On Robust Learning from Noisy Labels: A Permutation Layer Approach

The existence of label noise imposes significant challenges (e.g., poor generalization) on the training process of deep neural networks (DNN). As a remedy, this paper introduces a permutation layer learning approach termed PermLL to dynamically calibrate the training process of the DNN subject to instance-dependent and instance-independent label noise. The proposed method augments the architecture of a conventional DNN by an instance-dependent permutation layer. This layer is essentially a convex combination of permutation matrices that is dynamically calibrated for each sample. The primary objective of the permutation layer is to correct the loss of noisy samples mitigating the effect of label noise. We provide two variants of PermLL in this paper: one applies the permutation layer to the model's prediction, while the other applies it directly to the given noisy label. In addition, we provide a theoretical comparison between the two variants and show that previous methods can be seen as one of the variants. Finally, we validate PermLL experimentally and show that it achieves state-of-the-art performance on both real and synthetic datasets.

==> figures/histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{25.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125000in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275534in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.275534in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275534in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275534in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.426069in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426069in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.426069in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576603in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.576603in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576603in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576603in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.727138in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.727138in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881251in, y=0.555556in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.214268in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{1.214268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{1.214268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728938in, y=1.144824in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.803537in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{1.803537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{1.803537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728938in, y=1.734092in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{2.392805in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{2.392805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{2.392805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728938in, y=2.323361in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{2.982073in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{2.982073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{2.982073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728938in, y=2.912629in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.571341in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{3.571341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{3.571341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728938in, y=3.501897in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{4.160610in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{4.160610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{4.160610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728938in, y=4.091165in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673383in,y=2.512500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle ||\nabla_{\!\alpha} \, L||_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{2.534229in}}%
\pgfpathlineto{\pgfqpoint{7.266924in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{0.837137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.939634in}}%
\pgfpathlineto{\pgfqpoint{6.576603in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{1.729878in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{1.729878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.571341in}}%
\pgfpathlineto{\pgfqpoint{5.426069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{3.571341in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{3.571341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.727138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.426069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.426069in}{1.729878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.426069in,y=4.483333in,,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426069in}{1.473546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426069in}{1.729878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426069in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.049287in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.049287in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.049287in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.049287in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.049287in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.199822in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.199822in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.199822in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.199822in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.350356in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.350356in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.350356in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.350356in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.500891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{11.500891in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.500891in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.500891in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.651425in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.651425in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{1.171606in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{1.171606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{1.718213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{2.264819in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{2.264819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{2.811425in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{2.811425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{3.358032in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{3.358032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{3.904638in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{3.904638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{2.396005in}}%
\pgfpathlineto{\pgfqpoint{8.173545in}{2.260161in}}%
\pgfpathlineto{\pgfqpoint{8.297803in}{2.128908in}}%
\pgfpathlineto{\pgfqpoint{8.422061in}{2.002246in}}%
\pgfpathlineto{\pgfqpoint{8.541716in}{1.884614in}}%
\pgfpathlineto{\pgfqpoint{8.661372in}{1.771238in}}%
\pgfpathlineto{\pgfqpoint{8.781027in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{8.900683in}{1.557257in}}%
\pgfpathlineto{\pgfqpoint{9.015736in}{1.460442in}}%
\pgfpathlineto{\pgfqpoint{9.130790in}{1.367562in}}%
\pgfpathlineto{\pgfqpoint{9.245843in}{1.278619in}}%
\pgfpathlineto{\pgfqpoint{9.360897in}{1.193611in}}%
\pgfpathlineto{\pgfqpoint{9.475950in}{1.112538in}}%
\pgfpathlineto{\pgfqpoint{9.586402in}{1.038411in}}%
\pgfpathlineto{\pgfqpoint{9.696853in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{9.807304in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{9.917755in}{0.837791in}}%
\pgfpathlineto{\pgfqpoint{10.028207in}{0.778172in}}%
\pgfpathlineto{\pgfqpoint{10.138658in}{0.722180in}}%
\pgfpathlineto{\pgfqpoint{10.244507in}{0.671924in}}%
\pgfpathlineto{\pgfqpoint{10.350356in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.456205in}{0.668593in}}%
\pgfpathlineto{\pgfqpoint{10.562054in}{0.708856in}}%
\pgfpathlineto{\pgfqpoint{10.667904in}{0.745787in}}%
\pgfpathlineto{\pgfqpoint{10.773753in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{10.879602in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{10.985451in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{11.086698in}{0.859245in}}%
\pgfpathlineto{\pgfqpoint{11.187945in}{0.878847in}}%
\pgfpathlineto{\pgfqpoint{11.289192in}{0.895402in}}%
\pgfpathlineto{\pgfqpoint{11.390439in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{11.491686in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{11.592933in}{0.926779in}}%
\pgfpathlineto{\pgfqpoint{11.694181in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{11.795427in}{0.932459in}}%
\pgfpathlineto{\pgfqpoint{11.896675in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{11.997922in}{0.925948in}}%
\pgfpathlineto{\pgfqpoint{12.099169in}{0.918121in}}%
\pgfpathlineto{\pgfqpoint{12.200416in}{0.907246in}}%
\pgfpathlineto{\pgfqpoint{12.301663in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{12.402910in}{0.876354in}}%
\pgfpathlineto{\pgfqpoint{12.504157in}{0.856336in}}%
\pgfpathlineto{\pgfqpoint{12.605404in}{0.833270in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{0.821778in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{0.821778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{3.699661in}}%
\pgfpathlineto{\pgfqpoint{8.178147in}{3.473300in}}%
\pgfpathlineto{\pgfqpoint{8.302405in}{3.261111in}}%
\pgfpathlineto{\pgfqpoint{8.426663in}{3.054900in}}%
\pgfpathlineto{\pgfqpoint{8.550920in}{2.854666in}}%
\pgfpathlineto{\pgfqpoint{8.675178in}{2.660409in}}%
\pgfpathlineto{\pgfqpoint{8.794834in}{2.478996in}}%
\pgfpathlineto{\pgfqpoint{8.914489in}{2.303125in}}%
\pgfpathlineto{\pgfqpoint{9.034145in}{2.132797in}}%
\pgfpathlineto{\pgfqpoint{9.149198in}{1.974247in}}%
\pgfpathlineto{\pgfqpoint{9.264252in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{9.379305in}{1.672520in}}%
\pgfpathlineto{\pgfqpoint{9.494359in}{1.529344in}}%
\pgfpathlineto{\pgfqpoint{9.604810in}{1.396715in}}%
\pgfpathlineto{\pgfqpoint{9.715261in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{9.825713in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{9.936164in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{10.042013in}{0.918073in}}%
\pgfpathlineto{\pgfqpoint{10.147862in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{10.253712in}{0.712898in}}%
\pgfpathlineto{\pgfqpoint{10.350356in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.451603in}{0.713206in}}%
\pgfpathlineto{\pgfqpoint{10.552850in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{10.654097in}{0.877712in}}%
\pgfpathlineto{\pgfqpoint{10.755344in}{0.954013in}}%
\pgfpathlineto{\pgfqpoint{10.856591in}{1.026346in}}%
\pgfpathlineto{\pgfqpoint{10.953236in}{1.091688in}}%
\pgfpathlineto{\pgfqpoint{11.049881in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{11.146526in}{1.211526in}}%
\pgfpathlineto{\pgfqpoint{11.243171in}{1.266021in}}%
\pgfpathlineto{\pgfqpoint{11.339816in}{1.316901in}}%
\pgfpathlineto{\pgfqpoint{11.436461in}{1.364165in}}%
\pgfpathlineto{\pgfqpoint{11.528503in}{1.405816in}}%
\pgfpathlineto{\pgfqpoint{11.620546in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{11.712589in}{1.479280in}}%
\pgfpathlineto{\pgfqpoint{11.804632in}{1.511092in}}%
\pgfpathlineto{\pgfqpoint{11.896675in}{1.539625in}}%
\pgfpathlineto{\pgfqpoint{11.988717in}{1.564879in}}%
\pgfpathlineto{\pgfqpoint{12.080760in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{12.172803in}{1.605546in}}%
\pgfpathlineto{\pgfqpoint{12.264846in}{1.620960in}}%
\pgfpathlineto{\pgfqpoint{12.356888in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{12.444329in}{1.641585in}}%
\pgfpathlineto{\pgfqpoint{12.531769in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{12.619210in}{1.649686in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{1.649887in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{1.649887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.049287in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{3.358032in}}%
\pgfpathlineto{\pgfqpoint{10.350356in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{3.358032in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{3.358032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.049287in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049287in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{12.651425in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.350356in,y=4.483333in,,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{12.973575in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{12.973575in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.973575in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.973575in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.973575in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124109in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{14.124109in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.124109in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.124109in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.274644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{15.274644in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.274644in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.274644in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.425178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{16.425178in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.425178in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.425178in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.575713in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.575713in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.575713in,y=0.479167in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{1.171606in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{1.171606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{1.718213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{2.264819in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{2.264819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{2.811425in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{2.811425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{3.358032in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{3.358032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{3.904638in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{3.904638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.992247in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{13.001188in}{4.219747in}}%
\pgfpathlineto{\pgfqpoint{13.010392in}{4.077232in}}%
\pgfpathlineto{\pgfqpoint{13.024198in}{3.919080in}}%
\pgfpathlineto{\pgfqpoint{13.038005in}{3.798947in}}%
\pgfpathlineto{\pgfqpoint{13.051811in}{3.701933in}}%
\pgfpathlineto{\pgfqpoint{13.070220in}{3.595975in}}%
\pgfpathlineto{\pgfqpoint{13.088628in}{3.508189in}}%
\pgfpathlineto{\pgfqpoint{13.111639in}{3.415967in}}%
\pgfpathlineto{\pgfqpoint{13.134650in}{3.337591in}}%
\pgfpathlineto{\pgfqpoint{13.157660in}{3.269345in}}%
\pgfpathlineto{\pgfqpoint{13.185273in}{3.197505in}}%
\pgfpathlineto{\pgfqpoint{13.212886in}{3.134088in}}%
\pgfpathlineto{\pgfqpoint{13.245101in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{13.277316in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{13.314133in}{2.948968in}}%
\pgfpathlineto{\pgfqpoint{13.350950in}{2.894199in}}%
\pgfpathlineto{\pgfqpoint{13.392369in}{2.838121in}}%
\pgfpathlineto{\pgfqpoint{13.438391in}{2.781388in}}%
\pgfpathlineto{\pgfqpoint{13.484412in}{2.729441in}}%
\pgfpathlineto{\pgfqpoint{13.535036in}{2.676832in}}%
\pgfpathlineto{\pgfqpoint{13.590261in}{2.623908in}}%
\pgfpathlineto{\pgfqpoint{13.650089in}{2.570917in}}%
\pgfpathlineto{\pgfqpoint{13.714519in}{2.518022in}}%
\pgfpathlineto{\pgfqpoint{13.783551in}{2.465325in}}%
\pgfpathlineto{\pgfqpoint{13.857185in}{2.412874in}}%
\pgfpathlineto{\pgfqpoint{13.940024in}{2.357706in}}%
\pgfpathlineto{\pgfqpoint{14.032067in}{2.300339in}}%
\pgfpathlineto{\pgfqpoint{14.128711in}{2.243753in}}%
\pgfpathlineto{\pgfqpoint{14.234561in}{2.185278in}}%
\pgfpathlineto{\pgfqpoint{14.354216in}{2.122740in}}%
\pgfpathlineto{\pgfqpoint{14.487678in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{14.639549in}{1.984698in}}%
\pgfpathlineto{\pgfqpoint{14.819032in}{1.903333in}}%
\pgfpathlineto{\pgfqpoint{15.049139in}{1.802647in}}%
\pgfpathlineto{\pgfqpoint{15.817696in}{1.469256in}}%
\pgfpathlineto{\pgfqpoint{15.992577in}{1.388355in}}%
\pgfpathlineto{\pgfqpoint{16.139845in}{1.316892in}}%
\pgfpathlineto{\pgfqpoint{16.268706in}{1.251010in}}%
\pgfpathlineto{\pgfqpoint{16.383759in}{1.188795in}}%
\pgfpathlineto{\pgfqpoint{16.489608in}{1.128009in}}%
\pgfpathlineto{\pgfqpoint{16.581651in}{1.071733in}}%
\pgfpathlineto{\pgfqpoint{16.669092in}{1.014657in}}%
\pgfpathlineto{\pgfqpoint{16.747328in}{0.959955in}}%
\pgfpathlineto{\pgfqpoint{16.820962in}{0.904653in}}%
\pgfpathlineto{\pgfqpoint{16.885392in}{0.852586in}}%
\pgfpathlineto{\pgfqpoint{16.945220in}{0.800522in}}%
\pgfpathlineto{\pgfqpoint{17.000445in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{17.051069in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{17.101692in}{0.641184in}}%
\pgfpathlineto{\pgfqpoint{17.115499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.161520in}{0.682267in}}%
\pgfpathlineto{\pgfqpoint{17.202940in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{17.239757in}{0.794362in}}%
\pgfpathlineto{\pgfqpoint{17.276574in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{17.308788in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{17.341004in}{0.982329in}}%
\pgfpathlineto{\pgfqpoint{17.368617in}{1.047003in}}%
\pgfpathlineto{\pgfqpoint{17.396229in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{17.419240in}{1.190530in}}%
\pgfpathlineto{\pgfqpoint{17.442251in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{17.460659in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{17.479068in}{1.434145in}}%
\pgfpathlineto{\pgfqpoint{17.497476in}{1.540104in}}%
\pgfpathlineto{\pgfqpoint{17.511283in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{17.525089in}{1.757250in}}%
\pgfpathlineto{\pgfqpoint{17.534294in}{1.856965in}}%
\pgfpathlineto{\pgfqpoint{17.543497in}{1.981585in}}%
\pgfpathlineto{\pgfqpoint{17.552702in}{2.148104in}}%
\pgfpathlineto{\pgfqpoint{17.561906in}{2.400386in}}%
\pgfpathlineto{\pgfqpoint{17.566508in}{2.600356in}}%
\pgfpathlineto{\pgfqpoint{17.571111in}{2.941839in}}%
\pgfpathlineto{\pgfqpoint{17.571111in}{2.941839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.292277in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{13.327939in}{4.296592in}}%
\pgfpathlineto{\pgfqpoint{13.364757in}{4.186364in}}%
\pgfpathlineto{\pgfqpoint{13.401574in}{4.085177in}}%
\pgfpathlineto{\pgfqpoint{13.442993in}{3.980284in}}%
\pgfpathlineto{\pgfqpoint{13.484412in}{3.883299in}}%
\pgfpathlineto{\pgfqpoint{13.530434in}{3.783298in}}%
\pgfpathlineto{\pgfqpoint{13.581057in}{3.681215in}}%
\pgfpathlineto{\pgfqpoint{13.631681in}{3.586109in}}%
\pgfpathlineto{\pgfqpoint{13.686906in}{3.489071in}}%
\pgfpathlineto{\pgfqpoint{13.746734in}{3.390637in}}%
\pgfpathlineto{\pgfqpoint{13.806562in}{3.298109in}}%
\pgfpathlineto{\pgfqpoint{13.870992in}{3.204082in}}%
\pgfpathlineto{\pgfqpoint{13.940024in}{3.108852in}}%
\pgfpathlineto{\pgfqpoint{14.013658in}{3.012627in}}%
\pgfpathlineto{\pgfqpoint{14.091894in}{2.915534in}}%
\pgfpathlineto{\pgfqpoint{14.174733in}{2.817633in}}%
\pgfpathlineto{\pgfqpoint{14.266775in}{2.713841in}}%
\pgfpathlineto{\pgfqpoint{14.363421in}{2.609596in}}%
\pgfpathlineto{\pgfqpoint{14.469270in}{2.500030in}}%
\pgfpathlineto{\pgfqpoint{14.584323in}{2.385398in}}%
\pgfpathlineto{\pgfqpoint{14.713183in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{14.865054in}{2.119741in}}%
\pgfpathlineto{\pgfqpoint{15.049139in}{1.952478in}}%
\pgfpathlineto{\pgfqpoint{15.375891in}{1.660705in}}%
\pgfpathlineto{\pgfqpoint{15.629008in}{1.432757in}}%
\pgfpathlineto{\pgfqpoint{15.794685in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{15.932749in}{1.147901in}}%
\pgfpathlineto{\pgfqpoint{16.057007in}{1.025144in}}%
\pgfpathlineto{\pgfqpoint{16.167458in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{16.268706in}{0.803234in}}%
\pgfpathlineto{\pgfqpoint{16.360748in}{0.700156in}}%
\pgfpathlineto{\pgfqpoint{16.425178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{16.508017in}{0.725890in}}%
\pgfpathlineto{\pgfqpoint{16.581651in}{0.820260in}}%
\pgfpathlineto{\pgfqpoint{16.650683in}{0.913448in}}%
\pgfpathlineto{\pgfqpoint{16.715113in}{1.005243in}}%
\pgfpathlineto{\pgfqpoint{16.779543in}{1.102496in}}%
\pgfpathlineto{\pgfqpoint{16.839370in}{1.198543in}}%
\pgfpathlineto{\pgfqpoint{16.894596in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{16.945220in}{1.385283in}}%
\pgfpathlineto{\pgfqpoint{16.995843in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{17.041865in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{17.087886in}{1.684379in}}%
\pgfpathlineto{\pgfqpoint{17.129305in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{17.170724in}{1.895543in}}%
\pgfpathlineto{\pgfqpoint{17.207542in}{2.002176in}}%
\pgfpathlineto{\pgfqpoint{17.244359in}{2.119032in}}%
\pgfpathlineto{\pgfqpoint{17.276574in}{2.231559in}}%
\pgfpathlineto{\pgfqpoint{17.308788in}{2.355982in}}%
\pgfpathlineto{\pgfqpoint{17.336401in}{2.474407in}}%
\pgfpathlineto{\pgfqpoint{17.364014in}{2.606526in}}%
\pgfpathlineto{\pgfqpoint{17.387025in}{2.729819in}}%
\pgfpathlineto{\pgfqpoint{17.410036in}{2.868436in}}%
\pgfpathlineto{\pgfqpoint{17.433046in}{3.026991in}}%
\pgfpathlineto{\pgfqpoint{17.451455in}{3.172802in}}%
\pgfpathlineto{\pgfqpoint{17.469863in}{3.341340in}}%
\pgfpathlineto{\pgfqpoint{17.488272in}{3.541338in}}%
\pgfpathlineto{\pgfqpoint{17.502079in}{3.720595in}}%
\pgfpathlineto{\pgfqpoint{17.515885in}{3.936524in}}%
\pgfpathlineto{\pgfqpoint{17.529691in}{4.208526in}}%
\pgfpathlineto{\pgfqpoint{17.537935in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{17.537935in}{4.413889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.244275in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{13.272714in}{4.268349in}}%
\pgfpathlineto{\pgfqpoint{13.304929in}{4.118314in}}%
\pgfpathlineto{\pgfqpoint{13.341746in}{3.962506in}}%
\pgfpathlineto{\pgfqpoint{13.378563in}{3.820328in}}%
\pgfpathlineto{\pgfqpoint{13.419982in}{3.673713in}}%
\pgfpathlineto{\pgfqpoint{13.461401in}{3.538776in}}%
\pgfpathlineto{\pgfqpoint{13.507423in}{3.400212in}}%
\pgfpathlineto{\pgfqpoint{13.553444in}{3.271666in}}%
\pgfpathlineto{\pgfqpoint{13.604068in}{3.139982in}}%
\pgfpathlineto{\pgfqpoint{13.654691in}{3.016914in}}%
\pgfpathlineto{\pgfqpoint{13.709917in}{2.890995in}}%
\pgfpathlineto{\pgfqpoint{13.765143in}{2.772505in}}%
\pgfpathlineto{\pgfqpoint{13.824970in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{13.889400in}{2.527950in}}%
\pgfpathlineto{\pgfqpoint{13.958432in}{2.402811in}}%
\pgfpathlineto{\pgfqpoint{14.027464in}{2.283904in}}%
\pgfpathlineto{\pgfqpoint{14.101099in}{2.162958in}}%
\pgfpathlineto{\pgfqpoint{14.179335in}{2.040163in}}%
\pgfpathlineto{\pgfqpoint{14.266775in}{1.908851in}}%
\pgfpathlineto{\pgfqpoint{14.358818in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{14.460065in}{1.636247in}}%
\pgfpathlineto{\pgfqpoint{14.570517in}{1.488983in}}%
\pgfpathlineto{\pgfqpoint{14.690172in}{1.334725in}}%
\pgfpathlineto{\pgfqpoint{14.828236in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{14.989311in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{15.214816in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{15.274644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{15.587589in}{0.999009in}}%
\pgfpathlineto{\pgfqpoint{15.753266in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{15.891330in}{1.375785in}}%
\pgfpathlineto{\pgfqpoint{16.010986in}{1.531402in}}%
\pgfpathlineto{\pgfqpoint{16.116835in}{1.673928in}}%
\pgfpathlineto{\pgfqpoint{16.213480in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{16.305523in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{16.388361in}{2.068573in}}%
\pgfpathlineto{\pgfqpoint{16.466597in}{2.192674in}}%
\pgfpathlineto{\pgfqpoint{16.540232in}{2.315056in}}%
\pgfpathlineto{\pgfqpoint{16.609263in}{2.435531in}}%
\pgfpathlineto{\pgfqpoint{16.673694in}{2.553816in}}%
\pgfpathlineto{\pgfqpoint{16.738123in}{2.678676in}}%
\pgfpathlineto{\pgfqpoint{16.797951in}{2.801493in}}%
\pgfpathlineto{\pgfqpoint{16.853177in}{2.921732in}}%
\pgfpathlineto{\pgfqpoint{16.908403in}{3.049702in}}%
\pgfpathlineto{\pgfqpoint{16.959026in}{3.174980in}}%
\pgfpathlineto{\pgfqpoint{17.005047in}{3.296654in}}%
\pgfpathlineto{\pgfqpoint{17.051069in}{3.427066in}}%
\pgfpathlineto{\pgfqpoint{17.092488in}{3.553257in}}%
\pgfpathlineto{\pgfqpoint{17.133907in}{3.689386in}}%
\pgfpathlineto{\pgfqpoint{17.170724in}{3.820328in}}%
\pgfpathlineto{\pgfqpoint{17.207542in}{3.962506in}}%
\pgfpathlineto{\pgfqpoint{17.244359in}{4.118314in}}%
\pgfpathlineto{\pgfqpoint{17.276574in}{4.268349in}}%
\pgfpathlineto{\pgfqpoint{17.305012in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{17.305012in}{4.413889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{12.973575in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.575713in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.973575in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{17.575713in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.274644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{15.274644in}{1.750953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.274644in,y=4.483333in,,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.274644in}{1.705915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.274644in}{1.750953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.973575in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.274644in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{17.897862in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{17.897862in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.897862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.897862in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.897862in,y=0.493056in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.048397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{19.048397in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.048397in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.048397in,y=0.493056in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.198931in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{20.198931in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.198931in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.198931in,y=0.493056in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.349466in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{21.349466in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.349466in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.349466in,y=0.493056in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.500000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.500000in,y=0.493056in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{1.171606in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.171606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.718213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{2.264819in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{2.264819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{2.811425in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{2.811425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{3.358032in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.358032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{3.904638in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.904638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.454847in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{18.496140in}{4.194017in}}%
\pgfpathlineto{\pgfqpoint{18.542162in}{3.966518in}}%
\pgfpathlineto{\pgfqpoint{18.588183in}{3.755563in}}%
\pgfpathlineto{\pgfqpoint{18.634204in}{3.559412in}}%
\pgfpathlineto{\pgfqpoint{18.680226in}{3.376560in}}%
\pgfpathlineto{\pgfqpoint{18.726247in}{3.205698in}}%
\pgfpathlineto{\pgfqpoint{18.776871in}{3.030240in}}%
\pgfpathlineto{\pgfqpoint{18.827494in}{2.866587in}}%
\pgfpathlineto{\pgfqpoint{18.878118in}{2.713586in}}%
\pgfpathlineto{\pgfqpoint{18.928741in}{2.570229in}}%
\pgfpathlineto{\pgfqpoint{18.979365in}{2.435633in}}%
\pgfpathlineto{\pgfqpoint{19.034590in}{2.297880in}}%
\pgfpathlineto{\pgfqpoint{19.089816in}{2.168735in}}%
\pgfpathlineto{\pgfqpoint{19.145042in}{2.047418in}}%
\pgfpathlineto{\pgfqpoint{19.200267in}{1.933238in}}%
\pgfpathlineto{\pgfqpoint{19.260095in}{1.816887in}}%
\pgfpathlineto{\pgfqpoint{19.319923in}{1.707507in}}%
\pgfpathlineto{\pgfqpoint{19.379751in}{1.604489in}}%
\pgfpathlineto{\pgfqpoint{19.439578in}{1.507294in}}%
\pgfpathlineto{\pgfqpoint{19.504008in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{19.568438in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{19.632868in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{19.701900in}{1.138831in}}%
\pgfpathlineto{\pgfqpoint{19.770932in}{1.054990in}}%
\pgfpathlineto{\pgfqpoint{19.844567in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{19.918201in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{19.991835in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{20.070071in}{0.740364in}}%
\pgfpathlineto{\pgfqpoint{20.148308in}{0.669067in}}%
\pgfpathlineto{\pgfqpoint{20.198931in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{20.281769in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{20.369210in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{20.456651in}{0.827269in}}%
\pgfpathlineto{\pgfqpoint{20.548693in}{0.891675in}}%
\pgfpathlineto{\pgfqpoint{20.645338in}{0.955462in}}%
\pgfpathlineto{\pgfqpoint{20.746586in}{1.018424in}}%
\pgfpathlineto{\pgfqpoint{20.847832in}{1.077770in}}%
\pgfpathlineto{\pgfqpoint{20.953682in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{21.064133in}{1.193793in}}%
\pgfpathlineto{\pgfqpoint{21.179186in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{21.298842in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{21.423100in}{1.359330in}}%
\pgfpathlineto{\pgfqpoint{21.551959in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{21.685422in}{1.463072in}}%
\pgfpathlineto{\pgfqpoint{21.828088in}{1.514422in}}%
\pgfpathlineto{\pgfqpoint{21.975356in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{22.131829in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{22.292904in}{1.661275in}}%
\pgfpathlineto{\pgfqpoint{22.463183in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.718213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.744393in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{18.813688in}{4.155655in}}%
\pgfpathlineto{\pgfqpoint{18.887322in}{3.893170in}}%
\pgfpathlineto{\pgfqpoint{18.960956in}{3.642177in}}%
\pgfpathlineto{\pgfqpoint{19.034590in}{3.401936in}}%
\pgfpathlineto{\pgfqpoint{19.108225in}{3.171770in}}%
\pgfpathlineto{\pgfqpoint{19.186461in}{2.937565in}}%
\pgfpathlineto{\pgfqpoint{19.264697in}{2.713352in}}%
\pgfpathlineto{\pgfqpoint{19.342934in}{2.498503in}}%
\pgfpathlineto{\pgfqpoint{19.421170in}{2.292446in}}%
\pgfpathlineto{\pgfqpoint{19.499406in}{2.094649in}}%
\pgfpathlineto{\pgfqpoint{19.582245in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{19.665083in}{1.700899in}}%
\pgfpathlineto{\pgfqpoint{19.747922in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{19.830760in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{19.918201in}{1.157636in}}%
\pgfpathlineto{\pgfqpoint{20.005641in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{20.093082in}{0.818019in}}%
\pgfpathlineto{\pgfqpoint{20.180523in}{0.657928in}}%
\pgfpathlineto{\pgfqpoint{20.198931in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{20.290974in}{0.785766in}}%
\pgfpathlineto{\pgfqpoint{20.383017in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{20.475059in}{1.089099in}}%
\pgfpathlineto{\pgfqpoint{20.571704in}{1.239363in}}%
\pgfpathlineto{\pgfqpoint{20.668349in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{20.764994in}{1.523031in}}%
\pgfpathlineto{\pgfqpoint{20.866241in}{1.663313in}}%
\pgfpathlineto{\pgfqpoint{20.967488in}{1.798306in}}%
\pgfpathlineto{\pgfqpoint{21.068735in}{1.928304in}}%
\pgfpathlineto{\pgfqpoint{21.174584in}{2.059165in}}%
\pgfpathlineto{\pgfqpoint{21.280434in}{2.185151in}}%
\pgfpathlineto{\pgfqpoint{21.390885in}{2.311708in}}%
\pgfpathlineto{\pgfqpoint{21.501336in}{2.433530in}}%
\pgfpathlineto{\pgfqpoint{21.611788in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{21.726841in}{2.668618in}}%
\pgfpathlineto{\pgfqpoint{21.841894in}{2.782020in}}%
\pgfpathlineto{\pgfqpoint{21.961550in}{2.895610in}}%
\pgfpathlineto{\pgfqpoint{22.081205in}{3.005006in}}%
\pgfpathlineto{\pgfqpoint{22.205463in}{3.114419in}}%
\pgfpathlineto{\pgfqpoint{22.329721in}{3.219792in}}%
\pgfpathlineto{\pgfqpoint{22.458581in}{3.325037in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.358031in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.358031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.897862in}{0.625000in}}{\pgfqpoint{4.602138in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.603909in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{20.198931in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{21.793954in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{21.793954in}{4.413889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{17.897862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897862in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.198931in,y=4.483333in,,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.909708in}{3.419446in}}%
\pgfpathlineto{\pgfqpoint{22.363889in}{3.419446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{22.402778in}{3.419446in}}{\pgfqpoint{22.402778in}{3.458335in}}%
\pgfpathlineto{\pgfqpoint{22.402778in}{4.263889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{22.402778in}{4.302778in}}{\pgfqpoint{22.363889in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{20.909708in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.870819in}{4.302778in}}{\pgfqpoint{20.870819in}{4.263889in}}%
\pgfpathlineto{\pgfqpoint{20.870819in}{3.458335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.870819in}{3.419446in}}{\pgfqpoint{20.909708in}{3.419446in}}%
\pgfpathlineto{\pgfqpoint{20.909708in}{3.419446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.948597in}{4.154167in}}%
\pgfpathlineto{\pgfqpoint{21.143042in}{4.154167in}}%
\pgfpathlineto{\pgfqpoint{21.337486in}{4.154167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.493042in,y=4.086111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_{1}\) = 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.948597in}{3.879167in}}%
\pgfpathlineto{\pgfqpoint{21.143042in}{3.879167in}}%
\pgfpathlineto{\pgfqpoint{21.337486in}{3.879167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.493042in,y=3.811112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_{1}\) = 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.948597in}{3.604168in}}%
\pgfpathlineto{\pgfqpoint{21.143042in}{3.604168in}}%
\pgfpathlineto{\pgfqpoint{21.337486in}{3.604168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.493042in,y=3.536112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_{1}\) = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.500000in,y=-0.200000in,,base]{\color{textcolor}\rmfamily\fontsize{21.000000}{25.200000}\selectfont \(\displaystyle \mathbf{p}_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=lavender235},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick style={color=black},
y grid style={white},
ylabel={\(\displaystyle ||\nabla_{\!\alpha} \, L||_1\)},
ymajorgrids,
ymin=0, ymax=0.640625,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0.324000000953674
0.00100000004749745 0.323639988899231
0.0020000000949949 0.323279976844788
0.00300000002607703 0.322919994592667
0.00400000018998981 0.322559982538223
0.00500000035390258 0.322200000286102
0.00600000005215406 0.321839958429337
0.00700000021606684 0.321479976177216
0.00800000037997961 0.321119993925095
0.00900000054389238 0.320759952068329
0.0100000007078052 0.32039999961853
0.0110000008717179 0.320039987564087
0.0120000001043081 0.319679975509644
0.0130000002682209 0.3193199634552
0.0140000004321337 0.318960011005402
0.0150000005960464 0.318599998950958
0.0160000007599592 0.318239986896515
0.017000000923872 0.317879945039749
0.0180000010877848 0.317519992589951
0.0190000012516975 0.317159980535507
0.0200000014156103 0.316799968481064
0.0210000015795231 0.316439986228943
0.0220000017434359 0.3160799741745
0.0230000019073486 0.315719962120056
0.0240000002086163 0.315359979867935
0.025000000372529 0.314999997615814
0.0260000005364418 0.314639985561371
0.0270000007003546 0.314279973506927
0.0280000008642673 0.313920021057129
0.0290000010281801 0.313560009002686
0.0300000011920929 0.313199996948242
0.0310000013560057 0.312839955091476
0.0320000015199184 0.312480002641678
0.0329999998211861 0.312119990587234
0.034000001847744 0.311759978532791
0.0350000001490116 0.311399966478348
0.0360000021755695 0.311039984226227
0.0370000004768372 0.310679972171783
0.0380000025033951 0.31031996011734
0.0390000008046627 0.309960007667542
0.0400000028312206 0.309599995613098
0.0410000011324883 0.309239983558655
0.0420000031590462 0.308879971504211
0.0430000014603138 0.308520019054413
0.0440000034868717 0.308159977197647
0.0450000017881393 0.307799965143204
0.0460000038146973 0.307440012693405
0.0470000021159649 0.307080000638962
0.0480000004172325 0.306719988584518
0.0489999987185001 0.306359946727753
0.0500000007450581 0.305999994277954
0.0509999990463257 0.305639982223511
0.0520000010728836 0.305279970169067
0.0529999993741512 0.304920017719269
0.0540000014007092 0.304560005664825
0.0549999997019768 0.304199993610382
0.0560000017285347 0.303839981555939
0.0570000000298023 0.30348002910614
0.0580000020563602 0.303119987249374
0.0590000003576279 0.302759975194931
0.0600000023841858 0.302399963140488
0.0610000006854534 0.302039980888367
0.0620000027120113 0.301679998636246
0.063000001013279 0.30131995677948
0.0640000030398369 0.300960004329681
0.0650000050663948 0.300599992275238
0.0659999996423721 0.300239980220795
0.0670000016689301 0.299879968166351
0.068000003695488 0.299520015716553
0.0690000057220459 0.299159973859787
0.0700000002980232 0.298799991607666
0.0710000023245811 0.298440009355545
0.0720000043511391 0.298079967498779
0.073000006377697 0.297719985246658
0.0740000009536743 0.297359973192215
0.0750000029802322 0.296999990940094
0.0760000050067902 0.296640008687973
0.0770000070333481 0.296279966831207
0.0780000016093254 0.295919954776764
0.0790000036358833 0.295560002326965
0.0800000056624413 0.295199990272522
0.0810000076889992 0.294839978218079
0.0820000022649765 0.294479995965958
0.0830000042915344 0.294119983911514
0.0840000063180923 0.293760001659393
0.0850000083446503 0.293399959802628
0.0860000029206276 0.293039977550507
0.0870000049471855 0.292679995298386
0.0880000069737434 0.29231995344162
0.0890000090003014 0.291960000991821
0.0900000035762787 0.291599988937378
0.0910000056028366 0.291239976882935
0.0920000076293945 0.290879964828491
0.0930000096559525 0.290520012378693
0.0940000042319298 0.290160000324249
0.0950000062584877 0.289799988269806
0.096000000834465 0.28943994641304
0.0970000028610229 0.289080023765564
0.0979999974370003 0.288719981908798
0.0989999994635582 0.288359969854355
0.100000001490116 0.287999987602234
0.101000003516674 0.287639975547791
0.101999998092651 0.287279963493347
0.103000000119209 0.286919981241226
0.104000002145767 0.286559998989105
0.105000004172325 0.286199986934662
0.105999998748302 0.285839974880219
0.10700000077486 0.28548002243042
0.108000002801418 0.285120010375977
0.109000004827976 0.284759968519211
0.109999999403954 0.284399956464767
0.111000001430511 0.284040004014969
0.112000003457069 0.283679991960526
0.113000005483627 0.28331995010376
0.114000000059605 0.282959967851639
0.115000002086163 0.282599985599518
0.11600000411272 0.282239973545074
0.117000006139278 0.281879961490631
0.118000000715256 0.281520009040833
0.119000002741814 0.281159996986389
0.120000004768372 0.280799984931946
0.12100000679493 0.280439972877502
0.122000001370907 0.280080020427704
0.123000003397465 0.279719978570938
0.124000005424023 0.279359996318817
0.125 0.279000014066696
0.126000002026558 0.278640002012253
0.127000004053116 0.278279989957809
0.128000006079674 0.277919948101044
0.129000008106232 0.277559995651245
0.13000001013279 0.277199983596802
0.131000012159348 0.276839971542358
0.131999999284744 0.27648001909256
0.133000001311302 0.276120007038116
0.13400000333786 0.275759994983673
0.135000005364418 0.27539998292923
0.136000007390976 0.275040000677109
0.137000009417534 0.274679988622665
0.138000011444092 0.274319976568222
0.13900001347065 0.273959964513779
0.140000000596046 0.273599982261658
0.141000002622604 0.273239970207214
0.142000004649162 0.272879958152771
0.14300000667572 0.272520005702972
0.144000008702278 0.272159993648529
0.145000010728836 0.271799981594086
0.146000012755394 0.271439969539642
0.147000014781952 0.271080017089844
0.148000001907349 0.2707200050354
0.149000003933907 0.270359992980957
0.150000005960464 0.270000040531158
0.151000007987022 0.26963996887207
0.15200001001358 0.269279986619949
0.153000012040138 0.268919974565506
0.154000014066696 0.26855993270874
0.155000016093254 0.268199980258942
0.156000003218651 0.267839968204498
0.157000005245209 0.267479956150055
0.158000007271767 0.267120003700256
0.159000009298325 0.266759991645813
0.160000011324883 0.26639997959137
0.16100001335144 0.266039967536926
0.162000015377998 0.265679985284805
0.163000017404556 0.265320003032684
0.164000004529953 0.264959961175919
0.165000006556511 0.264599978923798
0.166000008583069 0.264239996671677
0.167000010609627 0.263879954814911
0.168000012636185 0.26351997256279
0.169000014662743 0.263159990310669
0.170000016689301 0.262799978256226
0.171000018715858 0.262439966201782
0.172000005841255 0.262080013751984
0.173000007867813 0.26172000169754
0.174000009894371 0.261359989643097
0.175000011920929 0.260999977588654
0.176000013947487 0.260640025138855
0.177000015974045 0.260279983282089
0.178000018000603 0.259919941425323
0.179000020027161 0.259559959173203
0.180000007152557 0.259199976921082
0.181000009179115 0.258839964866638
0.182000011205673 0.258479952812195
0.183000013232231 0.258120000362396
0.184000015258789 0.257759988307953
0.185000017285347 0.25739997625351
0.186000019311905 0.257039964199066
0.187000021338463 0.256680011749268
0.18800000846386 0.256319999694824
0.189000010490417 0.255959987640381
0.190000012516975 0.255600035190582
0.191000014543533 0.255239993333817
0.19200000166893 0.254879951477051
0.193000003695488 0.25451996922493
0.194000005722046 0.254159986972809
0.195000007748604 0.253799974918365
0.195999994874001 0.253439962863922
0.196999996900558 0.253079950809479
0.197999998927116 0.25271999835968
0.199000000953674 0.252359986305237
0.200000002980232 0.251999974250793
0.20100000500679 0.251640021800995
0.202000007033348 0.251279979944229
0.203000009059906 0.250919997692108
0.203999996185303 0.250559985637665
0.204999998211861 0.250200003385544
0.206000000238419 0.2498399913311
0.207000002264977 0.249479979276657
0.208000004291534 0.249120011925697
0.209000006318092 0.248759984970093
0.21000000834465 0.248399972915649
0.211000010371208 0.248039960861206
0.211999997496605 0.247680008411407
0.212999999523163 0.247319996356964
0.214000001549721 0.246959984302521
0.215000003576279 0.246599942445755
0.216000005602837 0.246239989995956
0.217000007629395 0.245879977941513
0.218000009655952 0.24551996588707
0.21900001168251 0.245160013437271
0.219999998807907 0.244799971580505
0.221000000834465 0.244439974427223
0.222000002861023 0.24407996237278
0.223000004887581 0.24371999502182
0.224000006914139 0.243359997868538
0.225000008940697 0.242999970912933
0.226000010967255 0.242640003561974
0.227000012993813 0.24227999150753
0.228000000119209 0.241919994354248
0.229000002145767 0.241559982299805
0.230000004172325 0.241200000047684
0.231000006198883 0.24083998799324
0.232000008225441 0.240479975938797
0.233000010251999 0.240119948983192
0.234000012278557 0.239759981632233
0.235000014305115 0.239399984478951
0.236000001430511 0.239039957523346
0.237000003457069 0.238680005073547
0.238000005483627 0.238319978117943
0.239000007510185 0.237959980964661
0.240000009536743 0.237599968910217
0.241000011563301 0.237240016460419
0.242000013589859 0.236879989504814
0.243000015616417 0.23651996254921
0.244000002741814 0.236160010099411
0.245000004768372 0.235799998044968
0.24600000679493 0.235439985990524
0.247000008821487 0.235079973936081
0.248000010848045 0.23471999168396
0.249000012874603 0.234359979629517
0.25 0.233999967575073
0.251000016927719 0.23363995552063
0.252000004053116 0.233280003070831
0.253000020980835 0.232919976115227
0.254000008106232 0.232559978961945
0.255000025033951 0.232199996709824
0.256000012159348 0.23183998465538
0.256999999284744 0.231480002403259
0.258000016212463 0.231119960546494
0.25900000333786 0.230760008096695
0.260000020265579 0.230399996042252
0.261000007390976 0.230039954185486
0.262000024318695 0.229680001735687
0.263000011444092 0.229319989681244
0.263999998569489 0.228959977626801
0.264999985694885 0.228599965572357
0.266000002622604 0.228239983320236
0.266999989748001 0.227880001068115
0.26800000667572 0.227519989013672
0.268999993801117 0.227160006761551
0.270000010728836 0.226799994707108
0.270999997854233 0.226439982652664
0.272000014781952 0.226079970598221
0.273000001907349 0.225720003247261
0.274000018835068 0.225359976291656
0.275000005960464 0.224999994039536
0.276000022888184 0.22463995218277
0.27700001001358 0.224279999732971
0.278000026941299 0.223919987678528
0.279000014066696 0.223559960722923
0.280000001192093 0.223200023174286
0.28099998831749 0.22283998131752
0.282000005245209 0.222479984164238
0.282999992370605 0.222119972109795
0.284000009298325 0.221760004758835
0.284999996423721 0.221399992704391
0.28600001335144 0.221039980649948
0.287000000476837 0.220680013298988
0.288000017404556 0.220320001244545
0.289000004529953 0.21995997428894
0.290000021457672 0.219599962234497
0.291000008583069 0.219240009784698
0.292000025510788 0.218879967927933
0.293000012636185 0.218519985675812
0.294000029563904 0.218159958720207
0.295000016689301 0.217799991369247
0.296000003814697 0.217439979314804
0.296999990940094 0.217079967260361
0.298000007867813 0.216720014810562
0.29899999499321 0.216359987854958
0.300000011920929 0.215999990701675
0.300999999046326 0.215639978647232
0.302000015974045 0.215279996395111
0.303000003099442 0.214919999241829
0.304000020027161 0.214559972286224
0.305000007152557 0.214200004935265
0.306000024080276 0.213840007781982
0.307000011205673 0.213479965925217
0.308000028133392 0.213119953870773
0.309000015258789 0.212760001420975
0.310000032186508 0.21239997446537
0.311000019311905 0.212039977312088
0.312000006437302 0.211679965257645
0.312999993562698 0.211320012807846
0.314000010490417 0.210959985852242
0.314999997615814 0.210599973797798
0.316000014543533 0.210240006446838
0.31700000166893 0.209879994392395
0.318000018596649 0.209519982337952
0.319000005722046 0.209159970283508
0.320000022649765 0.208799988031387
0.321000009775162 0.208439990878105
0.322000026702881 0.208079963922501
0.323000013828278 0.207720011472702
0.324000030755997 0.207359999418259
0.325000017881393 0.206999972462654
0.326000034809113 0.206639960408211
0.327000021934509 0.206279993057251
0.328000009059906 0.205919981002808
0.328999996185303 0.205559983849525
0.330000013113022 0.205199956893921
0.331000000238419 0.204840004444122
0.332000017166138 0.204479977488518
0.333000004291534 0.204119980335236
0.334000021219254 0.203760012984276
0.33500000834465 0.203399986028671
0.336000025272369 0.203039973974228
0.337000012397766 0.202679961919785
0.338000029325485 0.202319979667664
0.339000016450882 0.201959997415543
0.340000033378601 0.201599970459938
0.341000020503998 0.201240003108978
0.342000037431717 0.200879991054535
0.343000024557114 0.20051996409893
0.34400001168251 0.200159966945648
0.344999998807907 0.199799984693527
0.346000015735626 0.199440002441406
0.347000002861023 0.199079990386963
0.348000019788742 0.19871997833252
0.349000006914139 0.198359996080399
0.350000023841858 0.197999984025955
0.351000010967255 0.197640001773834
0.352000027894974 0.197279989719391
0.35300001502037 0.196919977664948
0.35400003194809 0.196559965610504
0.355000019073486 0.196199983358383
0.356000036001205 0.19583997130394
0.357000023126602 0.195479989051819
0.358000040054321 0.195119976997375
0.359000027179718 0.194759979844093
0.360000014305115 0.194399997591972
0.361000001430511 0.194039985537529
0.362000018358231 0.193679988384247
0.363000005483627 0.193319976329803
0.364000022411346 0.192959994077682
0.365000009536743 0.192599982023239
0.366000026464462 0.192239969968796
0.367000013589859 0.191880002617836
0.368000030517578 0.191519975662231
0.369000017642975 0.19115999341011
0.370000034570694 0.190799981355667
0.371000021696091 0.190439984202385
0.37200003862381 0.190079972147942
0.373000025749207 0.189719974994659
0.374000042676926 0.189359962940216
0.375000029802322 0.188999995589256
0.376000016927719 0.188639968633652
0.377000004053116 0.188279986381531
0.378000020980835 0.187919989228249
0.379000008106232 0.187559992074966
0.380000025033951 0.187200009822845
0.381000012159348 0.18683996796608
0.382000029087067 0.186479985713959
0.383000016212463 0.186119973659515
0.38400000333786 0.185759991407394
0.384999990463257 0.185400009155273
0.386000007390976 0.185039982199669
0.386999994516373 0.184680014848709
0.388000011444092 0.184319972991943
0.388999998569489 0.183959990739822
0.390000015497208 0.183599978685379
0.391000002622604 0.183239996433258
0.392000019550323 0.182879984378815
0.39300000667572 0.182519987225533
0.394000023603439 0.182159960269928
0.395000010728836 0.181799992918968
0.396000027656555 0.181439995765686
0.397000014781952 0.181079983711243
0.398000031709671 0.180720001459122
0.399000018835068 0.180359959602356
0.400000005960464 0.180000007152557
0.400999993085861 0.179639965295792
0.40200001001358 0.179279983043671
0.402999997138977 0.17892000079155
0.404000014066696 0.178559973835945
0.405000001192093 0.178200006484985
0.406000018119812 0.17783996462822
0.407000005245209 0.177479982376099
0.408000022172928 0.177119970321655
0.409000009298325 0.176759988069534
0.410000026226044 0.176399976015091
0.41100001335144 0.176039978861809
0.41200003027916 0.175679951906204
0.413000017404556 0.175319984555244
0.414000034332275 0.174959987401962
0.415000021457672 0.174599975347519
0.416000008583069 0.174239993095398
0.416999995708466 0.173879981040955
0.418000012636185 0.173519998788834
0.418999999761581 0.173159971833229
0.420000016689301 0.172799974679947
0.421000003814697 0.172439992427826
0.422000020742416 0.172079980373383
0.423000007867813 0.171719998121262
0.424000024795532 0.171359986066818
0.425000011920929 0.170999988913536
0.426000028848648 0.170639976859093
0.427000015974045 0.170279979705811
0.428000032901764 0.169919967651367
0.429000020027161 0.169559985399246
0.43000003695488 0.169199958443642
0.431000024080276 0.168839991092682
0.432000011205673 0.168479979038239
0.43299999833107 0.168119996786118
0.434000015258789 0.167759984731674
0.435000002384186 0.167399972677231
0.436000019311905 0.16703999042511
0.437000006437302 0.166679963469505
0.438000023365021 0.166319981217384
0.439000010490417 0.165959998965263
0.440000027418137 0.165599972009659
0.441000014543533 0.165239989757538
0.442000031471252 0.164879977703094
0.443000018596649 0.164519995450974
0.444000035524368 0.16415998339653
0.445000022649765 0.163799971342087
0.446000039577484 0.163439959287643
0.447000026702881 0.163079977035522
0.448000013828278 0.162719994783401
0.449000000953674 0.162359982728958
0.450000017881393 0.161999985575676
0.45100000500679 0.161639988422394
0.452000021934509 0.16127997636795
0.453000009059906 0.160919979214668
0.454000025987625 0.160559982061386
0.455000013113022 0.160199970006943
0.456000030040741 0.159839972853661
0.457000017166138 0.15947999060154
0.458000034093857 0.159119963645935
0.459000021219254 0.158759981393814
0.460000038146973 0.158399969339371
0.461000025272369 0.15803998708725
0.462000042200089 0.157679975032806
0.463000029325485 0.157319977879524
0.464000016450882 0.156959980726242
0.465000003576279 0.15659998357296
0.466000020503998 0.156239986419678
0.467000007629395 0.155879974365234
0.468000024557114 0.155519992113113
0.46900001168251 0.15515998005867
0.470000028610229 0.154799982905388
0.471000015735626 0.154439970850945
0.472000032663345 0.154079988598824
0.473000019788742 0.153719961643219
0.474000036716461 0.153359979391098
0.475000023841858 0.152999997138977
0.476000040769577 0.152639970183372
0.477000027894974 0.152280002832413
0.478000044822693 0.151919960975647
0.47900003194809 0.151559978723526
0.480000019073486 0.151199966669083
0.481000006198883 0.150839984416962
0.482000023126602 0.150479972362518
0.483000010251999 0.150119975209236
0.484000027179718 0.149759992957115
0.485000014305115 0.149399980902672
0.486000031232834 0.14903998374939
0.487000018358231 0.148679971694946
0.48800003528595 0.148319989442825
0.489000022411346 0.147959977388382
0.490000039339066 0.1475999802351
0.491000026464462 0.147239953279495
0.492000043392181 0.146879971027374
0.493000030517578 0.146519988775253
0.494000047445297 0.146159961819649
0.495000034570694 0.145799994468689
0.496000021696091 0.145439982414246
0.497000008821487 0.145080000162125
0.498000025749207 0.14471997320652
0.499000012874603 0.144359990954399
0.5 0.143999993801117
0.501000046730042 0.143639981746674
0.502000033855438 0.143279984593391
0.503000020980835 0.142919987440109
0.503999948501587 0.142560005187988
0.504999935626984 0.142200022935867
0.50599992275238 0.141840010881424
0.506999969482422 0.141480013728142
0.507999956607819 0.141120001673698
0.508999943733215 0.140760004520416
0.509999930858612 0.140400007367134
0.510999977588654 0.140040010213852
0.51199996471405 0.139679998159409
0.512999951839447 0.139320015907288
0.513999938964844 0.138960018754005
0.514999985694885 0.138599991798401
0.515999972820282 0.13824000954628
0.516999959945679 0.137879997491837
0.517999947071075 0.137520015239716
0.518999993801117 0.137159988284111
0.519999980926514 0.136799991130829
0.52099996805191 0.136439993977547
0.521999955177307 0.136080011725426
0.523000001907349 0.135719984769821
0.523999989032745 0.1353600025177
0.524999976158142 0.135000020265579
0.525999963283539 0.134640008211136
0.52700001001358 0.13427996635437
0.527999997138977 0.133919984102249
0.528999984264374 0.133560001850128
0.529999971389771 0.133199989795685
0.531000018119812 0.132839977741241
0.532000005245209 0.132479980587959
0.532999992370605 0.132119998335838
0.533999979496002 0.131759986281395
0.535000026226044 0.131399989128113
0.53600001335144 0.131039977073669
0.537000000476837 0.130679994821548
0.537999987602234 0.130320012569427
0.539000034332275 0.129959970712662
0.540000021457672 0.129599988460541
0.541000008583069 0.129239976406097
0.541999995708466 0.128879994153976
0.543000042438507 0.128519967198372
0.543999969959259 0.128159999847412
0.544999957084656 0.127800017595291
0.545999944210052 0.127440005540848
0.546999990940094 0.127079993486404
0.547999978065491 0.126719981431961
0.548999965190887 0.12635999917984
0.549999952316284 0.125999987125397
0.550999999046326 0.125639989972115
0.551999986171722 0.125279992818832
0.552999973297119 0.12491999566555
0.553999960422516 0.124560013413429
0.555000007152557 0.124199986457825
0.555999994277954 0.123840004205704
0.556999981403351 0.12347999215126
0.557999968528748 0.123120002448559
0.559000015258789 0.122759982943535
0.559999942779541 0.122400008141994
0.560999929904938 0.122040018439293
0.561999917030334 0.121680021286011
0.562999963760376 0.121320009231567
0.563999950885773 0.120959997177124
0.564999938011169 0.120600014925003
0.565999925136566 0.12024000287056
0.566999971866608 0.119880005717278
0.567999958992004 0.119519993662834
0.568999946117401 0.119160011410713
0.569999933242798 0.118800021708012
0.570999979972839 0.118439994752407
0.571999967098236 0.118080005049706
0.572999954223633 0.117720007896423
0.57399994134903 0.117360010743141
0.574999988079071 0.116999983787537
0.575999975204468 0.116640001535416
0.576999962329865 0.116279989480972
0.577999949455261 0.115920007228851
0.578999996185303 0.115559980273247
0.579999983310699 0.115199998021126
0.580999970436096 0.114840008318424
0.581999957561493 0.114480003714561
0.583000004291534 0.114119991660118
0.583999991416931 0.113759994506836
0.584999978542328 0.113399997353554
0.585999965667725 0.11303998529911
0.587000012397766 0.112679988145828
0.587999999523163 0.112319976091385
0.58899998664856 0.111959993839264
0.589999973773956 0.111600011587143
0.591000020503998 0.111239984631538
0.592000007629395 0.110880002379417
0.592999994754791 0.110519990324974
0.593999981880188 0.110160000622272
0.595000028610229 0.109799973666668
0.596000015735626 0.109439983963966
0.597000002861023 0.109079979360104
0.59799998998642 0.108719989657402
0.599000036716461 0.108359962701797
0.600000023841858 0.107999980449677
0.601000010967255 0.107639998197556
0.601999998092651 0.107279986143112
0.603000044822693 0.10691998898983
0.60400003194809 0.106559976935387
0.605000019073486 0.106199987232685
0.606000006198883 0.105839982628822
0.607000052928925 0.105479970574379
0.607999980449677 0.105120003223419
0.608999967575073 0.104759998619556
0.60999995470047 0.104400008916855
0.611000001430511 0.10403998196125
0.611999988555908 0.103679999709129
0.612999975681305 0.103319987654686
0.613999962806702 0.102960005402565
0.615000009536743 0.10259997844696
0.61599999666214 0.102239988744259
0.616999983787537 0.101880006492138
0.617999970912933 0.101520001888275
0.619000017642975 0.101159989833832
0.620000004768372 0.100799985229969
0.620999991893768 0.100439995527267
0.621999979019165 0.100079983472824
0.623000025749207 0.0997199863195419
0.623999953269958 0.099360004067421
0.624999940395355 0.0990000069141388
0.625999927520752 0.0986400246620178
0.626999974250793 0.0982799977064133
0.62799996137619 0.0979200080037117
0.628999948501587 0.0975600183010101
0.629999935626984 0.0972000136971474
0.630999982357025 0.0968399941921234
0.631999969482422 0.0964799970388412
0.632999956607819 0.0961199998855591
0.633999943733215 0.0957600027322769
0.634999990463257 0.0953999906778336
0.635999977588654 0.0950399935245514
0.63699996471405 0.0946800112724304
0.637999951839447 0.0943200141191483
0.638999998569489 0.0939599946141243
0.639999985694885 0.0936000049114227
0.640999972820282 0.09324000030756
0.641999959945679 0.0928800031542778
0.64300000667572 0.0925199910998344
0.643999993801117 0.0921599864959717
0.644999980926514 0.0917999893426895
0.64599996805191 0.0914400070905685
0.647000014781952 0.091079980134964
0.648000001907349 0.090719997882843
0.648999989032745 0.0903600007295609
0.649999976158142 0.0900000035762787
0.651000022888184 0.0896399915218353
0.65200001001358 0.0892799869179726
0.652999997138977 0.0889199897646904
0.653999984264374 0.0885599926114082
0.655000030994415 0.0881999731063843
0.656000018119812 0.0878399759531021
0.657000005245209 0.0874799937009811
0.657999992370605 0.087119996547699
0.659000039100647 0.0867599844932556
0.660000026226044 0.0863999873399734
0.66100001335144 0.0860399901866913
0.662000000476837 0.0856799930334091
0.663000047206879 0.0853199735283852
0.663999974727631 0.0849600061774254
0.664999961853027 0.0846000090241432
0.665999948978424 0.0842400118708611
0.666999995708466 0.0838799923658371
0.667999982833862 0.0835199952125549
0.668999969959259 0.0831599980592728
0.669999957084656 0.0828000009059906
0.671000003814697 0.0824399888515472
0.671999990940094 0.0820799916982651
0.672999978065491 0.0817200094461441
0.673999965190887 0.0813600122928619
0.675000011920929 0.080999992787838
0.675999999046326 0.0806399956345558
0.676999986171722 0.0802799984812737
0.677999973297119 0.0799199938774109
0.679000020027161 0.0795599892735481
0.679999947547913 0.0792000144720078
0.680999934673309 0.0788400173187256
0.681999921798706 0.0784800201654434
0.682999968528748 0.0781200081110001
0.683999955654144 0.0777600109577179
0.684999942779541 0.0774000138044357
0.685999929904938 0.0770400166511536
0.686999976634979 0.0766800045967102
0.687999963760376 0.0763199999928474
0.688999950885773 0.0759600177407265
0.689999938011169 0.0756000131368637
0.690999984741211 0.0752400010824203
0.691999971866608 0.0748800039291382
0.692999958992004 0.074520006775856
0.693999946117401 0.0741600096225739
0.694999992847443 0.0737999975681305
0.695999979972839 0.0734400004148483
0.696999967098236 0.0730800032615662
0.697999954223633 0.0727200135588646
0.699000000953674 0.07235998660326
0.699999988079071 0.0720000043511391
0.700999975204468 0.0716399997472763
0.701999962329865 0.0712800100445747
0.703000009059906 0.0709199905395508
0.703999996185303 0.0705599933862686
0.704999983310699 0.0701999962329865
0.705999970436096 0.0698399990797043
0.707000017166138 0.0694799870252609
0.708000004291534 0.0691199898719788
0.708999991416931 0.0687600001692772
0.709999978542328 0.068400003015995
0.711000025272369 0.0680399909615517
0.712000012397766 0.0676799863576889
0.712999999523163 0.0673199966549873
0.71399998664856 0.0669599920511246
0.715000033378601 0.0665999799966812
0.716000020503998 0.066239982843399
0.717000007629395 0.0658799856901169
0.717999994754791 0.0655199885368347
0.719000041484833 0.0651599764823914
0.720000028610229 0.0647999793291092
0.721000015735626 0.0644399970769882
0.722000002861023 0.0640799924731255
0.723000049591064 0.0637199729681015
0.724000036716461 0.0633599832653999
0.725000023841858 0.0629999786615372
0.726000010967255 0.062639981508255
0.727000057697296 0.0622799694538116
0.727999985218048 0.0619200021028519
0.728999972343445 0.0615600049495697
0.729999959468842 0.0612000077962875
0.731000006198883 0.0608399920165539
0.73199999332428 0.0604799948632717
0.732999980449677 0.0601199977099895
0.733999967575073 0.0597599968314171
0.735000014305115 0.0593999847769737
0.736000001430511 0.0590399876236916
0.736999988555908 0.0586800016462803
0.737999975681305 0.0583200007677078
0.739000022411346 0.0579599887132645
0.740000009536743 0.0575999915599823
0.74099999666214 0.0572399944067001
0.741999983787537 0.056879997253418
0.743000030517578 0.0565199814736843
0.74399995803833 0.0561600103974342
0.744999945163727 0.0558000169694424
0.745999932289124 0.0554400160908699
0.746999979019165 0.0550800040364265
0.747999966144562 0.0547200068831444
0.748999953269958 0.0543600097298622
0.749999940395355 0.05400001257658
0.750999987125397 0.0536399930715561
0.751999974250793 0.0532799959182739
0.75299996137619 0.052920013666153
0.753999948501587 0.0525600165128708
0.754999995231628 0.0522000007331371
0.755999982357025 0.051840003579855
0.756999969482422 0.0514800027012825
0.757999956607819 0.0511200055480003
0.75900000333786 0.050759993493557
0.759999990463257 0.0503999963402748
0.760999977588654 0.0500399991869926
0.76199996471405 0.0496800057590008
0.763000011444092 0.0493199899792671
0.763999998569489 0.048959992825985
0.764999985694885 0.0486000031232834
0.765999972820282 0.0482400022447109
0.767000019550323 0.0478799901902676
0.76800000667572 0.0475199930369854
0.768999993801117 0.0471599921584129
0.769999980926514 0.0468000024557114
0.771000027656555 0.0464399829506874
0.772000014781952 0.0460799932479858
0.773000001907349 0.0457199923694134
0.773999989032745 0.0453599989414215
0.775000035762787 0.0449999794363976
0.776000022888184 0.044639989733696
0.77700001001358 0.0442799925804138
0.777999997138977 0.0439199954271317
0.779000043869019 0.043559979647398
0.780000030994415 0.0431999824941158
0.781000018119812 0.042839989066124
0.782000005245209 0.0424799919128418
0.78300005197525 0.0421199798583984
0.783999979496002 0.0417600050568581
0.784999966621399 0.0414000041782856
0.785999953746796 0.0410400107502937
0.787000000476837 0.0406799912452698
0.787999987602234 0.0403200015425682
0.788999974727631 0.039960004389286
0.789999961853027 0.0396000146865845
0.791000008583069 0.0392399951815605
0.791999995708466 0.0388799980282784
0.792999982833862 0.0385200008749962
0.793999969959259 0.038160003721714
0.795000016689301 0.0377999916672707
0.796000003814697 0.0374399945139885
0.796999990940094 0.0370800010859966
0.797999978065491 0.0367200002074242
0.799000024795532 0.0363599881529808
0.800000011920929 0.0359999909996986
0.800999999046326 0.0356400012969971
0.801999986171722 0.0352800004184246
0.803000032901764 0.0349199846386909
0.804000020027161 0.0345599874854088
0.805000007152557 0.0341999903321266
0.805999994277954 0.033840000629425
0.807000041007996 0.0334799811244011
0.807999968528748 0.0331200063228607
0.808999955654144 0.0327600128948689
0.809999942779541 0.0324000157415867
0.810999989509583 0.032039999961853
0.811999976634979 0.0316800028085709
0.812999963760376 0.0313200131058693
0.813999950885773 0.030960014089942
0.814999997615814 0.0306000001728535
0.815999984741211 0.0302400011569262
0.816999971866608 0.0298800021409988
0.817999958992004 0.0295200124382973
0.819000005722046 0.0291599910706282
0.819999992847443 0.0287999995052814
0.820999979972839 0.0284400023519993
0.821999967098236 0.0280800089240074
0.823000013828278 0.0277199894189835
0.824000000953674 0.0273599997162819
0.824999988079071 0.0270000007003546
0.825999975204468 0.0266400016844273
0.827000021934509 0.0262799896299839
0.828000009059906 0.0259199906140566
0.828999996185303 0.0255599990487099
0.829999983310699 0.0252000018954277
0.831000030040741 0.024839986115694
0.832000017166138 0.0244799889624119
0.833000004291534 0.02411999553442
0.833999991416931 0.023760000243783
0.835000038146973 0.0233999826014042
0.836000025272369 0.0230399873107672
0.837000012397766 0.0226799920201302
0.837999999523163 0.0223199985921383
0.839000046253204 0.0219599809497595
0.839999973773956 0.0216000061482191
0.840999960899353 0.0212400108575821
0.84199994802475 0.0208800174295902
0.842999994754791 0.0205199979245663
0.843999981880188 0.0201600044965744
0.844999969005585 0.0198000092059374
0.845999956130981 0.0194400120526552
0.847000002861023 0.0190799981355667
0.84799998998642 0.0187200009822845
0.848999977111816 0.0183600038290024
0.849999964237213 0.0180000104010105
0.851000010967255 0.0176399927586317
0.851999998092651 0.0172799974679947
0.852999985218048 0.0169200040400028
0.853999972343445 0.0165600068867207
0.855000019073486 0.016199991106987
0.856000006198883 0.0158399939537048
0.85699999332428 0.0154799986630678
0.857999980449677 0.0151200043037534
0.859000027179718 0.0147599866613746
0.860000014305115 0.0143999923020601
0.861000001430511 0.0140399970114231
0.861999988555908 0.0136800017207861
0.86300003528595 0.0133199850097299
0.863999962806702 0.0129600102081895
0.864999949932098 0.012600015848875
0.865999937057495 0.012240020558238
0.866999983787537 0.0118800029158592
0.867999970912933 0.0115200085565448
0.86899995803833 0.0111600123345852
0.869999945163727 0.0108000170439482
0.870999991893768 0.0104400003328919
0.871999979019165 0.0100800059735775
0.872999966144562 0.00972000882029533
0.873999953269958 0.00936001446098089
0.875 0.00899999774992466
0.875999987125397 0.00864000245928764
0.876999974250793 0.00828000623732805
0.87799996137619 0.00792001187801361
0.879000008106232 0.0075599942356348
0.879999995231628 0.00719999941065907
0.880999982357025 0.00684000458568335
0.881999969482422 0.00648000836372375
0.883000016212463 0.00611999165266752
0.88400000333786 0.00575999636203051
0.884999990463257 0.00540000153705478
0.885999977588654 0.00504000578075647
0.887000024318695 0.00467998953536153
0.888000011444092 0.00431999377906322
0.888999998569489 0.00395999848842621
0.889999985694885 0.00360000296495855
0.891000032424927 0.00323998648673296
0.892000019550323 0.0028799909632653
0.89300000667572 0.00251999543979764
0.893999993801117 0.00216000014916062
0.895000040531158 0.00179998332168907
0.896000027656555 0.00143998803105205
0.897000014781952 0.00107999274041504
0.898000001907349 0.000719997391570359
0.89900004863739 0.000359980622306466
0.900000035762787 1.47521497240177e-08
0.901000022888184 0.000360010133590549
0.90200001001358 0.000720005366019905
0.903000056743622 0.00108002219349146
0.903999984264374 0.00143999606370926
0.904999971389771 0.0017999914707616
0.905999958515167 0.00215998711064458
0.907000005245209 0.00252000358887017
0.907999992370605 0.00287999911233783
0.908999979496002 0.0032399941701442
0.909999966621399 0.00359998969361186
0.91100001335144 0.00396000640466809
0.912000000476837 0.0043200021609664
0.912999987602234 0.00467999745160341
0.913999974727631 0.00503999274224043
0.915000021457672 0.00540000945329666
0.916000008583069 0.00576000474393368
0.916999995708466 0.00612000003457069
0.917999982833862 0.00647999532520771
0.919000029563904 0.00684001203626394
0.920000016689301 0.00720000732690096
0.921000003814697 0.00756000354886055
0.921999990940094 0.00791999883949757
0.923000037670135 0.0082800155505538
0.924000024795532 0.00864000990986824
0.925000011920929 0.00900000706315041
0.925999999046326 0.00936000049114227
0.927000045776367 0.00972001813352108
0.927999973297119 0.0100799929350615
0.928999960422516 0.0104399863630533
0.929999947547913 0.0107999835163355
0.930999994277954 0.0111599992960691
0.931999981403351 0.0115199945867062
0.932999968528748 0.0118799898773432
0.933999955654144 0.0122399851679802
0.935000002384186 0.0126000018790364
0.935999989509583 0.0129599962383509
0.936999976634979 0.0133199915289879
0.937999963760376 0.0136799886822701
0.939000010490417 0.0140400035306811
0.939999997615814 0.0144000016152859
0.940999984741211 0.0147599959746003
0.941999971866608 0.0151199903339148
0.943000018596649 0.0154800079762936
0.944000005722046 0.0158400014042854
0.944999992847443 0.0161999985575676
0.945999979972839 0.0165599919855595
0.947000026702881 0.0169200096279383
0.948000013828278 0.0172800086438656
0.949000000953674 0.0176400020718575
0.949999988079071 0.0179999954998493
0.951000034809113 0.0183600150048733
0.952000021934509 0.0187200084328651
0.953000009059906 0.0190800037235022
0.953999996185303 0.0194399990141392
0.955000042915344 0.0198000147938728
0.956000030040741 0.0201600100845098
0.957000017166138 0.0205200091004372
0.958000004291534 0.020880002528429
0.959000051021576 0.0212400201708078
0.959999978542328 0.0215999931097031
0.960999965667725 0.0219599865376949
0.961999952793121 0.0223199836909771
0.962999999523163 0.0226799994707108
0.96399998664856 0.0230399966239929
0.964999973773956 0.0233999900519848
0.965999960899353 0.023759987205267
0.967000007629395 0.0241200029850006
0.967999994754791 0.0244799982756376
0.968999981880188 0.0248399935662746
0.969999969005585 0.0251999869942665
0.971000015735626 0.0255600064992905
0.972000002861023 0.0259199999272823
0.97299998998642 0.0262799970805645
0.973999977111816 0.0266399905085564
0.975000023841858 0.0270000100135803
0.976000010967255 0.027360001578927
0.976999998092651 0.0277200005948544
0.977999985218048 0.0280799977481365
0.97900003194809 0.028440011665225
0.980000019073486 0.0288000106811523
0.981000006198883 0.0291600003838539
0.98199999332428 0.0295199993997812
0.983000040054321 0.0298800133168697
0.984000027179718 0.0302400104701519
0.985000014305115 0.0306000020354986
0.986000001430511 0.0309599991887808
0.987000048160553 0.0313200131058693
0.98800003528595 0.0316800102591515
0.989000022411346 0.0320400074124336
0.990000009536743 0.0324000045657158
0.991000056266785 0.0327600240707397
0.991999983787537 0.0331199914216995
0.992999970912933 0.0334799885749817
0.994000017642975 0.0338400080800056
0.995000004768372 0.0341999977827072
0.995999991893768 0.0345599986612797
0.996999979019165 0.0349199920892715
0.998000025749207 0.0352800115942955
0.999000012874603 0.0356400012969971
1 0.0359999984502792
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.5625
0.00100000004749745 0.561750054359436
0.0020000000949949 0.560999989509583
0.00300000002607703 0.560250043869019
0.00400000018998981 0.559499979019165
0.00500000035390258 0.558750033378601
0.00600000005215406 0.558000028133392
0.00700000021606684 0.557250022888184
0.00800000037997961 0.55649995803833
0.00900000054389238 0.555750012397766
0.0100000007078052 0.555000066757202
0.0110000008717179 0.554250001907349
0.0120000001043081 0.55349999666214
0.0130000002682209 0.552749991416931
0.0140000004321337 0.552000045776367
0.0150000005960464 0.551249980926514
0.0160000007599592 0.55050003528595
0.017000000923872 0.549749970436096
0.0180000010877848 0.549000024795532
0.0190000012516975 0.548250019550323
0.0200000014156103 0.547500014305115
0.0210000015795231 0.546749949455261
0.0220000017434359 0.546000003814697
0.0230000019073486 0.545250058174133
0.0240000002086163 0.54449999332428
0.025000000372529 0.543750047683716
0.0260000005364418 0.542999982833862
0.0270000007003546 0.542250037193298
0.0280000008642673 0.541499972343445
0.0290000010281801 0.540750026702881
0.0300000011920929 0.540000021457672
0.0310000013560057 0.539250016212463
0.0320000015199184 0.538500010967255
0.0329999998211861 0.537750005722046
0.034000001847744 0.537000060081482
0.0350000001490116 0.536249995231628
0.0360000021755695 0.535500049591064
0.0370000004768372 0.534749984741211
0.0380000025033951 0.534000039100647
0.0390000008046627 0.533250033855438
0.0400000028312206 0.532500028610229
0.0410000011324883 0.531749963760376
0.0420000031590462 0.531000018119812
0.0430000014603138 0.530250072479248
0.0440000034868717 0.529500007629395
0.0450000017881393 0.528750002384186
0.0460000038146973 0.527999997138977
0.0470000021159649 0.527250051498413
0.0480000004172325 0.52649998664856
0.0489999987185001 0.525750041007996
0.0500000007450581 0.524999976158142
0.0509999990463257 0.524250030517578
0.0520000010728836 0.523500025272369
0.0529999993741512 0.522750020027161
0.0540000014007092 0.521999955177307
0.0549999997019768 0.521250009536743
0.0560000017285347 0.520500063896179
0.0570000000298023 0.519749999046326
0.0580000020563602 0.518999993801117
0.0590000003576279 0.518249988555908
0.0600000023841858 0.517500042915344
0.0610000006854534 0.516749978065491
0.0620000027120113 0.516000032424927
0.063000001013279 0.515249967575073
0.0640000030398369 0.514500021934509
0.0650000050663948 0.513750016689301
0.0659999996423721 0.513000011444092
0.0670000016689301 0.512250006198883
0.068000003695488 0.511500000953674
0.0690000057220459 0.51075005531311
0.0700000002980232 0.509999990463257
0.0710000023245811 0.509250044822693
0.0720000043511391 0.508499979972839
0.073000006377697 0.507750034332275
0.0740000009536743 0.506999969482422
0.0750000029802322 0.506250023841858
0.0760000050067902 0.505500018596649
0.0770000070333481 0.50475001335144
0.0780000016093254 0.504000008106232
0.0790000036358833 0.503250002861023
0.0800000056624413 0.502500057220459
0.0810000076889992 0.501749992370605
0.0820000022649765 0.501000046730042
0.0830000042915344 0.500249981880188
0.0840000063180923 0.499500036239624
0.0850000083446503 0.498750030994415
0.0860000029206276 0.498000025749207
0.0870000049471855 0.497250020503998
0.0880000069737434 0.496500015258789
0.0890000090003014 0.495750039815903
0.0900000035762787 0.495000004768372
0.0910000056028366 0.494249999523163
0.0920000076293945 0.493500024080276
0.0930000096559525 0.49275004863739
0.0940000042319298 0.492000043392181
0.0950000062584877 0.49125000834465
0.096000000834465 0.490500032901764
0.0970000028610229 0.489750027656555
0.0979999974370003 0.489000022411346
0.0989999994635582 0.48825004696846
0.100000001490116 0.487500011920929
0.101000003516674 0.48675000667572
0.101999998092651 0.486000031232834
0.103000000119209 0.485250055789948
0.104000002145767 0.484500050544739
0.105000004172325 0.483750015497208
0.105999998748302 0.483000040054321
0.10700000077486 0.482250034809113
0.108000002801418 0.481500029563904
0.109000004827976 0.480750024318695
0.109999999403954 0.480000019073486
0.111000001430511 0.479250013828278
0.112000003457069 0.478500038385391
0.113000005483627 0.47775000333786
0.114000000059605 0.476999998092651
0.115000002086163 0.476250022649765
0.11600000411272 0.475500047206879
0.117000006139278 0.47475004196167
0.118000000715256 0.474000036716461
0.119000002741814 0.473250031471252
0.120000004768372 0.472500026226044
0.12100000679493 0.471750020980835
0.122000001370907 0.471000045537949
0.123000003397465 0.470250010490417
0.124000005424023 0.469500005245209
0.125 0.468750029802322
0.126000002026558 0.468000054359436
0.127000004053116 0.467250049114227
0.128000006079674 0.466500014066696
0.129000008106232 0.46575003862381
0.13000001013279 0.465000033378601
0.131000012159348 0.464250028133392
0.131999999284744 0.463500022888184
0.133000001311302 0.462750017642975
0.13400000333786 0.462000012397766
0.135000005364418 0.46125003695488
0.136000007390976 0.460500001907349
0.137000009417534 0.45974999666214
0.138000011444092 0.459000021219254
0.13900001347065 0.458250045776367
0.140000000596046 0.457500040531158
0.141000002622604 0.45675003528595
0.142000004649162 0.456000030040741
0.14300000667572 0.455250024795532
0.144000008702278 0.454500019550323
0.145000010728836 0.453750014305115
0.146000012755394 0.453000009059906
0.147000014781952 0.452250003814697
0.148000001907349 0.451500028371811
0.149000003933907 0.450750052928925
0.150000005960464 0.450000047683716
0.151000007987022 0.449250012636185
0.15200001001358 0.448500037193298
0.153000012040138 0.44775003194809
0.154000014066696 0.447000026702881
0.155000016093254 0.446250021457672
0.156000003218651 0.445500016212463
0.157000005245209 0.444750010967255
0.158000007271767 0.444000035524368
0.159000009298325 0.443250000476837
0.160000011324883 0.442499995231628
0.16100001335144 0.441750019788742
0.162000015377998 0.441000044345856
0.163000017404556 0.440250039100647
0.164000004529953 0.439500033855438
0.165000006556511 0.438750028610229
0.166000008583069 0.438000023365021
0.167000010609627 0.437250018119812
0.168000012636185 0.436500012874603
0.169000014662743 0.435750007629395
0.170000016689301 0.435000002384186
0.171000018715858 0.434250026941299
0.172000005841255 0.433500051498413
0.173000007867813 0.432750046253204
0.174000009894371 0.432000011205673
0.175000011920929 0.431250035762787
0.176000013947487 0.430500030517578
0.177000015974045 0.429750025272369
0.178000018000603 0.429000020027161
0.179000020027161 0.428250014781952
0.180000007152557 0.427500009536743
0.181000009179115 0.426750034093857
0.182000011205673 0.425999999046326
0.183000013232231 0.425249993801117
0.184000015258789 0.424500018358231
0.185000017285347 0.423750042915344
0.186000019311905 0.423000037670135
0.187000021338463 0.422250002622604
0.18800000846386 0.421500027179718
0.189000010490417 0.420750021934509
0.190000012516975 0.420000016689301
0.191000014543533 0.419250011444092
0.19200000166893 0.418500006198883
0.193000003695488 0.417750000953674
0.194000005722046 0.417000025510788
0.195000007748604 0.416250050067902
0.195999994874001 0.415500044822693
0.196999996900558 0.414750039577484
0.197999998927116 0.414000034332275
0.199000000953674 0.413250029087067
0.200000002980232 0.412500023841858
0.20100000500679 0.411750018596649
0.202000007033348 0.41100001335144
0.203000009059906 0.410250008106232
0.203999996185303 0.409500032663345
0.204999998211861 0.408750057220459
0.206000000238419 0.40800005197525
0.207000002264977 0.407250016927719
0.208000004291534 0.406500041484833
0.209000006318092 0.405750036239624
0.21000000834465 0.405000030994415
0.211000010371208 0.404250025749207
0.211999997496605 0.403500020503998
0.212999999523163 0.402750015258789
0.214000001549721 0.402000039815903
0.215000003576279 0.401250004768372
0.216000005602837 0.400499999523163
0.217000007629395 0.399750024080276
0.218000009655952 0.39900004863739
0.21900001168251 0.398250043392181
0.219999998807907 0.397500038146973
0.221000000834465 0.396750032901764
0.222000002861023 0.396000027656555
0.223000004887581 0.395250022411346
0.224000006914139 0.394500017166138
0.225000008940697 0.393750011920929
0.226000010967255 0.39300000667572
0.227000012993813 0.392250031232834
0.228000000119209 0.391500055789948
0.229000002145767 0.390750050544739
0.230000004172325 0.390000015497208
0.231000006198883 0.389250040054321
0.232000008225441 0.388500034809113
0.233000010251999 0.387750029563904
0.234000012278557 0.387000024318695
0.235000014305115 0.386250019073486
0.236000001430511 0.385500013828278
0.237000003457069 0.384750038385391
0.238000005483627 0.38400000333786
0.239000007510185 0.383249998092651
0.240000009536743 0.382500022649765
0.241000011563301 0.381750047206879
0.242000013589859 0.38100004196167
0.243000015616417 0.380250006914139
0.244000002741814 0.379500031471252
0.245000004768372 0.378750026226044
0.24600000679493 0.378000020980835
0.247000008821487 0.377250015735626
0.248000010848045 0.376500010490417
0.249000012874603 0.375750005245209
0.25 0.375
0.251000016927719 0.374249994754791
0.252000004053116 0.373500019311905
0.253000020980835 0.372750014066696
0.254000008106232 0.37200003862381
0.255000025033951 0.371250003576279
0.256000012159348 0.370500028133392
0.256999999284744 0.369750022888184
0.258000016212463 0.369000017642975
0.25900000333786 0.368250012397766
0.260000020265579 0.367500007152557
0.261000007390976 0.366750001907349
0.262000024318695 0.36599999666214
0.263000011444092 0.365250021219254
0.263999998569489 0.364500045776367
0.264999985694885 0.363750040531158
0.266000002622604 0.36300003528595
0.266999989748001 0.362250030040741
0.26800000667572 0.361500024795532
0.268999993801117 0.360750019550323
0.270000010728836 0.360000014305115
0.270999997854233 0.359250009059906
0.272000014781952 0.358500003814697
0.273000001907349 0.357750028371811
0.274000018835068 0.35699999332428
0.275000005960464 0.356250017881393
0.276000022888184 0.355500012636185
0.27700001001358 0.354750037193298
0.278000026941299 0.354000002145767
0.279000014066696 0.353250026702881
0.280000001192093 0.352500021457672
0.28099998831749 0.351750016212463
0.282000005245209 0.351000010967255
0.282999992370605 0.350250035524368
0.284000009298325 0.349500000476837
0.284999996423721 0.348750025033951
0.28600001335144 0.348000019788742
0.287000000476837 0.347250044345856
0.288000017404556 0.346500009298325
0.289000004529953 0.345750033855438
0.290000021457672 0.345000028610229
0.291000008583069 0.344250023365021
0.292000025510788 0.343500018119812
0.293000012636185 0.342750012874603
0.294000029563904 0.342000007629395
0.295000016689301 0.341250002384186
0.296000003814697 0.340500026941299
0.296999990940094 0.339750051498413
0.298000007867813 0.339000016450882
0.29899999499321 0.338250041007996
0.300000011920929 0.337500035762787
0.300999999046326 0.336750030517578
0.302000015974045 0.336000025272369
0.303000003099442 0.335250020027161
0.304000020027161 0.334500014781952
0.305000007152557 0.333750009536743
0.306000024080276 0.333000004291534
0.307000011205673 0.332249999046326
0.308000028133392 0.331499993801117
0.309000015258789 0.330750018358231
0.310000032186508 0.329999983310699
0.311000019311905 0.329250007867813
0.312000006437302 0.328500032424927
0.312999993562698 0.327750027179718
0.314000010490417 0.327000021934509
0.314999997615814 0.326250016689301
0.316000014543533 0.325500011444092
0.31700000166893 0.324750006198883
0.318000018596649 0.324000000953674
0.319000005722046 0.323250025510788
0.320000022649765 0.322499990463257
0.321000009775162 0.32175001502037
0.322000026702881 0.321000009775162
0.323000013828278 0.320250034332275
0.324000030755997 0.319499999284744
0.325000017881393 0.318750023841858
0.326000034809113 0.318000018596649
0.327000021934509 0.31725001335144
0.328000009059906 0.316500008106232
0.328999996185303 0.315750032663345
0.330000013113022 0.314999997615814
0.331000000238419 0.314250022172928
0.332000017166138 0.313500016927719
0.333000004291534 0.312750041484833
0.334000021219254 0.312000006437302
0.33500000834465 0.311250030994415
0.336000025272369 0.310500025749207
0.337000012397766 0.309750020503998
0.338000029325485 0.309000015258789
0.339000016450882 0.30825001001358
0.340000033378601 0.307500004768372
0.341000020503998 0.306749999523163
0.342000037431717 0.305999994277954
0.343000024557114 0.305249989032745
0.34400001168251 0.304500013589859
0.344999998807907 0.303750038146973
0.346000015735626 0.303000032901764
0.347000002861023 0.302250027656555
0.348000019788742 0.301500022411346
0.349000006914139 0.300750017166138
0.350000023841858 0.300000011920929
0.351000010967255 0.29925000667572
0.352000027894974 0.298500001430511
0.35300001502037 0.297749996185303
0.35400003194809 0.296999990940094
0.355000019073486 0.296250015497208
0.356000036001205 0.295499980449677
0.357000023126602 0.29475000500679
0.358000040054321 0.293999999761581
0.359000027179718 0.293250024318695
0.360000014305115 0.292500019073486
0.361000001430511 0.291750013828278
0.362000018358231 0.291000008583069
0.363000005483627 0.29025000333786
0.364000022411346 0.289499998092651
0.365000009536743 0.288750022649765
0.366000026464462 0.287999987602234
0.367000013589859 0.287250012159348
0.368000030517578 0.286500006914139
0.369000017642975 0.285750031471252
0.370000034570694 0.284999996423721
0.371000021696091 0.284250020980835
0.37200003862381 0.283500015735626
0.373000025749207 0.282750010490417
0.374000042676926 0.282000005245209
0.375000029802322 0.28125
0.376000016927719 0.280499994754791
0.377000004053116 0.279750049114227
0.378000020980835 0.279000014066696
0.379000008106232 0.278250008821487
0.380000025033951 0.277500033378601
0.381000012159348 0.276750028133392
0.382000029087067 0.275999993085861
0.383000016212463 0.275250017642975
0.38400000333786 0.274500012397766
0.384999990463257 0.27375003695488
0.386000007390976 0.273000001907349
0.386999994516373 0.272250056266785
0.388000011444092 0.271500021219254
0.388999998569489 0.270750015974045
0.390000015497208 0.270000040531158
0.391000002622604 0.26925003528595
0.392000019550323 0.268500000238419
0.39300000667572 0.267750024795532
0.394000023603439 0.267000019550323
0.395000010728836 0.266250014305115
0.396000027656555 0.265500009059906
0.397000014781952 0.264750003814697
0.398000031709671 0.263999998569489
0.399000018835068 0.26324999332428
0.400000005960464 0.262500047683716
0.400999993085861 0.261750042438507
0.40200001001358 0.261000007390976
0.402999997138977 0.26025003194809
0.404000014066696 0.259500026702881
0.405000001192093 0.258750021457672
0.406000018119812 0.258000016212463
0.407000005245209 0.257250010967255
0.408000022172928 0.256500005722046
0.409000009298325 0.255750000476837
0.410000026226044 0.254999995231628
0.41100001335144 0.254250019788742
0.41200003027916 0.253499984741211
0.413000017404556 0.252750039100647
0.414000034332275 0.252000004053116
0.415000021457672 0.251249998807907
0.416000008583069 0.250500023365021
0.416999995708466 0.249750018119812
0.418000012636185 0.249000027775764
0.418999999761581 0.248250007629395
0.420000016689301 0.247500002384186
0.421000003814697 0.246750026941299
0.422000020742416 0.245999991893768
0.423000007867813 0.245250031352043
0.424000024795532 0.244500011205673
0.425000011920929 0.243750005960464
0.426000028848648 0.243000015616417
0.427000015974045 0.242249995470047
0.428000032901764 0.241499990224838
0.429000020027161 0.240750014781952
0.43000003695488 0.239999979734421
0.431000024080276 0.239250019192696
0.432000011205673 0.238499999046326
0.43299999833107 0.237750038504601
0.434000015258789 0.237000018358231
0.435000002384186 0.236250013113022
0.436000019311905 0.235500022768974
0.437000006437302 0.234750002622604
0.438000023365021 0.233999997377396
0.439000010490417 0.233250021934509
0.440000027418137 0.232499986886978
0.441000014543533 0.231750026345253
0.442000031471252 0.231000006198883
0.443000018596649 0.230250000953674
0.444000035524368 0.229500010609627
0.445000022649765 0.228749990463257
0.446000039577484 0.227999985218048
0.447000026702881 0.227250009775162
0.448000013828278 0.226500004529953
0.449000000953674 0.225750029087067
0.450000017881393 0.224999994039536
0.45100000500679 0.22425003349781
0.452000021934509 0.22350001335144
0.453000009059906 0.222750008106232
0.454000025987625 0.222000017762184
0.455000013113022 0.221249997615814
0.456000030040741 0.220499992370605
0.457000017166138 0.219750016927719
0.458000034093857 0.218999981880188
0.459000021219254 0.218250021338463
0.460000038146973 0.217500001192093
0.461000025272369 0.216749995946884
0.462000042200089 0.216000005602837
0.463000029325485 0.215249985456467
0.464000016450882 0.214500024914742
0.465000003576279 0.213750004768372
0.466000020503998 0.212999999523163
0.467000007629395 0.212250024080276
0.468000024557114 0.211499989032745
0.46900001168251 0.21075002849102
0.470000028610229 0.21000000834465
0.471000015735626 0.209250003099442
0.472000032663345 0.208500012755394
0.473000019788742 0.207749992609024
0.474000036716461 0.206999987363815
0.475000023841858 0.206250011920929
0.476000040769577 0.205499976873398
0.477000027894974 0.204750016331673
0.478000044822693 0.203999996185303
0.47900003194809 0.203249990940094
0.480000019073486 0.202500015497208
0.481000006198883 0.201750010251999
0.482000023126602 0.201000019907951
0.483000010251999 0.200249999761581
0.484000027179718 0.199499994516373
0.485000014305115 0.198750019073486
0.486000031232834 0.197999984025955
0.487000018358231 0.19725002348423
0.48800003528595 0.19650000333786
0.489000022411346 0.195749998092651
0.490000039339066 0.195000007748604
0.491000026464462 0.194249987602234
0.492000043392181 0.193499982357025
0.493000030517578 0.192750006914139
0.494000047445297 0.191999971866608
0.495000034570694 0.191250011324883
0.496000021696091 0.190499991178513
0.497000008821487 0.189750030636787
0.498000025749207 0.189000010490417
0.499000012874603 0.188250005245209
0.5 0.187500029802322
0.501000046730042 0.186749994754791
0.502000033855438 0.185999989509583
0.503000020980835 0.185250014066696
0.503999948501587 0.184500068426132
0.504999935626984 0.183750063180923
0.50599992275238 0.183000087738037
0.506999969482422 0.182250052690506
0.507999956607819 0.181500047445297
0.508999943733215 0.180750072002411
0.509999930858612 0.180000066757202
0.510999977588654 0.179250031709671
0.51199996471405 0.178500056266785
0.512999951839447 0.177750051021576
0.513999938964844 0.17700007557869
0.514999985694885 0.176250040531158
0.515999972820282 0.17550003528595
0.516999959945679 0.174750059843063
0.517999947071075 0.174000054597855
0.518999993801117 0.173250019550323
0.519999980926514 0.172500044107437
0.52099996805191 0.171750038862228
0.521999955177307 0.171000063419342
0.523000001907349 0.170250028371811
0.523999989032745 0.169500023126602
0.524999976158142 0.168750047683716
0.525999963283539 0.168000042438507
0.52700001001358 0.167250007390976
0.527999997138977 0.16650003194809
0.528999984264374 0.165750026702881
0.529999971389771 0.165000051259995
0.531000018119812 0.164250016212463
0.532000005245209 0.163500010967255
0.532999992370605 0.162750035524368
0.533999979496002 0.16200003027916
0.535000026226044 0.161249995231628
0.53600001335144 0.160500019788742
0.537000000476837 0.159750014543533
0.537999987602234 0.159000039100647
0.539000034332275 0.158250004053116
0.540000021457672 0.157499998807907
0.541000008583069 0.156750023365021
0.541999995708466 0.156000018119812
0.543000042438507 0.155249983072281
0.543999969959259 0.154500037431717
0.544999957084656 0.153750061988831
0.545999944210052 0.153000056743622
0.546999990940094 0.152250021696091
0.547999978065491 0.151500046253204
0.548999965190887 0.150750041007996
0.549999952316284 0.150000065565109
0.550999999046326 0.149250030517578
0.551999986171722 0.148500025272369
0.552999973297119 0.147750049829483
0.553999960422516 0.147000044584274
0.555000007152557 0.146250009536743
0.555999994277954 0.145500034093857
0.556999981403351 0.144750028848648
0.557999968528748 0.144000053405762
0.559000015258789 0.143250018358231
0.559999942779541 0.142500072717667
0.560999929904938 0.141750067472458
0.561999917030334 0.141000092029572
0.562999963760376 0.14025005698204
0.563999950885773 0.139500051736832
0.564999938011169 0.138750076293945
0.565999925136566 0.138000071048737
0.566999971866608 0.137250036001205
0.567999958992004 0.136500060558319
0.568999946117401 0.13575005531311
0.569999933242798 0.135000079870224
0.570999979972839 0.134250044822693
0.571999967098236 0.133500039577484
0.572999954223633 0.132750064134598
0.57399994134903 0.132000058889389
0.574999988079071 0.131250023841858
0.575999975204468 0.130500048398972
0.576999962329865 0.129750043153763
0.577999949455261 0.129000067710876
0.578999996185303 0.128250032663345
0.579999983310699 0.127500027418137
0.580999970436096 0.12675005197525
0.581999957561493 0.126000046730042
0.583000004291534 0.12525001168251
0.583999991416931 0.124500036239624
0.584999978542328 0.123750045895576
0.585999965667725 0.123000055551529
0.587000012397766 0.122250020503998
0.587999999523163 0.12150003015995
0.58899998664856 0.120750039815903
0.589999973773956 0.120000049471855
0.591000020503998 0.119250014424324
0.592000007629395 0.118500024080276
0.592999994754791 0.117750033736229
0.593999981880188 0.117000043392181
0.595000028610229 0.11625000834465
0.596000015735626 0.115500018000603
0.597000002861023 0.114750027656555
0.59799998998642 0.114000037312508
0.599000036716461 0.113250002264977
0.600000023841858 0.112500011920929
0.601000010967255 0.111750021576881
0.601999998092651 0.111000031232834
0.603000044822693 0.110249996185303
0.60400003194809 0.109500005841255
0.605000019073486 0.108750015497208
0.606000006198883 0.10800002515316
0.607000052928925 0.107249990105629
0.607999980449677 0.106500044465065
0.608999967575073 0.105750054121017
0.60999995470047 0.10500006377697
0.611000001430511 0.104250028729439
0.611999988555908 0.103500038385391
0.612999975681305 0.102750048041344
0.613999962806702 0.102000057697296
0.615000009536743 0.101250022649765
0.61599999666214 0.100500032305717
0.616999983787537 0.0997500419616699
0.617999970912933 0.0990000516176224
0.619000017642975 0.0982500165700912
0.620000004768372 0.0975000262260437
0.620999991893768 0.0967500358819962
0.621999979019165 0.0960000455379486
0.623000025749207 0.0952500104904175
0.623999953269958 0.0945000648498535
0.624999940395355 0.093750074505806
0.625999927520752 0.0930000767111778
0.626999974250793 0.0922500416636467
0.62799996137619 0.0915000513195992
0.628999948501587 0.0907500609755516
0.629999935626984 0.0900000706315041
0.630999982357025 0.0892500355839729
0.631999969482422 0.0885000452399254
0.632999956607819 0.0877500548958778
0.633999943733215 0.0870000645518303
0.634999990463257 0.0862500295042992
0.635999977588654 0.0855000391602516
0.63699996471405 0.0847500488162041
0.637999951839447 0.0840000584721565
0.638999998569489 0.0832500234246254
0.639999985694885 0.0825000330805779
0.640999972820282 0.0817500427365303
0.641999959945679 0.0810000523924828
0.64300000667572 0.0802500173449516
0.643999993801117 0.0795000270009041
0.644999980926514 0.0787500366568565
0.64599996805191 0.078000046312809
0.647000014781952 0.0772500112652779
0.648000001907349 0.0765000209212303
0.648999989032745 0.0757500305771828
0.649999976158142 0.0750000402331352
0.651000022888184 0.0742500051856041
0.65200001001358 0.0735000148415565
0.652999997138977 0.072750024497509
0.653999984264374 0.0720000341534615
0.655000030994415 0.0712499991059303
0.656000018119812 0.0705000087618828
0.657000005245209 0.0697500184178352
0.657999992370605 0.0690000280737877
0.659000039100647 0.0682499930262566
0.660000026226044 0.067500002682209
0.66100001335144 0.0667500123381615
0.662000000476837 0.0660000219941139
0.663000047206879 0.0652499869465828
0.663999974727631 0.0645000413060188
0.664999961853027 0.0637500509619713
0.665999948978424 0.0630000606179237
0.666999995708466 0.0622500255703926
0.667999982833862 0.0615000352263451
0.668999969959259 0.0607500448822975
0.669999957084656 0.06000005453825
0.671000003814697 0.0592500194907188
0.671999990940094 0.0585000291466713
0.672999978065491 0.0577500388026237
0.673999965190887 0.0570000484585762
0.675000011920929 0.0562500134110451
0.675999999046326 0.0555000230669975
0.676999986171722 0.05475003272295
0.677999973297119 0.0540000423789024
0.679000020027161 0.0532500073313713
0.679999947547913 0.0525000616908073
0.680999934673309 0.0517500713467598
0.681999921798706 0.0510000810027122
0.682999968528748 0.0502500459551811
0.683999955654144 0.0495000556111336
0.684999942779541 0.048750065267086
0.685999929904938 0.0480000749230385
0.686999976634979 0.0472500398755074
0.687999963760376 0.0465000495314598
0.688999950885773 0.0457500591874123
0.689999938011169 0.0450000688433647
0.690999984741211 0.0442500337958336
0.691999971866608 0.043500043451786
0.692999958992004 0.0427500531077385
0.693999946117401 0.0420000627636909
0.694999992847443 0.0412500277161598
0.695999979972839 0.0405000373721123
0.696999967098236 0.0397500470280647
0.697999954223633 0.0390000566840172
0.699000000953674 0.0382500216364861
0.699999988079071 0.0375000312924385
0.700999975204468 0.036750040948391
0.701999962329865 0.0360000506043434
0.703000009059906 0.0352500155568123
0.703999996185303 0.0345000252127647
0.704999983310699 0.0337500348687172
0.705999970436096 0.0330000445246696
0.707000017166138 0.0322500094771385
0.708000004291534 0.031500019133091
0.708999991416931 0.0307500287890434
0.709999978542328 0.0300000384449959
0.711000025272369 0.0292500033974648
0.712000012397766 0.0285000130534172
0.712999999523163 0.0277500227093697
0.71399998664856 0.0270000323653221
0.715000033378601 0.026249997317791
0.716000020503998 0.0255000069737434
0.717000007629395 0.0247500166296959
0.717999994754791 0.0240000262856483
0.719000041484833 0.0232499912381172
0.720000028610229 0.0225000008940697
0.721000015735626 0.0217500105500221
0.722000002861023 0.0210000202059746
0.723000049591064 0.0202499851584435
0.724000036716461 0.0194999948143959
0.725000023841858 0.0187500044703484
0.726000010967255 0.0180000141263008
0.727000057697296 0.0172499790787697
0.727999985218048 0.0165000334382057
0.728999972343445 0.0157500430941582
0.729999959468842 0.0150000527501106
0.731000006198883 0.0142500177025795
0.73199999332428 0.013500027358532
0.732999980449677 0.0127500370144844
0.733999967575073 0.0120000466704369
0.735000014305115 0.0112500116229057
0.736000001430511 0.0105000212788582
0.736999988555908 0.00975003093481064
0.737999975681305 0.00900004059076309
0.739000022411346 0.00825000554323196
0.740000009536743 0.00750001519918442
0.74099999666214 0.00675002485513687
0.741999983787537 0.00600003451108932
0.743000030517578 0.0052499994635582
0.74399995803833 0.00450005382299423
0.744999945163727 0.00375006347894669
0.745999932289124 0.00300007313489914
0.746999979019165 0.00225003808736801
0.747999966144562 0.00150004774332047
0.748999953269958 0.000750057399272919
0.749999940395355 6.70552253723145e-08
0.750999987125397 0.000749967992305756
0.751999974250793 0.0014999583363533
0.75299996137619 0.00224994868040085
0.753999948501587 0.00299993902444839
0.754999995231628 0.00374997407197952
0.755999982357025 0.00449996441602707
0.756999969482422 0.00524995476007462
0.757999956607819 0.00599994510412216
0.75900000333786 0.00674998015165329
0.759999990463257 0.00749997049570084
0.760999977588654 0.00824996083974838
0.76199996471405 0.00899995118379593
0.763000011444092 0.00974998623132706
0.763999998569489 0.0104999765753746
0.764999985694885 0.0112499669194221
0.765999972820282 0.0119999572634697
0.767000019550323 0.0127499923110008
0.76800000667572 0.0134999826550484
0.768999993801117 0.0142499729990959
0.769999980926514 0.0149999633431435
0.771000027656555 0.0157499983906746
0.772000014781952 0.0164999887347221
0.773000001907349 0.0172499790787697
0.773999989032745 0.0179999694228172
0.775000035762787 0.0187500044703484
0.776000022888184 0.0194999948143959
0.77700001001358 0.0202499851584435
0.777999997138977 0.020999975502491
0.779000043869019 0.0217500105500221
0.780000030994415 0.0225000008940697
0.781000018119812 0.0232499912381172
0.782000005245209 0.0239999815821648
0.78300005197525 0.0247500166296959
0.783999979496002 0.0254999622702599
0.784999966621399 0.0262499526143074
0.785999953746796 0.0269999429583549
0.787000000476837 0.0277499780058861
0.787999987602234 0.0284999683499336
0.788999974727631 0.0292499586939812
0.789999961853027 0.0299999490380287
0.791000008583069 0.0307499840855598
0.791999995708466 0.0314999744296074
0.792999982833862 0.0322499647736549
0.793999969959259 0.0329999551177025
0.795000016689301 0.0337499901652336
0.796000003814697 0.0344999805092812
0.796999990940094 0.0352499708533287
0.797999978065491 0.0359999611973763
0.799000024795532 0.0367499962449074
0.800000011920929 0.0374999865889549
0.800999999046326 0.0382499769330025
0.801999986171722 0.03899996727705
0.803000032901764 0.0397500023245811
0.804000020027161 0.0404999926686287
0.805000007152557 0.0412499830126762
0.805999994277954 0.0419999733567238
0.807000041007996 0.0427500084042549
0.807999968528748 0.0434999540448189
0.808999955654144 0.0442499443888664
0.809999942779541 0.044999934732914
0.810999989509583 0.0457499697804451
0.811999976634979 0.0464999601244926
0.812999963760376 0.0472499504685402
0.813999950885773 0.0479999408125877
0.814999997615814 0.0487499758601189
0.815999984741211 0.0494999662041664
0.816999971866608 0.050249956548214
0.817999958992004 0.0509999468922615
0.819000005722046 0.0517499819397926
0.819999992847443 0.0524999722838402
0.820999979972839 0.0532499626278877
0.821999967098236 0.0539999529719353
0.823000013828278 0.0547499880194664
0.824000000953674 0.0554999783635139
0.824999988079071 0.0562499687075615
0.825999975204468 0.056999959051609
0.827000021934509 0.0577499940991402
0.828000009059906 0.0584999844431877
0.828999996185303 0.0592499747872353
0.829999983310699 0.0599999651312828
0.831000030040741 0.0607500001788139
0.832000017166138 0.0614999905228615
0.833000004291534 0.062249980866909
0.833999991416931 0.0629999712109566
0.835000038146973 0.0637500062584877
0.836000025272369 0.0644999966025352
0.837000012397766 0.0652499869465828
0.837999999523163 0.0659999772906303
0.839000046253204 0.0667500123381615
0.839999973773956 0.0674999579787254
0.840999960899353 0.068249948322773
0.84199994802475 0.0689999386668205
0.842999994754791 0.0697499737143517
0.843999981880188 0.0704999640583992
0.844999969005585 0.0712499544024467
0.845999956130981 0.0719999447464943
0.847000002861023 0.0727499797940254
0.84799998998642 0.073499970138073
0.848999977111816 0.0742499604821205
0.849999964237213 0.0749999508261681
0.851000010967255 0.0757499858736992
0.851999998092651 0.0764999762177467
0.852999985218048 0.0772499665617943
0.853999972343445 0.0779999569058418
0.855000019073486 0.078749991953373
0.856000006198883 0.0794999822974205
0.85699999332428 0.080249972641468
0.857999980449677 0.0809999629855156
0.859000027179718 0.0817499980330467
0.860000014305115 0.0824999883770943
0.861000001430511 0.0832499787211418
0.861999988555908 0.0839999690651894
0.86300003528595 0.0847500041127205
0.863999962806702 0.0854999497532845
0.864999949932098 0.086249940097332
0.865999937057495 0.0869999304413795
0.866999983787537 0.0877499654889107
0.867999970912933 0.0884999558329582
0.86899995803833 0.0892499461770058
0.869999945163727 0.0899999365210533
0.870999991893768 0.0907499715685844
0.871999979019165 0.091499961912632
0.872999966144562 0.0922499522566795
0.873999953269958 0.0929999426007271
0.875 0.0937499776482582
0.875999987125397 0.0944999754428864
0.876999974250793 0.0952499657869339
0.87799996137619 0.0959999561309814
0.879000008106232 0.0967499911785126
0.879999995231628 0.0974999815225601
0.880999982357025 0.0982499718666077
0.881999969482422 0.0989999622106552
0.883000016212463 0.0997499972581863
0.88400000333786 0.100499987602234
0.884999990463257 0.101249977946281
0.885999977588654 0.101999968290329
0.887000024318695 0.10275000333786
0.888000011444092 0.103499993681908
0.888999998569489 0.104249984025955
0.889999985694885 0.104999974370003
0.891000032424927 0.105750009417534
0.892000019550323 0.106499999761581
0.89300000667572 0.107249990105629
0.893999993801117 0.107999980449677
0.895000040531158 0.108750015497208
0.896000027656555 0.109500005841255
0.897000014781952 0.110249996185303
0.898000001907349 0.11099998652935
0.89900004863739 0.111750021576881
0.900000035762787 0.112500011920929
0.901000022888184 0.113250002264977
0.90200001001358 0.113999992609024
0.903000056743622 0.114750027656555
0.903999984264374 0.115499973297119
0.904999971389771 0.116249963641167
0.905999958515167 0.116999953985214
0.907000005245209 0.117749989032745
0.907999992370605 0.118499979376793
0.908999979496002 0.11924996972084
0.909999966621399 0.119999960064888
0.91100001335144 0.120749995112419
0.912000000476837 0.121499985456467
0.912999987602234 0.122249975800514
0.913999974727631 0.122999966144562
0.915000021457672 0.123750001192093
0.916000008583069 0.12449999153614
0.916999995708466 0.125249981880188
0.917999982833862 0.125999957323074
0.919000029563904 0.126749992370605
0.920000016689301 0.127499997615814
0.921000003814697 0.128249973058701
0.921999990940094 0.128999978303909
0.923000037670135 0.12975001335144
0.924000024795532 0.130499988794327
0.925000011920929 0.131249994039536
0.925999999046326 0.131999969482422
0.927000045776367 0.132750004529953
0.927999973297119 0.133499950170517
0.928999960422516 0.134249955415726
0.929999947547913 0.134999930858612
0.930999994277954 0.135749965906143
0.931999981403351 0.136499971151352
0.932999968528748 0.137249946594238
0.933999955654144 0.137999951839447
0.935000002384186 0.138749986886978
0.935999989509583 0.139499962329865
0.936999976634979 0.140249967575073
0.937999963760376 0.14099994301796
0.939000010490417 0.141749978065491
0.939999997615814 0.142499983310699
0.940999984741211 0.143249958753586
0.941999971866608 0.143999963998795
0.943000018596649 0.144749999046326
0.944000005722046 0.145499974489212
0.944999992847443 0.146249979734421
0.945999979972839 0.146999955177307
0.947000026702881 0.147749990224838
0.948000013828278 0.148499995470047
0.949000000953674 0.149249970912933
0.949999988079071 0.149999976158142
0.951000034809113 0.150750011205673
0.952000021934509 0.15149998664856
0.953000009059906 0.152249991893768
0.953999996185303 0.152999967336655
0.955000042915344 0.153750002384186
0.956000030040741 0.154500007629395
0.957000017166138 0.155249983072281
0.958000004291534 0.15599998831749
0.959000051021576 0.156750023365021
0.959999978542328 0.157499969005585
0.960999965667725 0.158249944448471
0.961999952793121 0.15899994969368
0.962999999523163 0.159749984741211
0.96399998664856 0.160499960184097
0.964999973773956 0.161249965429306
0.965999960899353 0.161999940872192
0.967000007629395 0.162749975919724
0.967999994754791 0.163499981164932
0.968999981880188 0.164249956607819
0.969999969005585 0.164999961853027
0.971000015735626 0.165749996900558
0.972000002861023 0.166499972343445
0.97299998998642 0.167249977588654
0.973999977111816 0.16799995303154
0.975000023841858 0.168749988079071
0.976000010967255 0.16949999332428
0.976999998092651 0.170249968767166
0.977999985218048 0.170999974012375
0.97900003194809 0.171750009059906
0.980000019073486 0.172499984502792
0.981000006198883 0.173249989748001
0.98199999332428 0.173999965190887
0.983000040054321 0.174750000238419
0.984000027179718 0.175500005483627
0.985000014305115 0.176249980926514
0.986000001430511 0.176999986171722
0.987000048160553 0.177750021219254
0.98800003528595 0.17849999666214
0.989000022411346 0.179250001907349
0.990000009536743 0.179999977350235
0.991000056266785 0.180750012397766
0.991999983787537 0.18149995803833
0.992999970912933 0.182249963283539
0.994000017642975 0.18299999833107
0.995000004768372 0.183749973773956
0.995999991893768 0.184499979019165
0.996999979019165 0.185249954462051
0.998000025749207 0.185999989509583
0.999000012874603 0.186749994754791
1 0.187499970197678
};
\addplot [line width=1pt, sienna1408675]
table {%
0 0.5
0.00100000004749745 0.499000012874603
0.0020000000949949 0.498000025749207
0.00300000002607703 0.496999979019165
0.00400000018998981 0.495999991893768
0.00500000035390258 0.495000004768372
0.00600000005215406 0.494000017642975
0.00700000021606684 0.492999970912933
0.00800000037997961 0.491999983787537
0.00900000054389238 0.49099999666214
0.0100000007078052 0.490000009536743
0.0110000008717179 0.489000022411346
0.0120000001043081 0.487999975681305
0.0130000002682209 0.486999988555908
0.0140000004321337 0.486000001430511
0.0150000005960464 0.485000014305115
0.0160000007599592 0.484000027179718
0.017000000923872 0.482999980449677
0.0180000010877848 0.48199999332428
0.0190000012516975 0.481000006198883
0.0200000014156103 0.480000019073486
0.0210000015795231 0.478999972343445
0.0220000017434359 0.477999985218048
0.0230000019073486 0.476999998092651
0.0240000002086163 0.476000010967255
0.025000000372529 0.475000023841858
0.0260000005364418 0.473999977111816
0.0270000007003546 0.47299998998642
0.0280000008642673 0.472000002861023
0.0290000010281801 0.471000015735626
0.0300000011920929 0.470000028610229
0.0310000013560057 0.468999981880188
0.0320000015199184 0.467999994754791
0.0329999998211861 0.467000007629395
0.034000001847744 0.466000020503998
0.0350000001490116 0.464999973773956
0.0360000021755695 0.46399998664856
0.0370000004768372 0.462999999523163
0.0380000025033951 0.462000012397766
0.0390000008046627 0.461000025272369
0.0400000028312206 0.459999978542328
0.0410000011324883 0.458999991416931
0.0420000031590462 0.458000004291534
0.0430000014603138 0.457000017166138
0.0440000034868717 0.455999970436096
0.0450000017881393 0.454999983310699
0.0460000038146973 0.453999996185303
0.0470000021159649 0.453000009059906
0.0480000004172325 0.452000021934509
0.0489999987185001 0.450999975204468
0.0500000007450581 0.449999988079071
0.0509999990463257 0.449000000953674
0.0520000010728836 0.448000013828278
0.0529999993741512 0.447000026702881
0.0540000014007092 0.445999979972839
0.0549999997019768 0.444999992847443
0.0560000017285347 0.444000005722046
0.0570000000298023 0.443000018596649
0.0580000020563602 0.441999971866608
0.0590000003576279 0.440999984741211
0.0600000023841858 0.439999997615814
0.0610000006854534 0.439000010490417
0.0620000027120113 0.438000023365021
0.063000001013279 0.436999976634979
0.0640000030398369 0.435999989509583
0.0650000050663948 0.435000002384186
0.0659999996423721 0.434000015258789
0.0670000016689301 0.432999968528748
0.068000003695488 0.431999981403351
0.0690000057220459 0.430999994277954
0.0700000002980232 0.430000007152557
0.0710000023245811 0.429000020027161
0.0720000043511391 0.427999973297119
0.073000006377697 0.426999986171722
0.0740000009536743 0.425999999046326
0.0750000029802322 0.425000011920929
0.0760000050067902 0.424000024795532
0.0770000070333481 0.422999978065491
0.0780000016093254 0.421999990940094
0.0790000036358833 0.421000003814697
0.0800000056624413 0.420000016689301
0.0810000076889992 0.418999969959259
0.0820000022649765 0.417999982833862
0.0830000042915344 0.416999995708466
0.0840000063180923 0.416000008583069
0.0850000083446503 0.414999961853027
0.0860000029206276 0.413999974727631
0.0870000049471855 0.412999987602234
0.0880000069737434 0.412000000476837
0.0890000090003014 0.41100001335144
0.0900000035762787 0.409999966621399
0.0910000056028366 0.408999979496002
0.0920000076293945 0.407999992370605
0.0930000096559525 0.407000005245209
0.0940000042319298 0.406000018119812
0.0950000062584877 0.404999971389771
0.096000000834465 0.403999984264374
0.0970000028610229 0.402999997138977
0.0979999974370003 0.40200001001358
0.0989999994635582 0.401000022888184
0.100000001490116 0.399999976158142
0.101000003516674 0.398999989032745
0.101999998092651 0.398000001907349
0.103000000119209 0.397000014781952
0.104000002145767 0.396000027656555
0.105000004172325 0.394999980926514
0.105999998748302 0.393999993801117
0.10700000077486 0.39300000667572
0.108000002801418 0.392000019550323
0.109000004827976 0.390999972820282
0.109999999403954 0.389999985694885
0.111000001430511 0.388999998569489
0.112000003457069 0.388000011444092
0.113000005483627 0.38699996471405
0.114000000059605 0.385999977588654
0.115000002086163 0.384999990463257
0.11600000411272 0.38400000333786
0.117000006139278 0.383000016212463
0.118000000715256 0.381999969482422
0.119000002741814 0.380999982357025
0.120000004768372 0.379999995231628
0.12100000679493 0.379000008106232
0.122000001370907 0.378000020980835
0.123000003397465 0.376999974250793
0.124000005424023 0.375999987125397
0.125 0.375
0.126000002026558 0.374000012874603
0.127000004053116 0.373000025749207
0.128000006079674 0.371999979019165
0.129000008106232 0.370999991893768
0.13000001013279 0.370000004768372
0.131000012159348 0.36899995803833
0.131999999284744 0.368000030517578
0.133000001311302 0.366999983787537
0.13400000333786 0.36599999666214
0.135000005364418 0.365000009536743
0.136000007390976 0.363999962806702
0.137000009417534 0.362999975681305
0.138000011444092 0.361999988555908
0.13900001347065 0.361000001430511
0.140000000596046 0.360000014305115
0.141000002622604 0.358999967575073
0.142000004649162 0.357999980449677
0.14300000667572 0.35699999332428
0.144000008702278 0.356000006198883
0.145000010728836 0.355000019073486
0.146000012755394 0.353999972343445
0.147000014781952 0.352999985218048
0.148000001907349 0.351999998092651
0.149000003933907 0.351000010967255
0.150000005960464 0.350000023841858
0.151000007987022 0.348999977111816
0.15200001001358 0.34799998998642
0.153000012040138 0.347000002861023
0.154000014066696 0.345999956130981
0.155000016093254 0.344999969005585
0.156000003218651 0.343999981880188
0.157000005245209 0.342999994754791
0.158000007271767 0.342000007629395
0.159000009298325 0.340999960899353
0.160000011324883 0.339999973773956
0.16100001335144 0.33899998664856
0.162000015377998 0.337999999523163
0.163000017404556 0.337000012397766
0.164000004529953 0.335999965667725
0.165000006556511 0.334999978542328
0.166000008583069 0.333999991416931
0.167000010609627 0.333000004291534
0.168000012636185 0.332000017166138
0.169000014662743 0.330999970436096
0.170000016689301 0.329999983310699
0.171000018715858 0.328999996185303
0.172000005841255 0.328000009059906
0.173000007867813 0.327000021934509
0.174000009894371 0.325999975204468
0.175000011920929 0.324999988079071
0.176000013947487 0.324000000953674
0.177000015974045 0.322999954223633
0.178000018000603 0.321999967098236
0.179000020027161 0.320999979972839
0.180000007152557 0.319999992847443
0.181000009179115 0.319000005722046
0.182000011205673 0.317999958992004
0.183000013232231 0.316999971866608
0.184000015258789 0.315999984741211
0.185000017285347 0.314999997615814
0.186000019311905 0.314000010490417
0.187000021338463 0.312999963760376
0.18800000846386 0.311999976634979
0.189000010490417 0.310999989509583
0.190000012516975 0.310000002384186
0.191000014543533 0.309000015258789
0.19200000166893 0.307999968528748
0.193000003695488 0.306999981403351
0.194000005722046 0.305999994277954
0.195000007748604 0.305000007152557
0.195999994874001 0.304000020027161
0.196999996900558 0.302999973297119
0.197999998927116 0.301999986171722
0.199000000953674 0.300999999046326
0.200000002980232 0.300000011920929
0.20100000500679 0.299000024795532
0.202000007033348 0.297999978065491
0.203000009059906 0.296999990940094
0.203999996185303 0.296000003814697
0.204999998211861 0.295000016689301
0.206000000238419 0.294000029563904
0.207000002264977 0.292999982833862
0.208000004291534 0.291999995708466
0.209000006318092 0.291000008583069
0.21000000834465 0.289999961853027
0.211000010371208 0.288999974727631
0.211999997496605 0.287999987602234
0.212999999523163 0.287000000476837
0.214000001549721 0.28600001335144
0.215000003576279 0.284999966621399
0.216000005602837 0.283999979496002
0.217000007629395 0.282999992370605
0.218000009655952 0.282000005245209
0.21900001168251 0.281000018119812
0.219999998807907 0.279999971389771
0.221000000834465 0.278999984264374
0.222000002861023 0.277999997138977
0.223000004887581 0.27700001001358
0.224000006914139 0.276000022888184
0.225000008940697 0.274999976158142
0.226000010967255 0.273999989032745
0.227000012993813 0.273000001907349
0.228000000119209 0.272000014781952
0.229000002145767 0.271000027656555
0.230000004172325 0.269999980926514
0.231000006198883 0.268999993801117
0.232000008225441 0.26800000667572
0.233000010251999 0.266999959945679
0.234000012278557 0.265999972820282
0.235000014305115 0.264999985694885
0.236000001430511 0.263999998569489
0.237000003457069 0.263000011444092
0.238000005483627 0.26199996471405
0.239000007510185 0.260999977588654
0.240000009536743 0.259999990463257
0.241000011563301 0.25900000333786
0.242000013589859 0.258000016212463
0.243000015616417 0.256999969482422
0.244000002741814 0.255999982357025
0.245000004768372 0.254999995231628
0.24600000679493 0.254000008106232
0.247000008821487 0.253000020980835
0.248000010848045 0.251999974250793
0.249000012874603 0.250999987125397
0.25 0.25
0.251000016927719 0.24899996817112
0.252000004053116 0.248000010848045
0.253000020980835 0.246999979019165
0.254000008106232 0.245999991893768
0.255000025033951 0.24499998986721
0.256000012159348 0.243999972939491
0.256999999284744 0.243000015616417
0.258000016212463 0.241999983787537
0.25900000333786 0.24099999666214
0.260000020265579 0.239999994635582
0.261000007390976 0.238999977707863
0.262000024318695 0.237999975681305
0.263000011444092 0.236999988555908
0.263999998569489 0.236000001430511
0.264999985694885 0.235000014305115
0.266000002622604 0.233999982476234
0.266999989748001 0.23300002515316
0.26800000667572 0.23199999332428
0.268999993801117 0.231000006198883
0.270000010728836 0.230000004172325
0.270999997854233 0.228999987244606
0.272000014781952 0.227999985218048
0.273000001907349 0.226999998092651
0.274000018835068 0.225999966263771
0.275000005960464 0.225000008940697
0.276000022888184 0.223999977111816
0.27700001001358 0.22299998998642
0.278000026941299 0.221999987959862
0.279000014066696 0.220999971032143
0.280000001192093 0.220000013709068
0.28099998831749 0.218999996781349
0.282000005245209 0.217999994754791
0.282999992370605 0.217000007629395
0.284000009298325 0.215999975800514
0.284999996423721 0.21500001847744
0.28600001335144 0.21399998664856
0.287000000476837 0.212999999523163
0.288000017404556 0.211999997496605
0.289000004529953 0.210999980568886
0.290000021457672 0.209999978542328
0.291000008583069 0.208999991416931
0.292000025510788 0.207999959588051
0.293000012636185 0.207000002264977
0.294000029563904 0.205999970436096
0.295000016689301 0.204999983310699
0.296000003814697 0.203999996185303
0.296999990940094 0.203000009059906
0.298000007867813 0.202000007033348
0.29899999499321 0.200999990105629
0.300000011920929 0.199999988079071
0.300999999046326 0.199000000953674
0.302000015974045 0.197999969124794
0.303000003099442 0.19700001180172
0.304000020027161 0.195999979972839
0.305000007152557 0.194999992847443
0.306000024080276 0.193999990820885
0.307000011205673 0.192999973893166
0.308000028133392 0.191999971866608
0.309000015258789 0.190999984741211
0.310000032186508 0.189999952912331
0.311000019311905 0.188999995589256
0.312000006437302 0.187999978661537
0.312999993562698 0.187000021338463
0.314000010490417 0.185999989509583
0.314999997615814 0.185000002384186
0.316000014543533 0.184000000357628
0.31700000166893 0.182999983429909
0.318000018596649 0.181999981403351
0.319000005722046 0.180999994277954
0.320000022649765 0.179999962449074
0.321000009775162 0.179000005125999
0.322000026702881 0.177999973297119
0.323000013828278 0.176999986171722
0.324000030755997 0.175999984145164
0.325000017881393 0.174999967217445
0.326000034809113 0.173999965190887
0.327000021934509 0.172999978065491
0.328000009059906 0.171999990940094
0.328999996185303 0.171000003814697
0.330000013113022 0.169999971985817
0.331000000238419 0.169000014662743
0.332000017166138 0.167999982833862
0.333000004291534 0.166999995708466
0.334000021219254 0.165999993681908
0.33500000834465 0.164999976754189
0.336000025272369 0.163999974727631
0.337000012397766 0.162999987602234
0.338000029325485 0.161999955773354
0.339000016450882 0.160999998450279
0.340000033378601 0.159999966621399
0.341000020503998 0.158999979496002
0.342000037431717 0.157999977469444
0.343000024557114 0.156999960541725
0.34400001168251 0.156000003218651
0.344999998807907 0.154999986290932
0.346000015735626 0.153999984264374
0.347000002861023 0.152999997138977
0.348000019788742 0.151999965310097
0.349000006914139 0.151000007987022
0.350000023841858 0.149999976158142
0.351000010967255 0.148999989032745
0.352000027894974 0.147999987006187
0.35300001502037 0.146999970078468
0.35400003194809 0.14599996805191
0.355000019073486 0.144999980926514
0.356000036001205 0.143999949097633
0.357000023126602 0.142999991774559
0.358000040054321 0.141999959945679
0.359000027179718 0.140999972820282
0.360000014305115 0.139999985694885
0.361000001430511 0.138999998569489
0.362000018358231 0.137999996542931
0.363000005483627 0.136999979615211
0.364000022411346 0.135999977588654
0.365000009536743 0.134999990463257
0.366000026464462 0.133999958634377
0.367000013589859 0.133000001311302
0.368000030517578 0.131999969482422
0.369000017642975 0.130999982357025
0.370000034570694 0.129999980330467
0.371000021696091 0.128999963402748
0.37200003862381 0.12799996137619
0.373000025749207 0.126999974250793
0.374000042676926 0.125999942421913
0.375000029802322 0.124999985098839
0.376000016927719 0.12399996817112
0.377000004053116 0.123000010848045
0.378000020980835 0.121999979019165
0.379000008106232 0.120999991893768
0.380000025033951 0.11999998986721
0.381000012159348 0.118999972939491
0.382000029087067 0.117999970912933
0.383000016212463 0.116999983787537
0.38400000333786 0.11599999666214
0.384999990463257 0.115000009536743
0.386000007390976 0.113999977707863
0.386999994516373 0.113000020384789
0.388000011444092 0.111999988555908
0.388999998569489 0.111000001430511
0.390000015497208 0.109999999403954
0.391000002622604 0.108999982476234
0.392000019550323 0.107999980449677
0.39300000667572 0.10699999332428
0.394000023603439 0.105999961495399
0.395000010728836 0.105000004172325
0.396000027656555 0.103999972343445
0.397000014781952 0.102999985218048
0.398000031709671 0.10199998319149
0.399000018835068 0.100999966263771
0.400000005960464 0.100000008940697
0.400999993085861 0.0989999920129776
0.40200001001358 0.0979999899864197
0.402999997138977 0.0970000028610229
0.404000014066696 0.0959999710321426
0.405000001192093 0.0950000137090683
0.406000018119812 0.093999981880188
0.407000005245209 0.0929999947547913
0.408000022172928 0.0919999927282333
0.409000009298325 0.0909999758005142
0.410000026226044 0.0899999737739563
0.41100001335144 0.0889999866485596
0.41200003027916 0.0879999548196793
0.413000017404556 0.0869999974966049
0.414000034332275 0.0859999656677246
0.415000021457672 0.0849999785423279
0.416000008583069 0.0839999914169312
0.416999995708466 0.0830000042915344
0.418000012636185 0.0820000022649765
0.418999999761581 0.0809999853372574
0.420000016689301 0.0799999833106995
0.421000003814697 0.0789999961853027
0.422000020742416 0.0779999643564224
0.423000007867813 0.0770000070333481
0.424000024795532 0.0759999752044678
0.425000011920929 0.074999988079071
0.426000028848648 0.0739999860525131
0.427000015974045 0.072999969124794
0.428000032901764 0.0719999670982361
0.429000020027161 0.0709999799728394
0.43000003695488 0.069999948143959
0.431000024080276 0.0689999908208847
0.432000011205673 0.0679999738931656
0.43299999833107 0.0670000165700912
0.434000015258789 0.0659999847412109
0.435000002384186 0.0649999976158142
0.436000019311905 0.0639999955892563
0.437000006437302 0.0629999786615372
0.438000023365021 0.0619999766349792
0.439000010490417 0.0609999895095825
0.440000027418137 0.0599999576807022
0.441000014543533 0.0590000003576279
0.442000031471252 0.0579999685287476
0.443000018596649 0.0569999814033508
0.444000035524368 0.0559999793767929
0.445000022649765 0.0549999624490738
0.446000039577484 0.0539999604225159
0.447000026702881 0.0529999732971191
0.448000013828278 0.0519999861717224
0.449000000953674 0.0509999990463257
0.450000017881393 0.0499999672174454
0.45100000500679 0.049000009894371
0.452000021934509 0.0479999780654907
0.453000009059906 0.046999990940094
0.454000025987625 0.0459999889135361
0.455000013113022 0.044999971985817
0.456000030040741 0.043999969959259
0.457000017166138 0.0429999828338623
0.458000034093857 0.041999951004982
0.459000021219254 0.0409999936819077
0.460000038146973 0.0399999618530273
0.461000025272369 0.0389999747276306
0.462000042200089 0.0379999727010727
0.463000029325485 0.0369999557733536
0.464000016450882 0.0359999984502792
0.465000003576279 0.0349999815225601
0.466000020503998 0.0339999794960022
0.467000007629395 0.0329999923706055
0.468000024557114 0.0319999605417252
0.46900001168251 0.0310000032186508
0.470000028610229 0.0299999713897705
0.471000015735626 0.0289999842643738
0.472000032663345 0.0279999822378159
0.473000019788742 0.0269999653100967
0.474000036716461 0.0259999632835388
0.475000023841858 0.0249999761581421
0.476000040769577 0.0239999443292618
0.477000027894974 0.0229999870061874
0.478000044822693 0.0219999551773071
0.47900003194809 0.0209999680519104
0.480000019073486 0.0199999809265137
0.481000006198883 0.0189999938011169
0.482000023126602 0.017999991774559
0.483000010251999 0.0169999748468399
0.484000027179718 0.015999972820282
0.485000014305115 0.0149999856948853
0.486000031232834 0.0139999538660049
0.487000018358231 0.0129999965429306
0.48800003528595 0.0119999647140503
0.489000022411346 0.0109999775886536
0.490000039339066 0.00999997556209564
0.491000026464462 0.00899995863437653
0.492000043392181 0.0079999566078186
0.493000030517578 0.00699996948242188
0.494000047445297 0.00599993765354156
0.495000034570694 0.00499998033046722
0.496000021696091 0.00399996340274811
0.497000008821487 0.00300000607967377
0.498000025749207 0.00199997425079346
0.499000012874603 0.000999987125396729
0.5 0
0.501000046730042 0.0010000467300415
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300002098083496
0.503999948501587 0.00399994850158691
0.504999935626984 0.00499993562698364
0.50599992275238 0.00599992275238037
0.506999969482422 0.00699996948242188
0.507999956607819 0.0079999566078186
0.508999943733215 0.00899994373321533
0.509999930858612 0.00999993085861206
0.510999977588654 0.0109999775886536
0.51199996471405 0.0119999647140503
0.512999951839447 0.012999951839447
0.513999938964844 0.0139999389648438
0.514999985694885 0.0149999856948853
0.515999972820282 0.015999972820282
0.516999959945679 0.0169999599456787
0.517999947071075 0.0179999470710754
0.518999993801117 0.0189999938011169
0.519999980926514 0.0199999809265137
0.52099996805191 0.0209999680519104
0.521999955177307 0.0219999551773071
0.523000001907349 0.0230000019073486
0.523999989032745 0.0239999890327454
0.524999976158142 0.0249999761581421
0.525999963283539 0.0259999632835388
0.52700001001358 0.0270000100135803
0.527999997138977 0.0279999971389771
0.528999984264374 0.0289999842643738
0.529999971389771 0.0299999713897705
0.531000018119812 0.031000018119812
0.532000005245209 0.0320000052452087
0.532999992370605 0.0329999923706055
0.533999979496002 0.0339999794960022
0.535000026226044 0.0350000262260437
0.53600001335144 0.0360000133514404
0.537000000476837 0.0370000004768372
0.537999987602234 0.0379999876022339
0.539000034332275 0.0390000343322754
0.540000021457672 0.0400000214576721
0.541000008583069 0.0410000085830688
0.541999995708466 0.0419999957084656
0.543000042438507 0.0430000424385071
0.543999969959259 0.043999969959259
0.544999957084656 0.0449999570846558
0.545999944210052 0.0459999442100525
0.546999990940094 0.046999990940094
0.547999978065491 0.0479999780654907
0.548999965190887 0.0489999651908875
0.549999952316284 0.0499999523162842
0.550999999046326 0.0509999990463257
0.551999986171722 0.0519999861717224
0.552999973297119 0.0529999732971191
0.553999960422516 0.0539999604225159
0.555000007152557 0.0550000071525574
0.555999994277954 0.0559999942779541
0.556999981403351 0.0569999814033508
0.557999968528748 0.0579999685287476
0.559000015258789 0.0590000152587891
0.559999942779541 0.059999942779541
0.560999929904938 0.0609999299049377
0.561999917030334 0.0619999170303345
0.562999963760376 0.062999963760376
0.563999950885773 0.0639999508857727
0.564999938011169 0.0649999380111694
0.565999925136566 0.0659999251365662
0.566999971866608 0.0669999718666077
0.567999958992004 0.0679999589920044
0.568999946117401 0.0689999461174011
0.569999933242798 0.0699999332427979
0.570999979972839 0.0709999799728394
0.571999967098236 0.0719999670982361
0.572999954223633 0.0729999542236328
0.57399994134903 0.0739999413490295
0.574999988079071 0.074999988079071
0.575999975204468 0.0759999752044678
0.576999962329865 0.0769999623298645
0.577999949455261 0.0779999494552612
0.578999996185303 0.0789999961853027
0.579999983310699 0.0799999833106995
0.580999970436096 0.0809999704360962
0.581999957561493 0.0819999575614929
0.583000004291534 0.0830000042915344
0.583999991416931 0.0839999914169312
0.584999978542328 0.0849999785423279
0.585999965667725 0.0859999656677246
0.587000012397766 0.0870000123977661
0.587999999523163 0.0879999995231628
0.58899998664856 0.0889999866485596
0.589999973773956 0.0899999737739563
0.591000020503998 0.0910000205039978
0.592000007629395 0.0920000076293945
0.592999994754791 0.0929999947547913
0.593999981880188 0.093999981880188
0.595000028610229 0.0950000286102295
0.596000015735626 0.0960000157356262
0.597000002861023 0.0970000028610229
0.59799998998642 0.0979999899864197
0.599000036716461 0.0990000367164612
0.600000023841858 0.100000023841858
0.601000010967255 0.101000010967255
0.601999998092651 0.101999998092651
0.603000044822693 0.103000044822693
0.60400003194809 0.10400003194809
0.605000019073486 0.105000019073486
0.606000006198883 0.106000006198883
0.607000052928925 0.107000052928925
0.607999980449677 0.107999980449677
0.608999967575073 0.108999967575073
0.60999995470047 0.10999995470047
0.611000001430511 0.111000001430511
0.611999988555908 0.111999988555908
0.612999975681305 0.112999975681305
0.613999962806702 0.113999962806702
0.615000009536743 0.115000009536743
0.61599999666214 0.11599999666214
0.616999983787537 0.116999983787537
0.617999970912933 0.117999970912933
0.619000017642975 0.119000017642975
0.620000004768372 0.120000004768372
0.620999991893768 0.120999991893768
0.621999979019165 0.121999979019165
0.623000025749207 0.123000025749207
0.623999953269958 0.123999953269958
0.624999940395355 0.124999940395355
0.625999927520752 0.125999927520752
0.626999974250793 0.126999974250793
0.62799996137619 0.12799996137619
0.628999948501587 0.128999948501587
0.629999935626984 0.129999935626984
0.630999982357025 0.130999982357025
0.631999969482422 0.131999969482422
0.632999956607819 0.132999956607819
0.633999943733215 0.133999943733215
0.634999990463257 0.134999990463257
0.635999977588654 0.135999977588654
0.63699996471405 0.13699996471405
0.637999951839447 0.137999951839447
0.638999998569489 0.138999998569489
0.639999985694885 0.139999985694885
0.640999972820282 0.140999972820282
0.641999959945679 0.141999959945679
0.64300000667572 0.14300000667572
0.643999993801117 0.143999993801117
0.644999980926514 0.144999980926514
0.64599996805191 0.14599996805191
0.647000014781952 0.147000014781952
0.648000001907349 0.148000001907349
0.648999989032745 0.148999989032745
0.649999976158142 0.149999976158142
0.651000022888184 0.151000022888184
0.65200001001358 0.15200001001358
0.652999997138977 0.152999997138977
0.653999984264374 0.153999984264374
0.655000030994415 0.155000030994415
0.656000018119812 0.156000018119812
0.657000005245209 0.157000005245209
0.657999992370605 0.157999992370605
0.659000039100647 0.159000039100647
0.660000026226044 0.160000026226044
0.66100001335144 0.16100001335144
0.662000000476837 0.162000000476837
0.663000047206879 0.163000047206879
0.663999974727631 0.163999974727631
0.664999961853027 0.164999961853027
0.665999948978424 0.165999948978424
0.666999995708466 0.166999995708466
0.667999982833862 0.167999982833862
0.668999969959259 0.168999969959259
0.669999957084656 0.169999957084656
0.671000003814697 0.171000003814697
0.671999990940094 0.171999990940094
0.672999978065491 0.172999978065491
0.673999965190887 0.173999965190887
0.675000011920929 0.175000011920929
0.675999999046326 0.175999999046326
0.676999986171722 0.176999986171722
0.677999973297119 0.177999973297119
0.679000020027161 0.179000020027161
0.679999947547913 0.179999947547913
0.680999934673309 0.180999934673309
0.681999921798706 0.181999921798706
0.682999968528748 0.182999968528748
0.683999955654144 0.183999955654144
0.684999942779541 0.184999942779541
0.685999929904938 0.185999929904938
0.686999976634979 0.186999976634979
0.687999963760376 0.187999963760376
0.688999950885773 0.188999950885773
0.689999938011169 0.189999938011169
0.690999984741211 0.190999984741211
0.691999971866608 0.191999971866608
0.692999958992004 0.192999958992004
0.693999946117401 0.193999946117401
0.694999992847443 0.194999992847443
0.695999979972839 0.195999979972839
0.696999967098236 0.196999967098236
0.697999954223633 0.197999954223633
0.699000000953674 0.199000000953674
0.699999988079071 0.199999988079071
0.700999975204468 0.200999975204468
0.701999962329865 0.201999962329865
0.703000009059906 0.203000009059906
0.703999996185303 0.203999996185303
0.704999983310699 0.204999983310699
0.705999970436096 0.205999970436096
0.707000017166138 0.207000017166138
0.708000004291534 0.208000004291534
0.708999991416931 0.208999991416931
0.709999978542328 0.209999978542328
0.711000025272369 0.211000025272369
0.712000012397766 0.212000012397766
0.712999999523163 0.212999999523163
0.71399998664856 0.21399998664856
0.715000033378601 0.215000033378601
0.716000020503998 0.216000020503998
0.717000007629395 0.217000007629395
0.717999994754791 0.217999994754791
0.719000041484833 0.219000041484833
0.720000028610229 0.220000028610229
0.721000015735626 0.221000015735626
0.722000002861023 0.222000002861023
0.723000049591064 0.223000049591064
0.724000036716461 0.224000036716461
0.725000023841858 0.225000023841858
0.726000010967255 0.226000010967255
0.727000057697296 0.227000057697296
0.727999985218048 0.227999985218048
0.728999972343445 0.228999972343445
0.729999959468842 0.229999959468842
0.731000006198883 0.231000006198883
0.73199999332428 0.23199999332428
0.732999980449677 0.232999980449677
0.733999967575073 0.233999967575073
0.735000014305115 0.235000014305115
0.736000001430511 0.236000001430511
0.736999988555908 0.236999988555908
0.737999975681305 0.237999975681305
0.739000022411346 0.239000022411346
0.740000009536743 0.240000009536743
0.74099999666214 0.24099999666214
0.741999983787537 0.241999983787537
0.743000030517578 0.243000030517578
0.74399995803833 0.24399995803833
0.744999945163727 0.244999945163727
0.745999932289124 0.245999932289124
0.746999979019165 0.246999979019165
0.747999966144562 0.247999966144562
0.748999953269958 0.248999953269958
0.749999940395355 0.249999940395355
0.750999987125397 0.250999987125397
0.751999974250793 0.251999974250793
0.75299996137619 0.25299996137619
0.753999948501587 0.253999948501587
0.754999995231628 0.254999995231628
0.755999982357025 0.255999982357025
0.756999969482422 0.256999969482422
0.757999956607819 0.257999956607819
0.75900000333786 0.25900000333786
0.759999990463257 0.259999990463257
0.760999977588654 0.260999977588654
0.76199996471405 0.26199996471405
0.763000011444092 0.263000011444092
0.763999998569489 0.263999998569489
0.764999985694885 0.264999985694885
0.765999972820282 0.265999972820282
0.767000019550323 0.267000019550323
0.76800000667572 0.26800000667572
0.768999993801117 0.268999993801117
0.769999980926514 0.269999980926514
0.771000027656555 0.271000027656555
0.772000014781952 0.272000014781952
0.773000001907349 0.273000001907349
0.773999989032745 0.273999989032745
0.775000035762787 0.275000035762787
0.776000022888184 0.276000022888184
0.77700001001358 0.27700001001358
0.777999997138977 0.277999997138977
0.779000043869019 0.279000043869019
0.780000030994415 0.280000030994415
0.781000018119812 0.281000018119812
0.782000005245209 0.282000005245209
0.78300005197525 0.28300005197525
0.783999979496002 0.283999979496002
0.784999966621399 0.284999966621399
0.785999953746796 0.285999953746796
0.787000000476837 0.287000000476837
0.787999987602234 0.287999987602234
0.788999974727631 0.288999974727631
0.789999961853027 0.289999961853027
0.791000008583069 0.291000008583069
0.791999995708466 0.291999995708466
0.792999982833862 0.292999982833862
0.793999969959259 0.293999969959259
0.795000016689301 0.295000016689301
0.796000003814697 0.296000003814697
0.796999990940094 0.296999990940094
0.797999978065491 0.297999978065491
0.799000024795532 0.299000024795532
0.800000011920929 0.300000011920929
0.800999999046326 0.300999999046326
0.801999986171722 0.301999986171722
0.803000032901764 0.303000032901764
0.804000020027161 0.304000020027161
0.805000007152557 0.305000007152557
0.805999994277954 0.305999994277954
0.807000041007996 0.307000041007996
0.807999968528748 0.307999968528748
0.808999955654144 0.308999955654144
0.809999942779541 0.309999942779541
0.810999989509583 0.310999989509583
0.811999976634979 0.311999976634979
0.812999963760376 0.312999963760376
0.813999950885773 0.313999950885773
0.814999997615814 0.314999997615814
0.815999984741211 0.315999984741211
0.816999971866608 0.316999971866608
0.817999958992004 0.317999958992004
0.819000005722046 0.319000005722046
0.819999992847443 0.319999992847443
0.820999979972839 0.320999979972839
0.821999967098236 0.321999967098236
0.823000013828278 0.323000013828278
0.824000000953674 0.324000000953674
0.824999988079071 0.324999988079071
0.825999975204468 0.325999975204468
0.827000021934509 0.327000021934509
0.828000009059906 0.328000009059906
0.828999996185303 0.328999996185303
0.829999983310699 0.329999983310699
0.831000030040741 0.331000030040741
0.832000017166138 0.332000017166138
0.833000004291534 0.333000004291534
0.833999991416931 0.333999991416931
0.835000038146973 0.335000038146973
0.836000025272369 0.336000025272369
0.837000012397766 0.337000012397766
0.837999999523163 0.337999999523163
0.839000046253204 0.339000046253204
0.839999973773956 0.339999973773956
0.840999960899353 0.340999960899353
0.84199994802475 0.34199994802475
0.842999994754791 0.342999994754791
0.843999981880188 0.343999981880188
0.844999969005585 0.344999969005585
0.845999956130981 0.345999956130981
0.847000002861023 0.347000002861023
0.84799998998642 0.34799998998642
0.848999977111816 0.348999977111816
0.849999964237213 0.349999964237213
0.851000010967255 0.351000010967255
0.851999998092651 0.351999998092651
0.852999985218048 0.352999985218048
0.853999972343445 0.353999972343445
0.855000019073486 0.355000019073486
0.856000006198883 0.356000006198883
0.85699999332428 0.35699999332428
0.857999980449677 0.357999980449677
0.859000027179718 0.359000027179718
0.860000014305115 0.360000014305115
0.861000001430511 0.361000001430511
0.861999988555908 0.361999988555908
0.86300003528595 0.36300003528595
0.863999962806702 0.363999962806702
0.864999949932098 0.364999949932098
0.865999937057495 0.365999937057495
0.866999983787537 0.366999983787537
0.867999970912933 0.367999970912933
0.86899995803833 0.36899995803833
0.869999945163727 0.369999945163727
0.870999991893768 0.370999991893768
0.871999979019165 0.371999979019165
0.872999966144562 0.372999966144562
0.873999953269958 0.373999953269958
0.875 0.375
0.875999987125397 0.375999987125397
0.876999974250793 0.376999974250793
0.87799996137619 0.37799996137619
0.879000008106232 0.379000008106232
0.879999995231628 0.379999995231628
0.880999982357025 0.380999982357025
0.881999969482422 0.381999969482422
0.883000016212463 0.383000016212463
0.88400000333786 0.38400000333786
0.884999990463257 0.384999990463257
0.885999977588654 0.385999977588654
0.887000024318695 0.387000024318695
0.888000011444092 0.388000011444092
0.888999998569489 0.388999998569489
0.889999985694885 0.389999985694885
0.891000032424927 0.391000032424927
0.892000019550323 0.392000019550323
0.89300000667572 0.39300000667572
0.893999993801117 0.393999993801117
0.895000040531158 0.395000040531158
0.896000027656555 0.396000027656555
0.897000014781952 0.397000014781952
0.898000001907349 0.398000001907349
0.89900004863739 0.39900004863739
0.900000035762787 0.400000035762787
0.901000022888184 0.401000022888184
0.90200001001358 0.40200001001358
0.903000056743622 0.403000056743622
0.903999984264374 0.403999984264374
0.904999971389771 0.404999971389771
0.905999958515167 0.405999958515167
0.907000005245209 0.407000005245209
0.907999992370605 0.407999992370605
0.908999979496002 0.408999979496002
0.909999966621399 0.409999966621399
0.91100001335144 0.41100001335144
0.912000000476837 0.412000000476837
0.912999987602234 0.412999987602234
0.913999974727631 0.413999974727631
0.915000021457672 0.415000021457672
0.916000008583069 0.416000008583069
0.916999995708466 0.416999995708466
0.917999982833862 0.417999982833862
0.919000029563904 0.419000029563904
0.920000016689301 0.420000016689301
0.921000003814697 0.421000003814697
0.921999990940094 0.421999990940094
0.923000037670135 0.423000037670135
0.924000024795532 0.424000024795532
0.925000011920929 0.425000011920929
0.925999999046326 0.425999999046326
0.927000045776367 0.427000045776367
0.927999973297119 0.427999973297119
0.928999960422516 0.428999960422516
0.929999947547913 0.429999947547913
0.930999994277954 0.430999994277954
0.931999981403351 0.431999981403351
0.932999968528748 0.432999968528748
0.933999955654144 0.433999955654144
0.935000002384186 0.435000002384186
0.935999989509583 0.435999989509583
0.936999976634979 0.436999976634979
0.937999963760376 0.437999963760376
0.939000010490417 0.439000010490417
0.939999997615814 0.439999997615814
0.940999984741211 0.440999984741211
0.941999971866608 0.441999971866608
0.943000018596649 0.443000018596649
0.944000005722046 0.444000005722046
0.944999992847443 0.444999992847443
0.945999979972839 0.445999979972839
0.947000026702881 0.447000026702881
0.948000013828278 0.448000013828278
0.949000000953674 0.449000000953674
0.949999988079071 0.449999988079071
0.951000034809113 0.451000034809113
0.952000021934509 0.452000021934509
0.953000009059906 0.453000009059906
0.953999996185303 0.453999996185303
0.955000042915344 0.455000042915344
0.956000030040741 0.456000030040741
0.957000017166138 0.457000017166138
0.958000004291534 0.458000004291534
0.959000051021576 0.459000051021576
0.959999978542328 0.459999978542328
0.960999965667725 0.460999965667725
0.961999952793121 0.461999952793121
0.962999999523163 0.462999999523163
0.96399998664856 0.46399998664856
0.964999973773956 0.464999973773956
0.965999960899353 0.465999960899353
0.967000007629395 0.467000007629395
0.967999994754791 0.467999994754791
0.968999981880188 0.468999981880188
0.969999969005585 0.469999969005585
0.971000015735626 0.471000015735626
0.972000002861023 0.472000002861023
0.97299998998642 0.47299998998642
0.973999977111816 0.473999977111816
0.975000023841858 0.475000023841858
0.976000010967255 0.476000010967255
0.976999998092651 0.476999998092651
0.977999985218048 0.477999985218048
0.97900003194809 0.47900003194809
0.980000019073486 0.480000019073486
0.981000006198883 0.481000006198883
0.98199999332428 0.48199999332428
0.983000040054321 0.483000040054321
0.984000027179718 0.484000027179718
0.985000014305115 0.485000014305115
0.986000001430511 0.486000001430511
0.987000048160553 0.487000048160553
0.98800003528595 0.48800003528595
0.989000022411346 0.489000022411346
0.990000009536743 0.490000009536743
0.991000056266785 0.491000056266785
0.991999983787537 0.491999983787537
0.992999970912933 0.492999970912933
0.994000017642975 0.494000017642975
0.995000004768372 0.495000004768372
0.995999991893768 0.495999991893768
0.996999979019165 0.496999979019165
0.998000025749207 0.498000025749207
0.999000012874603 0.499000012874603
1 0.5
};
\addplot [thick, gray127, dashed]
table {%
0.5 -1.38777878078145e-17
0.5 0.187500029802322
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};

\nextgroupplot[
axis background/.style={fill=lavender235},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(b)},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick pos=left,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
yminorgrids,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0.324000000953674
0.00100000004749745 0.323064535856247
0.0020000000949949 0.322130262851715
0.00300000002607703 0.321197152137756
0.00400000018998981 0.320265203714371
0.00500000035390258 0.319334357976913
0.00600000005215406 0.318404704332352
0.00700000021606684 0.317476212978363
0.00800000037997961 0.316548824310303
0.00900000054389238 0.315622687339783
0.0100000007078052 0.314697563648224
0.0110000008717179 0.313773691654205
0.0120000001043081 0.312850892543793
0.0130000002682209 0.311929315328598
0.0140000004321337 0.311008900403976
0.0150000005960464 0.310089588165283
0.0160000007599592 0.309171438217163
0.017000000923872 0.308254420757294
0.0180000010877848 0.30733859539032
0.0190000012516975 0.306423902511597
0.0200000014156103 0.305510401725769
0.0210000015795231 0.304597973823547
0.0220000017434359 0.303686738014221
0.0230000019073486 0.302776694297791
0.0240000002086163 0.301867753267288
0.025000000372529 0.300960004329681
0.0260000005364418 0.300053328275681
0.0270000007003546 0.29914790391922
0.0280000008642673 0.298243582248688
0.0290000010281801 0.297340393066406
0.0300000011920929 0.296438366174698
0.0310000013560057 0.295537531375885
0.0320000015199184 0.294637799263
0.0329999998211861 0.293739259243011
0.034000001847744 0.292841851711273
0.0350000001490116 0.291945546865463
0.0360000021755695 0.291050493717194
0.0370000004768372 0.290156543254852
0.0380000025033951 0.289263725280762
0.0390000008046627 0.288372099399567
0.0400000028312206 0.287481606006622
0.0410000011324883 0.286592245101929
0.0420000031590462 0.285704076290131
0.0430000014603138 0.284817039966583
0.0440000034868717 0.283931076526642
0.0450000017881393 0.283046364784241
0.0460000038146973 0.28216278553009
0.0470000021159649 0.281280368566513
0.0480000004172325 0.280399084091187
0.0489999987185001 0.279518932104111
0.0500000007450581 0.278640002012253
0.0509999990463257 0.277762174606323
0.0520000010728836 0.276885479688644
0.0529999993741512 0.276009976863861
0.0540000014007092 0.275135576725006
0.0549999997019768 0.274262428283691
0.0560000017285347 0.273390352725983
0.0570000000298023 0.272519409656525
0.0580000020563602 0.27164962887764
0.0590000003576279 0.270781010389328
0.0600000023841858 0.269913613796234
0.0610000006854534 0.269047260284424
0.0620000027120113 0.268182158470154
0.063000001013279 0.26731812953949
0.0640000030398369 0.266455292701721
0.0650000050663948 0.265593588352203
0.0659999996423721 0.264733076095581
0.0670000016689301 0.263873636722565
0.068000003695488 0.263015389442444
0.0690000057220459 0.262158334255219
0.0700000002980232 0.261302411556244
0.0710000023245811 0.26044762134552
0.0720000043511391 0.259593963623047
0.073000006377697 0.258741468191147
0.0740000009536743 0.257890164852142
0.0750000029802322 0.257039964199066
0.0760000050067902 0.256190985441208
0.0770000070333481 0.255343079566956
0.0780000016093254 0.254496335983276
0.0790000036358833 0.253650784492493
0.0800000056624413 0.25280636548996
0.0810000076889992 0.251963078975677
0.0820000022649765 0.251120984554291
0.0830000042915344 0.250280052423477
0.0840000063180923 0.249440252780914
0.0850000083446503 0.248601585626602
0.0860000029206276 0.247764095664024
0.0870000049471855 0.246927723288536
0.0880000069737434 0.246092557907104
0.0890000090003014 0.245258510112762
0.0900000035762787 0.244425565004349
0.0910000056028366 0.243593841791153
0.0920000076293945 0.242763236165047
0.0930000096559525 0.241933837532997
0.0940000042319298 0.241105556488037
0.0950000062584877 0.240278378129005
0.096000000834465 0.239452376961708
0.0970000028610229 0.238627552986145
0.0979999974370003 0.237803891301155
0.0989999994635582 0.236981391906738
0.100000001490116 0.236159950494766
0.101000003516674 0.235339745879173
0.101999998092651 0.234520703554153
0.103000000119209 0.233702778816223
0.104000002145767 0.232886031270027
0.105000004172325 0.23207038640976
0.105999998748302 0.231255918741226
0.10700000077486 0.230442613363266
0.108000002801418 0.229630455374718
0.109000004827976 0.22881942987442
0.109999999403954 0.228009581565857
0.111000001430511 0.227200880646706
0.112000003457069 0.226393342018127
0.113000005483627 0.225586891174316
0.114000000059605 0.224781692028046
0.115000002086163 0.223977565765381
0.11600000411272 0.22317461669445
0.117000006139278 0.222372859716415
0.118000000715256 0.221572160720825
0.119000002741814 0.220772743225098
0.120000004768372 0.219974368810654
0.12100000679493 0.219177186489105
0.122000001370907 0.21838116645813
0.123000003397465 0.217586278915405
0.124000005424023 0.216792583465576
0.125 0.215999975800514
0.126000002026558 0.215208575129509
0.127000004053116 0.214418292045593
0.128000006079674 0.213629156351089
0.129000008106232 0.21284119784832
0.13000001013279 0.212054371833801
0.131000012159348 0.211268708109856
0.131999999284744 0.210484221577644
0.133000001311302 0.209700852632523
0.13400000333786 0.208918660879135
0.135000005364418 0.208137601613998
0.136000007390976 0.207357674837112
0.137000009417534 0.206578925251961
0.138000011444092 0.205801337957382
0.13900001347065 0.205024838447571
0.140000000596046 0.2042495906353
0.141000002622604 0.203475415706635
0.142000004649162 0.202702432870865
0.14300000667572 0.201930597424507
0.144000008702278 0.201159954071045
0.145000010728836 0.200390383601189
0.146000012755394 0.199621975421906
0.147000014781952 0.198854744434357
0.148000001907349 0.198088675737381
0.149000003933907 0.197323739528656
0.150000005960464 0.196559980511665
0.151000007987022 0.195797353982925
0.15200001001358 0.195035889744759
0.153000012040138 0.194275557994843
0.154000014066696 0.1935163885355
0.155000016093254 0.19275838136673
0.156000003218651 0.192001506686211
0.157000005245209 0.191245824098587
0.158000007271767 0.190491259098053
0.159000009298325 0.18973782658577
0.160000011324883 0.188985586166382
0.16100001335144 0.188234478235245
0.162000015377998 0.187484532594681
0.163000017404556 0.18673574924469
0.164000004529953 0.185988068580627
0.165000006556511 0.18524158000946
0.166000008583069 0.184496223926544
0.167000010609627 0.183752045035362
0.168000012636185 0.183008998632431
0.169000014662743 0.182267099618912
0.170000016689301 0.181526362895966
0.171000018715858 0.180786818265915
0.172000005841255 0.180048376321793
0.173000007867813 0.179311096668243
0.174000009894371 0.178574934601784
0.175000011920929 0.17783996462822
0.176000013947487 0.17710617184639
0.177000015974045 0.176373481750488
0.178000018000603 0.17564195394516
0.179000020027161 0.174911558628082
0.180000007152557 0.174182385206223
0.181000009179115 0.173454314470291
0.182000011205673 0.17272737622261
0.183000013232231 0.172001630067825
0.184000015258789 0.171277016401291
0.185000017285347 0.170553579926491
0.186000019311905 0.169831275939941
0.187000021338463 0.169110119342804
0.18800000846386 0.16839012503624
0.189000010490417 0.167671293020248
0.190000012516975 0.166953593492508
0.191000014543533 0.166237041354179
0.19200000166893 0.165521651506424
0.193000003695488 0.16480740904808
0.194000005722046 0.164094313979149
0.195000007748604 0.163382411003113
0.195999994874001 0.162671625614166
0.196999996900558 0.16196197271347
0.197999998927116 0.161253497004509
0.199000000953674 0.160546153783798
0.200000002980232 0.159839987754822
0.20100000500679 0.159134969115257
0.202000007033348 0.158431082963943
0.203000009059906 0.157728344202042
0.203999996185303 0.157026812434196
0.204999998211861 0.156326413154602
0.206000000238419 0.155627131462097
0.207000002264977 0.154928997159004
0.208000004291534 0.154232054948807
0.209000006318092 0.15353624522686
0.21000000834465 0.152841567993164
0.211000010371208 0.152148067951202
0.211999997496605 0.151455730199814
0.212999999523163 0.150764539837837
0.214000001549721 0.150074496865273
0.215000003576279 0.14938560128212
0.216000005602837 0.148697853088379
0.217000007629395 0.148011237382889
0.218000009655952 0.147325843572617
0.21900001168251 0.146641537547112
0.219999998807907 0.145958378911018
0.221000000834465 0.145276382565498
0.222000002861023 0.144595578312874
0.223000004887581 0.143915891647339
0.224000006914139 0.143237352371216
0.225000008940697 0.142560005187988
0.226000010967255 0.14188377559185
0.227000012993813 0.141208678483963
0.228000000119209 0.140534788370132
0.229000002145767 0.13986200094223
0.230000004172325 0.139190390706062
0.231000006198883 0.138519927859306
0.232000008225441 0.137850612401962
0.233000010251999 0.13718244433403
0.234000012278557 0.136515453457832
0.235000014305115 0.135849565267563
0.236000001430511 0.13518488407135
0.237000003457069 0.134521335363388
0.238000005483627 0.133858919143677
0.239000007510185 0.133197695016861
0.240000009536743 0.132537573575974
0.241000011563301 0.131878644227982
0.242000013589859 0.13122084736824
0.243000015616417 0.130564212799072
0.244000002741814 0.129908710718155
0.245000004768372 0.129254400730133
0.24600000679493 0.12860119342804
0.247000008821487 0.127949178218842
0.248000010848045 0.127298280596733
0.249000012874603 0.126648545265198
0.25 0.125999987125397
0.251000016927719 0.125352561473846
0.252000004053116 0.124706298112869
0.253000020980835 0.124061159789562
0.254000008106232 0.12341719865799
0.255000025033951 0.12277439981699
0.256000012159348 0.12213271856308
0.256999999284744 0.121492221951485
0.258000016212463 0.120852828025818
0.25900000333786 0.120214655995369
0.260000020265579 0.119577586650848
0.261000007390976 0.118941679596901
0.262000024318695 0.118306919932365
0.263000011444092 0.117673315107822
0.263999998569489 0.117040872573853
0.264999985694885 0.116409584879875
0.266000002622604 0.11577944457531
0.266999989748001 0.115150466561317
0.26800000667572 0.114522621035576
0.268999993801117 0.113895922899246
0.270000010728836 0.113270401954651
0.270999997854233 0.112645998597145
0.272000014781952 0.112022772431374
0.273000001907349 0.111400693655014
0.274000018835068 0.110779732465744
0.275000005960464 0.110160008072853
0.276000022888184 0.109541364014149
0.27700001001358 0.108923882246017
0.278000026941299 0.108307585120201
0.279000014066696 0.107692390680313
0.280000001192093 0.107078388333321
0.28099998831749 0.10646553337574
0.282000005245209 0.105853796005249
0.282999992370605 0.105243250727654
0.284000009298325 0.104633830487728
0.284999996423721 0.104025602340698
0.28600001335144 0.103418476879597
0.287000000476837 0.102812543511391
0.288000017404556 0.102207720279694
0.289000004529953 0.101604081690311
0.290000021457672 0.10100157558918
0.291000008583069 0.100400239229202
0.292000025510788 0.0998000353574753
0.293000012636185 0.0992010235786438
0.294000029563904 0.0986031070351601
0.295000016689301 0.0980063825845718
0.296000003814697 0.0974107980728149
0.296999990940094 0.0968163907527924
0.298000007867813 0.0962231010198593
0.29899999499321 0.0956309735774994
0.300000011920929 0.0950399935245514
0.300999999046326 0.0944501757621765
0.302000015974045 0.0938614830374718
0.303000003099442 0.0932739824056625
0.304000020027161 0.0926875919103622
0.305000007152557 0.0921023860573769
0.306000024080276 0.0915183275938034
0.307000011205673 0.0909354016184807
0.308000028133392 0.0903536379337311
0.309000015258789 0.0897730365395546
0.310000032186508 0.0891935676336288
0.311000019311905 0.088615283370018
0.312000006437302 0.0880381315946579
0.312999993562698 0.0874621421098709
0.314000010490417 0.0868872851133347
0.314999997615814 0.0863135904073715
0.316000014543533 0.0857410430908203
0.31700000166893 0.0851696580648422
0.318000018596649 0.0845994055271149
0.319000005722046 0.0840303301811218
0.320000022649765 0.0834623798727989
0.321000009775162 0.0828956067562103
0.322000026702881 0.0823299735784531
0.323000013828278 0.0817654803395271
0.324000030755997 0.0812021717429161
0.325000017881393 0.080639973282814
0.326000034809113 0.0800789520144463
0.327000021934509 0.079519085586071
0.328000009059906 0.0789603739976883
0.328999996185303 0.0784028172492981
0.330000013113022 0.0778463780879974
0.331000000238419 0.0772911459207535
0.332000017166138 0.0767370164394379
0.333000004291534 0.0761840641498566
0.334000021219254 0.0756322592496872
0.33500000834465 0.075081579387188
0.336000025272369 0.074532076716423
0.337000012397766 0.0739837363362312
0.338000029325485 0.073436513543129
0.339000016450882 0.0728904828429222
0.340000033378601 0.072345569729805
0.341000020503998 0.0718018338084221
0.342000037431717 0.0712592452764511
0.343000024557114 0.0707178041338921
0.34400001168251 0.0701775401830673
0.344999998807907 0.0696383938193321
0.346000015735626 0.0691003948450089
0.347000002861023 0.0685635805130005
0.348000019788742 0.0680278837680817
0.349000006914139 0.0674933791160583
0.350000023841858 0.0669599920511246
0.351000010967255 0.0664277672767639
0.352000027894974 0.0658966973423958
0.35300001502037 0.0653667598962784
0.35400003194809 0.0648379921913147
0.355000019073486 0.0643103867769241
0.356000036001205 0.0637838989496231
0.357000023126602 0.0632586181163788
0.358000040054321 0.0627344399690628
0.359000027179718 0.0622114315629005
0.360000014305115 0.0616895891726017
0.361000001430511 0.0611688867211342
0.362000018358231 0.0606493353843689
0.363000005483627 0.0601309277117252
0.364000022411346 0.0596136823296547
0.365000009536743 0.0590975917875767
0.366000026464462 0.0585826262831688
0.367000013589859 0.058068860322237
0.368000030517578 0.0575562119483948
0.369000017642975 0.0570447221398354
0.370000034570694 0.0565343871712685
0.371000021696091 0.0560251846909523
0.37200003862381 0.0555171594023705
0.373000025749207 0.0550102815032005
0.374000042676926 0.0545045509934425
0.375000029802322 0.053999986499548
0.376000016927719 0.0534965544939041
0.377000004053116 0.0529943108558655
0.378000020980835 0.0524931699037552
0.379000008106232 0.0519932061433792
0.380000025033951 0.0514943972229958
0.381000012159348 0.050996720790863
0.382000029087067 0.0505001991987228
0.383000016212463 0.0500048473477364
0.38400000333786 0.0495106503367424
0.384999990463257 0.0490176007151604
0.386000007390976 0.0485256761312485
0.386999994516373 0.0480349436402321
0.388000011444092 0.0475453324615955
0.388999998569489 0.0470568910241127
0.390000015497208 0.0465696007013321
0.391000002622604 0.0460834428668022
0.392000019550323 0.0455984547734261
0.39300000667572 0.0451146215200424
0.394000023603439 0.0446319207549095
0.395000010728836 0.0441503971815109
0.396000027656555 0.0436700023710728
0.397000014781952 0.0431907698512077
0.398000031709671 0.0427126884460449
0.399000018835068 0.042235754430294
0.400000005960464 0.0417600050568581
0.400999993085861 0.0412853695452213
0.40200001001358 0.0408118925988674
0.402999997138977 0.0403395816683769
0.404000014066696 0.0398683995008469
0.405000001192093 0.0393984019756317
0.406000018119812 0.0389295220375061
0.407000005245209 0.0384618230164051
0.408000022172928 0.0379952564835548
0.409000009298325 0.0375298410654068
0.410000026226044 0.0370655879378319
0.41100001335144 0.0366024896502495
0.41200003027916 0.0361405164003372
0.413000017404556 0.0356797426939011
0.414000034332275 0.0352200791239738
0.415000021457672 0.03476158156991
0.416000008583069 0.0343042463064194
0.416999995708466 0.0338480621576309
0.418000012636185 0.0333930253982544
0.418999999761581 0.0329391285777092
0.420000016689301 0.0324863903224468
0.421000003814697 0.0320348180830479
0.422000020742416 0.0315843634307384
0.423000007867813 0.0311351008713245
0.424000024795532 0.0306869577616453
0.425000011920929 0.0302399955689907
0.426000028848648 0.0297941621392965
0.427000015974045 0.0293494891375303
0.428000032901764 0.0289059728384018
0.429000020027161 0.02846360206604
0.43000003695488 0.0280223749577999
0.431000024080276 0.0275823287665844
0.432000011205673 0.027143407613039
0.43299999833107 0.0267056711018085
0.434000015258789 0.026269044727087
0.435000002384186 0.0258335955440998
0.436000019311905 0.0253992900252342
0.437000006437302 0.0249661356210709
0.438000023365021 0.0245341323316097
0.439000010490417 0.0241032931953669
0.440000027418137 0.0236735828220844
0.441000014543533 0.0232450515031815
0.442000031471252 0.0228176526725292
0.443000018596649 0.0223914198577404
0.444000035524368 0.0219663232564926
0.445000022649765 0.0215423814952374
0.446000039577484 0.0211196038872004
0.447000026702881 0.0206979680806398
0.448000013828278 0.0202774982899427
0.449000000953674 0.0198581740260124
0.450000017881393 0.0194399878382683
0.45100000500679 0.0190229751169682
0.452000021934509 0.0186070911586285
0.453000009059906 0.0181923769414425
0.454000025987625 0.0177788119763136
0.455000013113022 0.0173663832247257
0.456000030040741 0.0169551223516464
0.457000017166138 0.0165450163185596
0.458000034093857 0.0161360446363688
0.459000021219254 0.0157282538712025
0.460000038146973 0.0153215881437063
0.461000025272369 0.0149160847067833
0.462000042200089 0.0145117305219173
0.463000029325485 0.0141085283830762
0.464000016450882 0.0137064885348082
0.465000003576279 0.013305589556694
0.466000020503998 0.0129058454185724
0.467000007629395 0.0125072617083788
0.468000024557114 0.0121098104864359
0.46900001168251 0.0117135383188725
0.470000028610229 0.0113183837383986
0.471000015735626 0.0109244054183364
0.472000032663345 0.0105315744876862
0.473000019788742 0.0101398918777704
0.474000036716461 0.00974935665726662
0.475000023841858 0.00935998745262623
0.476000040769577 0.00897175725549459
0.477000027894974 0.00858469307422638
0.478000044822693 0.00819876044988632
0.47900003194809 0.00781400315463543
0.480000019073486 0.00743038952350616
0.481000006198883 0.00704793306067586
0.482000023126602 0.00666662026196718
0.483000010251999 0.00628645624965429
0.484000027179718 0.00590744707733393
0.485000014305115 0.00552959926426411
0.486000031232834 0.005152877420187
0.487000018358231 0.00477734673768282
0.48800003528595 0.00440292619168758
0.489000022411346 0.00402968656271696
0.490000039339066 0.00365758826956153
0.491000026464462 0.00328663876280189
0.492000043392181 0.00291684851981699
0.493000030517578 0.00254821125417948
0.494000047445297 0.00218071090057492
0.495000034570694 0.00181439088191837
0.496000021696091 0.00144919753074646
0.497000008821487 0.00108518940396607
0.498000025749207 0.000722291995771229
0.499000012874603 0.000360574689693749
0.5 5.55111512312578e-16
0.501000046730042 0.000359440105967224
0.502000033855438 0.000717708142474294
0.503000020980835 0.00107482017483562
0.503999948501587 0.00143076805397868
0.504999935626984 0.00178557611070573
0.50599992275238 0.00213923840783536
0.506999969482422 0.00249176379293203
0.507999956607819 0.00284311990253627
0.508999943733215 0.00319332233630121
0.509999930858612 0.00354237668216228
0.510999977588654 0.00389029434882104
0.51199996471405 0.00423704739660025
0.512999951839447 0.00458263698965311
0.513999938964844 0.0049270810559392
0.514999985694885 0.00527039263397455
0.515999972820282 0.00561253540217876
0.516999959945679 0.00595351913943887
0.517999947071075 0.00629335548728704
0.518999993801117 0.00663206074386835
0.519999980926514 0.00696959439665079
0.52099996805191 0.00730597227811813
0.521999955177307 0.00764120277017355
0.523000001907349 0.00797530077397823
0.523999989032745 0.00830821879208088
0.524999976158142 0.0086399931460619
0.525999963283539 0.00897061452269554
0.52700001001358 0.00930009968578815
0.527999997138977 0.0096284169703722
0.528999984264374 0.00995557848364115
0.529999971389771 0.0102815944701433
0.531000018119812 0.0106064695864916
0.532000005245209 0.010930173099041
0.532999992370605 0.0112527329474688
0.533999979496002 0.0115741360932589
0.535000026226044 0.0118944076821208
0.53600001335144 0.0122135058045387
0.537000000476837 0.0125314518809319
0.537999987602234 0.0128482505679131
0.539000034332275 0.0131639167666435
0.540000021457672 0.0134784076362848
0.541000008583069 0.0137917455285788
0.541999995708466 0.0141039304435253
0.543000042438507 0.0144149828702211
0.543999969959259 0.0147248553112149
0.544999957084656 0.0150335840880871
0.545999944210052 0.0153411608189344
0.546999990940094 0.0156476106494665
0.547999978065491 0.01595289260149
0.548999965190887 0.0162570104002953
0.549999952316284 0.0165599845349789
0.550999999046326 0.0168618205934763
0.551999986171722 0.0171624943614006
0.552999973297119 0.0174620114266872
0.553999960422516 0.0177603717893362
0.555000007152557 0.0180575978010893
0.555999994277954 0.0183536596596241
0.556999981403351 0.0186485648155212
0.557999968528748 0.0189423263072968
0.559000015258789 0.0192349515855312
0.559999942779541 0.0195263810455799
0.560999929904938 0.0198166836053133
0.561999917030334 0.0201058350503445
0.562999963760376 0.0203938446938992
0.563999950885773 0.0206806883215904
0.564999938011169 0.0209663808345795
0.565999925136566 0.021250918507576
0.566999971866608 0.0215343236923218
0.567999958992004 0.0218165628612041
0.568999946117401 0.0220976453274488
0.569999933242798 0.0223775804042816
0.570999979972839 0.0226563755422831
0.571999967098236 0.0229340046644211
0.572999954223633 0.0232104826718569
0.57399994134903 0.0234858058393002
0.574999988079071 0.0237599927932024
0.575999975204468 0.0240330174565315
0.576999962329865 0.0243048816919327
0.577999949455261 0.0245755985379219
0.578999996185303 0.0248451810330153
0.579999983310699 0.0251135900616646
0.580999970436096 0.0253808535635471
0.581999957561493 0.0256469585001469
0.583000004291534 0.0259119309484959
0.583999991416931 0.0261757411062717
0.584999978542328 0.0264383926987648
0.585999965667725 0.0266998894512653
0.587000012397766 0.0269602593034506
0.587999999523163 0.0272194594144821
0.58899998664856 0.0274774990975857
0.589999973773956 0.027734387665987
0.591000020503998 0.0279901474714279
0.592000007629395 0.0282447338104248
0.592999994754791 0.0284981690347195
0.593999981880188 0.0287504568696022
0.595000028610229 0.0290016084909439
0.596000015735626 0.0292515885084867
0.597000002861023 0.0295004136860371
0.59799998998642 0.0297480970621109
0.599000036716461 0.029994634911418
0.600000023841858 0.030239999294281
0.601000010967255 0.0304842256009579
0.601999998092651 0.0307272933423519
0.603000044822693 0.0309692248702049
0.60400003194809 0.0312099885195494
0.605000019073486 0.0314496047794819
0.606000006198883 0.0316880643367767
0.607000052928925 0.0319253839552402
0.607999980449677 0.0321615263819695
0.608999967575073 0.0323965325951576
0.60999995470047 0.0326303839683533
0.611000001430511 0.0328631065785885
0.611999988555908 0.0330946519970894
0.612999975681305 0.0333250463008881
0.613999962806702 0.0335542894899845
0.615000009536743 0.0337824001908302
0.61599999666214 0.0340093374252319
0.616999983787537 0.0342351347208023
0.617999970912933 0.0344597697257996
0.619000017642975 0.0346832647919655
0.620000004768372 0.0349056012928486
0.620999991893768 0.0351267829537392
0.621999979019165 0.0353468060493469
0.623000025749207 0.0355656966567039
0.623999953269958 0.0357834100723267
0.624999940395355 0.035999983549118
0.625999927520752 0.0362154096364975
0.626999974250793 0.036429688334465
0.62799996137619 0.0366428010165691
0.628999948501587 0.0368547737598419
0.629999935626984 0.0370655842125416
0.630999982357025 0.0372752659022808
0.631999969482422 0.0374837592244148
0.632999956607819 0.037691131234169
0.633999943733215 0.0378973335027695
0.634999990463257 0.0381023958325386
0.635999977588654 0.0383063033223152
0.63699996471405 0.0385090485215187
0.637999951839447 0.0387106388807297
0.638999998569489 0.0389111042022705
0.639999985694885 0.039110392332077
0.640999972820282 0.0393085367977619
0.641999959945679 0.039505522698164
0.64300000667572 0.039701372385025
0.643999993801117 0.0398960635066032
0.644999980926514 0.0400895960628986
0.64599996805191 0.0402819775044918
0.647000014781952 0.040473211556673
0.648000001907349 0.0406632944941521
0.648999989032745 0.0408522225916386
0.649999976158142 0.0410399921238422
0.651000022888184 0.0412266254425049
0.65200001001358 0.0414121001958847
0.652999997138977 0.0415964126586914
0.653999984264374 0.0417795777320862
0.655000030994415 0.0419616028666496
0.656000018119812 0.0421424694359303
0.657000005245209 0.0423221774399281
0.657999992370605 0.0425007343292236
0.659000039100647 0.0426781475543976
0.660000026226044 0.042854405939579
0.66100001335144 0.0430294945836067
0.662000000476837 0.0432034507393837
0.663000047206879 0.0433762595057487
0.663999974727631 0.0435478985309601
0.664999961853027 0.0437183864414692
0.665999948978424 0.043887734413147
0.666999995708466 0.0440559312701225
0.667999982833862 0.044222965836525
0.668999969959259 0.0443888530135155
0.669999957084656 0.0445535928010941
0.671000003814697 0.0447171814739704
0.671999990940094 0.0448796115815639
0.672999978065491 0.0450408905744553
0.673999965190887 0.0452010184526443
0.675000011920929 0.0453599989414215
0.675999999046326 0.0455178208649158
0.676999986171722 0.0456744879484177
0.677999973297119 0.0458300039172173
0.679000020027161 0.0459843762218952
0.679999947547913 0.0461375936865807
0.680999934673309 0.0462896525859833
0.681999921798706 0.0464405566453934
0.682999968528748 0.0465903282165527
0.683999955654144 0.046738937497139
0.684999942779541 0.0468863882124424
0.685999929904938 0.0470326915383339
0.686999976634979 0.0471778474748135
0.687999963760376 0.0473218485713005
0.688999950885773 0.0474646985530853
0.689999938011169 0.047606386244297
0.690999984741211 0.047746941447258
0.691999971866608 0.0478863269090652
0.692999958992004 0.0480245649814606
0.693999946117401 0.048161655664444
0.694999992847443 0.0482975989580154
0.695999979972839 0.0484323799610138
0.696999967098236 0.0485660023987293
0.697999954223633 0.0486984886229038
0.699000000953674 0.0488298237323761
0.699999988079071 0.0489600002765656
0.700999975204468 0.0490890145301819
0.701999962329865 0.0492168888449669
0.703000009059906 0.0493436120450497
0.703999996185303 0.0494691804051399
0.704999983310699 0.049593597650528
0.705999970436096 0.0497168600559235
0.707000017166138 0.049838975071907
0.708000004291534 0.0499599277973175
0.708999991416931 0.050079733133316
0.709999978542328 0.0501984022557735
0.711000025272369 0.0503159090876579
0.712000012397766 0.0504322573542595
0.712999999523163 0.0505474507808685
0.71399998664856 0.0506614968180656
0.715000033378601 0.0507744029164314
0.716000020503998 0.0508861467242241
0.717000007629395 0.0509967394173145
0.717999994754791 0.0511061698198318
0.719000041484833 0.0512144602835178
0.720000028610229 0.0513215959072113
0.721000015735626 0.0514275804162025
0.722000002861023 0.0515324100852013
0.723000049591064 0.0516360998153687
0.724000036716461 0.0517386198043823
0.725000023841858 0.0518399998545647
0.726000010967255 0.0519402213394642
0.727000057697296 0.0520392954349518
0.727999985218048 0.0521372184157372
0.728999972343445 0.0522339791059494
0.729999959468842 0.05232959613204
0.731000006198883 0.0524240657687187
0.73199999332428 0.052517369389534
0.732999980449677 0.0526095330715179
0.733999967575073 0.0527005419135094
0.735000014305115 0.0527904033660889
0.736000001430511 0.0528790988028049
0.736999988555908 0.0529666468501091
0.737999975681305 0.0530530512332916
0.739000022411346 0.0531383007764816
0.740000009536743 0.0532223954796791
0.74099999666214 0.0533053427934647
0.741999983787537 0.0533871352672577
0.743000030517578 0.0534677766263485
0.74399995803833 0.0535472594201565
0.744999945163727 0.0536255948245525
0.745999932289124 0.0537027791142464
0.746999979019165 0.0537788048386574
0.747999966144562 0.0538536906242371
0.748999953269958 0.0539274141192436
0.749999940395355 0.0539999902248383
0.750999987125397 0.0540714263916016
0.751999974250793 0.0541416965425014
0.75299996137619 0.0542108118534088
0.753999948501587 0.054278776049614
0.754999995231628 0.0543456003069878
0.755999982357025 0.0544112622737885
0.756999969482422 0.0544757768511772
0.757999956607819 0.0545391216874123
0.75900000333786 0.0546013414859772
0.759999990463257 0.0546623915433884
0.760999977588654 0.0547223016619682
0.76199996471405 0.054781049489975
0.763000011444092 0.0548386536538601
0.763999998569489 0.054895106703043
0.764999985694885 0.0549503937363625
0.765999972820282 0.05500453338027
0.767000019550323 0.0550575330853462
0.76800000667572 0.0551093779504299
0.768999993801117 0.0551600530743599
0.769999980926514 0.0552095957100391
0.771000027656555 0.0552579872310162
0.772000014781952 0.0553052090108395
0.773000001907349 0.0553512871265411
0.773999989032745 0.0553962215781212
0.775000035762787 0.0554400011897087
0.776000022888184 0.0554826147854328
0.77700001001358 0.0555240884423256
0.777999997138977 0.0555644147098064
0.779000043869019 0.0556035935878754
0.780000030994415 0.0556415989995003
0.781000018119812 0.0556784644722939
0.782000005245209 0.0557141751050949
0.78300005197525 0.055748738348484
0.783999979496002 0.0557821393013
0.784999966621399 0.0558143965899944
0.785999953746796 0.0558455027639866
0.787000000476837 0.0558754503726959
0.787999987602234 0.0559042543172836
0.788999974727631 0.0559319034218788
0.789999961853027 0.0559583827853203
0.791000008583069 0.0559837371110916
0.791999995708466 0.0560079365968704
0.792999982833862 0.0560309812426567
0.793999969959259 0.0560528486967087
0.795000016689301 0.0560735985636711
0.796000003814697 0.0560931786894798
0.796999990940094 0.0561116188764572
0.797999978065491 0.0561288930475712
0.799000024795532 0.0561450123786926
0.800000011920929 0.0561600029468536
0.800999999046326 0.0561738088726997
0.801999986171722 0.0561864823102951
0.803000032901764 0.0561980083584785
0.804000020027161 0.0562083870172501
0.805000007152557 0.0562175959348679
0.805999994277954 0.0562256649136543
0.807000041007996 0.0562325790524483
0.807999968528748 0.0562383309006691
0.808999955654144 0.0562429428100586
0.809999942779541 0.0562463961541653
0.810999989509583 0.0562487132847309
0.811999976634979 0.0562498420476913
0.812999963760376 0.0562498569488525
0.813999950885773 0.0562486983835697
0.814999997615814 0.056246392428875
0.815999984741211 0.0562429428100586
0.816999971866608 0.0562383346259594
0.817999958992004 0.0562325790524483
0.819000005722046 0.0562256500124931
0.819999992847443 0.0562175922095776
0.820999979972839 0.0562083870172501
0.821999967098236 0.0561980083584785
0.823000013828278 0.0561864897608757
0.824000000953674 0.0561738163232803
0.824999988079071 0.0561600029468536
0.825999975204468 0.0561450123786926
0.827000021934509 0.0561288893222809
0.828000009059906 0.0561116188764572
0.828999996185303 0.0560931786894798
0.829999983310699 0.0560735948383808
0.831000030040741 0.0560528561472893
0.832000017166138 0.0560309812426567
0.833000004291534 0.0560079328715801
0.833999991416931 0.0559837371110916
0.835000038146973 0.0559584014117718
0.836000025272369 0.0559319034218788
0.837000012397766 0.055904246866703
0.837999999523163 0.0558754466474056
0.839000046253204 0.0558454990386963
0.839999973773956 0.0558143928647041
0.840999960899353 0.0557821430265903
0.84199994802475 0.0557487308979034
0.842999994754791 0.0557141751050949
0.843999981880188 0.0556784495711327
0.844999969005585 0.0556415989995003
0.845999956130981 0.0556035786867142
0.847000002861023 0.0555644109845161
0.84799998998642 0.0555240884423256
0.848999977111816 0.0554826110601425
0.849999964237213 0.0554400011897087
0.851000010967255 0.0553962215781212
0.851999998092651 0.0553512908518314
0.852999985218048 0.0553052127361298
0.853999972343445 0.0552579835057259
0.855000019073486 0.0552095919847488
0.856000006198883 0.0551600530743599
0.85699999332428 0.0551093816757202
0.857999980449677 0.0550575293600559
0.859000027179718 0.0550045371055603
0.860000014305115 0.0549503937363625
0.861000001430511 0.0548951141536236
0.861999988555908 0.0548386499285698
0.86300003528595 0.0547810457646847
0.863999962806702 0.0547223016619682
0.864999949932098 0.0546623915433884
0.865999937057495 0.0546013414859772
0.866999983787537 0.0545391403138638
0.867999970912933 0.0544757843017578
0.86899995803833 0.0544112622737885
0.869999945163727 0.0543456040322781
0.870999991893768 0.054278776049614
0.871999979019165 0.05421082675457
0.872999966144562 0.0541417002677917
0.873999953269958 0.0540714263916016
0.875 0.0539999976754189
0.875999987125397 0.0539274141192436
0.876999974250793 0.0538536906242371
0.87799996137619 0.053778812289238
0.879000008106232 0.053702786564827
0.879999995231628 0.0536255985498428
0.880999982357025 0.0535472631454468
0.881999969482422 0.0534677803516388
0.883000016212463 0.053387138992548
0.88400000333786 0.0533053427934647
0.884999990463257 0.0532223992049694
0.885999977588654 0.0531383045017719
0.887000024318695 0.0530530512332916
0.888000011444092 0.0529666468501091
0.888999998569489 0.0528791025280952
0.889999985694885 0.0527904070913792
0.891000032424927 0.0527005270123482
0.892000019550323 0.0526095293462276
0.89300000667572 0.052517369389534
0.893999993801117 0.0524240657687187
0.895000040531158 0.0523295998573303
0.896000027656555 0.0522339791059494
0.897000014781952 0.0521372221410275
0.898000001907349 0.0520392842590809
0.89900004863739 0.0519402101635933
0.900000035762787 0.0518399924039841
0.901000022888184 0.0517386347055435
0.90200001001358 0.0516360960900784
0.903000056743622 0.0515324026346207
0.903999984264374 0.0514275878667831
0.904999971389771 0.0513215884566307
0.905999958515167 0.0512144640088081
0.907000005245209 0.0511061772704124
0.907999992370605 0.0509967431426048
0.908999979496002 0.0508861392736435
0.909999966621399 0.0507744029164314
0.91100001335144 0.0506615042686462
0.912000000476837 0.0505474507808685
0.912999987602234 0.0504322573542595
0.913999974727631 0.0503159090876579
0.915000021457672 0.0501984059810638
0.916000008583069 0.050079733133316
0.916999995708466 0.0499599315226078
0.917999982833862 0.0498389825224876
0.919000029563904 0.0497168637812138
0.920000016689301 0.0495935939252377
0.921000003814697 0.0494691841304302
0.921999990940094 0.0493436232209206
0.923000037670135 0.0492168851196766
0.924000024795532 0.0490890145301819
0.925000011920929 0.0489600002765656
0.925999999046326 0.0488298311829567
0.927000045776367 0.0486984848976135
0.927999973297119 0.0485660172998905
0.928999960422516 0.0484323985874653
0.929999947547913 0.0482976026833057
0.930999994277954 0.0481616631150246
0.931999981403351 0.0480245724320412
0.932999968528748 0.0478863418102264
0.933999955654144 0.0477469451725483
0.935000002384186 0.0476063974201679
0.935999989509583 0.0474647134542465
0.936999976634979 0.0473218634724617
0.937999963760376 0.0471778512001038
0.939000010490417 0.0470326989889145
0.939999997615814 0.0468864068388939
0.940999984741211 0.046738937497139
0.941999971866608 0.0465903356671333
0.943000018596649 0.0464405715465546
0.944000005722046 0.0462896674871445
0.944999992847443 0.0461376011371613
0.945999979972839 0.0459843799471855
0.947000026702881 0.0458300150930882
0.948000013828278 0.0456744879484177
0.949000000953674 0.0455178208649158
0.949999988079071 0.0453600026667118
0.951000034809113 0.0452010184526443
0.952000021934509 0.0450408831238747
0.953000009059906 0.0448796115815639
0.953999996185303 0.0447171851992607
0.955000042915344 0.0445536002516747
0.956000030040741 0.0443888530135155
0.957000017166138 0.0442229732871056
0.958000004291534 0.0440559461712837
0.959000051021576 0.043887734413147
0.959999978542328 0.0437184013426304
0.960999965667725 0.0435479134321213
0.961999952793121 0.043376263231039
0.962999999523163 0.0432034507393837
0.96399998664856 0.0430295057594776
0.964999973773956 0.0428544096648693
0.965999960899353 0.042678140103817
0.967000007629395 0.0425007306039333
0.967999994754791 0.0423221811652184
0.968999981880188 0.0421424731612206
0.969999969005585 0.041961595416069
0.971000015735626 0.0417795777320862
0.972000002861023 0.041596420109272
0.97299998998642 0.0414121001958847
0.973999977111816 0.0412266291677952
0.975000023841858 0.0410399958491325
0.976000010967255 0.0408522263169289
0.976999998092651 0.0406632870435715
0.977999985218048 0.0404732227325439
0.97900003194809 0.0402819812297821
0.980000019073486 0.0400896072387695
0.981000006198883 0.0398960523307323
0.98199999332428 0.0397013761103153
0.983000040054321 0.0395055301487446
0.984000027179718 0.0393085330724716
0.985000014305115 0.039110392332077
0.986000001430511 0.0389111042022705
0.987000048160553 0.0387106537818909
0.98800003528595 0.0385090336203575
0.989000022411346 0.0383062995970249
0.990000009536743 0.0381023995578289
0.991000056266785 0.0378973409533501
0.991999983787537 0.0376911386847496
0.992999970912933 0.0374837890267372
0.994000017642975 0.0372752696275711
0.995000004768372 0.0370655953884125
0.995999991893768 0.0368547886610031
0.996999979019165 0.0366428196430206
0.998000025749207 0.0364297032356262
0.999000012874603 0.0362154133617878
1 0.0359999984502792
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.5625
0.00100000004749745 0.561000823974609
0.0020000000949949 0.559503018856049
0.00300000002607703 0.558006763458252
0.00400000018998981 0.556511998176575
0.00500000035390258 0.555018782615662
0.00600000005215406 0.553527057170868
0.00700000021606684 0.552036762237549
0.00800000037997961 0.550547957420349
0.00900000054389238 0.549060702323914
0.0100000007078052 0.547574996948242
0.0110000008717179 0.54609078168869
0.0120000001043081 0.544607996940613
0.0130000002682209 0.543126821517944
0.0140000004321337 0.541646957397461
0.0150000005960464 0.540168762207031
0.0160000007599592 0.538692057132721
0.017000000923872 0.537216782569885
0.0180000010877848 0.535742998123169
0.0190000012516975 0.534270763397217
0.0200000014156103 0.532799959182739
0.0210000015795231 0.531330764293671
0.0220000017434359 0.529862999916077
0.0230000019073486 0.528396844863892
0.0240000002086163 0.526932001113892
0.025000000372529 0.525468766689301
0.0260000005364418 0.524006962776184
0.0270000007003546 0.522546768188477
0.0280000008642673 0.521088004112244
0.0290000010281801 0.519630789756775
0.0300000011920929 0.518175005912781
0.0310000013560057 0.516720771789551
0.0320000015199184 0.515267968177795
0.0329999998211861 0.513816714286804
0.034000001847744 0.512367010116577
0.0350000001490116 0.510918736457825
0.0360000021755695 0.509472012519836
0.0370000004768372 0.508026719093323
0.0380000025033951 0.506582975387573
0.0390000008046627 0.505140781402588
0.0400000028312206 0.503700017929077
0.0410000011324883 0.502260804176331
0.0420000031590462 0.500823020935059
0.0430000014603138 0.499386787414551
0.0440000034868717 0.497952044010162
0.0450000017881393 0.496518760919571
0.0460000038146973 0.495086997747421
0.0470000021159649 0.493656814098358
0.0480000004172325 0.492228031158447
0.0489999987185001 0.490800738334656
0.0500000007450581 0.489375054836273
0.0509999990463257 0.48795074224472
0.0520000010728836 0.486528038978577
0.0529999993741512 0.485106825828552
0.0540000014007092 0.483687043190002
0.0549999997019768 0.48226872086525
0.0560000017285347 0.480852067470551
0.0570000000298023 0.479436784982681
0.0580000020563602 0.478022992610931
0.0590000003576279 0.476610779762268
0.0600000023841858 0.475199997425079
0.0610000006854534 0.473790764808655
0.0620000027120113 0.47238302230835
0.063000001013279 0.470976769924164
0.0640000030398369 0.469572007656097
0.0650000050663948 0.468168795108795
0.0659999996423721 0.466767072677612
0.0670000016689301 0.465366780757904
0.068000003695488 0.463968008756638
0.0690000057220459 0.462570756673813
0.0700000002980232 0.46117502450943
0.0710000023245811 0.459780752658844
0.0720000043511391 0.458388030529022
0.073000006377697 0.456996738910675
0.0740000009536743 0.455606997013092
0.0750000029802322 0.454218745231628
0.0760000050067902 0.452832013368607
0.0770000070333481 0.451446771621704
0.0780000016093254 0.450062990188599
0.0790000036358833 0.448680758476257
0.0800000056624413 0.447300016880035
0.0810000076889992 0.445920705795288
0.0820000022649765 0.44454300403595
0.0830000042915344 0.443166732788086
0.0840000063180923 0.441792011260986
0.0850000083446503 0.440418750047684
0.0860000029206276 0.4390469789505
0.0870000049471855 0.437676787376404
0.0880000069737434 0.436307996511459
0.0890000090003014 0.434940785169601
0.0900000035762787 0.433575004339218
0.0910000056028366 0.432210743427277
0.0920000076293945 0.430848002433777
0.0930000096559525 0.429486751556396
0.0940000042319298 0.428126990795135
0.0950000062584877 0.426768720149994
0.096000000834465 0.425412058830261
0.0970000028610229 0.424056768417358
0.0979999974370003 0.42270302772522
0.0989999994635582 0.4213507771492
0.100000001490116 0.420000016689301
0.101000003516674 0.41865074634552
0.101999998092651 0.417303025722504
0.103000000119209 0.415956795215607
0.104000002145767 0.414612025022507
0.105000004172325 0.413268744945526
0.105999998748302 0.411927044391632
0.10700000077486 0.410586774349213
0.108000002801418 0.409247994422913
0.109000004827976 0.407910704612732
0.109999999403954 0.40657502412796
0.111000001430511 0.405240774154663
0.112000003457069 0.403908014297485
0.113000005483627 0.402576744556427
0.114000000059605 0.401246964931488
0.115000002086163 0.399918735027313
0.11600000411272 0.398591995239258
0.117000006139278 0.397266745567322
0.118000000715256 0.395942986011505
0.119000002741814 0.394620716571808
0.120000004768372 0.393299996852875
0.12100000679493 0.391980737447739
0.122000001370907 0.390663057565689
0.123000003397465 0.389346778392792
0.124000005424023 0.388031989336014
0.125 0.386718779802322
0.126000002026558 0.385407030582428
0.127000004053116 0.384096741676331
0.128000006079674 0.382788002490997
0.129000008106232 0.381480753421783
0.13000001013279 0.380174994468689
0.131000012159348 0.378870725631714
0.131999999284744 0.377568066120148
0.133000001311302 0.376266747713089
0.13400000333786 0.374967008829117
0.135000005364418 0.373668760061264
0.136000007390976 0.372371971607208
0.137000009417534 0.371076762676239
0.138000011444092 0.369783014059067
0.13900001347065 0.368490725755692
0.140000000596046 0.367200016975403
0.141000002622604 0.365910768508911
0.142000004649162 0.364622980356216
0.14300000667572 0.363336741924286
0.144000008702278 0.362052023410797
0.145000010728836 0.360768765211105
0.146000012755394 0.359486997127533
0.147000014781952 0.35820671916008
0.148000001907349 0.356928020715714
0.149000003933907 0.355650782585144
0.150000005960464 0.354375004768372
0.151000007987022 0.353100776672363
0.15200001001358 0.351828038692474
0.153000012040138 0.35055673122406
0.154000014066696 0.34928697347641
0.155000016093254 0.348018765449524
0.156000003218651 0.346752047538757
0.157000005245209 0.345486760139465
0.158000007271767 0.344223022460938
0.159000009298325 0.342960715293884
0.160000011324883 0.341699957847595
0.16100001335144 0.34044075012207
0.162000015377998 0.33918297290802
0.163000017404556 0.337926745414734
0.164000004529953 0.336672008037567
0.165000006556511 0.335418730974197
0.166000008583069 0.334167003631592
0.167000010609627 0.332916766405106
0.168000012636185 0.331668049097061
0.169000014662743 0.330420732498169
0.170000016689301 0.329174995422363
0.171000018715858 0.327930748462677
0.172000005841255 0.32668799161911
0.173000007867813 0.325446754693985
0.174000009894371 0.324207007884979
0.175000011920929 0.322968721389771
0.176000013947487 0.321731984615326
0.177000015974045 0.320496737957001
0.178000018000603 0.319262981414795
0.179000020027161 0.318030774593353
0.180000007152557 0.316799998283386
0.181000009179115 0.315570771694183
0.182000011205673 0.314342975616455
0.183000013232231 0.313116729259491
0.184000015258789 0.311892032623291
0.185000017285347 0.310668706893921
0.186000019311905 0.30944699048996
0.187000021338463 0.308226704597473
0.18800000846386 0.307007968425751
0.189000010490417 0.305790781974792
0.190000012516975 0.304574996232986
0.191000014543533 0.303360760211945
0.19200000166893 0.3021479845047
0.193000003695488 0.300936728715897
0.194000005722046 0.299727022647858
0.195000007748604 0.298518776893616
0.195999994874001 0.297312021255493
0.196999996900558 0.29610675573349
0.197999998927116 0.294902980327606
0.199000000953674 0.293700754642487
0.200000002980232 0.292500019073486
0.20100000500679 0.291300773620605
0.202000007033348 0.290102958679199
0.203000009059906 0.288906753063202
0.203999996185303 0.287712007761002
0.204999998211861 0.286518752574921
0.206000000238419 0.285327017307281
0.207000002264977 0.284136772155762
0.208000004291534 0.282948017120361
0.209000006318092 0.28176075220108
0.21000000834465 0.280575007200241
0.211000010371208 0.279390722513199
0.211999997496605 0.278207987546921
0.212999999523163 0.277026772499084
0.214000001549721 0.275847017765045
0.215000003576279 0.274668723344803
0.216000005602837 0.273492008447647
0.217000007629395 0.272316753864288
0.218000009655952 0.271143019199371
0.21900001168251 0.269970744848251
0.219999998807907 0.268799990415573
0.221000000834465 0.267630726099014
0.222000002861023 0.26646301150322
0.223000004887581 0.265296757221222
0.224000006914139 0.264132022857666
0.225000008940697 0.262968719005585
0.226000010967255 0.261806964874268
0.227000012993813 0.260646760463715
0.228000000119209 0.259488016366959
0.229000002145767 0.258330762386322
0.230000004172325 0.257174968719482
0.231000006198883 0.256020724773407
0.232000008225441 0.254867970943451
0.233000010251999 0.253716707229614
0.234000012278557 0.252566993236542
0.235000014305115 0.251418769359589
0.236000001430511 0.25027197599411
0.237000003457069 0.249126762151718
0.238000005483627 0.247982978820801
0.239000007510185 0.246840715408325
0.240000009536743 0.245700001716614
0.241000011563301 0.244560748338699
0.242000013589859 0.243422985076904
0.243000015616417 0.242286741733551
0.244000002741814 0.24115201830864
0.245000004768372 0.240018755197525
0.24600000679493 0.238887012004852
0.247000008821487 0.237756788730621
0.248000010848045 0.236627995967865
0.249000012874603 0.235500752925873
0.25 0.234375029802322
0.251000016927719 0.233250737190247
0.252000004053116 0.232128024101257
0.253000020980835 0.231006741523743
0.254000008106232 0.22988697886467
0.255000025033951 0.228768736124039
0.256000012159348 0.227651983499527
0.256999999284744 0.226536780595779
0.258000016212463 0.225422978401184
0.25900000333786 0.224310755729675
0.260000020265579 0.223199993371964
0.261000007390976 0.222090721130371
0.262000024318695 0.22098296880722
0.263000011444092 0.219876736402512
0.263999998569489 0.218771994113922
0.264999985694885 0.217668786644936
0.266000002622604 0.216566979885101
0.266999989748001 0.215466767549515
0.26800000667572 0.214368015527725
0.268999993801117 0.213270768523216
0.270000010728836 0.212174996733665
0.270999997854233 0.211080759763718
0.272000014781952 0.209987968206406
0.273000001907349 0.20889675617218
0.274000018835068 0.207806974649429
0.275000005960464 0.206718742847443
0.276000022888184 0.205631971359253
0.27700001001358 0.204546749591827
0.278000026941299 0.203462988138199
0.279000014066696 0.202380746603012
0.280000001192093 0.201300024986267
0.28099998831749 0.200220763683319
0.282000005245209 0.19914299249649
0.282999992370605 0.198066771030426
0.284000009298325 0.196991994976997
0.284999996423721 0.195918768644333
0.28600001335144 0.194846987724304
0.287000000476837 0.19377675652504
0.288000017404556 0.192708015441895
0.289000004529953 0.191640734672546
0.290000021457672 0.190574988722801
0.291000008583069 0.189510762691498
0.292000025510788 0.188447952270508
0.293000012636185 0.187386751174927
0.294000029563904 0.18632698059082
0.295000016689301 0.185268729925156
0.296000003814697 0.184211999177933
0.296999990940094 0.183156758546829
0.298000007867813 0.182103008031845
0.29899999499321 0.18105074763298
0.300000011920929 0.179999992251396
0.300999999046326 0.178950756788254
0.302000015974045 0.177902981638908
0.303000003099442 0.176856771111488
0.304000020027161 0.175811991095543
0.305000007152557 0.1747687458992
0.306000024080276 0.173726990818977
0.307000011205673 0.172686725854874
0.308000028133392 0.171647980809212
0.309000015258789 0.170610755681992
0.310000032186508 0.169574946165085
0.311000019311905 0.168540745973587
0.312000006437302 0.167507991194725
0.312999993562698 0.166476756334305
0.314000010490417 0.165446996688843
0.314999997615814 0.164418756961823
0.316000014543533 0.163392007350922
0.31700000166893 0.16236674785614
0.318000018596649 0.161342978477478
0.319000005722046 0.160320743918419
0.320000022649765 0.159299969673157
0.321000009775162 0.15828076004982
0.322000026702881 0.157262980937958
0.323000013828278 0.156246721744537
0.324000030755997 0.155231982469559
0.325000017881393 0.154218733310699
0.326000034809113 0.15320697426796
0.327000021934509 0.152196735143661
0.328000009059906 0.151187986135483
0.328999996185303 0.150180757045746
0.330000013113022 0.149174988269806
0.331000000238419 0.14817076921463
0.332000017166138 0.147167980670929
0.333000004291534 0.146166741847992
0.334000021219254 0.145166993141174
0.33500000834465 0.144168734550476
0.336000025272369 0.143171966075897
0.337000012397766 0.142176732420921
0.338000029325485 0.141182959079742
0.339000016450882 0.140190750360489
0.340000033378601 0.13919997215271
0.341000020503998 0.138210743665695
0.342000037431717 0.137222975492477
0.343000024557114 0.136236727237701
0.34400001168251 0.135251998901367
0.344999998807907 0.134268745779991
0.346000015735626 0.133286982774734
0.347000002861023 0.132306754589081
0.348000019788742 0.131327986717224
0.349000006914139 0.130350768566132
0.350000023841858 0.129374980926514
0.351000010967255 0.12840074300766
0.352000027894974 0.127427995204926
0.35300001502037 0.126456737518311
0.35400003194809 0.125486969947815
0.355000019073486 0.124518737196922
0.356000036001205 0.123551949858665
0.357000023126602 0.122586749494076
0.358000040054321 0.12162297219038
0.359000027179718 0.120660729706287
0.360000014305115 0.119699984788895
0.361000001430511 0.118740744888783
0.362000018358231 0.117783010005951
0.363000005483627 0.116826727986336
0.364000022411346 0.115871965885162
0.365000009536743 0.114918746054173
0.366000026464462 0.113966971635818
0.367000013589859 0.11301676183939
0.368000030517578 0.112067967653275
0.369000017642975 0.111120738089085
0.370000034570694 0.110174983739853
0.371000021696091 0.109230726957321
0.37200003862381 0.108287967741489
0.373000025749207 0.107346728444099
0.374000042676926 0.106406949460506
0.375000029802322 0.105468735098839
0.376000016927719 0.104531973600388
0.377000004053116 0.103596761822701
0.378000020980835 0.102662980556488
0.379000008106232 0.101730734109879
0.380000025033951 0.10079999268055
0.381000012159348 0.0998707190155983
0.382000029087067 0.0989429727196693
0.383000016212463 0.0980167239904404
0.38400000333786 0.0970919877290726
0.384999990463257 0.0961687639355659
0.386000007390976 0.0952469855546951
0.386999994516373 0.0943267717957497
0.388000011444092 0.0934079959988594
0.388999998569489 0.0924907475709915
0.390000015497208 0.0915750041604042
0.391000002622604 0.0906607359647751
0.392000019550323 0.0897479802370071
0.39300000667572 0.088836744427681
0.394000023603439 0.0879269689321518
0.395000010728836 0.087018758058548
0.396000027656555 0.0861119627952576
0.397000014781952 0.0852067396044731
0.398000031709671 0.0843029916286469
0.399000018835068 0.0834007188677788
0.400000005960464 0.0825000107288361
0.400999993085861 0.081600733101368
0.40200001001358 0.0807029902935028
0.402999997138977 0.0798067599534988
0.404000014066696 0.0789119750261307
0.405000001192093 0.0780187621712685
0.406000018119812 0.0771269798278809
0.407000005245209 0.0762367397546768
0.408000022172928 0.0753479972481728
0.409000009298325 0.0744607299566269
0.410000026226044 0.0735749751329422
0.41100001335144 0.0726907402276993
0.41200003027916 0.0718079656362534
0.413000017404556 0.0709267556667328
0.414000034332275 0.0700469613075256
0.415000021457672 0.0691687166690826
0.416000008583069 0.0682919919490814
0.416999995708466 0.0674167424440384
0.418000012636185 0.0665429979562759
0.418999999761581 0.0656707361340523
0.420000016689301 0.0647999793291092
0.421000003814697 0.0639307647943497
0.422000020742416 0.063062958419323
0.423000007867813 0.0621967539191246
0.424000024795532 0.0613319799304008
0.425000011920929 0.0604687407612801
0.426000028848648 0.0596069917082787
0.427000015974045 0.058746725320816
0.428000032901764 0.0578879714012146
0.429000020027161 0.0570307374000549
0.43000003695488 0.0561749488115311
0.431000024080276 0.0553207322955132
0.432000011205673 0.0544679909944534
0.43299999833107 0.0536167696118355
0.434000015258789 0.0527670010924339
0.435000002384186 0.0519187524914742
0.436000019311905 0.0510720014572144
0.437000006437302 0.0502267330884933
0.438000023365021 0.0493829920887947
0.439000010490417 0.0485407412052155
0.440000027418137 0.047699972987175
0.441000014543533 0.0468607507646084
0.442000031471252 0.0460229739546776
0.443000018596649 0.0451867282390594
0.444000035524368 0.0443519726395607
0.445000022649765 0.0435187183320522
0.446000039577484 0.0426869615912437
0.447000026702881 0.0418567284941673
0.448000013828278 0.0410279966890812
0.449000000953674 0.0402007475495338
0.450000017881393 0.0393749736249447
0.45100000500679 0.03855075314641
0.452000021934509 0.037727989256382
0.453000009059906 0.0369067490100861
0.454000025987625 0.0360869988799095
0.455000013113022 0.0352687351405621
0.456000030040741 0.0344519801437855
0.457000017166138 0.0336367338895798
0.458000034093857 0.0328229628503323
0.459000021219254 0.0320107452571392
0.460000038146973 0.0311999693512917
0.461000025272369 0.0303907245397568
0.462000042200089 0.0295829735696316
0.463000029325485 0.0287767164409161
0.464000016450882 0.0279719941318035
0.465000003576279 0.027168732136488
0.466000020503998 0.026366975158453
0.467000007629395 0.0255667380988598
0.468000024557114 0.0247679762542248
0.46900001168251 0.0239707566797733
0.470000028610229 0.0231749787926674
0.471000015735626 0.022380743175745
0.472000032663345 0.0215879827737808
0.473000019788742 0.0207967311143875
0.474000036716461 0.0200069658458233
0.475000023841858 0.0192187372595072
0.476000040769577 0.0184319615364075
0.477000027894974 0.0176467336714268
0.478000044822693 0.0168629586696625
0.47900003194809 0.0160807315260172
0.480000019073486 0.015299990773201
0.481000006198883 0.0145207531750202
0.482000023126602 0.0137430019676685
0.483000010251999 0.0129667371511459
0.484000027179718 0.0121919810771942
0.485000014305115 0.0114187449216843
0.486000031232834 0.0106469616293907
0.487000018358231 0.00987674295902252
0.48800003528595 0.00910797715187073
0.489000022411346 0.00834073126316071
0.490000039339066 0.00757498294115067
0.491000026464462 0.00681072100996971
0.492000043392181 0.00604796782135963
0.493000030517578 0.00528672337532043
0.494000047445297 0.00452695414423943
0.495000034570694 0.00376872718334198
0.496000021696091 0.00301196426153183
0.497000008821487 0.00225675478577614
0.498000025749207 0.00150297582149506
0.499000012874603 0.000750750303268433
0.5 0
0.501000046730042 0.000749280676245689
0.502000033855438 0.00149703025817871
0.503000020980835 0.00224327109754086
0.503999948501587 0.00298796407878399
0.504999935626984 0.00373120978474617
0.50599992275238 0.00447294674813747
0.506999969482422 0.00521322526037693
0.507999956607819 0.00595196709036827
0.508999943733215 0.00668921135365963
0.509999930858612 0.00742494687438011
0.510999977588654 0.00815923511981964
0.51199996471405 0.00889197550714016
0.512999951839447 0.0096232183277607
0.513999938964844 0.0103529524058104
0.514999985694885 0.0110812392085791
0.515999972820282 0.0118079781532288
0.516999959945679 0.0125332195311785
0.517999947071075 0.0132569521665573
0.518999993801117 0.0139792375266552
0.519999980926514 0.014699986204505
0.52099996805191 0.0154192205518484
0.521999955177307 0.0161369685083628
0.523000001907349 0.0168532524257898
0.523999989032745 0.0175679884850979
0.524999976158142 0.0182812325656414
0.525999963283539 0.0189929790794849
0.52700001001358 0.0197032503783703
0.527999997138977 0.0204119961708784
0.528999984264374 0.0211192332208157
0.529999971389771 0.0218249838799238
0.531000018119812 0.0225292649120092
0.532000005245209 0.0232319980859756
0.532999992370605 0.0239332467317581
0.533999979496002 0.0246329940855503
0.535000026226044 0.0253312736749649
0.53600001335144 0.0260280072689056
0.537000000476837 0.026723250746727
0.537999987602234 0.0274169929325581
0.539000034332275 0.0281092785298824
0.540000021457672 0.028800006955862
0.541000008583069 0.0294892527163029
0.541999995708466 0.0301769971847534
0.543000042438507 0.0308632850646973
0.543999969959259 0.0315479747951031
0.544999957084656 0.0322312191128731
0.545999944210052 0.0329129621386528
0.546999990940094 0.0335932374000549
0.547999978065491 0.0342719815671444
0.548999965190887 0.0349492281675339
0.549999952316284 0.0356249734759331
0.550999999046326 0.0362992435693741
0.551999986171722 0.0369719825685024
0.552999973297119 0.0376432314515114
0.553999960422516 0.0383129790425301
0.555000007152557 0.0389812588691711
0.555999994277954 0.0396479964256287
0.556999981403351 0.0403132438659668
0.557999968528748 0.0409769713878632
0.559000015258789 0.0416392534971237
0.559999942779541 0.0422999635338783
0.560999929904938 0.0429591983556747
0.561999917030334 0.0436169356107712
0.562999963760376 0.0442732274532318
0.563999950885773 0.0449279733002186
0.564999938011169 0.0455812066793442
0.565999925136566 0.046232957392931
0.566999971866608 0.046883225440979
0.567999958992004 0.0475319772958755
0.568999946117401 0.0481792166829109
0.569999933242798 0.0488249585032463
0.570999979972839 0.0494692400097847
0.571999967098236 0.0501119792461395
0.572999954223633 0.0507532209157944
0.57399994134903 0.0513929575681686
0.574999988079071 0.0520312413573265
0.575999975204468 0.0526679828763008
0.576999962329865 0.0533032268285751
0.577999949455261 0.0539369583129883
0.578999996185303 0.0545692443847656
0.579999983310699 0.05519999563694
0.580999970436096 0.0558292344212532
0.581999957561493 0.0564569681882858
0.583000004291534 0.0570832565426826
0.583999991416931 0.0577080026268959
0.584999978542328 0.0583312436938286
0.585999965667725 0.0589529797434807
0.587000012397766 0.0595732629299164
0.587999999523163 0.0601919963955879
0.58899998664856 0.0608092471957207
0.589999973773956 0.0614249929785728
0.591000020503998 0.0620392635464668
0.592000007629395 0.0626520067453384
0.592999994754791 0.0632632523775101
0.593999981880188 0.0638729780912399
0.595000028610229 0.0644812732934952
0.596000015735626 0.0650880038738251
0.597000002861023 0.0656932592391968
0.59799998998642 0.0662969946861267
0.599000036716461 0.0668992698192596
0.600000023841858 0.0675000101327896
0.601000010967255 0.0680992528796196
0.601999998092651 0.0686970055103302
0.603000044822693 0.069293275475502
0.60400003194809 0.0698880180716515
0.605000019073486 0.0704812631011009
0.606000006198883 0.0710730031132698
0.607000052928925 0.0716632828116417
0.607999980449677 0.0722519978880882
0.608999967575073 0.0728392377495766
0.60999995470047 0.0734249800443649
0.611000001430511 0.0740092545747757
0.611999988555908 0.0745920017361641
0.612999975681305 0.0751732438802719
0.613999962806702 0.0757529735565186
0.615000009536743 0.0763312578201294
0.61599999666214 0.0769080072641373
0.616999983787537 0.077483244240284
0.617999970912933 0.0780569836497307
0.619000017642975 0.078629270195961
0.620000004768372 0.0792000070214272
0.620999991893768 0.0797692537307739
0.621999979019165 0.0803369954228401
0.623000025749207 0.0809032618999481
0.623999953269958 0.0814679637551308
0.624999940395355 0.082031212747097
0.625999927520752 0.0825929641723633
0.626999974250793 0.0831532329320908
0.62799996137619 0.0837119743227959
0.628999948501587 0.0842692255973816
0.629999935626984 0.0848249569535255
0.630999982357025 0.0853792354464531
0.631999969482422 0.0859319940209389
0.632999956607819 0.0864832252264023
0.633999943733215 0.0870329588651657
0.634999990463257 0.0875812470912933
0.635999977588654 0.088128000497818
0.63699996471405 0.0886732190847397
0.637999951839447 0.0892169773578644
0.638999998569489 0.0897592529654503
0.639999985694885 0.0902999863028526
0.640999972820282 0.0908392295241356
0.641999959945679 0.0913769751787186
0.64300000667572 0.0919132456183434
0.643999993801117 0.0924480110406876
0.644999980926514 0.0929812490940094
0.64599996805191 0.0935129821300507
0.647000014781952 0.0940432548522949
0.648000001907349 0.0945720002055168
0.648999989032745 0.0950992405414581
0.649999976158142 0.0956249758601189
0.651000022888184 0.0961492657661438
0.65200001001358 0.0966720059514046
0.652999997138977 0.097193256020546
0.653999984264374 0.0977129936218262
0.655000030994415 0.0982312634587288
0.656000018119812 0.0987479984760284
0.657000005245209 0.0992632508277893
0.657999992370605 0.0997769981622696
0.659000039100647 0.100289270281792
0.660000026226044 0.100800015032291
0.66100001335144 0.101309254765511
0.662000000476837 0.101817011833191
0.663000047206879 0.102323278784752
0.663999974727631 0.102827988564968
0.664999961853027 0.103331238031387
0.665999948978424 0.103832967579365
0.666999995708466 0.104333244264126
0.667999982833862 0.104831993579865
0.668999969959259 0.105329237878323
0.669999957084656 0.10582496970892
0.671000003814697 0.1063192486763
0.671999990940094 0.106812000274658
0.672999978065491 0.107303231954575
0.673999965190887 0.107792980968952
0.675000011920929 0.108281269669533
0.675999999046326 0.108768001198769
0.676999986171722 0.109253257513046
0.677999973297119 0.109736979007721
0.679000020027161 0.11021925508976
0.679999947547913 0.110699966549873
0.680999934673309 0.11117921769619
0.681999921798706 0.111656963825226
0.682999968528748 0.112133234739304
0.683999955654144 0.11260798573494
0.684999942779541 0.113081231713295
0.685999929904938 0.11355297267437
0.686999976634979 0.114023238420486
0.687999963760376 0.114491984248161
0.688999950885773 0.114959225058556
0.689999938011169 0.115424975752831
0.690999984741211 0.115889236330986
0.691999971866608 0.116351991891861
0.692999958992004 0.116813212633133
0.693999946117401 0.117272973060608
0.694999992847443 0.117731243371964
0.695999979972839 0.118187978863716
0.696999967098236 0.11864323168993
0.697999954223633 0.119096979498863
0.699000000953674 0.119549244642258
0.699999988079071 0.120000004768372
0.700999975204468 0.120449230074883
0.701999962329865 0.120896995067596
0.703000009059906 0.12134325504303
0.703999996185303 0.121787995100021
0.704999983310699 0.122231245040894
0.705999970436096 0.122672989964485
0.707000017166138 0.123113267123699
0.708000004291534 0.12355200946331
0.708999991416931 0.12398923933506
0.709999978542328 0.124424993991852
0.711000025272369 0.124859258532524
0.712000012397766 0.125292003154755
0.712999999523163 0.125723242759705
0.71399998664856 0.126152992248535
0.715000033378601 0.126581281423569
0.716000020503998 0.127008005976677
0.717000007629395 0.127433240413666
0.717999994754791 0.127856999635696
0.719000041484833 0.128279268741608
0.720000028610229 0.128700003027916
0.721000015735626 0.129119262099266
0.722000002861023 0.129536986351013
0.723000049591064 0.129953265190125
0.724000036716461 0.130368009209633
0.725000023841858 0.130781263113022
0.726000010967255 0.13119301199913
0.727000057697296 0.131603270769119
0.727999985218048 0.132012009620667
0.728999972343445 0.132419243454933
0.729999959468842 0.13282498717308
0.731000006198883 0.13322925567627
0.73199999332428 0.133632004261017
0.732999980449677 0.134033247828484
0.733999967575073 0.134433001279831
0.735000014305115 0.134831264615059
0.736000001430511 0.135228008031845
0.736999988555908 0.135623246431351
0.737999975681305 0.136016994714737
0.739000022411346 0.136409252882004
0.740000009536743 0.13680000603199
0.74099999666214 0.137189239263535
0.741999983787537 0.137576997280121
0.743000030517578 0.137963265180588
0.74399995803833 0.138347983360291
0.744999945163727 0.138731226325035
0.745999932289124 0.139112964272499
0.746999979019165 0.139493256807327
0.747999966144562 0.13987198472023
0.748999953269958 0.140249237418175
0.749999940395355 0.140624970197678
0.750999987125397 0.140999227762222
0.751999974250793 0.141371965408325
0.75299996137619 0.141743212938309
0.753999948501587 0.142112970352173
0.754999995231628 0.142481237649918
0.755999982357025 0.142847985029221
0.756999969482422 0.143213212490082
0.757999956607819 0.143576964735985
0.75900000333786 0.143939226865768
0.759999990463257 0.144299983978271
0.760999977588654 0.144659236073494
0.76199996471405 0.145016983151436
0.763000011444092 0.14537325501442
0.763999998569489 0.1457279920578
0.764999985694885 0.146081238985062
0.765999972820282 0.146432965993881
0.767000019550323 0.146783232688904
0.76800000667572 0.147131994366646
0.768999993801117 0.147479236125946
0.769999980926514 0.147824987769127
0.771000027656555 0.148169249296188
0.772000014781952 0.148512005805969
0.773000001907349 0.148853242397308
0.773999989032745 0.149192973971367
0.775000035762787 0.149531245231628
0.776000022888184 0.149868011474609
0.77700001001358 0.150203227996826
0.777999997138977 0.150536984205246
0.779000043869019 0.150869250297546
0.780000030994415 0.151199996471405
0.781000018119812 0.151529252529144
0.782000005245209 0.151856988668442
0.78300005197525 0.152183249592781
0.783999979496002 0.152507975697517
0.784999966621399 0.152831226587296
0.785999953746796 0.153152972459793
0.787000000476837 0.153473243117332
0.787999987602234 0.15379199385643
0.788999974727631 0.154109239578247
0.789999961853027 0.154424995183945
0.791000008583069 0.154739230871201
0.791999995708466 0.155051976442337
0.792999982833862 0.155363231897354
0.793999969959259 0.155672967433929
0.795000016689301 0.155981242656708
0.796000003814697 0.156287997961044
0.796999990940094 0.156593233346939
0.797999978065491 0.156896978616714
0.799000024795532 0.15719923377037
0.800000011920929 0.157499998807907
0.800999999046326 0.157799243927002
0.801999986171722 0.158096998929977
0.803000032901764 0.158393234014511
0.804000020027161 0.158688008785248
0.805000007152557 0.15898123383522
0.805999994277954 0.159272998571396
0.807000041007996 0.15956324338913
0.807999968528748 0.159851998090744
0.808999955654144 0.160139232873917
0.809999942779541 0.16042497754097
0.810999989509583 0.160709232091904
0.811999976634979 0.160991996526718
0.812999963760376 0.16127322614193
0.813999950885773 0.161552965641022
0.814999997615814 0.161831229925156
0.815999984741211 0.162107974290848
0.816999971866608 0.162383228540421
0.817999958992004 0.162656977772713
0.819000005722046 0.162929236888885
0.819999992847443 0.163199976086617
0.820999979972839 0.163469225168228
0.821999967098236 0.163736969232559
0.823000013828278 0.164003238081932
0.824000000953674 0.164267987012863
0.824999988079071 0.164531230926514
0.825999975204468 0.164792984724045
0.827000021934509 0.165053248405457
0.828000009059906 0.165311992168427
0.828999996185303 0.165569245815277
0.829999983310699 0.165824979543686
0.831000030040741 0.166079252958298
0.832000017166138 0.166331976652145
0.833000004291534 0.166583240032196
0.833999991416931 0.166832983493805
0.835000038146973 0.167081266641617
0.836000025272369 0.167327985167503
0.837000012397766 0.167573243379593
0.837999999523163 0.167816996574402
0.839000046253204 0.16805924475193
0.839999973773956 0.168299973011017
0.840999960899353 0.168539226055145
0.84199994802475 0.168776988983154
0.842999994754791 0.169013231992722
0.843999981880188 0.169247984886169
0.844999969005585 0.169481247663498
0.845999956130981 0.169712975621223
0.847000002861023 0.16994321346283
0.84799998998642 0.1701720058918
0.848999977111816 0.170399248600006
0.849999964237213 0.170624971389771
0.851000010967255 0.17084926366806
0.851999998092651 0.171071976423264
0.852999985218048 0.17129322886467
0.853999972343445 0.171512991189957
0.855000019073486 0.171731233596802
0.856000006198883 0.171947985887527
0.85699999332428 0.172163248062134
0.857999980449677 0.172376990318298
0.859000027179718 0.172589242458344
0.860000014305115 0.172800004482269
0.861000001430511 0.173009246587753
0.861999988555908 0.173216998577118
0.86300003528595 0.173423260450363
0.863999962806702 0.173627972602844
0.864999949932098 0.17383123934269
0.865999937057495 0.174032956361771
0.866999983787537 0.174233227968216
0.867999970912933 0.174431979656219
0.86899995803833 0.174629211425781
0.869999945163727 0.174824967980385
0.870999991893768 0.175019234418869
0.871999979019165 0.17521196603775
0.872999966144562 0.175403222441673
0.873999953269958 0.175592988729477
0.875 0.175781220197678
0.875999987125397 0.175967961549759
0.876999974250793 0.176153227686882
0.87799996137619 0.176336973905563
0.879000008106232 0.176519230008125
0.879999995231628 0.176699966192245
0.880999982357025 0.176879227161407
0.881999969482422 0.177056968212128
0.883000016212463 0.177233248949051
0.88400000333786 0.17740797996521
0.884999990463257 0.177581235766411
0.885999977588654 0.17775297164917
0.887000024318695 0.177923232316971
0.888000011444092 0.178092002868652
0.888999998569489 0.17825922369957
0.889999985694885 0.17842498421669
0.891000032424927 0.178589224815369
0.892000019550323 0.178751975297928
0.89300000667572 0.178913235664368
0.893999993801117 0.179073005914688
0.895000040531158 0.179231226444244
0.896000027656555 0.179387986660004
0.897000014781952 0.179543226957321
0.898000001907349 0.179696977138519
0.89900004863739 0.179849237203598
0.900000035762787 0.180000007152557
0.901000022888184 0.180149257183075
0.90200001001358 0.180296957492828
0.903000056743622 0.18044325709343
0.903999984264374 0.180588006973267
0.904999971389771 0.180731236934662
0.905999958515167 0.180872976779938
0.907000005245209 0.181013226509094
0.907999992370605 0.181151986122131
0.908999979496002 0.181289225816727
0.909999966621399 0.181424975395203
0.91100001335144 0.181559234857559
0.912000000476837 0.181691974401474
0.912999987602234 0.181823223829269
0.913999974727631 0.181952983140945
0.915000021457672 0.18208122253418
0.916000008583069 0.182207971811295
0.916999995708466 0.18233323097229
0.917999982833862 0.182456970214844
0.919000029563904 0.1825792491436
0.920000016689301 0.182699978351593
0.921000003814697 0.182819232344627
0.921999990940094 0.18293696641922
0.923000037670135 0.183053255081177
0.924000024795532 0.183167994022369
0.925000011920929 0.183281227946281
0.925999999046326 0.183392971754074
0.927000045776367 0.183503225445747
0.927999973297119 0.183611989021301
0.928999960422516 0.183719217777252
0.929999947547913 0.183824986219406
0.930999994277954 0.183929234743118
0.931999981403351 0.18403197824955
0.932999968528748 0.184133231639862
0.933999955654144 0.184232980012894
0.935000002384186 0.184331238269806
0.935999989509583 0.184427991509438
0.936999976634979 0.18452325463295
0.937999963760376 0.184616968035698
0.939000010490417 0.184709221124649
0.939999997615814 0.184799998998642
0.940999984741211 0.184889227151871
0.941999971866608 0.18497696518898
0.943000018596649 0.185063242912292
0.944000005722046 0.185148000717163
0.944999992847443 0.185231223702431
0.945999979972839 0.185312986373901
0.947000026702881 0.185393244028091
0.948000013828278 0.18547198176384
0.949000000953674 0.185549229383469
0.949999988079071 0.185624986886978
0.951000034809113 0.185699224472046
0.952000021934509 0.185771971940994
0.953000009059906 0.185843244194984
0.953999996185303 0.18591296672821
0.955000042915344 0.185981214046478
0.956000030040741 0.186048001050949
0.957000017166138 0.186113238334656
0.958000004291534 0.186176970601082
0.959000051021576 0.186239242553711
0.959999978542328 0.186299979686737
0.960999965667725 0.186359226703644
0.961999952793121 0.186416953802109
0.962999999523163 0.186473250389099
0.96399998664856 0.186527997255325
0.964999973773956 0.186581209301949
0.965999960899353 0.186632975935936
0.967000007629395 0.186683237552643
0.967999994754791 0.186731964349747
0.968999981880188 0.186779230833054
0.969999969005585 0.186824977397919
0.971000015735626 0.186869233846664
0.972000002861023 0.18691198527813
0.97299998998642 0.186953246593475
0.973999977111816 0.186992987990379
0.975000023841858 0.187031224370003
0.976000010967255 0.187067985534668
0.976999998092651 0.187103241682053
0.977999985218048 0.187136963009834
0.97900003194809 0.187169253826141
0.980000019073486 0.187199980020523
0.981000006198883 0.187229216098785
0.98199999332428 0.187256962060928
0.983000040054321 0.187283217906952
0.984000027179718 0.187307983636856
0.985000014305115 0.187331229448318
0.986000001430511 0.187352985143661
0.987000048160553 0.187373220920563
0.98800003528595 0.187391966581345
0.989000022411346 0.187409222126007
0.990000009536743 0.187424972653389
0.991000056266785 0.187439233064651
0.991999983787537 0.187451958656311
0.992999970912933 0.187463223934174
0.994000017642975 0.187472969293594
0.995000004768372 0.187481239438057
0.995999991893768 0.187487989664078
0.996999979019165 0.187493234872818
0.998000025749207 0.187496989965439
0.999000012874603 0.187499240040779
1 0.187499970197678
};
\addplot [line width=1pt, sienna1408675]
table {%
0 0.5
0.00100000004749745 0.499000012874603
0.0020000000949949 0.498000025749207
0.00300000002607703 0.496999979019165
0.00400000018998981 0.495999991893768
0.00500000035390258 0.495000004768372
0.00600000005215406 0.494000017642975
0.00700000021606684 0.492999970912933
0.00800000037997961 0.491999983787537
0.00900000054389238 0.49099999666214
0.0100000007078052 0.490000009536743
0.0110000008717179 0.489000022411346
0.0120000001043081 0.487999975681305
0.0130000002682209 0.486999988555908
0.0140000004321337 0.486000001430511
0.0150000005960464 0.485000014305115
0.0160000007599592 0.484000027179718
0.017000000923872 0.482999980449677
0.0180000010877848 0.48199999332428
0.0190000012516975 0.481000006198883
0.0200000014156103 0.480000019073486
0.0210000015795231 0.478999972343445
0.0220000017434359 0.477999985218048
0.0230000019073486 0.476999998092651
0.0240000002086163 0.476000010967255
0.025000000372529 0.475000023841858
0.0260000005364418 0.473999977111816
0.0270000007003546 0.47299998998642
0.0280000008642673 0.472000002861023
0.0290000010281801 0.471000015735626
0.0300000011920929 0.470000028610229
0.0310000013560057 0.468999981880188
0.0320000015199184 0.467999994754791
0.0329999998211861 0.467000007629395
0.034000001847744 0.466000020503998
0.0350000001490116 0.464999973773956
0.0360000021755695 0.46399998664856
0.0370000004768372 0.462999999523163
0.0380000025033951 0.462000012397766
0.0390000008046627 0.461000025272369
0.0400000028312206 0.459999978542328
0.0410000011324883 0.458999991416931
0.0420000031590462 0.458000004291534
0.0430000014603138 0.457000017166138
0.0440000034868717 0.455999970436096
0.0450000017881393 0.454999983310699
0.0460000038146973 0.453999996185303
0.0470000021159649 0.453000009059906
0.0480000004172325 0.452000021934509
0.0489999987185001 0.450999975204468
0.0500000007450581 0.449999988079071
0.0509999990463257 0.449000000953674
0.0520000010728836 0.448000013828278
0.0529999993741512 0.447000026702881
0.0540000014007092 0.445999979972839
0.0549999997019768 0.444999992847443
0.0560000017285347 0.444000005722046
0.0570000000298023 0.443000018596649
0.0580000020563602 0.441999971866608
0.0590000003576279 0.440999984741211
0.0600000023841858 0.439999997615814
0.0610000006854534 0.439000010490417
0.0620000027120113 0.438000023365021
0.063000001013279 0.436999976634979
0.0640000030398369 0.435999989509583
0.0650000050663948 0.435000002384186
0.0659999996423721 0.434000015258789
0.0670000016689301 0.432999968528748
0.068000003695488 0.431999981403351
0.0690000057220459 0.430999994277954
0.0700000002980232 0.430000007152557
0.0710000023245811 0.429000020027161
0.0720000043511391 0.427999973297119
0.073000006377697 0.426999986171722
0.0740000009536743 0.425999999046326
0.0750000029802322 0.425000011920929
0.0760000050067902 0.424000024795532
0.0770000070333481 0.422999978065491
0.0780000016093254 0.421999990940094
0.0790000036358833 0.421000003814697
0.0800000056624413 0.420000016689301
0.0810000076889992 0.418999969959259
0.0820000022649765 0.417999982833862
0.0830000042915344 0.416999995708466
0.0840000063180923 0.416000008583069
0.0850000083446503 0.414999961853027
0.0860000029206276 0.413999974727631
0.0870000049471855 0.412999987602234
0.0880000069737434 0.412000000476837
0.0890000090003014 0.41100001335144
0.0900000035762787 0.409999966621399
0.0910000056028366 0.408999979496002
0.0920000076293945 0.407999992370605
0.0930000096559525 0.407000005245209
0.0940000042319298 0.406000018119812
0.0950000062584877 0.404999971389771
0.096000000834465 0.403999984264374
0.0970000028610229 0.402999997138977
0.0979999974370003 0.40200001001358
0.0989999994635582 0.401000022888184
0.100000001490116 0.399999976158142
0.101000003516674 0.398999989032745
0.101999998092651 0.398000001907349
0.103000000119209 0.397000014781952
0.104000002145767 0.396000027656555
0.105000004172325 0.394999980926514
0.105999998748302 0.393999993801117
0.10700000077486 0.39300000667572
0.108000002801418 0.392000019550323
0.109000004827976 0.390999972820282
0.109999999403954 0.389999985694885
0.111000001430511 0.388999998569489
0.112000003457069 0.388000011444092
0.113000005483627 0.38699996471405
0.114000000059605 0.385999977588654
0.115000002086163 0.384999990463257
0.11600000411272 0.38400000333786
0.117000006139278 0.383000016212463
0.118000000715256 0.381999969482422
0.119000002741814 0.380999982357025
0.120000004768372 0.379999995231628
0.12100000679493 0.379000008106232
0.122000001370907 0.378000020980835
0.123000003397465 0.376999974250793
0.124000005424023 0.375999987125397
0.125 0.375
0.126000002026558 0.374000012874603
0.127000004053116 0.373000025749207
0.128000006079674 0.371999979019165
0.129000008106232 0.370999991893768
0.13000001013279 0.370000004768372
0.131000012159348 0.36899995803833
0.131999999284744 0.368000030517578
0.133000001311302 0.366999983787537
0.13400000333786 0.36599999666214
0.135000005364418 0.365000009536743
0.136000007390976 0.363999962806702
0.137000009417534 0.362999975681305
0.138000011444092 0.361999988555908
0.13900001347065 0.361000001430511
0.140000000596046 0.360000014305115
0.141000002622604 0.358999967575073
0.142000004649162 0.357999980449677
0.14300000667572 0.35699999332428
0.144000008702278 0.356000006198883
0.145000010728836 0.355000019073486
0.146000012755394 0.353999972343445
0.147000014781952 0.352999985218048
0.148000001907349 0.351999998092651
0.149000003933907 0.351000010967255
0.150000005960464 0.350000023841858
0.151000007987022 0.348999977111816
0.15200001001358 0.34799998998642
0.153000012040138 0.347000002861023
0.154000014066696 0.345999956130981
0.155000016093254 0.344999969005585
0.156000003218651 0.343999981880188
0.157000005245209 0.342999994754791
0.158000007271767 0.342000007629395
0.159000009298325 0.340999960899353
0.160000011324883 0.339999973773956
0.16100001335144 0.33899998664856
0.162000015377998 0.337999999523163
0.163000017404556 0.337000012397766
0.164000004529953 0.335999965667725
0.165000006556511 0.334999978542328
0.166000008583069 0.333999991416931
0.167000010609627 0.333000004291534
0.168000012636185 0.332000017166138
0.169000014662743 0.330999970436096
0.170000016689301 0.329999983310699
0.171000018715858 0.328999996185303
0.172000005841255 0.328000009059906
0.173000007867813 0.327000021934509
0.174000009894371 0.325999975204468
0.175000011920929 0.324999988079071
0.176000013947487 0.324000000953674
0.177000015974045 0.322999954223633
0.178000018000603 0.321999967098236
0.179000020027161 0.320999979972839
0.180000007152557 0.319999992847443
0.181000009179115 0.319000005722046
0.182000011205673 0.317999958992004
0.183000013232231 0.316999971866608
0.184000015258789 0.315999984741211
0.185000017285347 0.314999997615814
0.186000019311905 0.314000010490417
0.187000021338463 0.312999963760376
0.18800000846386 0.311999976634979
0.189000010490417 0.310999989509583
0.190000012516975 0.310000002384186
0.191000014543533 0.309000015258789
0.19200000166893 0.307999968528748
0.193000003695488 0.306999981403351
0.194000005722046 0.305999994277954
0.195000007748604 0.305000007152557
0.195999994874001 0.304000020027161
0.196999996900558 0.302999973297119
0.197999998927116 0.301999986171722
0.199000000953674 0.300999999046326
0.200000002980232 0.300000011920929
0.20100000500679 0.299000024795532
0.202000007033348 0.297999978065491
0.203000009059906 0.296999990940094
0.203999996185303 0.296000003814697
0.204999998211861 0.295000016689301
0.206000000238419 0.294000029563904
0.207000002264977 0.292999982833862
0.208000004291534 0.291999995708466
0.209000006318092 0.291000008583069
0.21000000834465 0.289999961853027
0.211000010371208 0.288999974727631
0.211999997496605 0.287999987602234
0.212999999523163 0.287000000476837
0.214000001549721 0.28600001335144
0.215000003576279 0.284999966621399
0.216000005602837 0.283999979496002
0.217000007629395 0.282999992370605
0.218000009655952 0.282000005245209
0.21900001168251 0.281000018119812
0.219999998807907 0.279999971389771
0.221000000834465 0.278999984264374
0.222000002861023 0.277999997138977
0.223000004887581 0.27700001001358
0.224000006914139 0.276000022888184
0.225000008940697 0.274999976158142
0.226000010967255 0.273999989032745
0.227000012993813 0.273000001907349
0.228000000119209 0.272000014781952
0.229000002145767 0.271000027656555
0.230000004172325 0.269999980926514
0.231000006198883 0.268999993801117
0.232000008225441 0.26800000667572
0.233000010251999 0.266999959945679
0.234000012278557 0.265999972820282
0.235000014305115 0.264999985694885
0.236000001430511 0.263999998569489
0.237000003457069 0.263000011444092
0.238000005483627 0.26199996471405
0.239000007510185 0.260999977588654
0.240000009536743 0.259999990463257
0.241000011563301 0.25900000333786
0.242000013589859 0.258000016212463
0.243000015616417 0.256999969482422
0.244000002741814 0.255999982357025
0.245000004768372 0.254999995231628
0.24600000679493 0.254000008106232
0.247000008821487 0.253000020980835
0.248000010848045 0.251999974250793
0.249000012874603 0.250999987125397
0.25 0.25
0.251000016927719 0.24899996817112
0.252000004053116 0.248000010848045
0.253000020980835 0.246999979019165
0.254000008106232 0.245999991893768
0.255000025033951 0.24499998986721
0.256000012159348 0.243999972939491
0.256999999284744 0.243000015616417
0.258000016212463 0.241999983787537
0.25900000333786 0.24099999666214
0.260000020265579 0.239999994635582
0.261000007390976 0.238999977707863
0.262000024318695 0.237999975681305
0.263000011444092 0.236999988555908
0.263999998569489 0.236000001430511
0.264999985694885 0.235000014305115
0.266000002622604 0.233999982476234
0.266999989748001 0.23300002515316
0.26800000667572 0.23199999332428
0.268999993801117 0.231000006198883
0.270000010728836 0.230000004172325
0.270999997854233 0.228999987244606
0.272000014781952 0.227999985218048
0.273000001907349 0.226999998092651
0.274000018835068 0.225999966263771
0.275000005960464 0.225000008940697
0.276000022888184 0.223999977111816
0.27700001001358 0.22299998998642
0.278000026941299 0.221999987959862
0.279000014066696 0.220999971032143
0.280000001192093 0.220000013709068
0.28099998831749 0.218999996781349
0.282000005245209 0.217999994754791
0.282999992370605 0.217000007629395
0.284000009298325 0.215999975800514
0.284999996423721 0.21500001847744
0.28600001335144 0.21399998664856
0.287000000476837 0.212999999523163
0.288000017404556 0.211999997496605
0.289000004529953 0.210999980568886
0.290000021457672 0.209999978542328
0.291000008583069 0.208999991416931
0.292000025510788 0.207999959588051
0.293000012636185 0.207000002264977
0.294000029563904 0.205999970436096
0.295000016689301 0.204999983310699
0.296000003814697 0.203999996185303
0.296999990940094 0.203000009059906
0.298000007867813 0.202000007033348
0.29899999499321 0.200999990105629
0.300000011920929 0.199999988079071
0.300999999046326 0.199000000953674
0.302000015974045 0.197999969124794
0.303000003099442 0.19700001180172
0.304000020027161 0.195999979972839
0.305000007152557 0.194999992847443
0.306000024080276 0.193999990820885
0.307000011205673 0.192999973893166
0.308000028133392 0.191999971866608
0.309000015258789 0.190999984741211
0.310000032186508 0.189999952912331
0.311000019311905 0.188999995589256
0.312000006437302 0.187999978661537
0.312999993562698 0.187000021338463
0.314000010490417 0.185999989509583
0.314999997615814 0.185000002384186
0.316000014543533 0.184000000357628
0.31700000166893 0.182999983429909
0.318000018596649 0.181999981403351
0.319000005722046 0.180999994277954
0.320000022649765 0.179999962449074
0.321000009775162 0.179000005125999
0.322000026702881 0.177999973297119
0.323000013828278 0.176999986171722
0.324000030755997 0.175999984145164
0.325000017881393 0.174999967217445
0.326000034809113 0.173999965190887
0.327000021934509 0.172999978065491
0.328000009059906 0.171999990940094
0.328999996185303 0.171000003814697
0.330000013113022 0.169999971985817
0.331000000238419 0.169000014662743
0.332000017166138 0.167999982833862
0.333000004291534 0.166999995708466
0.334000021219254 0.165999993681908
0.33500000834465 0.164999976754189
0.336000025272369 0.163999974727631
0.337000012397766 0.162999987602234
0.338000029325485 0.161999955773354
0.339000016450882 0.160999998450279
0.340000033378601 0.159999966621399
0.341000020503998 0.158999979496002
0.342000037431717 0.157999977469444
0.343000024557114 0.156999960541725
0.34400001168251 0.156000003218651
0.344999998807907 0.154999986290932
0.346000015735626 0.153999984264374
0.347000002861023 0.152999997138977
0.348000019788742 0.151999965310097
0.349000006914139 0.151000007987022
0.350000023841858 0.149999976158142
0.351000010967255 0.148999989032745
0.352000027894974 0.147999987006187
0.35300001502037 0.146999970078468
0.35400003194809 0.14599996805191
0.355000019073486 0.144999980926514
0.356000036001205 0.143999949097633
0.357000023126602 0.142999991774559
0.358000040054321 0.141999959945679
0.359000027179718 0.140999972820282
0.360000014305115 0.139999985694885
0.361000001430511 0.138999998569489
0.362000018358231 0.137999996542931
0.363000005483627 0.136999979615211
0.364000022411346 0.135999977588654
0.365000009536743 0.134999990463257
0.366000026464462 0.133999958634377
0.367000013589859 0.133000001311302
0.368000030517578 0.131999969482422
0.369000017642975 0.130999982357025
0.370000034570694 0.129999980330467
0.371000021696091 0.128999963402748
0.37200003862381 0.12799996137619
0.373000025749207 0.126999974250793
0.374000042676926 0.125999942421913
0.375000029802322 0.124999985098839
0.376000016927719 0.12399996817112
0.377000004053116 0.123000010848045
0.378000020980835 0.121999979019165
0.379000008106232 0.120999991893768
0.380000025033951 0.11999998986721
0.381000012159348 0.118999972939491
0.382000029087067 0.117999970912933
0.383000016212463 0.116999983787537
0.38400000333786 0.11599999666214
0.384999990463257 0.115000009536743
0.386000007390976 0.113999977707863
0.386999994516373 0.113000020384789
0.388000011444092 0.111999988555908
0.388999998569489 0.111000001430511
0.390000015497208 0.109999999403954
0.391000002622604 0.108999982476234
0.392000019550323 0.107999980449677
0.39300000667572 0.10699999332428
0.394000023603439 0.105999961495399
0.395000010728836 0.105000004172325
0.396000027656555 0.103999972343445
0.397000014781952 0.102999985218048
0.398000031709671 0.10199998319149
0.399000018835068 0.100999966263771
0.400000005960464 0.100000008940697
0.400999993085861 0.0989999920129776
0.40200001001358 0.0979999899864197
0.402999997138977 0.0970000028610229
0.404000014066696 0.0959999710321426
0.405000001192093 0.0950000137090683
0.406000018119812 0.093999981880188
0.407000005245209 0.0929999947547913
0.408000022172928 0.0919999927282333
0.409000009298325 0.0909999758005142
0.410000026226044 0.0899999737739563
0.41100001335144 0.0889999866485596
0.41200003027916 0.0879999548196793
0.413000017404556 0.0869999974966049
0.414000034332275 0.0859999656677246
0.415000021457672 0.0849999785423279
0.416000008583069 0.0839999914169312
0.416999995708466 0.0830000042915344
0.418000012636185 0.0820000022649765
0.418999999761581 0.0809999853372574
0.420000016689301 0.0799999833106995
0.421000003814697 0.0789999961853027
0.422000020742416 0.0779999643564224
0.423000007867813 0.0770000070333481
0.424000024795532 0.0759999752044678
0.425000011920929 0.074999988079071
0.426000028848648 0.0739999860525131
0.427000015974045 0.072999969124794
0.428000032901764 0.0719999670982361
0.429000020027161 0.0709999799728394
0.43000003695488 0.069999948143959
0.431000024080276 0.0689999908208847
0.432000011205673 0.0679999738931656
0.43299999833107 0.0670000165700912
0.434000015258789 0.0659999847412109
0.435000002384186 0.0649999976158142
0.436000019311905 0.0639999955892563
0.437000006437302 0.0629999786615372
0.438000023365021 0.0619999766349792
0.439000010490417 0.0609999895095825
0.440000027418137 0.0599999576807022
0.441000014543533 0.0590000003576279
0.442000031471252 0.0579999685287476
0.443000018596649 0.0569999814033508
0.444000035524368 0.0559999793767929
0.445000022649765 0.0549999624490738
0.446000039577484 0.0539999604225159
0.447000026702881 0.0529999732971191
0.448000013828278 0.0519999861717224
0.449000000953674 0.0509999990463257
0.450000017881393 0.0499999672174454
0.45100000500679 0.049000009894371
0.452000021934509 0.0479999780654907
0.453000009059906 0.046999990940094
0.454000025987625 0.0459999889135361
0.455000013113022 0.044999971985817
0.456000030040741 0.043999969959259
0.457000017166138 0.0429999828338623
0.458000034093857 0.041999951004982
0.459000021219254 0.0409999936819077
0.460000038146973 0.0399999618530273
0.461000025272369 0.0389999747276306
0.462000042200089 0.0379999727010727
0.463000029325485 0.0369999557733536
0.464000016450882 0.0359999984502792
0.465000003576279 0.0349999815225601
0.466000020503998 0.0339999794960022
0.467000007629395 0.0329999923706055
0.468000024557114 0.0319999605417252
0.46900001168251 0.0310000032186508
0.470000028610229 0.0299999713897705
0.471000015735626 0.0289999842643738
0.472000032663345 0.0279999822378159
0.473000019788742 0.0269999653100967
0.474000036716461 0.0259999632835388
0.475000023841858 0.0249999761581421
0.476000040769577 0.0239999443292618
0.477000027894974 0.0229999870061874
0.478000044822693 0.0219999551773071
0.47900003194809 0.0209999680519104
0.480000019073486 0.0199999809265137
0.481000006198883 0.0189999938011169
0.482000023126602 0.017999991774559
0.483000010251999 0.0169999748468399
0.484000027179718 0.015999972820282
0.485000014305115 0.0149999856948853
0.486000031232834 0.0139999538660049
0.487000018358231 0.0129999965429306
0.48800003528595 0.0119999647140503
0.489000022411346 0.0109999775886536
0.490000039339066 0.00999997556209564
0.491000026464462 0.00899995863437653
0.492000043392181 0.0079999566078186
0.493000030517578 0.00699996948242188
0.494000047445297 0.00599993765354156
0.495000034570694 0.00499998033046722
0.496000021696091 0.00399996340274811
0.497000008821487 0.00300000607967377
0.498000025749207 0.00199997425079346
0.499000012874603 0.000999987125396729
0.5 0
0.501000046730042 0.0010000467300415
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300002098083496
0.503999948501587 0.00399994850158691
0.504999935626984 0.00499993562698364
0.50599992275238 0.00599992275238037
0.506999969482422 0.00699996948242188
0.507999956607819 0.0079999566078186
0.508999943733215 0.00899994373321533
0.509999930858612 0.00999993085861206
0.510999977588654 0.0109999775886536
0.51199996471405 0.0119999647140503
0.512999951839447 0.012999951839447
0.513999938964844 0.0139999389648438
0.514999985694885 0.0149999856948853
0.515999972820282 0.015999972820282
0.516999959945679 0.0169999599456787
0.517999947071075 0.0179999470710754
0.518999993801117 0.0189999938011169
0.519999980926514 0.0199999809265137
0.52099996805191 0.0209999680519104
0.521999955177307 0.0219999551773071
0.523000001907349 0.0230000019073486
0.523999989032745 0.0239999890327454
0.524999976158142 0.0249999761581421
0.525999963283539 0.0259999632835388
0.52700001001358 0.0270000100135803
0.527999997138977 0.0279999971389771
0.528999984264374 0.0289999842643738
0.529999971389771 0.0299999713897705
0.531000018119812 0.031000018119812
0.532000005245209 0.0320000052452087
0.532999992370605 0.0329999923706055
0.533999979496002 0.0339999794960022
0.535000026226044 0.0350000262260437
0.53600001335144 0.0360000133514404
0.537000000476837 0.0370000004768372
0.537999987602234 0.0379999876022339
0.539000034332275 0.0390000343322754
0.540000021457672 0.0400000214576721
0.541000008583069 0.0410000085830688
0.541999995708466 0.0419999957084656
0.543000042438507 0.0430000424385071
0.543999969959259 0.043999969959259
0.544999957084656 0.0449999570846558
0.545999944210052 0.0459999442100525
0.546999990940094 0.046999990940094
0.547999978065491 0.0479999780654907
0.548999965190887 0.0489999651908875
0.549999952316284 0.0499999523162842
0.550999999046326 0.0509999990463257
0.551999986171722 0.0519999861717224
0.552999973297119 0.0529999732971191
0.553999960422516 0.0539999604225159
0.555000007152557 0.0550000071525574
0.555999994277954 0.0559999942779541
0.556999981403351 0.0569999814033508
0.557999968528748 0.0579999685287476
0.559000015258789 0.0590000152587891
0.559999942779541 0.059999942779541
0.560999929904938 0.0609999299049377
0.561999917030334 0.0619999170303345
0.562999963760376 0.062999963760376
0.563999950885773 0.0639999508857727
0.564999938011169 0.0649999380111694
0.565999925136566 0.0659999251365662
0.566999971866608 0.0669999718666077
0.567999958992004 0.0679999589920044
0.568999946117401 0.0689999461174011
0.569999933242798 0.0699999332427979
0.570999979972839 0.0709999799728394
0.571999967098236 0.0719999670982361
0.572999954223633 0.0729999542236328
0.57399994134903 0.0739999413490295
0.574999988079071 0.074999988079071
0.575999975204468 0.0759999752044678
0.576999962329865 0.0769999623298645
0.577999949455261 0.0779999494552612
0.578999996185303 0.0789999961853027
0.579999983310699 0.0799999833106995
0.580999970436096 0.0809999704360962
0.581999957561493 0.0819999575614929
0.583000004291534 0.0830000042915344
0.583999991416931 0.0839999914169312
0.584999978542328 0.0849999785423279
0.585999965667725 0.0859999656677246
0.587000012397766 0.0870000123977661
0.587999999523163 0.0879999995231628
0.58899998664856 0.0889999866485596
0.589999973773956 0.0899999737739563
0.591000020503998 0.0910000205039978
0.592000007629395 0.0920000076293945
0.592999994754791 0.0929999947547913
0.593999981880188 0.093999981880188
0.595000028610229 0.0950000286102295
0.596000015735626 0.0960000157356262
0.597000002861023 0.0970000028610229
0.59799998998642 0.0979999899864197
0.599000036716461 0.0990000367164612
0.600000023841858 0.100000023841858
0.601000010967255 0.101000010967255
0.601999998092651 0.101999998092651
0.603000044822693 0.103000044822693
0.60400003194809 0.10400003194809
0.605000019073486 0.105000019073486
0.606000006198883 0.106000006198883
0.607000052928925 0.107000052928925
0.607999980449677 0.107999980449677
0.608999967575073 0.108999967575073
0.60999995470047 0.10999995470047
0.611000001430511 0.111000001430511
0.611999988555908 0.111999988555908
0.612999975681305 0.112999975681305
0.613999962806702 0.113999962806702
0.615000009536743 0.115000009536743
0.61599999666214 0.11599999666214
0.616999983787537 0.116999983787537
0.617999970912933 0.117999970912933
0.619000017642975 0.119000017642975
0.620000004768372 0.120000004768372
0.620999991893768 0.120999991893768
0.621999979019165 0.121999979019165
0.623000025749207 0.123000025749207
0.623999953269958 0.123999953269958
0.624999940395355 0.124999940395355
0.625999927520752 0.125999927520752
0.626999974250793 0.126999974250793
0.62799996137619 0.12799996137619
0.628999948501587 0.128999948501587
0.629999935626984 0.129999935626984
0.630999982357025 0.130999982357025
0.631999969482422 0.131999969482422
0.632999956607819 0.132999956607819
0.633999943733215 0.133999943733215
0.634999990463257 0.134999990463257
0.635999977588654 0.135999977588654
0.63699996471405 0.13699996471405
0.637999951839447 0.137999951839447
0.638999998569489 0.138999998569489
0.639999985694885 0.139999985694885
0.640999972820282 0.140999972820282
0.641999959945679 0.141999959945679
0.64300000667572 0.14300000667572
0.643999993801117 0.143999993801117
0.644999980926514 0.144999980926514
0.64599996805191 0.14599996805191
0.647000014781952 0.147000014781952
0.648000001907349 0.148000001907349
0.648999989032745 0.148999989032745
0.649999976158142 0.149999976158142
0.651000022888184 0.151000022888184
0.65200001001358 0.15200001001358
0.652999997138977 0.152999997138977
0.653999984264374 0.153999984264374
0.655000030994415 0.155000030994415
0.656000018119812 0.156000018119812
0.657000005245209 0.157000005245209
0.657999992370605 0.157999992370605
0.659000039100647 0.159000039100647
0.660000026226044 0.160000026226044
0.66100001335144 0.16100001335144
0.662000000476837 0.162000000476837
0.663000047206879 0.163000047206879
0.663999974727631 0.163999974727631
0.664999961853027 0.164999961853027
0.665999948978424 0.165999948978424
0.666999995708466 0.166999995708466
0.667999982833862 0.167999982833862
0.668999969959259 0.168999969959259
0.669999957084656 0.169999957084656
0.671000003814697 0.171000003814697
0.671999990940094 0.171999990940094
0.672999978065491 0.172999978065491
0.673999965190887 0.173999965190887
0.675000011920929 0.175000011920929
0.675999999046326 0.175999999046326
0.676999986171722 0.176999986171722
0.677999973297119 0.177999973297119
0.679000020027161 0.179000020027161
0.679999947547913 0.179999947547913
0.680999934673309 0.180999934673309
0.681999921798706 0.181999921798706
0.682999968528748 0.182999968528748
0.683999955654144 0.183999955654144
0.684999942779541 0.184999942779541
0.685999929904938 0.185999929904938
0.686999976634979 0.186999976634979
0.687999963760376 0.187999963760376
0.688999950885773 0.188999950885773
0.689999938011169 0.189999938011169
0.690999984741211 0.190999984741211
0.691999971866608 0.191999971866608
0.692999958992004 0.192999958992004
0.693999946117401 0.193999946117401
0.694999992847443 0.194999992847443
0.695999979972839 0.195999979972839
0.696999967098236 0.196999967098236
0.697999954223633 0.197999954223633
0.699000000953674 0.199000000953674
0.699999988079071 0.199999988079071
0.700999975204468 0.200999975204468
0.701999962329865 0.201999962329865
0.703000009059906 0.203000009059906
0.703999996185303 0.203999996185303
0.704999983310699 0.204999983310699
0.705999970436096 0.205999970436096
0.707000017166138 0.207000017166138
0.708000004291534 0.208000004291534
0.708999991416931 0.208999991416931
0.709999978542328 0.209999978542328
0.711000025272369 0.211000025272369
0.712000012397766 0.212000012397766
0.712999999523163 0.212999999523163
0.71399998664856 0.21399998664856
0.715000033378601 0.215000033378601
0.716000020503998 0.216000020503998
0.717000007629395 0.217000007629395
0.717999994754791 0.217999994754791
0.719000041484833 0.219000041484833
0.720000028610229 0.220000028610229
0.721000015735626 0.221000015735626
0.722000002861023 0.222000002861023
0.723000049591064 0.223000049591064
0.724000036716461 0.224000036716461
0.725000023841858 0.225000023841858
0.726000010967255 0.226000010967255
0.727000057697296 0.227000057697296
0.727999985218048 0.227999985218048
0.728999972343445 0.228999972343445
0.729999959468842 0.229999959468842
0.731000006198883 0.231000006198883
0.73199999332428 0.23199999332428
0.732999980449677 0.232999980449677
0.733999967575073 0.233999967575073
0.735000014305115 0.235000014305115
0.736000001430511 0.236000001430511
0.736999988555908 0.236999988555908
0.737999975681305 0.237999975681305
0.739000022411346 0.239000022411346
0.740000009536743 0.240000009536743
0.74099999666214 0.24099999666214
0.741999983787537 0.241999983787537
0.743000030517578 0.243000030517578
0.74399995803833 0.24399995803833
0.744999945163727 0.244999945163727
0.745999932289124 0.245999932289124
0.746999979019165 0.246999979019165
0.747999966144562 0.247999966144562
0.748999953269958 0.248999953269958
0.749999940395355 0.249999940395355
0.750999987125397 0.250999987125397
0.751999974250793 0.251999974250793
0.75299996137619 0.25299996137619
0.753999948501587 0.253999948501587
0.754999995231628 0.254999995231628
0.755999982357025 0.255999982357025
0.756999969482422 0.256999969482422
0.757999956607819 0.257999956607819
0.75900000333786 0.25900000333786
0.759999990463257 0.259999990463257
0.760999977588654 0.260999977588654
0.76199996471405 0.26199996471405
0.763000011444092 0.263000011444092
0.763999998569489 0.263999998569489
0.764999985694885 0.264999985694885
0.765999972820282 0.265999972820282
0.767000019550323 0.267000019550323
0.76800000667572 0.26800000667572
0.768999993801117 0.268999993801117
0.769999980926514 0.269999980926514
0.771000027656555 0.271000027656555
0.772000014781952 0.272000014781952
0.773000001907349 0.273000001907349
0.773999989032745 0.273999989032745
0.775000035762787 0.275000035762787
0.776000022888184 0.276000022888184
0.77700001001358 0.27700001001358
0.777999997138977 0.277999997138977
0.779000043869019 0.279000043869019
0.780000030994415 0.280000030994415
0.781000018119812 0.281000018119812
0.782000005245209 0.282000005245209
0.78300005197525 0.28300005197525
0.783999979496002 0.283999979496002
0.784999966621399 0.284999966621399
0.785999953746796 0.285999953746796
0.787000000476837 0.287000000476837
0.787999987602234 0.287999987602234
0.788999974727631 0.288999974727631
0.789999961853027 0.289999961853027
0.791000008583069 0.291000008583069
0.791999995708466 0.291999995708466
0.792999982833862 0.292999982833862
0.793999969959259 0.293999969959259
0.795000016689301 0.295000016689301
0.796000003814697 0.296000003814697
0.796999990940094 0.296999990940094
0.797999978065491 0.297999978065491
0.799000024795532 0.299000024795532
0.800000011920929 0.300000011920929
0.800999999046326 0.300999999046326
0.801999986171722 0.301999986171722
0.803000032901764 0.303000032901764
0.804000020027161 0.304000020027161
0.805000007152557 0.305000007152557
0.805999994277954 0.305999994277954
0.807000041007996 0.307000041007996
0.807999968528748 0.307999968528748
0.808999955654144 0.308999955654144
0.809999942779541 0.309999942779541
0.810999989509583 0.310999989509583
0.811999976634979 0.311999976634979
0.812999963760376 0.312999963760376
0.813999950885773 0.313999950885773
0.814999997615814 0.314999997615814
0.815999984741211 0.315999984741211
0.816999971866608 0.316999971866608
0.817999958992004 0.317999958992004
0.819000005722046 0.319000005722046
0.819999992847443 0.319999992847443
0.820999979972839 0.320999979972839
0.821999967098236 0.321999967098236
0.823000013828278 0.323000013828278
0.824000000953674 0.324000000953674
0.824999988079071 0.324999988079071
0.825999975204468 0.325999975204468
0.827000021934509 0.327000021934509
0.828000009059906 0.328000009059906
0.828999996185303 0.328999996185303
0.829999983310699 0.329999983310699
0.831000030040741 0.331000030040741
0.832000017166138 0.332000017166138
0.833000004291534 0.333000004291534
0.833999991416931 0.333999991416931
0.835000038146973 0.335000038146973
0.836000025272369 0.336000025272369
0.837000012397766 0.337000012397766
0.837999999523163 0.337999999523163
0.839000046253204 0.339000046253204
0.839999973773956 0.339999973773956
0.840999960899353 0.340999960899353
0.84199994802475 0.34199994802475
0.842999994754791 0.342999994754791
0.843999981880188 0.343999981880188
0.844999969005585 0.344999969005585
0.845999956130981 0.345999956130981
0.847000002861023 0.347000002861023
0.84799998998642 0.34799998998642
0.848999977111816 0.348999977111816
0.849999964237213 0.349999964237213
0.851000010967255 0.351000010967255
0.851999998092651 0.351999998092651
0.852999985218048 0.352999985218048
0.853999972343445 0.353999972343445
0.855000019073486 0.355000019073486
0.856000006198883 0.356000006198883
0.85699999332428 0.35699999332428
0.857999980449677 0.357999980449677
0.859000027179718 0.359000027179718
0.860000014305115 0.360000014305115
0.861000001430511 0.361000001430511
0.861999988555908 0.361999988555908
0.86300003528595 0.36300003528595
0.863999962806702 0.363999962806702
0.864999949932098 0.364999949932098
0.865999937057495 0.365999937057495
0.866999983787537 0.366999983787537
0.867999970912933 0.367999970912933
0.86899995803833 0.36899995803833
0.869999945163727 0.369999945163727
0.870999991893768 0.370999991893768
0.871999979019165 0.371999979019165
0.872999966144562 0.372999966144562
0.873999953269958 0.373999953269958
0.875 0.375
0.875999987125397 0.375999987125397
0.876999974250793 0.376999974250793
0.87799996137619 0.37799996137619
0.879000008106232 0.379000008106232
0.879999995231628 0.379999995231628
0.880999982357025 0.380999982357025
0.881999969482422 0.381999969482422
0.883000016212463 0.383000016212463
0.88400000333786 0.38400000333786
0.884999990463257 0.384999990463257
0.885999977588654 0.385999977588654
0.887000024318695 0.387000024318695
0.888000011444092 0.388000011444092
0.888999998569489 0.388999998569489
0.889999985694885 0.389999985694885
0.891000032424927 0.391000032424927
0.892000019550323 0.392000019550323
0.89300000667572 0.39300000667572
0.893999993801117 0.393999993801117
0.895000040531158 0.395000040531158
0.896000027656555 0.396000027656555
0.897000014781952 0.397000014781952
0.898000001907349 0.398000001907349
0.89900004863739 0.39900004863739
0.900000035762787 0.400000035762787
0.901000022888184 0.401000022888184
0.90200001001358 0.40200001001358
0.903000056743622 0.403000056743622
0.903999984264374 0.403999984264374
0.904999971389771 0.404999971389771
0.905999958515167 0.405999958515167
0.907000005245209 0.407000005245209
0.907999992370605 0.407999992370605
0.908999979496002 0.408999979496002
0.909999966621399 0.409999966621399
0.91100001335144 0.41100001335144
0.912000000476837 0.412000000476837
0.912999987602234 0.412999987602234
0.913999974727631 0.413999974727631
0.915000021457672 0.415000021457672
0.916000008583069 0.416000008583069
0.916999995708466 0.416999995708466
0.917999982833862 0.417999982833862
0.919000029563904 0.419000029563904
0.920000016689301 0.420000016689301
0.921000003814697 0.421000003814697
0.921999990940094 0.421999990940094
0.923000037670135 0.423000037670135
0.924000024795532 0.424000024795532
0.925000011920929 0.425000011920929
0.925999999046326 0.425999999046326
0.927000045776367 0.427000045776367
0.927999973297119 0.427999973297119
0.928999960422516 0.428999960422516
0.929999947547913 0.429999947547913
0.930999994277954 0.430999994277954
0.931999981403351 0.431999981403351
0.932999968528748 0.432999968528748
0.933999955654144 0.433999955654144
0.935000002384186 0.435000002384186
0.935999989509583 0.435999989509583
0.936999976634979 0.436999976634979
0.937999963760376 0.437999963760376
0.939000010490417 0.439000010490417
0.939999997615814 0.439999997615814
0.940999984741211 0.440999984741211
0.941999971866608 0.441999971866608
0.943000018596649 0.443000018596649
0.944000005722046 0.444000005722046
0.944999992847443 0.444999992847443
0.945999979972839 0.445999979972839
0.947000026702881 0.447000026702881
0.948000013828278 0.448000013828278
0.949000000953674 0.449000000953674
0.949999988079071 0.449999988079071
0.951000034809113 0.451000034809113
0.952000021934509 0.452000021934509
0.953000009059906 0.453000009059906
0.953999996185303 0.453999996185303
0.955000042915344 0.455000042915344
0.956000030040741 0.456000030040741
0.957000017166138 0.457000017166138
0.958000004291534 0.458000004291534
0.959000051021576 0.459000051021576
0.959999978542328 0.459999978542328
0.960999965667725 0.460999965667725
0.961999952793121 0.461999952793121
0.962999999523163 0.462999999523163
0.96399998664856 0.46399998664856
0.964999973773956 0.464999973773956
0.965999960899353 0.465999960899353
0.967000007629395 0.467000007629395
0.967999994754791 0.467999994754791
0.968999981880188 0.468999981880188
0.969999969005585 0.469999969005585
0.971000015735626 0.471000015735626
0.972000002861023 0.472000002861023
0.97299998998642 0.47299998998642
0.973999977111816 0.473999977111816
0.975000023841858 0.475000023841858
0.976000010967255 0.476000010967255
0.976999998092651 0.476999998092651
0.977999985218048 0.477999985218048
0.97900003194809 0.47900003194809
0.980000019073486 0.480000019073486
0.981000006198883 0.481000006198883
0.98199999332428 0.48199999332428
0.983000040054321 0.483000040054321
0.984000027179718 0.484000027179718
0.985000014305115 0.485000014305115
0.986000001430511 0.486000001430511
0.987000048160553 0.487000048160553
0.98800003528595 0.48800003528595
0.989000022411346 0.489000022411346
0.990000009536743 0.490000009536743
0.991000056266785 0.491000056266785
0.991999983787537 0.491999983787537
0.992999970912933 0.492999970912933
0.994000017642975 0.494000017642975
0.995000004768372 0.495000004768372
0.995999991893768 0.495999991893768
0.996999979019165 0.496999979019165
0.998000025749207 0.498000025749207
0.999000012874603 0.499000012874603
1 0.5
};

\nextgroupplot[
axis background/.style={fill=lavender235},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(c)},
unbounded coords=jump,
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick pos=left,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
yminorgrids,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 nan
0.00100000004749745 0.819358110427856
0.0020000000949949 0.756884813308716
0.00300000002607703 0.720302581787109
0.00400000018998981 0.694320917129517
0.00500000035390258 0.674147725105286
0.00600000005215406 0.657648205757141
0.00700000021606684 0.643684029579163
0.00800000037997961 0.631575644016266
0.00900000054389238 0.620884418487549
0.0100000007078052 0.611310958862305
0.0110000008717179 0.602642178535461
0.0120000001043081 0.594720005989075
0.0130000002682209 0.587424993515015
0.0140000004321337 0.580664157867432
0.0150000005960464 0.574363470077515
0.0160000007599592 0.568463563919067
0.017000000923872 0.562915802001953
0.0180000010877848 0.557679951190948
0.0190000012516975 0.552722156047821
0.0200000014156103 0.548013925552368
0.0210000015795231 0.543530941009521
0.0220000017434359 0.539252161979675
0.0230000019073486 0.535159468650818
0.0240000002086163 0.531237006187439
0.025000000372529 0.527470827102661
0.0260000005364418 0.523848652839661
0.0270000007003546 0.520359516143799
0.0280000008642673 0.516993820667267
0.0290000010281801 0.513742983341217
0.0300000011920929 0.51059901714325
0.0310000013560057 0.50755512714386
0.0320000015199184 0.504604816436768
0.0329999998211861 0.501742362976074
0.034000001847744 0.498962461948395
0.0350000001490116 0.496260404586792
0.0360000021755695 0.493631720542908
0.0370000004768372 0.491072356700897
0.0380000025033951 0.488578736782074
0.0390000008046627 0.486147373914719
0.0400000028312206 0.483775049448013
0.0410000011324883 0.481458902359009
0.0420000031590462 0.47919625043869
0.0430000014603138 0.476984441280365
0.0440000034868717 0.474821358919144
0.0450000017881393 0.472704589366913
0.0460000038146973 0.470632165670395
0.0470000021159649 0.468602269887924
0.0480000004172325 0.46661302447319
0.0489999987185001 0.464662611484528
0.0500000007450581 0.462749779224396
0.0509999990463257 0.460872709751129
0.0520000010728836 0.459030151367188
0.0529999993741512 0.457220882177353
0.0540000014007092 0.455443501472473
0.0549999997019768 0.45369690656662
0.0560000017285347 0.451979905366898
0.0570000000298023 0.450291514396667
0.0580000020563602 0.448630809783936
0.0590000003576279 0.446996748447418
0.0600000023841858 0.445388376712799
0.0610000006854534 0.443804919719696
0.0620000027120113 0.442245572805405
0.063000001013279 0.44070953130722
0.0640000030398369 0.439196109771729
0.0650000050663948 0.437704533338547
0.0659999996423721 0.43623411655426
0.0670000016689301 0.434784322977066
0.068000003695488 0.433354437351227
0.0690000057220459 0.431943953037262
0.0700000002980232 0.430552244186401
0.0710000023245811 0.429178774356842
0.0720000043511391 0.427823096513748
0.073000006377697 0.426484704017639
0.0740000009536743 0.42516303062439
0.0750000029802322 0.423857688903809
0.0760000050067902 0.422568321228027
0.0770000070333481 0.421294391155243
0.0780000016093254 0.420035511255264
0.0790000036358833 0.418791353702545
0.0800000056624413 0.41756147146225
0.0810000076889992 0.416345477104187
0.0820000022649765 0.415143251419067
0.0830000042915344 0.413954257965088
0.0840000063180923 0.412778198719025
0.0850000083446503 0.411614775657654
0.0860000029206276 0.410463690757751
0.0870000049471855 0.409324675798416
0.0880000069737434 0.408197522163391
0.0890000090003014 0.407081782817841
0.0900000035762787 0.405977368354797
0.0910000056028366 0.404883861541748
0.0920000076293945 0.403801202774048
0.0930000096559525 0.402729094028473
0.0940000042319298 0.401667237281799
0.0950000062584877 0.400615364313126
0.096000000834465 0.399573564529419
0.0970000028610229 0.398541241884232
0.0979999974370003 0.397518426179886
0.0989999994635582 0.396504908800125
0.100000001490116 0.395500481128693
0.101000003516674 0.394504845142365
0.101999998092651 0.393518000841141
0.103000000119209 0.392539650201797
0.104000002145767 0.391569644212723
0.105000004172325 0.390607863664627
0.105999998748302 0.389654219150543
0.10700000077486 0.388708353042603
0.108000002801418 0.387770384550095
0.109000004827976 0.386839896440506
0.109999999403954 0.385916948318481
0.111000001430511 0.38500127196312
0.112000003457069 0.384092777967453
0.113000005483627 0.383191376924515
0.114000000059605 0.382296860218048
0.115000002086163 0.381409198045731
0.11600000411272 0.380528271198273
0.117000006139278 0.379653781652451
0.118000000715256 0.378785908222198
0.119000002741814 0.377924263477325
0.120000004768372 0.377068877220154
0.12100000679493 0.376219749450684
0.122000001370907 0.375376462936401
0.123000003397465 0.374539196491241
0.124000005424023 0.37370777130127
0.125 0.372882097959518
0.126000002026558 0.372062027454376
0.127000004053116 0.371247529983521
0.128000006079674 0.370438516139984
0.129000008106232 0.369634866714478
0.13000001013279 0.368836492300034
0.131000012159348 0.368043333292007
0.131999999284744 0.36725527048111
0.133000001311302 0.36647230386734
0.13400000333786 0.365694254636765
0.135000005364418 0.364921092987061
0.136000007390976 0.364152789115906
0.137000009417534 0.363389194011688
0.138000011444092 0.362630367279053
0.13900001347065 0.361876010894775
0.140000000596046 0.361126303672791
0.141000002622604 0.360380947589874
0.142000004649162 0.359640121459961
0.14300000667572 0.358903616666794
0.144000008702278 0.358171343803406
0.145000010728836 0.357443273067474
0.146000012755394 0.356719434261322
0.147000014781952 0.355999648571014
0.148000001907349 0.355283886194229
0.149000003933907 0.354572176933289
0.150000005960464 0.353864312171936
0.151000007987022 0.353160321712494
0.15200001001358 0.352460265159607
0.153000012040138 0.351763844490051
0.154000014066696 0.351071238517761
0.155000016093254 0.35038223862648
0.156000003218651 0.349696904420853
0.157000005245209 0.349015146493912
0.158000007271767 0.348336905241013
0.159000009298325 0.347662031650543
0.160000011324883 0.346990764141083
0.16100001335144 0.34632271528244
0.162000015377998 0.345658123493195
0.163000017404556 0.344996839761734
0.164000004529953 0.344338834285736
0.165000006556511 0.343683958053589
0.166000008583069 0.343032330274582
0.167000010609627 0.342383801937103
0.168000012636185 0.341738283634186
0.169000014662743 0.341095983982086
0.170000016689301 0.340456664562225
0.171000018715858 0.339820325374603
0.172000005841255 0.339186877012253
0.173000007867813 0.338556408882141
0.174000009894371 0.337928712368011
0.175000011920929 0.337304025888443
0.176000013947487 0.336682021617889
0.177000015974045 0.336062729358673
0.178000018000603 0.335446298122406
0.179000020027161 0.334832489490509
0.180000007152557 0.334221482276917
0.181000009179115 0.333613038063049
0.182000011205673 0.33300718665123
0.183000013232231 0.332403957843781
0.184000015258789 0.331803262233734
0.185000017285347 0.331205129623413
0.186000019311905 0.330609440803528
0.187000021338463 0.330016255378723
0.18800000846386 0.329425483942032
0.189000010490417 0.328837126493454
0.190000012516975 0.3282510638237
0.191000014543533 0.327667534351349
0.19200000166893 0.32708615064621
0.193000003695488 0.326507270336151
0.194000005722046 0.325930535793304
0.195000007748604 0.325356006622314
0.195999994874001 0.324783802032471
0.196999996900558 0.324213832616806
0.197999998927116 0.323645949363708
0.199000000953674 0.323080271482468
0.200000002980232 0.322516679763794
0.20100000500679 0.32195520401001
0.202000007033348 0.321395874023438
0.203000009059906 0.320838630199432
0.203999996185303 0.320283353328705
0.204999998211861 0.319730132818222
0.206000000238419 0.319178909063339
0.207000002264977 0.318629562854767
0.208000004291534 0.318082302808762
0.209000006318092 0.317536890506744
0.21000000834465 0.316993445158005
0.211000010371208 0.316451966762543
0.211999997496605 0.315912306308746
0.212999999523163 0.315374463796616
0.214000001549721 0.314838439226151
0.215000003576279 0.314304292201996
0.216000005602837 0.313771992921829
0.217000007629395 0.313241362571716
0.218000009655952 0.312712579965591
0.21900001168251 0.31218546628952
0.219999998807907 0.311660140752792
0.221000000834465 0.311136543750763
0.222000002861023 0.31061464548111
0.223000004887581 0.31009441614151
0.224000006914139 0.309575796127319
0.225000008940697 0.309058874845505
0.226000010967255 0.308543562889099
0.227000012993813 0.30802983045578
0.228000000119209 0.30751770734787
0.229000002145767 0.307007223367691
0.230000004172325 0.306498199701309
0.231000006198883 0.305990755558014
0.232000008225441 0.30548495054245
0.233000010251999 0.304980576038361
0.234000012278557 0.304477661848068
0.235000014305115 0.303976356983185
0.236000001430511 0.303476482629776
0.237000003457069 0.302978008985519
0.238000005483627 0.302481025457382
0.239000007510185 0.301985442638397
0.240000009536743 0.301491320133209
0.241000011563301 0.300998628139496
0.242000013589859 0.300507307052612
0.243000015616417 0.300017356872559
0.244000002741814 0.299528777599335
0.245000004768372 0.299041569232941
0.24600000679493 0.298555642366409
0.247000008821487 0.298071146011353
0.248000010848045 0.297587871551514
0.249000012874603 0.29710590839386
0.25 0.296625316143036
0.251000016927719 0.29614594578743
0.252000004053116 0.295667827129364
0.253000020980835 0.295190989971161
0.254000008106232 0.294715404510498
0.255000025033951 0.294241011142731
0.256000012159348 0.293767929077148
0.256999999284744 0.293296039104462
0.258000016212463 0.292825281620026
0.25900000333786 0.292355716228485
0.260000020265579 0.291887402534485
0.261000007390976 0.291420191526413
0.262000024318695 0.290954172611237
0.263000011444092 0.290489256381989
0.263999998569489 0.290025472640991
0.264999985694885 0.289562821388245
0.266000002622604 0.289101302623749
0.266999989748001 0.288640975952148
0.26800000667572 0.288181632757187
0.268999993801117 0.287723362445831
0.270000010728836 0.287266254425049
0.270999997854233 0.286810159683228
0.272000014781952 0.286355137825012
0.273000001907349 0.285901099443436
0.274000018835068 0.285448133945465
0.275000005960464 0.284996211528778
0.276000022888184 0.284545302391052
0.27700001001358 0.284095466136932
0.278000026941299 0.283646583557129
0.279000014066696 0.283198684453964
0.280000001192093 0.282751739025116
0.28099998831749 0.282305836677551
0.282000005245209 0.281860828399658
0.282999992370605 0.281416773796082
0.284000009298325 0.280973732471466
0.284999996423721 0.280531585216522
0.28600001335144 0.280090421438217
0.287000000476837 0.279650151729584
0.288000017404556 0.2792107462883
0.289000004529953 0.278772294521332
0.290000021457672 0.27833479642868
0.291000008583069 0.277898102998734
0.292000025510788 0.277462303638458
0.293000012636185 0.277027398347855
0.294000029563904 0.276593387126923
0.295000016689301 0.27616024017334
0.296000003814697 0.275727897882462
0.296999990940094 0.275296449661255
0.298000007867813 0.27486577630043
0.29899999499321 0.274435997009277
0.300000011920929 0.274007022380829
0.300999999046326 0.273578822612762
0.302000015974045 0.273151487112045
0.303000003099442 0.27272492647171
0.304000020027161 0.27229917049408
0.305000007152557 0.271874189376831
0.306000024080276 0.271449983119965
0.307000011205673 0.271026581525803
0.308000028133392 0.270603954792023
0.309000015258789 0.270182073116302
0.310000032186508 0.269760936498642
0.311000019311905 0.269340544939041
0.312000006437302 0.2689208984375
0.312999993562698 0.268501996994019
0.314000010490417 0.268083810806274
0.314999997615814 0.267666399478912
0.316000014543533 0.26724961400032
0.31700000166893 0.266833603382111
0.318000018596649 0.266418218612671
0.319000005722046 0.266003638505936
0.320000022649765 0.265589654445648
0.321000009775162 0.26517641544342
0.322000026702881 0.26476377248764
0.323000013828278 0.264351904392242
0.324000030755997 0.263940632343292
0.325000017881393 0.263530075550079
0.326000034809113 0.263120144605637
0.327000021934509 0.262710869312286
0.328000009059906 0.262302219867706
0.328999996185303 0.261894226074219
0.330000013113022 0.261486858129501
0.331000000238419 0.261080145835876
0.332000017166138 0.260673969984055
0.333000004291534 0.260268449783325
0.334000021219254 0.259863585233688
0.33500000834465 0.259459257125854
0.336000025272369 0.259055554866791
0.337000012397766 0.258652478456497
0.338000029325485 0.258249938488007
0.339000016450882 0.257848024368286
0.340000033378601 0.257446646690369
0.341000020503998 0.257045924663544
0.342000037431717 0.256645649671555
0.343000024557114 0.256246000528336
0.34400001168251 0.255846917629242
0.344999998807907 0.255448371171951
0.346000015735626 0.255050361156464
0.347000002861023 0.254652917385101
0.348000019788742 0.254255950450897
0.349000006914139 0.253859579563141
0.350000023841858 0.253463745117188
0.351000010967255 0.253068387508392
0.352000027894974 0.252673536539078
0.35300001502037 0.252279222011566
0.35400003194809 0.251885414123535
0.355000019073486 0.251492142677307
0.356000036001205 0.251099288463593
0.357000023126602 0.250706970691681
0.358000040054321 0.250315189361572
0.359000027179718 0.249923825263977
0.360000014305115 0.24953293800354
0.361000001430511 0.249142616987228
0.362000018358231 0.248752653598785
0.363000005483627 0.248363211750984
0.364000022411346 0.247974216938019
0.365000009536743 0.24758568406105
0.366000026464462 0.247197598218918
0.367000013589859 0.246809974312782
0.368000030517578 0.24642276763916
0.369000017642975 0.246036037802696
0.370000034570694 0.245649725198746
0.371000021696091 0.245263785123825
0.37200003862381 0.244878351688385
0.373000025749207 0.244493305683136
0.374000042676926 0.2441086769104
0.375000029802322 0.243724495172501
0.376000016927719 0.243340730667114
0.377000004053116 0.242957293987274
0.378000020980835 0.24257430434227
0.379000008106232 0.242191731929779
0.380000025033951 0.241809546947479
0.381000012159348 0.241427719593048
0.382000029087067 0.241046294569969
0.383000016212463 0.240665256977081
0.38400000333786 0.240284621715546
0.384999990463257 0.239904314279556
0.386000007390976 0.239524394273758
0.386999994516373 0.239144861698151
0.388000011444092 0.238765642046928
0.388999998569489 0.238386809825897
0.390000015497208 0.238008320331573
0.391000002622604 0.237630173563957
0.392000019550323 0.23725238442421
0.39300000667572 0.236874938011169
0.394000023603439 0.236497819423676
0.395000010728836 0.236121073365211
0.396000027656555 0.235744565725327
0.397000014781952 0.235368490219116
0.398000031709671 0.234992668032646
0.399000018835068 0.234617173671722
0.400000005960464 0.234242081642151
0.400999993085861 0.233867198228836
0.40200001001358 0.233492687344551
0.402999997138977 0.23311847448349
0.404000014066696 0.23274452984333
0.405000001192093 0.232370913028717
0.406000018119812 0.231997549533844
0.407000005245209 0.231624528765678
0.408000022172928 0.231251746416092
0.409000009298325 0.230879306793213
0.410000026226044 0.230507075786591
0.41100001335144 0.230135142803192
0.41200003027916 0.229763522744179
0.413000017404556 0.229392141103745
0.414000034332275 0.229021042585373
0.415000021457672 0.228650212287903
0.416000008583069 0.228279620409012
0.416999995708466 0.227909296751022
0.418000012636185 0.227539241313934
0.418999999761581 0.227169364690781
0.420000016689301 0.226799830794334
0.421000003814697 0.226430490612984
0.422000020742416 0.226061344146729
0.423000007867813 0.225692510604858
0.424000024795532 0.225323870778084
0.425000011920929 0.224955469369888
0.426000028848648 0.224587321281433
0.427000015974045 0.224219366908073
0.428000032901764 0.223851591348648
0.429000020027161 0.223484113812447
0.43000003695488 0.223116815090179
0.431000024080276 0.222749710083008
0.432000011205673 0.222382813692093
0.43299999833107 0.222016185522079
0.434000015258789 0.221649646759033
0.435000002384186 0.22128339111805
0.436000019311905 0.220917314291
0.437000006437302 0.220551386475563
0.438000023365021 0.22018563747406
0.439000010490417 0.219820111989975
0.440000027418137 0.219454795122147
0.441000014543533 0.219089597463608
0.442000031471252 0.218724608421326
0.443000018596649 0.218359798192978
0.444000035524368 0.217995136976242
0.445000022649765 0.217630654573441
0.446000039577484 0.217266321182251
0.447000026702881 0.216902136802673
0.448000013828278 0.216538146138191
0.449000000953674 0.216174274682999
0.450000017881393 0.215810552239418
0.45100000500679 0.215447008609772
0.452000021934509 0.215083569288254
0.453000009059906 0.214720293879509
0.454000025987625 0.214357137680054
0.455000013113022 0.213994160294533
0.456000030040741 0.213631272315979
0.457000017166138 0.213268548250198
0.458000034093857 0.212905898690224
0.459000021219254 0.212543398141861
0.460000038146973 0.212181031703949
0.461000025272369 0.211818754673004
0.462000042200089 0.211456596851349
0.463000029325485 0.211094602942467
0.464000016450882 0.210732668638229
0.465000003576279 0.21037083864212
0.466000020503998 0.210009127855301
0.467000007629395 0.209647506475449
0.468000024557114 0.209285944700241
0.46900001168251 0.208924546837807
0.470000028610229 0.208563178777695
0.471000015735626 0.208201915025711
0.472000032663345 0.207840740680695
0.473000019788742 0.207479670643806
0.474000036716461 0.207118630409241
0.475000023841858 0.206757694482803
0.476000040769577 0.206396833062172
0.477000027894974 0.206036061048508
0.478000044822693 0.205675318837166
0.47900003194809 0.205314666032791
0.480000019073486 0.204954028129578
0.481000006198883 0.204593479633331
0.482000023126602 0.20423299074173
0.483000010251999 0.203872576355934
0.484000027179718 0.203512191772461
0.485000014305115 0.203151822090149
0.486000031232834 0.202791482210159
0.487000018358231 0.202431261539459
0.48800003528595 0.202071011066437
0.489000022411346 0.20171083509922
0.490000039339066 0.201350718736649
0.491000026464462 0.200990527868271
0.492000043392181 0.200630456209183
0.493000030517578 0.200270354747772
0.494000047445297 0.199910268187523
0.495000034570694 0.19955025613308
0.496000021696091 0.199190229177475
0.497000008821487 0.198830246925354
0.498000025749207 0.198470175266266
0.499000012874603 0.198110222816467
0.5 0.197750195860863
0.501000046730042 0.197390168905258
0.502000033855438 0.19703021645546
0.503000020980835 0.196670174598694
0.503999948501587 0.196310177445412
0.504999935626984 0.195950150489807
0.50599992275238 0.195590123534203
0.506999969482422 0.195230066776276
0.507999956607819 0.194869995117188
0.508999943733215 0.194509863853455
0.509999930858612 0.194149762392044
0.510999977588654 0.193789556622505
0.51199996471405 0.193429410457611
0.512999951839447 0.193069189786911
0.513999938964844 0.192708909511566
0.514999985694885 0.192348599433899
0.515999972820282 0.191988229751587
0.516999959945679 0.191627860069275
0.517999947071075 0.191267400979996
0.518999993801117 0.190906912088394
0.519999980926514 0.19054639339447
0.52099996805191 0.190185770392418
0.521999955177307 0.189825087785721
0.523000001907349 0.18946436047554
0.523999989032745 0.189103603363037
0.524999976158142 0.188742697238922
0.525999963283539 0.188381776213646
0.52700001001358 0.188020765781403
0.527999997138977 0.187659651041031
0.528999984264374 0.187298476696014
0.529999971389771 0.186937242746353
0.531000018119812 0.186575889587402
0.532000005245209 0.186214432120323
0.532999992370605 0.185852915048599
0.533999979496002 0.185491323471069
0.535000026226044 0.185129553079605
0.53600001335144 0.184767752885818
0.537000000476837 0.18440580368042
0.537999987602234 0.184043765068054
0.539000034332275 0.183681637048721
0.540000021457672 0.183319374918938
0.541000008583069 0.182957008481026
0.541999995708466 0.182594507932663
0.543000042438507 0.182231843471527
0.543999969959259 0.181869149208069
0.544999957084656 0.181506261229515
0.545999944210052 0.181143254041672
0.546999990940094 0.180780082941055
0.547999978065491 0.180416822433472
0.548999965190887 0.180053427815437
0.549999952316284 0.179689854383469
0.550999999046326 0.179326117038727
0.551999986171722 0.178962260484695
0.552999973297119 0.178598254919052
0.553999960422516 0.178234130144119
0.555000007152557 0.177869766950607
0.555999994277954 0.177505284547806
0.556999981403351 0.17714062333107
0.557999968528748 0.176775813102722
0.559000015258789 0.176410764455795
0.559999942779541 0.176045626401901
0.560999929904938 0.175680309534073
0.561999917030334 0.175314784049988
0.562999963760376 0.174949020147324
0.563999950885773 0.174583151936531
0.564999938011169 0.174217075109482
0.565999925136566 0.173850759863853
0.566999971866608 0.17348425090313
0.567999958992004 0.173117578029633
0.568999946117401 0.172750726342201
0.569999933242798 0.172383636236191
0.570999979972839 0.17201629281044
0.571999967098236 0.171648815274239
0.572999954223633 0.171281039714813
0.57399994134903 0.170913144946098
0.574999988079071 0.170544922351837
0.575999975204468 0.170176550745964
0.576999962329865 0.169807910919189
0.577999949455261 0.169439047574997
0.578999996185303 0.169069945812225
0.579999983310699 0.168700575828552
0.580999970436096 0.168330997228622
0.581999957561493 0.167961210012436
0.583000004291534 0.167591124773026
0.583999991416931 0.167220786213875
0.584999978542328 0.166850209236145
0.585999965667725 0.166479378938675
0.587000012397766 0.166108250617981
0.587999999523163 0.165736883878708
0.58899998664856 0.165365263819695
0.589999973773956 0.164993345737457
0.591000020503998 0.164621114730835
0.592000007629395 0.164248660206795
0.592999994754791 0.163875907659531
0.593999981880188 0.163502871990204
0.595000028610229 0.163129538297653
0.596000015735626 0.162755876779556
0.597000002861023 0.16238197684288
0.59799998998642 0.162007749080658
0.599000036716461 0.161633178591728
0.600000023841858 0.161258339881897
0.601000010967255 0.160883188247681
0.601999998092651 0.160507708787918
0.603000044822693 0.16013191640377
0.60400003194809 0.159755796194077
0.605000019073486 0.159379363059998
0.606000006198883 0.159002587199211
0.607000052928925 0.158625483512878
0.607999980449677 0.158248037099838
0.608999967575073 0.157870233058929
0.60999995470047 0.157492116093636
0.611000001430511 0.157113611698151
0.611999988555908 0.156734779477119
0.612999975681305 0.156355619430542
0.613999962806702 0.15597602725029
0.615000009536743 0.155596107244492
0.61599999666214 0.155215799808502
0.616999983787537 0.154835164546967
0.617999970912933 0.154454112052917
0.619000017642975 0.154072672128677
0.620000004768372 0.153690874576569
0.620999991893768 0.153308689594269
0.621999979019165 0.152926087379456
0.623000025749207 0.152543067932129
0.623999953269958 0.152159720659256
0.624999940395355 0.151775926351547
0.625999927520752 0.151391729712486
0.626999974250793 0.151007086038589
0.62799996137619 0.150622054934502
0.628999948501587 0.150236576795578
0.629999935626984 0.149850726127625
0.630999982357025 0.14946436882019
0.631999969482422 0.149077653884888
0.632999956607819 0.148690462112427
0.633999943733215 0.148302793502808
0.634999990463257 0.147914707660675
0.635999977588654 0.147526174783707
0.63699996471405 0.147137194871902
0.637999951839447 0.146747782826424
0.638999998569489 0.146357834339142
0.639999985694885 0.145967453718185
0.640999972820282 0.145576566457748
0.641999959945679 0.145185261964798
0.64300000667572 0.144793391227722
0.643999993801117 0.144401073455811
0.644999980926514 0.144008308649063
0.64599996805191 0.14361497759819
0.647000014781952 0.143221169710159
0.648000001907349 0.142826855182648
0.648999989032745 0.142432034015656
0.649999976158142 0.14203667640686
0.651000022888184 0.141640782356262
0.65200001001358 0.141244411468506
0.652999997138977 0.140847489237785
0.653999984264374 0.140450060367584
0.655000030994415 0.140052020549774
0.656000018119812 0.139653474092484
0.657000005245209 0.139254361391068
0.657999992370605 0.138854742050171
0.659000039100647 0.138454526662827
0.660000026226044 0.138053715229034
0.66100001335144 0.137652397155762
0.662000000476837 0.137250453233719
0.663000047206879 0.136847883462906
0.663999974727631 0.136444836854935
0.664999961853027 0.136041149497032
0.665999948978424 0.135636836290359
0.666999995708466 0.1352319419384
0.667999982833862 0.134826421737671
0.668999969959259 0.134420305490494
0.669999957084656 0.134013563394547
0.671000003814697 0.133606180548668
0.671999990940094 0.133198201656342
0.672999978065491 0.1327895373106
0.673999965190887 0.132380276918411
0.675000011920929 0.131970316171646
0.675999999046326 0.131559729576111
0.676999986171722 0.131148487329483
0.677999973297119 0.130736589431763
0.679000020027161 0.130324006080627
0.679999947547913 0.1299107670784
0.680999934673309 0.129496842622757
0.681999921798706 0.129082202911377
0.682999968528748 0.128666862845421
0.683999955654144 0.128250792622566
0.684999942779541 0.12783408164978
0.685999929904938 0.127416610717773
0.686999976634979 0.126998409628868
0.687999963760376 0.126579523086548
0.688999950885773 0.126159906387329
0.689999938011169 0.125739499926567
0.690999984741211 0.125318348407745
0.691999971866608 0.124896466732025
0.692999958992004 0.124473839998245
0.693999946117401 0.124050408601761
0.694999992847443 0.123626202344894
0.695999979972839 0.123201236128807
0.696999967098236 0.122775495052338
0.697999954223633 0.122348941862583
0.699000000953674 0.121921569108963
0.699999988079071 0.12149341404438
0.700999975204468 0.12106441706419
0.701999962329865 0.120634660124779
0.703000009059906 0.120203964412212
0.703999996185303 0.119772508740425
0.704999983310699 0.119340181350708
0.705999970436096 0.118907019495964
0.707000017166138 0.11847298592329
0.708000004291534 0.118038073182106
0.708999991416931 0.117602303624153
0.709999978542328 0.11716566234827
0.711000025272369 0.116728074848652
0.712000012397766 0.116289630532265
0.712999999523163 0.115850292146206
0.71399998664856 0.115410000085831
0.715000033378601 0.114968791604042
0.716000020503998 0.114526689052582
0.717000007629395 0.114083617925644
0.717999994754791 0.113639608025551
0.719000041484833 0.113194584846497
0.720000028610229 0.112748637795448
0.721000015735626 0.112301737070084
0.722000002861023 0.111853823065758
0.723000049591064 0.111404925584793
0.724000036716461 0.11095504462719
0.725000023841858 0.110504150390625
0.726000010967255 0.11005225032568
0.727000057697296 0.109599262475967
0.727999985218048 0.109145298600197
0.728999972343445 0.108690291643143
0.729999959468842 0.108234211802483
0.731000006198883 0.107776999473572
0.73199999332428 0.107318818569183
0.732999980449677 0.106859467923641
0.733999967575073 0.106399103999138
0.735000014305115 0.105937570333481
0.736000001430511 0.105474919080734
0.736999988555908 0.105011165142059
0.737999975681305 0.104546301066875
0.739000022411346 0.104080237448215
0.740000009536743 0.103613018989563
0.74099999666214 0.103144705295563
0.741999983787537 0.102675139904022
0.743000030517578 0.102204374969006
0.74399995803833 0.101732492446899
0.744999945163727 0.101259395480156
0.745999932289124 0.100785009562969
0.746999979019165 0.100309431552887
0.747999966144562 0.0998325645923615
0.748999953269958 0.0993545055389404
0.749999940395355 0.0988751128315926
0.750999987125397 0.0983944833278656
0.751999974250793 0.0979125201702118
0.75299996137619 0.0974293202161789
0.753999948501587 0.0969447493553162
0.754999995231628 0.0964588820934296
0.755999982357025 0.0959716290235519
0.756999969482422 0.0954830497503281
0.757999956607819 0.0949931293725967
0.75900000333786 0.0945017784833908
0.759999990463257 0.0940090864896774
0.760999977588654 0.0935149192810059
0.76199996471405 0.0930194109678268
0.763000011444092 0.0925224125385284
0.763999998569489 0.0920239761471748
0.764999985694885 0.091524101793766
0.765999972820282 0.0910227298736572
0.767000019550323 0.0905198305845261
0.76800000667572 0.0900155156850815
0.768999993801117 0.0895096361637115
0.769999980926514 0.0890022218227386
0.771000027656555 0.0884932279586792
0.772000014781952 0.087982714176178
0.773000001907349 0.087470605969429
0.773999989032745 0.0869568809866905
0.775000035762787 0.0864415466785431
0.776000022888184 0.0859246402978897
0.77700001001358 0.085406020283699
0.777999997138977 0.0848857760429382
0.779000043869019 0.0843638554215431
0.780000030994415 0.0838402435183525
0.781000018119812 0.0833148956298828
0.782000005245209 0.0827878713607788
0.78300005197525 0.0822589918971062
0.783999979496002 0.0817284807562828
0.784999966621399 0.0811961442232132
0.785999953746796 0.0806619822978973
0.787000000476837 0.0801259726285934
0.787999987602234 0.0795881748199463
0.788999974727631 0.0790484994649887
0.789999961853027 0.0785069242119789
0.791000008583069 0.0779634639620781
0.791999995708466 0.0774181038141251
0.792999982833862 0.0768708288669586
0.793999969959259 0.0763215869665146
0.795000016689301 0.0757703185081482
0.796000003814697 0.0752170756459236
0.796999990940094 0.0746618285775185
0.797999978065491 0.0741045325994492
0.799000024795532 0.0735451728105545
0.800000011920929 0.0729837417602539
0.800999999046326 0.0724201798439026
0.801999986171722 0.0718544870615005
0.803000032901764 0.0712866187095642
0.804000020027161 0.070716604590416
0.805000007152557 0.0701443701982498
0.805999994277954 0.0695699155330658
0.807000041007996 0.0689931809902191
0.807999968528748 0.0684142261743546
0.808999955654144 0.0678329467773438
0.809999942779541 0.0672493353486061
0.810999989509583 0.0666633397340775
0.811999976634979 0.0660749822854996
0.812999963760376 0.0654842033982277
0.813999950885773 0.0648910105228424
0.814999997615814 0.0642953142523766
0.815999984741211 0.0636971592903137
0.816999971866608 0.0630964636802673
0.817999958992004 0.0624932385981083
0.819000005722046 0.0618873760104179
0.819999992847443 0.0612789615988731
0.820999979972839 0.060667872428894
0.821999967098236 0.0600541234016418
0.823000013828278 0.0594376251101494
0.824000000953674 0.0588184371590614
0.824999988079071 0.0581964626908302
0.825999975204468 0.0575716719031334
0.827000021934509 0.0569440126419067
0.828000009059906 0.0563135296106339
0.828999996185303 0.055680125951767
0.829999983310699 0.0550437867641449
0.831000030040741 0.0544043965637684
0.832000017166138 0.0537620559334755
0.833000004291534 0.0531166195869446
0.833999991416931 0.0524681359529495
0.835000038146973 0.0518164336681366
0.836000025272369 0.0511616095900536
0.837000012397766 0.0505035519599915
0.837999999523163 0.0498422533273697
0.839000046253204 0.0491776168346405
0.839999973773956 0.0485097169876099
0.840999960899353 0.047838382422924
0.84199994802475 0.0471636094152927
0.842999994754791 0.0464853271842003
0.843999981880188 0.0458035543560982
0.844999969005585 0.0451182089745998
0.845999956130981 0.0444292426109314
0.847000002861023 0.043736569583416
0.84799998998642 0.0430402159690857
0.848999977111816 0.042340099811554
0.849999964237213 0.0416361540555954
0.851000010967255 0.0409282818436623
0.851999998092651 0.0402165427803993
0.852999985218048 0.0395008027553558
0.853999972343445 0.0387810245156288
0.855000019073486 0.0380571149289608
0.856000006198883 0.0373290851712227
0.85699999332428 0.0365968272089958
0.857999980449677 0.035860288888216
0.859000027179718 0.0351193845272064
0.860000014305115 0.0343741104006767
0.861000001430511 0.033624354749918
0.861999988555908 0.0328700840473175
0.86300003528595 0.0321111641824245
0.863999962806702 0.0313476398587227
0.864999949932098 0.0305793359875679
0.865999937057495 0.0298062041401863
0.866999983787537 0.0290281623601913
0.867999970912933 0.02824517339468
0.86899995803833 0.0274571254849434
0.869999945163727 0.0266639590263367
0.870999991893768 0.0258655622601509
0.871999979019165 0.0250619184225798
0.872999966144562 0.0242528896778822
0.873999953269958 0.0234384015202522
0.875 0.0226183123886585
0.875999987125397 0.0217926353216171
0.876999974250793 0.0209611877799034
0.87799996137619 0.0201239604502916
0.879000008106232 0.0192807391285896
0.879999995231628 0.0184315033257008
0.880999982357025 0.0175761766731739
0.881999969482422 0.0167145654559135
0.883000016212463 0.0158465839922428
0.88400000333786 0.0149722024798393
0.884999990463257 0.0140912551432848
0.885999977588654 0.0132035724818707
0.887000024318695 0.0123090464621782
0.888000011444092 0.0114076640456915
0.888999998569489 0.0104992017149925
0.889999985694885 0.00958355516195297
0.891000032424927 0.00866051204502583
0.892000019550323 0.00773006305098534
0.89300000667572 0.00679202610626817
0.893999993801117 0.005846225656569
0.895000040531158 0.00489246193319559
0.896000027656555 0.00393075030297041
0.897000014781952 0.00296079786494374
0.898000001907349 0.00198245933279395
0.89900004863739 0.000995555426925421
0.900000035762787 2.53319711873701e-08
0.901000022888184 0.00100447819568217
0.90200001001358 0.00201801955699921
0.903000056743622 0.00304085575044155
0.903999984264374 0.0040730619803071
0.904999971389771 0.00511496607214212
0.905999958515167 0.0061667375266552
0.907000005245209 0.00722866598516703
0.907999992370605 0.00830077473074198
0.908999979496002 0.00938346330076456
0.909999966621399 0.0104768835008144
0.91100001335144 0.0115813752636313
0.912000000476837 0.0126970633864403
0.912999987602234 0.0138242766261101
0.913999974727631 0.0149632440879941
0.915000021457672 0.0161143653094769
0.916000008583069 0.0172777287662029
0.916999995708466 0.0184537991881371
0.917999982833862 0.0196427870541811
0.919000029563904 0.0208451226353645
0.920000016689301 0.0220610424876213
0.921000003814697 0.0232908651232719
0.921999990940094 0.0245350431650877
0.923000037670135 0.0257939677685499
0.924000024795532 0.0270678848028183
0.925000011920929 0.0283573009073734
0.925999999046326 0.0296625979244709
0.927000045776367 0.0309843085706234
0.927999973297119 0.0323226302862167
0.928999960422516 0.0336783081293106
0.929999947547913 0.0350517369806767
0.930999994277954 0.0364434942603111
0.931999981403351 0.0378539860248566
0.932999968528748 0.0392838791012764
0.933999955654144 0.0407336577773094
0.935000002384186 0.0422041118144989
0.935999989509583 0.0436956807971001
0.936999976634979 0.0452090948820114
0.937999963760376 0.046745128929615
0.939000010490417 0.0483045354485512
0.939999997615814 0.0498879514634609
0.940999984741211 0.0514962635934353
0.941999971866608 0.0531303212046623
0.943000018596649 0.0547911524772644
0.944000005722046 0.0564794689416885
0.944999992847443 0.0581963919103146
0.945999979972839 0.0599429979920387
0.947000026702881 0.0617204383015633
0.948000013828278 0.0635297521948814
0.949000000953674 0.0653722584247589
0.949999988079071 0.0672492533922195
0.951000034809113 0.0691622644662857
0.952000021934509 0.0711125731468201
0.953000009059906 0.0731018558144569
0.953999996185303 0.0751317515969276
0.955000042915344 0.0772042572498322
0.956000030040741 0.07932098954916
0.957000017166138 0.0814841091632843
0.958000004291534 0.0836957991123199
0.959000051021576 0.0859585925936699
0.959999978542328 0.0882745534181595
0.960999965667725 0.0906468257308006
0.961999952793121 0.0930781811475754
0.962999999523163 0.0955719649791718
0.96399998664856 0.0981312394142151
0.964999973773956 0.100759893655777
0.965999960899353 0.10346195846796
0.967000007629395 0.106241971254349
0.967999994754791 0.1091044023633
0.968999981880188 0.11205467581749
0.969999969005585 0.115098550915718
0.971000015735626 0.11824256926775
0.972000002861023 0.121493369340897
0.97299998998642 0.12485895305872
0.973999977111816 0.128348022699356
0.975000023841858 0.131970405578613
0.976000010967255 0.135736584663391
0.976999998092651 0.13965904712677
0.977999985218048 0.143751740455627
0.97900003194809 0.148030713200569
0.980000019073486 0.152513682842255
0.981000006198883 0.157221794128418
0.98199999332428 0.162179484963417
0.983000040054321 0.167415589094162
0.984000027179718 0.172963231801987
0.985000014305115 0.178863048553467
0.986000001430511 0.185163706541061
0.987000048160553 0.191924929618835
0.98800003528595 0.199219852685928
0.989000022411346 0.207141846418381
0.990000009536743 0.215810626745224
0.991000056266785 0.225384414196014
0.991999983787537 0.236074924468994
0.992999970912933 0.248183220624924
0.994000017642975 0.26214799284935
0.995000004768372 0.278647273778915
0.995999991893768 0.298820316791534
0.996999979019165 0.324801564216614
0.998000025749207 0.361385434865952
0.999000012874603 0.423858821392059
1 nan
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 nan
0.00100000004749745 1.50100636482239
0.0020000000949949 1.37085342407227
0.00300000002607703 1.29464077949524
0.00400000018998981 1.24051213264465
0.00500000035390258 1.19848442077637
0.00600000005215406 1.16411066055298
0.00700000021606684 1.13501858711243
0.00800000037997961 1.1097925901413
0.00900000054389238 1.08751916885376
0.0100000007078052 1.06757473945618
0.0110000008717179 1.04951453208923
0.0120000001043081 1.03301024436951
0.0130000002682209 1.01781237125397
0.0140000004321337 1.00372695922852
0.0150000005960464 0.99060070514679
0.0160000007599592 0.978309273719788
0.017000000923872 0.966751456260681
0.0180000010877848 0.955843448638916
0.0190000012516975 0.945514798164368
0.0200000014156103 0.93570613861084
0.0210000015795231 0.926366567611694
0.0220000017434359 0.917452394962311
0.0230000019073486 0.908925890922546
0.0240000002086163 0.900753974914551
0.025000000372529 0.892907619476318
0.0260000005364418 0.885361313819885
0.0270000007003546 0.878092408180237
0.0280000008642673 0.871080636978149
0.0290000010281801 0.864307999610901
0.0300000011920929 0.857758283615112
0.0310000013560057 0.851416826248169
0.0320000015199184 0.845270276069641
0.0329999998211861 0.839306831359863
0.034000001847744 0.833515405654907
0.0350000001490116 0.827886044979095
0.0360000021755695 0.822409629821777
0.0370000004768372 0.81707763671875
0.0380000025033951 0.811882555484772
0.0390000008046627 0.806817173957825
0.0400000028312206 0.801874816417694
0.0410000011324883 0.797049582004547
0.0420000031590462 0.792335689067841
0.0430000014603138 0.787727892398834
0.0440000034868717 0.783221364021301
0.0450000017881393 0.778811454772949
0.0460000038146973 0.774493932723999
0.0470000021159649 0.770264863967896
0.0480000004172325 0.766120553016663
0.0489999987185001 0.762057423591614
0.0500000007450581 0.758072137832642
0.0509999990463257 0.754161596298218
0.0520000010728836 0.750323057174683
0.0529999993741512 0.746553659439087
0.0540000014007092 0.742850780487061
0.0549999997019768 0.739212036132812
0.0560000017285347 0.735634982585907
0.0570000000298023 0.732117533683777
0.0580000020563602 0.728657722473145
0.0590000003576279 0.725253343582153
0.0600000023841858 0.72190272808075
0.0610000006854534 0.718603849411011
0.0620000027120113 0.715355217456818
0.063000001013279 0.712155103683472
0.0640000030398369 0.709002077579498
0.0650000050663948 0.705894708633423
0.0659999996423721 0.702831387519836
0.0670000016689301 0.699810862541199
0.068000003695488 0.696831941604614
0.0690000057220459 0.693893373012543
0.0700000002980232 0.690994024276733
0.0710000023245811 0.688132643699646
0.0720000043511391 0.685308337211609
0.073000006377697 0.682519912719727
0.0740000009536743 0.679766535758972
0.0750000029802322 0.67704713344574
0.0760000050067902 0.674360811710358
0.0770000070333481 0.671706736087799
0.0780000016093254 0.669084072113037
0.0790000036358833 0.666492104530334
0.0800000056624413 0.66392982006073
0.0810000076889992 0.661396741867065
0.0820000022649765 0.658891916275024
0.0830000042915344 0.656414866447449
0.0840000063180923 0.653964698314667
0.0850000083446503 0.651540875434875
0.0860000029206276 0.649142861366272
0.0870000049471855 0.646770000457764
0.0880000069737434 0.644421577453613
0.0890000090003014 0.642097234725952
0.0900000035762787 0.639796376228333
0.0910000056028366 0.637518286705017
0.0920000076293945 0.635262727737427
0.0930000096559525 0.633029103279114
0.0940000042319298 0.63081681728363
0.0950000062584877 0.628625631332397
0.096000000834465 0.626454949378967
0.0970000028610229 0.624304473400116
0.0979999974370003 0.622173547744751
0.0989999994635582 0.620062112808228
0.100000001490116 0.617969393730164
0.101000003516674 0.615895211696625
0.101999998092651 0.613839268684387
0.103000000119209 0.611801087856293
0.104000002145767 0.609780311584473
0.105000004172325 0.607776641845703
0.105999998748302 0.60578978061676
0.10700000077486 0.603819370269775
0.108000002801418 0.60186505317688
0.109000004827976 0.599926590919495
0.109999999403954 0.598003745079041
0.111000001430511 0.596096158027649
0.112000003457069 0.594203472137451
0.113000005483627 0.592325568199158
0.114000000059605 0.59046196937561
0.115000002086163 0.588612675666809
0.11600000411272 0.586777329444885
0.117000006139278 0.58495569229126
0.118000000715256 0.583147406578064
0.119000002741814 0.581352472305298
0.120000004768372 0.579570412635803
0.12100000679493 0.57780122756958
0.122000001370907 0.57604455947876
0.123000003397465 0.574300289154053
0.124000005424023 0.57256817817688
0.125 0.570847928524017
0.126000002026558 0.56913948059082
0.127000004053116 0.567442655563354
0.128000006079674 0.565757155418396
0.129000008106232 0.564082860946655
0.13000001013279 0.562419533729553
0.131000012159348 0.5607670545578
0.131999999284744 0.559125363826752
0.133000001311302 0.557494163513184
0.13400000333786 0.555873274803162
0.135000005364418 0.554262518882751
0.136000007390976 0.552661895751953
0.137000009417534 0.551071107387543
0.138000011444092 0.549490094184875
0.13900001347065 0.547918677330017
0.140000000596046 0.546356678009033
0.141000002622604 0.544803977012634
0.142000004649162 0.543260455131531
0.14300000667572 0.541726052761078
0.144000008702278 0.540200471878052
0.145000010728836 0.538683712482452
0.146000012755394 0.53717565536499
0.147000014781952 0.535676121711731
0.148000001907349 0.53418493270874
0.149000003933907 0.532702207565308
0.150000005960464 0.531227469444275
0.151000007987022 0.529760956764221
0.15200001001358 0.528302311897278
0.153000012040138 0.526851534843445
0.154000014066696 0.525408506393433
0.155000016093254 0.523973166942596
0.156000003218651 0.522545397281647
0.157000005245209 0.521125078201294
0.158000007271767 0.519711971282959
0.159000009298325 0.518306136131287
0.160000011324883 0.516907572746277
0.16100001335144 0.515515983104706
0.162000015377998 0.514131426811218
0.163000017404556 0.512753665447235
0.164000004529953 0.511382699012756
0.165000006556511 0.510018467903137
0.166000008583069 0.508660852909088
0.167000010609627 0.507309794425964
0.168000012636185 0.505965113639832
0.169000014662743 0.504626870155334
0.170000016689301 0.503294944763184
0.171000018715858 0.5019690990448
0.172000005841255 0.500649571418762
0.173000007867813 0.499336004257202
0.174000009894371 0.49802839756012
0.175000011920929 0.496726810932159
0.176000013947487 0.495431005954742
0.177000015974045 0.494140982627869
0.178000018000603 0.492856681346893
0.179000020027161 0.491578012704849
0.180000007152557 0.490304946899414
0.181000009179115 0.489037364721298
0.182000011205673 0.487775266170502
0.183000013232231 0.486518442630768
0.184000015258789 0.485267043113708
0.185000017285347 0.484020829200745
0.186000019311905 0.482779830694199
0.187000021338463 0.481544017791748
0.18800000846386 0.480313241481781
0.189000010490417 0.479087471961975
0.190000012516975 0.47786670923233
0.191000014543533 0.476650834083557
0.19200000166893 0.475439786911011
0.193000003695488 0.474233567714691
0.194000005722046 0.473032057285309
0.195000007748604 0.471835315227509
0.195999994874001 0.470643192529678
0.196999996900558 0.469455599784851
0.197999998927116 0.468272566795349
0.199000000953674 0.46709406375885
0.200000002980232 0.465920001268387
0.20100000500679 0.464750289916992
0.202000007033348 0.463584959506989
0.203000009059906 0.462423920631409
0.203999996185303 0.461267173290253
0.204999998211861 0.460114598274231
0.206000000238419 0.458966195583344
0.207000002264977 0.457821905612946
0.208000004291534 0.456681668758392
0.209000006318092 0.455545485019684
0.21000000834465 0.454413294792175
0.211000010371208 0.453285098075867
0.211999997496605 0.452160775661469
0.212999999523163 0.451040327548981
0.214000001549721 0.449923694133759
0.215000003576279 0.448810815811157
0.216000005602837 0.447701811790466
0.217000007629395 0.446596443653107
0.218000009655952 0.445494711399078
0.21900001168251 0.444396674633026
0.219999998807907 0.44330221414566
0.221000000834465 0.442211329936981
0.222000002861023 0.441124022006989
0.223000004887581 0.440040171146393
0.224000006914139 0.438959777355194
0.225000008940697 0.437882781028748
0.226000010967255 0.436809182167053
0.227000012993813 0.435738980770111
0.228000000119209 0.434672117233276
0.229000002145767 0.433608531951904
0.230000004172325 0.43254816532135
0.231000006198883 0.431491017341614
0.232000008225441 0.430437088012695
0.233000010251999 0.42938631772995
0.234000012278557 0.428338706493378
0.235000014305115 0.427294194698334
0.236000001430511 0.426252782344818
0.237000003457069 0.425214409828186
0.238000005483627 0.424179017543793
0.239000007510185 0.423146605491638
0.240000009536743 0.422117233276367
0.241000011563301 0.421090722084045
0.242000013589859 0.420067131519318
0.243000015616417 0.419046372175217
0.244000002741814 0.418028473854065
0.245000004768372 0.417013466358185
0.24600000679493 0.416001200675964
0.247000008821487 0.414991736412048
0.248000010848045 0.413984954357147
0.249000012874603 0.412980914115906
0.25 0.411979615688324
0.251000016927719 0.410980880260468
0.252000004053116 0.409984886646271
0.253000020980835 0.408991485834122
0.254000008106232 0.408000648021698
0.255000025033951 0.407012403011322
0.256000012159348 0.406026721000671
0.256999999284744 0.405043542385101
0.258000016212463 0.404062807559967
0.25900000333786 0.403084695339203
0.260000020265579 0.402108907699585
0.261000007390976 0.401135593652725
0.262000024318695 0.400164663791656
0.263000011444092 0.399196147918701
0.263999998569489 0.398229956626892
0.264999985694885 0.397266209125519
0.266000002622604 0.396304666996002
0.266999989748001 0.395345509052277
0.26800000667572 0.394388616085052
0.268999993801117 0.39343398809433
0.270000010728836 0.392481505870819
0.270999997854233 0.391531348228455
0.272000014781952 0.390583395957947
0.273000001907349 0.389637589454651
0.274000018835068 0.388693869113922
0.275000005960464 0.387752413749695
0.276000022888184 0.386813044548035
0.27700001001358 0.385875761508942
0.278000026941299 0.384940564632416
0.279000014066696 0.384007453918457
0.280000001192093 0.383076369762421
0.28099998831749 0.382147312164307
0.282000005245209 0.381220251321793
0.282999992370605 0.380295217037201
0.284000009298325 0.379372119903564
0.284999996423721 0.37845104932785
0.28600001335144 0.377531945705414
0.287000000476837 0.376614689826965
0.288000017404556 0.37569934129715
0.289000004529953 0.374785900115967
0.290000021457672 0.373874306678772
0.291000008583069 0.37296462059021
0.292000025510788 0.372056663036346
0.293000012636185 0.37115067243576
0.294000029563904 0.370246410369873
0.295000016689301 0.369343996047974
0.296000003814697 0.368443310260773
0.296999990940094 0.367544412612915
0.298000007867813 0.366647303104401
0.29899999499321 0.36575186252594
0.300000011920929 0.364858150482178
0.300999999046326 0.363966107368469
0.302000015974045 0.363075852394104
0.303000003099442 0.362187147140503
0.304000020027161 0.3613001704216
0.305000007152557 0.360414803028107
0.306000024080276 0.359531104564667
0.307000011205673 0.358648955821991
0.308000028133392 0.357768476009369
0.309000015258789 0.356889545917511
0.310000032186508 0.356012165546417
0.311000019311905 0.355136394500732
0.312000006437302 0.354262113571167
0.312999993562698 0.35338944196701
0.314000010490417 0.352518200874329
0.314999997615814 0.351648449897766
0.316000014543533 0.350780248641968
0.31700000166893 0.349913537502289
0.318000018596649 0.34904819726944
0.319000005722046 0.348184406757355
0.320000022649765 0.3473219871521
0.321000009775162 0.346461057662964
0.322000026702881 0.345601499080658
0.323000013828278 0.344743341207504
0.324000030755997 0.343886613845825
0.325000017881393 0.343031227588654
0.326000034809113 0.342177212238312
0.327000021934509 0.341324508190155
0.328000009059906 0.340473175048828
0.328999996185303 0.339623212814331
0.330000013113022 0.338774502277374
0.331000000238419 0.337927162647247
0.332000017166138 0.337081015110016
0.333000004291534 0.336236238479614
0.334000021219254 0.335392713546753
0.33500000834465 0.334550410509109
0.336000025272369 0.333709359169006
0.337000012397766 0.332869589328766
0.338000029325485 0.332030981779099
0.339000016450882 0.331193625926971
0.340000033378601 0.330357491970062
0.341000020503998 0.329522490501404
0.342000037431717 0.328688681125641
0.343000024557114 0.327856063842773
0.34400001168251 0.327024638652802
0.344999998807907 0.326194316148758
0.346000015735626 0.325365126132965
0.347000002861023 0.324537098407745
0.348000019788742 0.323710143566132
0.349000006914139 0.322884380817413
0.350000023841858 0.322059631347656
0.351000010967255 0.32123601436615
0.352000027894974 0.32041347026825
0.35300001502037 0.31959193944931
0.35400003194809 0.318771511316299
0.355000019073486 0.31795209646225
0.356000036001205 0.317133784294128
0.357000023126602 0.316316485404968
0.358000040054321 0.315500140190125
0.359000027179718 0.314684867858887
0.360000014305115 0.313870549201965
0.361000001430511 0.313057243824005
0.362000018358231 0.312244951725006
0.363000005483627 0.311433553695679
0.364000022411346 0.310623168945312
0.365000009536743 0.309813737869263
0.366000026464462 0.309005200862885
0.367000013589859 0.308197677135468
0.368000030517578 0.307390987873077
0.369000017642975 0.306585252285004
0.370000034570694 0.305780410766602
0.371000021696091 0.304976522922516
0.37200003862381 0.304173469543457
0.373000025749207 0.30337131023407
0.374000042676926 0.302569985389709
0.375000029802322 0.301769614219666
0.376000016927719 0.300970017910004
0.377000004053116 0.300171315670013
0.378000020980835 0.299373388290405
0.379000008106232 0.298576354980469
0.380000025033951 0.297780096530914
0.381000012159348 0.296984612941742
0.382000029087067 0.296190023422241
0.383000016212463 0.295396208763123
0.38400000333786 0.294603109359741
0.384999990463257 0.293810844421387
0.386000007390976 0.293019354343414
0.386999994516373 0.292228639125824
0.388000011444092 0.291438579559326
0.388999998569489 0.290649354457855
0.390000015497208 0.289860844612122
0.391000002622604 0.289073050022125
0.392000019550323 0.288285970687866
0.39300000667572 0.287499606609344
0.394000023603439 0.286714017391205
0.395000010728836 0.285929083824158
0.396000027656555 0.285144746303558
0.397000014781952 0.284361243247986
0.398000031709671 0.283578306436539
0.399000018835068 0.282796084880829
0.400000005960464 0.282014489173889
0.400999993085861 0.281233578920364
0.40200001001358 0.280453324317932
0.402999997138977 0.279673635959625
0.404000014066696 0.278894603252411
0.405000001192093 0.278116226196289
0.406000018119812 0.277338445186615
0.407000005245209 0.276561260223389
0.408000022172928 0.275784701108932
0.409000009298325 0.275008678436279
0.410000026226044 0.274233281612396
0.41100001335144 0.273458480834961
0.41200003027916 0.272684216499329
0.413000017404556 0.271910518407822
0.414000034332275 0.271137356758118
0.415000021457672 0.270364820957184
0.416000008583069 0.269592732191086
0.416999995708466 0.268821239471436
0.418000012636185 0.268050253391266
0.418999999761581 0.267279773950577
0.420000016689301 0.266509801149368
0.421000003814697 0.265740394592285
0.422000020742416 0.264971375465393
0.423000007867813 0.264202952384949
0.424000024795532 0.263434946537018
0.425000011920929 0.26266747713089
0.426000028848648 0.261900424957275
0.427000015974045 0.261133849620819
0.428000032901764 0.260367751121521
0.429000020027161 0.259602129459381
0.43000003695488 0.25883686542511
0.431000024080276 0.258072078227997
0.432000011205673 0.257307767868042
0.43299999833107 0.256543815135956
0.434000015258789 0.255780339241028
0.435000002384186 0.255017280578613
0.436000019311905 0.254254519939423
0.437000006437302 0.25349223613739
0.438000023365021 0.252730309963226
0.439000010490417 0.251968830823898
0.440000027418137 0.251207649707794
0.441000014543533 0.250446915626526
0.442000031471252 0.249686479568481
0.443000018596649 0.248926430940628
0.444000035524368 0.248166710138321
0.445000022649765 0.247407346963882
0.446000039577484 0.246648341417313
0.447000026702881 0.24588967859745
0.448000013828278 0.245131313800812
0.449000000953674 0.244373291730881
0.450000017881393 0.24361552298069
0.45100000500679 0.24285814166069
0.452000021934509 0.242100983858109
0.453000009059906 0.241344183683395
0.454000025987625 0.240587621927261
0.455000013113022 0.239831358194351
0.456000030040741 0.239075362682343
0.457000017166138 0.238319665193558
0.458000034093857 0.23756417632103
0.459000021219254 0.236808985471725
0.460000038146973 0.236054033041
0.461000025272369 0.235299333930016
0.462000042200089 0.234544843435287
0.463000029325485 0.2337906062603
0.464000016450882 0.23303659260273
0.465000003576279 0.232282787561417
0.466000020503998 0.231529206037521
0.467000007629395 0.230775833129883
0.468000024557114 0.230022639036179
0.46900001168251 0.229269653558731
0.470000028610229 0.228516817092896
0.471000015735626 0.227764248847961
0.472000032663345 0.227011770009995
0.473000019788742 0.226259499788284
0.474000036716461 0.225507378578186
0.475000023841858 0.224755436182022
0.476000040769577 0.224003627896309
0.477000027894974 0.22325199842453
0.478000044822693 0.222500443458557
0.47900003194809 0.221749052405357
0.480000019073486 0.220997795462608
0.481000006198883 0.22024667263031
0.482000023126602 0.219495624303818
0.483000010251999 0.218744695186615
0.484000027179718 0.217993855476379
0.485000014305115 0.217243164777756
0.486000031232834 0.216492503881454
0.487000018358231 0.215742021799088
0.48800003528595 0.214991509914398
0.489000022411346 0.214241147041321
0.490000039339066 0.213490784168243
0.491000026464462 0.212740495800972
0.492000043392181 0.211990296840668
0.493000030517578 0.211240112781525
0.494000047445297 0.210489973425865
0.495000034570694 0.20973989367485
0.496000021696091 0.208989858627319
0.497000008821487 0.208239823579788
0.498000025749207 0.207489803433418
0.499000012874603 0.206739813089371
0.5 0.20598977804184
0.501000046730042 0.205239772796631
0.502000033855438 0.2044897377491
0.503000020980835 0.203739762306213
0.503999948501587 0.202989786863327
0.504999935626984 0.202239722013474
0.50599992275238 0.20148965716362
0.506999969482422 0.200739473104477
0.507999956607819 0.199989318847656
0.508999943733215 0.199239134788513
0.509999930858612 0.198488861322403
0.510999977588654 0.197738468647003
0.51199996471405 0.196988075971603
0.512999951839447 0.196237623691559
0.513999938964844 0.195487082004547
0.514999985694885 0.194736450910568
0.515999972820282 0.193985730409622
0.516999959945679 0.193234920501709
0.517999947071075 0.192483991384506
0.518999993801117 0.191732972860336
0.519999980926514 0.190981835126877
0.52099996805191 0.190230578184128
0.521999955177307 0.189479172229767
0.523000001907349 0.188727602362633
0.523999989032745 0.187975943088531
0.524999976158142 0.187224179506302
0.525999963283539 0.186472207307816
0.52700001001358 0.185720086097717
0.527999997138977 0.184967786073685
0.528999984264374 0.184215366840363
0.529999971389771 0.183462768793106
0.531000018119812 0.182709902524948
0.532000005245209 0.181956946849823
0.532999992370605 0.181203782558441
0.533999979496002 0.180450409650803
0.535000026226044 0.179696798324585
0.53600001335144 0.178943008184433
0.537000000476837 0.178188979625702
0.537999987602234 0.177434772253036
0.539000034332275 0.176680237054825
0.540000021457672 0.175925552845001
0.541000008583069 0.175170600414276
0.541999995708466 0.174415409564972
0.543000042438507 0.173659920692444
0.543999969959259 0.172904253005981
0.544999957084656 0.172148257493973
0.545999944210052 0.171391993761063
0.546999990940094 0.170635432004929
0.547999978065491 0.169878602027893
0.548999965190887 0.169121503829956
0.549999952316284 0.168364107608795
0.550999999046326 0.167606323957443
0.551999986171722 0.166848301887512
0.552999973297119 0.166089951992035
0.553999960422516 0.165331274271011
0.555000007152557 0.164572209119797
0.555999994277954 0.163812845945358
0.556999981403351 0.163053154945374
0.557999968528748 0.162293136119843
0.559000015258789 0.161532700061798
0.559999942779541 0.16077196598053
0.560999929904938 0.16001084446907
0.561999917030334 0.15924933552742
0.562999963760376 0.158487379550934
0.563999950885773 0.157725095748901
0.564999938011169 0.156962424516678
0.565999925136566 0.156199336051941
0.566999971866608 0.155435800552368
0.567999958992004 0.154671877622604
0.568999946117401 0.153907537460327
0.569999933242798 0.153142750263214
0.570999979972839 0.152377516031265
0.571999967098236 0.151611864566803
0.572999954223633 0.150845795869827
0.57399994134903 0.150079220533371
0.574999988079071 0.149312138557434
0.575999975204468 0.148544669151306
0.576999962329865 0.147776693105698
0.577999949455261 0.147008240222931
0.578999996185303 0.146239250898361
0.579999983310699 0.145469814538956
0.580999970436096 0.144699841737747
0.581999957561493 0.143929421901703
0.583000004291534 0.143158376216888
0.583999991416931 0.142386883497238
0.584999978542328 0.141614824533463
0.585999965667725 0.140842244029045
0.587000012397766 0.14006906747818
0.587999999523163 0.139295369386673
0.58899998664856 0.138521134853363
0.589999973773956 0.137746304273605
0.591000020503998 0.1369708776474
0.592000007629395 0.13619489967823
0.592999994754791 0.135418325662613
0.593999981880188 0.134641170501709
0.595000028610229 0.133863359689713
0.596000015735626 0.133084982633591
0.597000002861023 0.132305949926376
0.59799998998642 0.131526321172714
0.599000036716461 0.130745977163315
0.600000023841858 0.12996506690979
0.601000010967255 0.129183501005173
0.601999998092651 0.128401279449463
0.603000044822693 0.127618372440338
0.60400003194809 0.126834779977798
0.605000019073486 0.126050531864166
0.606000006198883 0.125265598297119
0.607000052928925 0.124479919672012
0.607999980449677 0.123693630099297
0.608999967575073 0.122906573116779
0.60999995470047 0.122118785977364
0.611000001430511 0.121330246329308
0.611999988555908 0.120541006326675
0.612999975681305 0.119751021265984
0.613999962806702 0.118960306048393
0.615000009536743 0.118168763816357
0.61599999666214 0.11737647652626
0.616999983787537 0.116583436727524
0.617999970912933 0.115789622068405
0.619000017642975 0.114994943141937
0.620000004768372 0.114199534058571
0.620999991893768 0.113403260707855
0.621999979019165 0.112606197595596
0.623000025749207 0.111808277666569
0.623999953269958 0.111009627580643
0.624999940395355 0.110210061073303
0.625999927520752 0.109409630298615
0.626999974250793 0.108608298003674
0.62799996137619 0.107806146144867
0.628999948501587 0.107003107666969
0.629999935626984 0.106199219822884
0.630999982357025 0.105394333600998
0.631999969482422 0.104588620364666
0.632999956607819 0.103781968355179
0.633999943733215 0.102974414825439
0.634999990463257 0.102165892720222
0.635999977588654 0.101356446743011
0.63699996471405 0.100546032190323
0.637999951839447 0.0997347086668015
0.638999998569489 0.0989223569631577
0.639999985694885 0.0981090515851974
0.640999972820282 0.0972947776317596
0.641999959945679 0.0964794605970383
0.64300000667572 0.0956631153821945
0.643999993801117 0.0948458015918732
0.644999980926514 0.0940274745225906
0.64599996805191 0.0932081192731857
0.647000014781952 0.0923876315355301
0.648000001907349 0.0915661305189133
0.648999989032745 0.0907435864210129
0.649999976158142 0.0899199694395065
0.651000022888184 0.0890952199697495
0.65200001001358 0.0882694125175476
0.652999997138977 0.0874425023794174
0.653999984264374 0.0866144597530365
0.655000030994415 0.0857852399349213
0.656000018119812 0.0849549472332001
0.657000005245209 0.0841235220432281
0.657999992370605 0.0832909196615219
0.659000039100647 0.0824570804834366
0.660000026226044 0.0816221088171005
0.66100001335144 0.0807859748601913
0.662000000476837 0.0799486041069031
0.663000047206879 0.0791099965572357
0.663999974727631 0.0782702714204788
0.664999961853027 0.0774292349815369
0.665999948978424 0.076586976647377
0.666999995708466 0.0757433772087097
0.667999982833862 0.0748986005783081
0.668999969959259 0.0740525126457214
0.669999957084656 0.0732051432132721
0.671000003814697 0.0723564177751541
0.671999990940094 0.0715064108371735
0.672999978065491 0.0706551074981689
0.673999965190887 0.0698024481534958
0.675000011920929 0.0689483880996704
0.675999999046326 0.0680930018424988
0.676999986171722 0.0672362595796585
0.677999973297119 0.0663781315088272
0.679000020027161 0.0655185282230377
0.679999947547913 0.0646576285362244
0.680999934673309 0.0637952834367752
0.681999921798706 0.0629314482212067
0.682999968528748 0.0620661154389381
0.683999955654144 0.061199389398098
0.684999942779541 0.0603311732411385
0.685999929904938 0.0594614967703819
0.686999976634979 0.0585902258753777
0.687999963760376 0.0577175170183182
0.688999950885773 0.0568432733416557
0.689999938011169 0.0559674873948097
0.690999984741211 0.0550900995731354
0.691999971866608 0.0542111545801163
0.692999958992004 0.0533306822180748
0.693999946117401 0.052448570728302
0.694999992847443 0.0515647828578949
0.695999979972839 0.050679475069046
0.696999967098236 0.049792468547821
0.697999954223633 0.0489038228988647
0.699000000953674 0.0480134636163712
0.699999988079071 0.047121450304985
0.700999975204468 0.0462277680635452
0.701999962329865 0.0453323572874069
0.703000009059906 0.0444351583719254
0.703999996185303 0.0435362607240677
0.704999983310699 0.042635589838028
0.705999970436096 0.0417331606149673
0.707000017166138 0.0408288985490799
0.708000004291534 0.0399228557944298
0.708999991416931 0.0390150099992752
0.709999978542328 0.0381053239107132
0.711000025272369 0.0371936857700348
0.712000012397766 0.0362802743911743
0.712999999523163 0.0353649482131004
0.71399998664856 0.0344477072358131
0.715000033378601 0.0335285365581512
0.716000020503998 0.0326074436306953
0.717000007629395 0.0316843837499619
0.717999994754791 0.030759334564209
0.719000041484833 0.0298322662711143
0.720000028610229 0.0289032235741615
0.721000015735626 0.0279721841216087
0.722000002861023 0.027039036154747
0.723000049591064 0.0261038243770599
0.724000036716461 0.0251665487885475
0.725000023841858 0.0242271646857262
0.726000010967255 0.0232856869697571
0.727000057697296 0.0223420038819313
0.727999985218048 0.0213962569832802
0.728999972343445 0.0204482674598694
0.729999959468842 0.0194981023669243
0.731000006198883 0.0185456499457359
0.73199999332428 0.0175910070538521
0.732999980449677 0.0166341215372086
0.733999967575073 0.0156749486923218
0.735000014305115 0.0147134140133858
0.736000001430511 0.0137496143579483
0.736999988555908 0.0127834603190422
0.737999975681305 0.0118149593472481
0.739000022411346 0.0108439773321152
0.740000009536743 0.00987068563699722
0.74099999666214 0.00889494270086288
0.741999983787537 0.00791677087545395
0.743000030517578 0.00693604350090027
0.74399995803833 0.00595292448997498
0.744999945163727 0.00496721267700195
0.745999932289124 0.00397899746894836
0.746999979019165 0.00298812240362167
0.747999966144562 0.00199472159147263
0.748999953269958 0.000998727977275848
0.749999940395355 4.4703483581543e-08
0.750999987125397 0.00100131332874298
0.751999974250793 0.00200533866882324
0.75299996137619 0.00301207602024078
0.753999948501587 0.0040215328335762
0.754999995231628 0.00503385066986084
0.755999982357025 0.00604888051748276
0.756999969482422 0.0070667564868927
0.757999956607819 0.00808747112751007
0.75900000333786 0.00911111384630203
0.759999990463257 0.0101375803351402
0.760999977588654 0.0111669972538948
0.76199996471405 0.0121993720531464
0.763000011444092 0.0132348164916039
0.763999998569489 0.0142731815576553
0.764999985694885 0.0153146237134933
0.765999972820282 0.0163591206073761
0.767000019550323 0.0174067765474319
0.76800000667572 0.0184575244784355
0.768999993801117 0.0195114240050316
0.769999980926514 0.0205685272812843
0.771000027656555 0.0216289088129997
0.772000014781952 0.0226925238966942
0.773000001907349 0.0237593799829483
0.773999989032745 0.0248295962810516
0.775000035762787 0.0259032174944878
0.776000022888184 0.0269801914691925
0.77700001001358 0.0280605554580688
0.777999997138977 0.0291444063186646
0.779000043869019 0.030231811106205
0.780000030994415 0.0313226655125618
0.781000018119812 0.0324171110987663
0.782000005245209 0.033515140414238
0.78300005197525 0.0346168652176857
0.783999979496002 0.0357221588492393
0.784999966621399 0.0368312373757362
0.785999953746796 0.037944033741951
0.787000000476837 0.0390607044100761
0.787999987602234 0.0401811301708221
0.788999974727631 0.0413054525852203
0.789999961853027 0.0424336716532707
0.791000008583069 0.0435658991336823
0.791999995708466 0.044702060520649
0.792999982833862 0.0458422526717186
0.793999969959259 0.0469865277409554
0.795000016689301 0.0481349900364876
0.796000003814697 0.0492875427007675
0.796999990940094 0.0504443123936653
0.797999978065491 0.051605336368084
0.799000024795532 0.0527707263827324
0.800000011920929 0.0539404004812241
0.800999999046326 0.0551144629716873
0.801999986171722 0.0562929585576057
0.803000032901764 0.0574760511517525
0.804000020027161 0.0586635768413544
0.805000007152557 0.0598557144403458
0.805999994277954 0.061052493751049
0.807000041007996 0.062254011631012
0.807999968528748 0.0634601563215256
0.808999955654144 0.0646711587905884
0.809999942779541 0.0658870488405228
0.810999989509583 0.0671078711748123
0.811999976634979 0.0683336108922958
0.812999963760376 0.0695643723011017
0.813999950885773 0.0708002150058746
0.814999997615814 0.072041243314743
0.815999984741211 0.0732874274253845
0.816999971866608 0.0745388567447662
0.817999958992004 0.0757955759763718
0.819000005722046 0.0770577788352966
0.819999992847443 0.0783253312110901
0.820999979972839 0.0795984119176865
0.821999967098236 0.0808770656585693
0.823000013828278 0.0821614265441895
0.824000000953674 0.0834514200687408
0.824999988079071 0.0847471952438354
0.825999975204468 0.086048811674118
0.827000021934509 0.0873564332723618
0.828000009059906 0.0886699557304382
0.828999996185303 0.0899895578622818
0.829999983310699 0.0913152992725372
0.831000030040741 0.0926472991704941
0.832000017166138 0.0939855575561523
0.833000004291534 0.0953301936388016
0.833999991416931 0.0966812372207642
0.835000038146973 0.098038911819458
0.836000025272369 0.0994031429290771
0.837000012397766 0.100774064660072
0.837999999523163 0.102151781320572
0.839000046253204 0.103536456823349
0.839999973773956 0.104927912354469
0.840999960899353 0.106326550245285
0.84199994802475 0.107732310891151
0.842999994754791 0.109145402908325
0.843999981880188 0.110565766692162
0.844999969005585 0.111993551254272
0.845999956130981 0.11342890560627
0.847000002861023 0.114871978759766
0.84799998998642 0.116322696208954
0.848999977111816 0.117781281471252
0.849999964237213 0.119247853755951
0.851000010967255 0.1207225471735
0.851999998092651 0.1222053617239
0.852999985218048 0.123696491122246
0.853999972343445 0.125196009874344
0.855000019073486 0.126704186201096
0.856000006198883 0.128220915794373
0.85699999332428 0.129746437072754
0.857999980449677 0.131280869245529
0.859000027179718 0.132824450731277
0.860000014305115 0.134377092123032
0.861000001430511 0.135939061641693
0.861999988555908 0.137510478496552
0.86300003528595 0.139091596007347
0.863999962806702 0.140682250261307
0.864999949932098 0.142282858490944
0.865999937057495 0.14389356970787
0.866999983787537 0.145514518022537
0.867999970912933 0.147145748138428
0.86899995803833 0.14878748357296
0.869999945163727 0.150439888238907
0.870999991893768 0.152103245258331
0.871999979019165 0.15377750992775
0.872999966144562 0.155462980270386
0.873999953269958 0.157159805297852
0.875 0.158868342638016
0.875999987125397 0.160588532686234
0.876999974250793 0.162320673465729
0.87799996137619 0.164064943790436
0.879000008106232 0.165821641683578
0.879999995231628 0.167590871453285
0.880999982357025 0.16937281191349
0.881999969482422 0.17116779088974
0.883000016212463 0.172976091504097
0.88400000333786 0.174797713756561
0.884999990463257 0.176633059978485
0.885999977588654 0.178482383489609
0.887000024318695 0.180345952510834
0.888000011444092 0.182223856449127
0.888999998569489 0.184116512537003
0.889999985694885 0.186024099588394
0.891000032424927 0.187947139143944
0.892000019550323 0.189885556697845
0.89300000667572 0.191839784383774
0.893999993801117 0.193810194730759
0.895000040531158 0.195797175168991
0.896000027656555 0.197800785303116
0.897000014781952 0.199821531772614
0.898000001907349 0.201859712600708
0.89900004863739 0.203915774822235
0.900000035762787 0.205989867448807
0.901000022888184 0.208082497119904
0.90200001001358 0.210194051265717
0.903000056743622 0.212324976921082
0.903999984264374 0.214475393295288
0.904999971389771 0.216646015644073
0.905999958515167 0.218837201595306
0.907000005245209 0.221049547195435
0.907999992370605 0.223283141851425
0.908999979496002 0.225538715720177
0.909999966621399 0.227816671133041
0.91100001335144 0.230117723345757
0.912000000476837 0.232442051172256
0.912999987602234 0.234790399670601
0.913999974727631 0.23716327548027
0.915000021457672 0.239561423659325
0.916000008583069 0.241985112428665
0.916999995708466 0.244435250759125
0.917999982833862 0.246912330389023
0.919000029563904 0.249417185783386
0.920000016689301 0.251950323581696
0.921000003814697 0.25451248884201
0.921999990940094 0.257104516029358
0.923000037670135 0.259727269411087
0.924000024795532 0.262381285429001
0.925000011920929 0.265067547559738
0.925999999046326 0.267786920070648
0.927000045776367 0.270540475845337
0.927999973297119 0.27332866191864
0.928999960422516 0.276152998209
0.929999947547913 0.279014319181442
0.930999994277954 0.281913816928864
0.931999981403351 0.28485232591629
0.932999968528748 0.287831246852875
0.933999955654144 0.290851622819901
0.935000002384186 0.293915092945099
0.935999989509583 0.297022491693497
0.936999976634979 0.300175487995148
0.937999963760376 0.303375542163849
0.939000010490417 0.306624323129654
0.939999997615814 0.309923082590103
0.940999984741211 0.313273727893829
0.941999971866608 0.316678047180176
0.943000018596649 0.320138096809387
0.944000005722046 0.323655426502228
0.944999992847443 0.327232360839844
0.945999979972839 0.330871075391769
0.947000026702881 0.33457413315773
0.948000013828278 0.338343501091003
0.949000000953674 0.342182099819183
0.949999988079071 0.346092462539673
0.951000034809113 0.350077927112579
0.952000021934509 0.354141056537628
0.953000009059906 0.358285367488861
0.953999996185303 0.362514346837997
0.955000042915344 0.366832077503204
0.956000030040741 0.371241897344589
0.957000017166138 0.375748425722122
0.958000004291534 0.380356132984161
0.959000051021576 0.385070294141769
0.959999978542328 0.38989520072937
0.960999965667725 0.394837439060211
0.961999952793121 0.399902760982513
0.962999999523163 0.405098140239716
0.96399998664856 0.410429924726486
0.964999973773956 0.415906339883804
0.965999960899353 0.421535611152649
0.967000007629395 0.427327305078506
0.967999994754791 0.433290719985962
0.968999981880188 0.439437121152878
0.969999969005585 0.445778489112854
0.971000015735626 0.452328592538834
0.972000002861023 0.45910108089447
0.97299998998642 0.466112732887268
0.973999977111816 0.473381578922272
0.975000023841858 0.480928212404251
0.976000010967255 0.488774448633194
0.976999998092651 0.496946275234222
0.977999985218048 0.505472660064697
0.97900003194809 0.514387249946594
0.980000019073486 0.52372670173645
0.981000006198883 0.533535301685333
0.98199999332428 0.543863773345947
0.983000040054321 0.55477237701416
0.984000027179718 0.566329956054688
0.985000014305115 0.5786212682724
0.986000001430511 0.591747581958771
0.987000048160553 0.605833530426025
0.98800003528595 0.621031284332275
0.989000022411346 0.637535393238068
0.990000009536743 0.655595362186432
0.991000056266785 0.675540745258331
0.991999983787537 0.697812676429749
0.992999970912933 0.72303831577301
0.994000017642975 0.752131581306458
0.995000004768372 0.786505103111267
0.995999991893768 0.82853227853775
0.996999979019165 0.88265985250473
0.998000025749207 0.958876311779022
0.999000012874603 1.08902907371521
1 nan
};
\addplot [line width=1pt, sienna1408675]
table {%
0 nan
0.00100000004749745 1.72668874263763
0.0020000000949949 1.55315160751343
0.00300000002607703 1.4515346288681
0.00400000018998981 1.37936329841614
0.00500000035390258 1.32332623004913
0.00600000005215406 1.27749443054199
0.00700000021606684 1.23870503902435
0.00800000037997961 1.20507037639618
0.00900000054389238 1.17537248134613
0.0100000007078052 1.14877998828888
0.0110000008717179 1.12469983100891
0.0120000001043081 1.10269403457642
0.0130000002682209 1.08243012428284
0.0140000004321337 1.06364965438843
0.0150000005960464 1.04614782333374
0.0160000007599592 1.02975928783417
0.017000000923872 1.01434898376465
0.0180000010877848 0.99980491399765
0.0190000012516975 0.98603343963623
0.0200000014156103 0.972955107688904
0.0210000015795231 0.96050238609314
0.0220000017434359 0.948616802692413
0.0230000019073486 0.937248110771179
0.0240000002086163 0.926352202892303
0.025000000372529 0.915890455245972
0.0260000005364418 0.905828654766083
0.0270000007003546 0.896136820316315
0.0280000008642673 0.886787831783295
0.0290000010281801 0.877757668495178
0.0300000011920929 0.869024693965912
0.0310000013560057 0.860569357872009
0.0320000015199184 0.852374017238617
0.0329999998211861 0.84442275762558
0.034000001847744 0.836700797080994
0.0350000001490116 0.829195022583008
0.0360000021755695 0.821893095970154
0.0370000004768372 0.814783871173859
0.0380000025033951 0.807857036590576
0.0390000008046627 0.801103174686432
0.0400000028312206 0.794513404369354
0.0410000011324883 0.788079738616943
0.0420000031590462 0.781794548034668
0.0430000014603138 0.775650858879089
0.0440000034868717 0.769642055034637
0.0450000017881393 0.763762235641479
0.0460000038146973 0.758005499839783
0.0470000021159649 0.752366840839386
0.0480000004172325 0.746841013431549
0.0489999987185001 0.741423428058624
0.0500000007450581 0.736109733581543
0.0509999990463257 0.730895817279816
0.0520000010728836 0.725777685642242
0.0529999993741512 0.720751762390137
0.0540000014007092 0.715814650058746
0.0549999997019768 0.710962951183319
0.0560000017285347 0.706193625926971
0.0570000000298023 0.701503753662109
0.0580000020563602 0.696890532970428
0.0590000003576279 0.692351400852203
0.0600000023841858 0.687883853912354
0.0610000006854534 0.683485388755798
0.0620000027120113 0.679153859615326
0.063000001013279 0.674887120723724
0.0640000030398369 0.670683026313782
0.0650000050663948 0.666539788246155
0.0659999996423721 0.662455439567566
0.0670000016689301 0.658428072929382
0.068000003695488 0.654456257820129
0.0690000057220459 0.650538146495819
0.0700000002980232 0.646672368049622
0.0710000023245811 0.642857193946838
0.0720000043511391 0.639091432094574
0.073000006377697 0.635373473167419
0.0740000009536743 0.631702303886414
0.0750000029802322 0.628076434135437
0.0760000050067902 0.624494671821594
0.0770000070333481 0.620955944061279
0.0780000016093254 0.617459058761597
0.0790000036358833 0.61400306224823
0.0800000056624413 0.610586702823639
0.0810000076889992 0.607209205627441
0.0820000022649765 0.603869497776031
0.0830000042915344 0.600566744804382
0.0840000063180923 0.597299873828888
0.0850000083446503 0.594068169593811
0.0860000029206276 0.590870797634125
0.0870000049471855 0.587706923484802
0.0880000069737434 0.584575772285461
0.0890000090003014 0.581476628780365
0.0900000035762787 0.578408718109131
0.0910000056028366 0.575371384620667
0.0920000076293945 0.572363913059235
0.0930000096559525 0.569385707378387
0.0940000042319298 0.566436111927032
0.0950000062584877 0.563514471054077
0.096000000834465 0.560620307922363
0.0970000028610229 0.557752907276154
0.0979999974370003 0.554911732673645
0.0989999994635582 0.552096366882324
0.100000001490116 0.549306154251099
0.101000003516674 0.54654061794281
0.101999998092651 0.543799340724945
0.103000000119209 0.541081726551056
0.104000002145767 0.538387358188629
0.105000004172325 0.535715818405151
0.105999998748302 0.533066630363464
0.10700000077486 0.530439436435699
0.108000002801418 0.527833759784698
0.109000004827976 0.525249123573303
0.109999999403954 0.522685289382935
0.111000001430511 0.52014172077179
0.112000003457069 0.517618238925934
0.113000005483627 0.515114307403564
0.114000000059605 0.512629568576813
0.115000002086163 0.510163903236389
0.11600000411272 0.507716715335846
0.117000006139278 0.505287766456604
0.118000000715256 0.502876877784729
0.119000002741814 0.500483512878418
0.120000004768372 0.498107552528381
0.12100000679493 0.495748579502106
0.122000001370907 0.493406414985657
0.123000003397465 0.491080641746521
0.124000005424023 0.488771110773087
0.125 0.486477553844452
0.126000002026558 0.484199613332748
0.127000004053116 0.481937110424042
0.128000006079674 0.479689747095108
0.129000008106232 0.477457404136658
0.13000001013279 0.475239664316177
0.131000012159348 0.4730364382267
0.131999999284744 0.470847457647324
0.133000001311302 0.46867248415947
0.13400000333786 0.466511249542236
0.135000005364418 0.464363694190979
0.136000007390976 0.462229490280151
0.137000009417534 0.460108458995819
0.138000011444092 0.458000421524048
0.13900001347065 0.455905139446259
0.140000000596046 0.453822493553162
0.141000002622604 0.451752245426178
0.142000004649162 0.449694216251373
0.14300000667572 0.447648286819458
0.144000008702278 0.445614278316498
0.145000010728836 0.443591922521591
0.146000012755394 0.441581130027771
0.147000014781952 0.439581722021103
0.148000001907349 0.437593549489975
0.149000003933907 0.435616493225098
0.150000005960464 0.433650255203247
0.151000007987022 0.431694805622101
0.15200001001358 0.429749995470047
0.153000012040138 0.427815705537796
0.154000014066696 0.425891667604446
0.155000016093254 0.423977851867676
0.156000003218651 0.42207407951355
0.157000005245209 0.420180320739746
0.158000007271767 0.418296247720718
0.159000009298325 0.416421830654144
0.160000011324883 0.414557039737701
0.16100001335144 0.412701517343521
0.162000015377998 0.410855442285538
0.163000017404556 0.40901842713356
0.164000004529953 0.407190561294556
0.165000006556511 0.4053715467453
0.166000008583069 0.403561353683472
0.167000010609627 0.40175998210907
0.168000012636185 0.399967074394226
0.169000014662743 0.398182690143585
0.170000016689301 0.396406829357147
0.171000018715858 0.394639134407043
0.172000005841255 0.392879664897919
0.173000007867813 0.391128271818161
0.174000009894371 0.389384835958481
0.175000011920929 0.387649357318878
0.176000013947487 0.385921657085419
0.177000015974045 0.38420158624649
0.178000018000603 0.382489204406738
0.179000020027161 0.380784273147583
0.180000007152557 0.379086881875992
0.181000009179115 0.377396702766418
0.182000011205673 0.37571394443512
0.183000013232231 0.37403815984726
0.184000015258789 0.372369647026062
0.185000017285347 0.370708048343658
0.186000019311905 0.369053393602371
0.187000021338463 0.367405593395233
0.18800000846386 0.365764588117599
0.189000010490417 0.364130258560181
0.190000012516975 0.362502545118332
0.191000014543533 0.360881388187408
0.19200000166893 0.359266638755798
0.193000003695488 0.357658356428146
0.194000005722046 0.356056392192841
0.195000007748604 0.354460686445236
0.195999994874001 0.352871179580688
0.196999996900558 0.351287722587585
0.197999998927116 0.349710404872894
0.199000000953674 0.348139047622681
0.200000002980232 0.3465735912323
0.20100000500679 0.345014005899429
0.202000007033348 0.343460202217102
0.203000009059906 0.341912180185318
0.203999996185303 0.340369790792465
0.204999998211861 0.338833034038544
0.206000000238419 0.337301850318909
0.207000002264977 0.335776120424271
0.208000004291534 0.334255814552307
0.209000006318092 0.332740902900696
0.21000000834465 0.331231355667114
0.211000010371208 0.329727023839951
0.211999997496605 0.328227967023849
0.212999999523163 0.326734006404877
0.214000001549721 0.325245201587677
0.215000003576279 0.323761403560638
0.216000005602837 0.322282671928406
0.217000007629395 0.320808827877045
0.218000009655952 0.319339901208878
0.21900001168251 0.317875862121582
0.219999998807907 0.316416591405869
0.221000000834465 0.314962089061737
0.222000002861023 0.31351226568222
0.223000004887581 0.312067151069641
0.224000006914139 0.310626626014709
0.225000008940697 0.309190630912781
0.226000010967255 0.3077592253685
0.227000012993813 0.306332260370255
0.228000000119209 0.304909735918045
0.229000002145767 0.303491592407227
0.230000004172325 0.302077770233154
0.231000006198883 0.300668299198151
0.232000008225441 0.299263060092926
0.233000010251999 0.29786205291748
0.234000012278557 0.296465218067169
0.235000014305115 0.295072555541992
0.236000001430511 0.293684005737305
0.237000003457069 0.29229947924614
0.238000005483627 0.290918946266174
0.239000007510185 0.289542436599731
0.240000009536743 0.288169860839844
0.241000011563301 0.286801189184189
0.242000013589859 0.285436421632767
0.243000015616417 0.284075409173965
0.244000002741814 0.282718300819397
0.245000004768372 0.281364858150482
0.24600000679493 0.280015200376511
0.247000008821487 0.278669238090515
0.248000010848045 0.277326881885529
0.249000012874603 0.275988161563873
0.25 0.274653077125549
0.251000016927719 0.273321479558945
0.252000004053116 0.271993488073349
0.253000020980835 0.270668894052505
0.254000008106232 0.269347816705704
0.255000025033951 0.268030166625977
0.256000012159348 0.266715884208679
0.256999999284744 0.265404999256134
0.258000016212463 0.264097392559052
0.25900000333786 0.262793153524399
0.260000020265579 0.261492133140564
0.261000007390976 0.260194361209869
0.262000024318695 0.258899807929993
0.263000011444092 0.257608443498611
0.263999998569489 0.256320238113403
0.264999985694885 0.255035161972046
0.266000002622604 0.253753155469894
0.266999989748001 0.252474308013916
0.26800000667572 0.251198381185532
0.268999993801117 0.249925538897514
0.270000010728836 0.248655647039413
0.270999997854233 0.247388735413551
0.272000014781952 0.246124744415283
0.273000001907349 0.244863659143448
0.274000018835068 0.243605434894562
0.275000005960464 0.24235013127327
0.276000022888184 0.24109759926796
0.27700001001358 0.239847928285599
0.278000026941299 0.238600984215736
0.279000014066696 0.237356826663017
0.280000001192093 0.236115410923958
0.28099998831749 0.234876662492752
0.282000005245209 0.233640611171722
0.282999992370605 0.232407242059708
0.284000009298325 0.231176450848579
0.284999996423721 0.229948341846466
0.28600001335144 0.228722780942917
0.287000000476837 0.227499783039093
0.288000017404556 0.226279348134995
0.289000004529953 0.225061416625977
0.290000021457672 0.223845988512039
0.291000008583069 0.222633063793182
0.292000025510788 0.221422523260117
0.293000012636185 0.220214486122131
0.294000029563904 0.219008833169937
0.295000016689301 0.217805594205856
0.296000003814697 0.216604709625244
0.296999990940094 0.215406179428101
0.298000007867813 0.214209973812103
0.29899999499321 0.213016077876091
0.300000011920929 0.211824461817741
0.300999999046326 0.210635110735893
0.302000015974045 0.209447994828224
0.303000003099442 0.208263143897057
0.304000020027161 0.207080453634262
0.305000007152557 0.205900013446808
0.306000024080276 0.204721704125404
0.307000011205673 0.203545540571213
0.308000028133392 0.202371522784233
0.309000015258789 0.201199620962143
0.310000032186508 0.200029775500298
0.311000019311905 0.198862075805664
0.312000006437302 0.197696417570114
0.312999993562698 0.196532785892487
0.314000010490417 0.195371150970459
0.314999997615814 0.194211542606354
0.316000014543533 0.193053930997849
0.31700000166893 0.19189827144146
0.318000018596649 0.190744534134865
0.319000005722046 0.189592808485031
0.320000022649765 0.188442915678024
0.321000009775162 0.187295004725456
0.322000026702881 0.186148896813393
0.323000013828278 0.185004711151123
0.324000030755997 0.18386235833168
0.325000017881393 0.182721853256226
0.326000034809113 0.181583151221275
0.327000021934509 0.18044625222683
0.328000009059906 0.179311186075211
0.328999996185303 0.178177863359451
0.330000013113022 0.177046239376068
0.331000000238419 0.175916448235512
0.332000017166138 0.174788281321526
0.333000004291534 0.173661887645721
0.334000021219254 0.172537162899971
0.33500000834465 0.171414107084274
0.336000025272369 0.17029270529747
0.337000012397766 0.169173002243042
0.338000029325485 0.1680548787117
0.339000016450882 0.166938439011574
0.340000033378601 0.16582353413105
0.341000020503998 0.164710253477097
0.342000037431717 0.163598507642746
0.343000024557114 0.162488341331482
0.34400001168251 0.161379784345627
0.344999998807907 0.16027270257473
0.346000015735626 0.159167140722275
0.347000002861023 0.158063068985939
0.348000019788742 0.156960487365723
0.349000006914139 0.155859440565109
0.350000023841858 0.154759794473648
0.351000010967255 0.153661608695984
0.352000027894974 0.152564853429794
0.35300001502037 0.151469528675079
0.35400003194809 0.150375604629517
0.355000019073486 0.149283096194267
0.356000036001205 0.148191928863525
0.357000023126602 0.147102206945419
0.358000040054321 0.146013781428337
0.359000027179718 0.144926726818085
0.360000014305115 0.143840998411179
0.361000001430511 0.14275661110878
0.362000018358231 0.141673505306244
0.363000005483627 0.140591681003571
0.364000022411346 0.139511168003082
0.365000009536743 0.138431906700134
0.366000026464462 0.137353852391243
0.367000013589859 0.136277139186859
0.368000030517578 0.135201558470726
0.369000017642975 0.134127289056778
0.370000034570694 0.133054181933403
0.371000021696091 0.131982266902924
0.37200003862381 0.130911529064178
0.373000025749207 0.129841983318329
0.374000042676926 0.12877357006073
0.375000029802322 0.127706408500671
0.376000016927719 0.126640290021896
0.377000004053116 0.125575348734856
0.378000020980835 0.124511450529099
0.379000008106232 0.123448729515076
0.380000025033951 0.122387021780014
0.381000012159348 0.121326431632042
0.382000029087067 0.120266944169998
0.383000016212463 0.119208484888077
0.38400000333786 0.118151113390923
0.384999990463257 0.117094725370407
0.386000007390976 0.116039365530014
0.386999994516373 0.114985078573227
0.388000011444092 0.113931730389595
0.388999998569489 0.112879410386086
0.390000015497208 0.111828029155731
0.391000002622604 0.110777646303177
0.392000019550323 0.109728246927261
0.39300000667572 0.108679786324501
0.394000023603439 0.107632249593735
0.395000010728836 0.106585681438446
0.396000027656555 0.105539977550507
0.397000014781952 0.104495212435722
0.398000031709671 0.103451356291771
0.399000018835068 0.102408349514008
0.400000005960464 0.101366296410561
0.400999993085861 0.100325018167496
0.40200001001358 0.0992846488952637
0.402999997138977 0.0982451438903809
0.404000014066696 0.0972064137458801
0.405000001192093 0.0961685925722122
0.406000018119812 0.0951315015554428
0.407000005245209 0.0940952748060226
0.408000022172928 0.0930598527193069
0.409000009298325 0.0920251905918121
0.410000026226044 0.0909913033246994
0.41100001335144 0.0899582356214523
0.41200003027916 0.0889258533716202
0.413000017404556 0.0878942906856537
0.414000034332275 0.0868634134531021
0.415000021457672 0.0858333259820938
0.416000008583069 0.0848039090633392
0.416999995708466 0.0837752521038055
0.418000012636185 0.0827472507953644
0.418999999761581 0.0817199498414993
0.420000016689301 0.0806933343410492
0.421000003814697 0.079667404294014
0.422000020742416 0.0786421149969101
0.423000007867813 0.0776175111532211
0.424000024795532 0.0765935182571411
0.425000011920929 0.0755702257156372
0.426000028848648 0.0745474845170975
0.427000015974045 0.0735253989696503
0.428000032901764 0.0725039094686508
0.429000020027161 0.0714830607175827
0.43000003695488 0.0704627633094788
0.431000024080276 0.0694430768489838
0.432000011205673 0.0684239417314529
0.43299999833107 0.0674054026603699
0.434000015258789 0.0663873702287674
0.435000002384186 0.0653699338436127
0.436000019311905 0.0643529742956161
0.437000006437302 0.0633365958929062
0.438000023365021 0.0623206943273544
0.439000010490417 0.0613053441047668
0.440000027418137 0.0602904856204987
0.441000014543533 0.0592761337757111
0.442000031471252 0.0582622438669205
0.443000018596649 0.0572488307952881
0.444000035524368 0.0562359094619751
0.445000022649765 0.0552234202623367
0.446000039577484 0.0542113929986954
0.447000026702881 0.053199827671051
0.448000013828278 0.0521886944770813
0.449000000953674 0.051177978515625
0.450000017881393 0.0501676499843597
0.45100000500679 0.0491577982902527
0.452000021934509 0.0481482744216919
0.453000009059906 0.0471391826868057
0.454000025987625 0.0461304485797882
0.455000013113022 0.0451220721006393
0.456000030040741 0.0441140681505203
0.457000017166138 0.0431064665317535
0.458000034093857 0.0420991331338882
0.459000021219254 0.0410922467708588
0.460000038146973 0.0400856286287308
0.461000025272369 0.0390793681144714
0.462000042200089 0.0380733907222748
0.463000029325485 0.037067711353302
0.464000016450882 0.0360623896121979
0.465000003576279 0.035057321190834
0.466000020503998 0.0340525358915329
0.467000007629395 0.0330480188131332
0.468000024557114 0.0320437401533127
0.46900001168251 0.031039834022522
0.470000028610229 0.0300360471010208
0.471000015735626 0.0290325731039047
0.472000032663345 0.0280293226242065
0.473000019788742 0.0270262509584427
0.474000036716461 0.0260234475135803
0.475000023841858 0.0250208377838135
0.476000040769577 0.024018406867981
0.477000027894974 0.0230162143707275
0.478000044822693 0.0220141559839249
0.47900003194809 0.0210123360157013
0.480000019073486 0.0200106799602509
0.481000006198883 0.0190091580152512
0.482000023126602 0.0180077850818634
0.483000010251999 0.0170065313577652
0.484000027179718 0.0160054415464401
0.485000014305115 0.0150044858455658
0.486000031232834 0.0140036344528198
0.487000018358231 0.0130029320716858
0.48800003528595 0.0120022892951965
0.489000022411346 0.011001780629158
0.490000039339066 0.0100013166666031
0.491000026464462 0.00900092720985413
0.492000043392181 0.00800062716007233
0.493000030517578 0.00700043141841888
0.494000047445297 0.00600025057792664
0.495000034570694 0.00500015914440155
0.496000021696091 0.00400003790855408
0.497000008821487 0.00300003588199615
0.498000025749207 0.00200000405311584
0.499000012874603 0.00100000202655792
0.5 0
0.501000046730042 0.0010000616312027
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300006568431854
0.503999948501587 0.00400003790855408
0.504999935626984 0.00500009953975677
0.50599992275238 0.00600022077560425
0.506999969482422 0.00700043141841888
0.507999956607819 0.00800062716007233
0.508999943733215 0.00900092720985413
0.509999930858612 0.0100012868642807
0.510999977588654 0.011001780629158
0.51199996471405 0.0120022892951965
0.512999951839447 0.013002872467041
0.513999938964844 0.0140036046504974
0.514999985694885 0.0150044858455658
0.515999972820282 0.0160054415464401
0.516999959945679 0.0170065313577652
0.517999947071075 0.0180077403783798
0.518999993801117 0.0190091580152512
0.519999980926514 0.0200106799602509
0.52099996805191 0.0210123360157013
0.521999955177307 0.0220141559839249
0.523000001907349 0.0230162441730499
0.523999989032745 0.0240184664726257
0.524999976158142 0.0250208377838135
0.525999963283539 0.0260234475135803
0.52700001001358 0.0270262807607651
0.527999997138977 0.0280293226242065
0.528999984264374 0.0290325731039047
0.529999971389771 0.0300360471010208
0.531000018119812 0.031039834022522
0.532000005245209 0.0320437997579575
0.532999992370605 0.0330480188131332
0.533999979496002 0.0340525358915329
0.535000026226044 0.0350573807954788
0.53600001335144 0.0360624194145203
0.537000000476837 0.0370677560567856
0.537999987602234 0.0380733907222748
0.539000034332275 0.039079412817955
0.540000021457672 0.0400856882333755
0.541000008583069 0.0410922765731812
0.541999995708466 0.0420992225408554
0.543000042438507 0.0431065261363983
0.543999969959259 0.0441140681505203
0.544999957084656 0.045122042298317
0.545999944210052 0.0461303889751434
0.546999990940094 0.0471391826868057
0.547999978065491 0.0481482744216919
0.548999965190887 0.0491577237844467
0.549999952316284 0.0501676201820374
0.550999999046326 0.051177978515625
0.551999986171722 0.0521886944770813
0.552999973297119 0.053199827671051
0.553999960422516 0.0542113929986954
0.555000007152557 0.0552234500646591
0.555999994277954 0.0562359094619751
0.556999981403351 0.0572488307952881
0.557999968528748 0.0582622438669205
0.559000015258789 0.0592761635780334
0.559999942779541 0.0602904558181763
0.560999929904938 0.0613053143024445
0.561999917030334 0.062320664525032
0.562999963760376 0.0633365660905838
0.563999950885773 0.064352959394455
0.564999938011169 0.0653698742389679
0.565999925136566 0.0663873106241226
0.566999971866608 0.0674053728580475
0.567999958992004 0.0684239119291306
0.568999946117401 0.0694430470466614
0.569999933242798 0.0704627335071564
0.570999979972839 0.0714830607175827
0.571999967098236 0.0725039094686508
0.572999954223633 0.0735253989696503
0.57399994134903 0.0745474547147751
0.574999988079071 0.0755702257156372
0.575999975204468 0.0765935182571411
0.576999962329865 0.0776174962520599
0.577999949455261 0.0786420851945877
0.578999996185303 0.079667404294014
0.579999983310699 0.0806933343410492
0.580999970436096 0.0817199200391769
0.581999957561493 0.0827471911907196
0.583000004291534 0.0837752521038055
0.583999991416931 0.0848039090633392
0.584999978542328 0.0858333259820938
0.585999965667725 0.0868634134531021
0.587000012397766 0.0878943204879761
0.587999999523163 0.0889258831739426
0.58899998664856 0.0899582356214523
0.589999973773956 0.0909913033246994
0.591000020503998 0.0920252203941345
0.592000007629395 0.0930598825216293
0.592999994754791 0.0940952748060226
0.593999981880188 0.0951315015554428
0.595000028610229 0.0961685925722122
0.596000015735626 0.0972064435482025
0.597000002861023 0.0982451438903809
0.59799998998642 0.0992846488952637
0.599000036716461 0.100325077772141
0.600000023841858 0.101366296410561
0.601000010967255 0.102408394217491
0.601999998092651 0.103451356291771
0.603000044822693 0.104495257139206
0.60400003194809 0.105540037155151
0.605000019073486 0.106585681438446
0.606000006198883 0.107632264494896
0.607000052928925 0.108679845929146
0.607999980449677 0.109728246927261
0.608999967575073 0.110777616500854
0.60999995470047 0.111827999353409
0.611000001430511 0.112879410386086
0.611999988555908 0.113931730389595
0.612999975681305 0.114985048770905
0.613999962806702 0.116039365530014
0.615000009536743 0.117094725370407
0.61599999666214 0.118151113390923
0.616999983787537 0.119208484888077
0.617999970912933 0.120266944169998
0.619000017642975 0.121326476335526
0.620000004768372 0.122387051582336
0.620999991893768 0.123448729515076
0.621999979019165 0.124511450529099
0.623000025749207 0.125575348734856
0.623999953269958 0.126640260219574
0.624999940395355 0.127706348896027
0.625999927520752 0.12877357006073
0.626999974250793 0.129841983318329
0.62799996137619 0.130911529064178
0.628999948501587 0.131982237100601
0.629999935626984 0.133054137229919
0.630999982357025 0.134127289056778
0.631999969482422 0.135201558470726
0.632999956607819 0.136277109384537
0.633999943733215 0.137353852391243
0.634999990463257 0.138431906700134
0.635999977588654 0.139511168003082
0.63699996471405 0.140591681003571
0.637999951839447 0.141673445701599
0.638999998569489 0.14275661110878
0.639999985694885 0.143840998411179
0.640999972820282 0.144926726818085
0.641999959945679 0.146013781428337
0.64300000667572 0.147102236747742
0.643999993801117 0.14819198846817
0.644999980926514 0.149283096194267
0.64599996805191 0.150375604629517
0.647000014781952 0.151469588279724
0.648000001907349 0.152564883232117
0.648999989032745 0.153661608695984
0.649999976158142 0.154759794473648
0.651000022888184 0.155859470367432
0.65200001001358 0.156960532069206
0.652999997138977 0.158063068985939
0.653999984264374 0.159167140722275
0.655000030994415 0.160272747278214
0.656000018119812 0.161379784345627
0.657000005245209 0.162488400936127
0.657999992370605 0.163598537445068
0.659000039100647 0.164710313081741
0.660000026226044 0.165823578834534
0.66100001335144 0.166938439011574
0.662000000476837 0.168054923415184
0.663000047206879 0.169173061847687
0.663999974727631 0.17029270529747
0.664999961853027 0.171414077281952
0.665999948978424 0.172537118196487
0.666999995708466 0.173661887645721
0.667999982833862 0.174788281321526
0.668999969959259 0.175916403532028
0.669999957084656 0.177046209573746
0.671000003814697 0.178177863359451
0.671999990940094 0.179311186075211
0.672999978065491 0.18044625222683
0.673999965190887 0.181583151221275
0.675000011920929 0.182721883058548
0.675999999046326 0.183862388134003
0.676999986171722 0.185004711151123
0.677999973297119 0.186148896813393
0.679000020027161 0.187295034527779
0.679999947547913 0.188442885875702
0.680999934673309 0.189592719078064
0.681999921798706 0.190744489431381
0.682999968528748 0.191898241639137
0.683999955654144 0.193053871393204
0.684999942779541 0.194211483001709
0.685999929904938 0.195371061563492
0.686999976634979 0.196532756090164
0.687999963760376 0.197696387767792
0.688999950885773 0.19886203110218
0.689999938011169 0.200029745697975
0.690999984741211 0.201199620962143
0.691999971866608 0.202371522784233
0.692999958992004 0.20354551076889
0.693999946117401 0.204721659421921
0.694999992847443 0.205900013446808
0.695999979972839 0.207080453634262
0.696999967098236 0.208263128995895
0.697999954223633 0.209447965025902
0.699000000953674 0.210635110735893
0.699999988079071 0.211824461817741
0.700999975204468 0.213016048073769
0.701999962329865 0.21420992910862
0.703000009059906 0.215406179428101
0.703999996185303 0.216604709625244
0.704999983310699 0.217805594205856
0.705999970436096 0.219008833169937
0.707000017166138 0.220214515924454
0.708000004291534 0.221422582864761
0.708999991416931 0.222633063793182
0.709999978542328 0.223845988512039
0.711000025272369 0.225061476230621
0.712000012397766 0.226279377937317
0.712999999523163 0.227499783039093
0.71399998664856 0.228722780942917
0.715000033378601 0.229948371648788
0.716000020503998 0.231176495552063
0.717000007629395 0.232407242059708
0.717999994754791 0.233640611171722
0.719000041484833 0.234876722097397
0.720000028610229 0.23611544072628
0.721000015735626 0.237356841564178
0.722000002861023 0.238601014018059
0.723000049591064 0.239847987890244
0.724000036716461 0.241097688674927
0.725000023841858 0.242350161075592
0.726000010967255 0.243605494499207
0.727000057697296 0.244863748550415
0.727999985218048 0.246124744415283
0.728999972343445 0.247388705611229
0.729999959468842 0.24865560233593
0.731000006198883 0.249925538897514
0.73199999332428 0.251198381185532
0.732999980449677 0.252474248409271
0.733999967575073 0.253753125667572
0.735000014305115 0.255035161972046
0.736000001430511 0.256320238113403
0.736999988555908 0.257608443498611
0.737999975681305 0.258899807929993
0.739000022411346 0.260194420814514
0.740000009536743 0.261492133140564
0.74099999666214 0.262793153524399
0.741999983787537 0.264097392559052
0.743000030517578 0.265405029058456
0.74399995803833 0.266715854406357
0.744999945163727 0.268030107021332
0.745999932289124 0.269347727298737
0.746999979019165 0.270668894052505
0.747999966144562 0.271993428468704
0.748999953269958 0.273321449756622
0.749999940395355 0.274652987718582
0.750999987125397 0.275988161563873
0.751999974250793 0.277326881885529
0.75299996137619 0.27866917848587
0.753999948501587 0.280015140771866
0.754999995231628 0.281364858150482
0.755999982357025 0.282718241214752
0.756999969482422 0.284075409173965
0.757999956607819 0.285436362028122
0.75900000333786 0.286801218986511
0.759999990463257 0.288169860839844
0.760999977588654 0.289542406797409
0.76199996471405 0.290918916463852
0.763000011444092 0.292299509048462
0.763999998569489 0.293684005737305
0.764999985694885 0.295072555541992
0.765999972820282 0.296465218067169
0.767000019550323 0.297862112522125
0.76800000667572 0.299263119697571
0.768999993801117 0.300668299198151
0.769999980926514 0.302077770233154
0.771000027656555 0.303491622209549
0.772000014781952 0.304909765720367
0.773000001907349 0.306332260370255
0.773999989032745 0.3077592253685
0.775000035762787 0.309190690517426
0.776000022888184 0.310626655817032
0.77700001001358 0.312067151069641
0.777999997138977 0.31351226568222
0.779000043869019 0.314962148666382
0.780000030994415 0.316416621208191
0.781000018119812 0.317875891923904
0.782000005245209 0.3193399310112
0.78300005197525 0.320808887481689
0.783999979496002 0.322282612323761
0.784999966621399 0.323761373758316
0.785999953746796 0.325245141983032
0.787000000476837 0.326734006404877
0.787999987602234 0.328227937221527
0.788999974727631 0.329726994037628
0.789999961853027 0.331231296062469
0.791000008583069 0.332740962505341
0.791999995708466 0.334255814552307
0.792999982833862 0.335776090621948
0.793999969959259 0.337301760911942
0.795000016689301 0.338833063840866
0.796000003814697 0.340369790792465
0.796999990940094 0.341912180185318
0.797999978065491 0.34346017241478
0.799000024795532 0.345014035701752
0.800000011920929 0.3465735912323
0.800999999046326 0.348139047622681
0.801999986171722 0.34971034526825
0.803000032901764 0.351287811994553
0.804000020027161 0.352871179580688
0.805000007152557 0.354460686445236
0.805999994277954 0.356056392192841
0.807000041007996 0.357658445835114
0.807999968528748 0.359266638755798
0.808999955654144 0.360881298780441
0.809999942779541 0.362502455711365
0.810999989509583 0.364130258560181
0.811999976634979 0.365764558315277
0.812999963760376 0.367405563592911
0.813999950885773 0.369053363800049
0.814999997615814 0.370708048343658
0.815999984741211 0.372369647026062
0.816999971866608 0.37403815984726
0.817999958992004 0.37571382522583
0.819000005722046 0.377396762371063
0.819999992847443 0.379086881875992
0.820999979972839 0.380784273147583
0.821999967098236 0.382489204406738
0.823000013828278 0.384201616048813
0.824000000953674 0.385921657085419
0.824999988079071 0.387649357318878
0.825999975204468 0.389384776353836
0.827000021934509 0.391128271818161
0.828000009059906 0.392879664897919
0.828999996185303 0.394639194011688
0.829999983310699 0.396406829357147
0.831000030040741 0.398182839155197
0.832000017166138 0.399967193603516
0.833000004291534 0.40175998210907
0.833999991416931 0.403561353683472
0.835000038146973 0.405371636152267
0.836000025272369 0.407190591096878
0.837000012397766 0.409018486738205
0.837999999523163 0.410855442285538
0.839000046253204 0.412701666355133
0.839999973773956 0.414556980133057
0.840999960899353 0.416421830654144
0.84199994802475 0.418296158313751
0.842999994754791 0.420180320739746
0.843999981880188 0.42207407951355
0.844999969005585 0.423977792263031
0.845999956130981 0.425891607999802
0.847000002861023 0.427815705537796
0.84799998998642 0.429749995470047
0.848999977111816 0.431694805622101
0.849999964237213 0.433650195598602
0.851000010967255 0.435616493225098
0.851999998092651 0.437593549489975
0.852999985218048 0.439581722021103
0.853999972343445 0.441581130027771
0.855000019073486 0.443591982126236
0.856000006198883 0.445614278316498
0.85699999332428 0.447648286819458
0.857999980449677 0.449694216251373
0.859000027179718 0.451752305030823
0.860000014305115 0.453822553157806
0.861000001430511 0.455905139446259
0.861999988555908 0.458000421524048
0.86300003528595 0.460108518600464
0.863999962806702 0.462229371070862
0.864999949932098 0.464363545179367
0.865999937057495 0.466511160135269
0.866999983787537 0.468672424554825
0.867999970912933 0.470847368240356
0.86899995803833 0.473036378622055
0.869999945163727 0.47523957490921
0.870999991893768 0.477457404136658
0.871999979019165 0.479689747095108
0.872999966144562 0.481937021017075
0.873999953269958 0.484199464321136
0.875 0.486477553844452
0.875999987125397 0.488771110773087
0.876999974250793 0.491080641746521
0.87799996137619 0.49340632557869
0.879000008106232 0.495748579502106
0.879999995231628 0.498107552528381
0.880999982357025 0.500483512878418
0.881999969482422 0.502876758575439
0.883000016212463 0.505287885665894
0.88400000333786 0.507716715335846
0.884999990463257 0.510163843631744
0.885999977588654 0.512629568576813
0.887000024318695 0.515114367008209
0.888000011444092 0.517618238925934
0.888999998569489 0.52014172077179
0.889999985694885 0.52268522977829
0.891000032424927 0.525249242782593
0.892000019550323 0.527833819389343
0.89300000667572 0.530439436435699
0.893999993801117 0.533066630363464
0.895000040531158 0.535715937614441
0.896000027656555 0.538387417793274
0.897000014781952 0.541081786155701
0.898000001907349 0.543799340724945
0.89900004863739 0.5465407371521
0.900000035762787 0.549306213855743
0.901000022888184 0.552096426486969
0.90200001001358 0.55491179227829
0.903000056743622 0.557753026485443
0.903999984264374 0.560620248317719
0.904999971389771 0.563514411449432
0.905999958515167 0.566435992717743
0.907000005245209 0.569385766983032
0.907999992370605 0.572363913059235
0.908999979496002 0.575371384620667
0.909999966621399 0.578408598899841
0.91100001335144 0.58147668838501
0.912000000476837 0.584575772285461
0.912999987602234 0.587706923484802
0.913999974727631 0.59087073802948
0.915000021457672 0.594068288803101
0.916000008583069 0.597299873828888
0.916999995708466 0.600566744804382
0.917999982833862 0.603869497776031
0.919000029563904 0.607209324836731
0.920000016689301 0.610586822032928
0.921000003814697 0.61400306224823
0.921999990940094 0.617459058761597
0.923000037670135 0.620956063270569
0.924000024795532 0.624494791030884
0.925000011920929 0.628076493740082
0.925999999046326 0.631702303886414
0.927000045776367 0.635373711585999
0.927999973297119 0.639091312885284
0.928999960422516 0.642857074737549
0.929999947547913 0.646672129631042
0.930999994277954 0.650538146495819
0.931999981403351 0.654456198215485
0.932999968528748 0.658428072929382
0.933999955654144 0.662455260753632
0.935000002384186 0.6665398478508
0.935999989509583 0.670683026313782
0.936999976634979 0.674887001514435
0.937999963760376 0.679153740406036
0.939000010490417 0.683485448360443
0.939999997615814 0.687883853912354
0.940999984741211 0.692351341247559
0.941999971866608 0.696890413761139
0.943000018596649 0.701503872871399
0.944000005722046 0.706193625926971
0.944999992847443 0.710962891578674
0.945999979972839 0.715814530849457
0.947000026702881 0.720751881599426
0.948000013828278 0.725777745246887
0.949000000953674 0.730895817279816
0.949999988079071 0.736109673976898
0.951000034809113 0.741423606872559
0.952000021934509 0.746841132640839
0.953000009059906 0.752366900444031
0.953999996185303 0.758005499839783
0.955000042915344 0.763762474060059
0.956000030040741 0.769642233848572
0.957000017166138 0.775650978088379
0.958000004291534 0.781794548034668
0.959000051021576 0.788080096244812
0.959999978542328 0.794513285160065
0.960999965667725 0.801102995872498
0.961999952793121 0.807856738567352
0.962999999523163 0.814783871173859
0.96399998664856 0.821892976760864
0.964999973773956 0.829194843769073
0.965999960899353 0.836700558662415
0.967000007629395 0.844422817230225
0.967999994754791 0.852374017238617
0.968999981880188 0.86056923866272
0.969999969005585 0.869024395942688
0.971000015735626 0.877757847309113
0.972000002861023 0.886787831783295
0.97299998998642 0.896136701107025
0.973999977111816 0.905828475952148
0.975000023841858 0.915890693664551
0.976000010967255 0.926352322101593
0.976999998092651 0.937248110771179
0.977999985218048 0.948616564273834
0.97900003194809 0.960502624511719
0.980000019073486 0.972955346107483
0.981000006198883 0.98603343963623
0.98199999332428 0.999804794788361
0.983000040054321 1.0143495798111
0.984000027179718 1.02975964546204
0.985000014305115 1.04614806175232
0.986000001430511 1.06364977359772
0.987000048160553 1.08243107795715
0.98800003528595 1.10269474983215
0.989000022411346 1.12470030784607
0.990000009536743 1.14878022670746
0.991000056266785 1.17537403106689
0.991999983787537 1.20506989955902
0.992999970912933 1.23870408535004
0.994000017642975 1.27749514579773
0.995000004768372 1.32332646846771
0.995999991893768 1.37936282157898
0.996999979019165 1.45153284072876
0.998000025749207 1.55315482616425
0.999000012874603 1.72669196128845
1 nan
};
\addplot [thick, gray127, dashed]
table {%
0.5 0
0.5 0.20598977804184
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};

\nextgroupplot[
axis background/.style={fill=lavender235},
legend cell align={left},
legend style={fill opacity=0.95, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(d)},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick pos=left,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
yminorgrids,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 1.79999995231628
0.00100000004749745 1.78214287757874
0.0020000000949949 1.76456689834595
0.00300000002607703 1.74726581573486
0.00400000018998981 1.73023235797882
0.00500000035390258 1.71346163749695
0.00600000005215406 1.69694662094116
0.00700000021606684 1.68068170547485
0.00800000037997961 1.66466164588928
0.00900000054389238 1.64888072013855
0.0100000007078052 1.63333332538605
0.0110000008717179 1.6180145740509
0.0120000001043081 1.60291969776154
0.0130000002682209 1.58804333209991
0.0140000004321337 1.57338118553162
0.0150000005960464 1.55892860889435
0.0160000007599592 1.54468083381653
0.017000000923872 1.5306339263916
0.0180000010877848 1.5167829990387
0.0190000012516975 1.50312495231628
0.0200000014156103 1.48965501785278
0.0210000015795231 1.47636985778809
0.0220000017434359 1.46326541900635
0.0230000019073486 1.45033776760101
0.0240000002086163 1.43758392333984
0.025000000372529 1.42499995231628
0.0260000005364418 1.41258275508881
0.0270000007003546 1.4003289937973
0.0280000008642673 1.38823509216309
0.0290000010281801 1.37629842758179
0.0300000011920929 1.36451613903046
0.0310000013560057 1.35288453102112
0.0320000015199184 1.34140110015869
0.0329999998211861 1.33006310462952
0.034000001847744 1.31886792182922
0.0350000001490116 1.30781245231628
0.0360000021755695 1.29689431190491
0.0370000004768372 1.2861111164093
0.0380000025033951 1.27546012401581
0.0390000008046627 1.26493906974792
0.0400000028312206 1.25454545021057
0.0410000011324883 1.24427700042725
0.0420000031590462 1.23413157463074
0.0430000014603138 1.22410702705383
0.0440000034868717 1.21420097351074
0.0450000017881393 1.20441150665283
0.0460000038146973 1.19473671913147
0.0470000021159649 1.18517422676086
0.0480000004172325 1.17572247982025
0.0489999987185001 1.16637921333313
0.0500000007450581 1.15714287757874
0.0509999990463257 1.14801120758057
0.0520000010728836 1.13898301124573
0.0529999993741512 1.13005614280701
0.0540000014007092 1.12122893333435
0.0549999997019768 1.11249995231628
0.0560000017285347 1.10386729240417
0.0570000000298023 1.09532952308655
0.0580000020563602 1.08688521385193
0.0590000003576279 1.07853245735168
0.0600000023841858 1.07027018070221
0.0610000006854534 1.06209671497345
0.0620000027120113 1.05401062965393
0.063000001013279 1.04601049423218
0.0640000030398369 1.03809499740601
0.0650000050663948 1.03026306629181
0.0659999996423721 1.02251291275024
0.0670000016689301 1.01484370231628
0.068000003695488 1.00725376605988
0.0690000057220459 0.999742150306702
0.0700000002980232 0.992307543754578
0.0710000023245811 0.984948933124542
0.0720000043511391 0.977664828300476
0.073000006377697 0.970454394817352
0.0740000009536743 0.963316559791565
0.0750000029802322 0.956249892711639
0.0760000050067902 0.949253618717194
0.0770000070333481 0.942326545715332
0.0780000016093254 0.935467958450317
0.0790000036358833 0.92867636680603
0.0800000056624413 0.921951115131378
0.0810000076889992 0.915291130542755
0.0820000022649765 0.90869551897049
0.0830000042915344 0.902163326740265
0.0840000063180923 0.89569365978241
0.0850000083446503 0.889285564422607
0.0860000029206276 0.882938325405121
0.0870000049471855 0.876650810241699
0.0880000069737434 0.87042248249054
0.0890000090003014 0.864252209663391
0.0900000035762787 0.858139455318451
0.0910000056028366 0.852083206176758
0.0920000076293945 0.846082806587219
0.0930000096559525 0.840137422084808
0.0940000042319298 0.834246516227722
0.0950000062584877 0.82840895652771
0.096000000834465 0.822624444961548
0.0970000028610229 0.81689178943634
0.0979999974370003 0.811210751533508
0.0989999994635582 0.805580377578735
0.100000001490116 0.799999952316284
0.101000003516674 0.794468879699707
0.101999998092651 0.788986682891846
0.103000000119209 0.783552646636963
0.104000002145767 0.778165817260742
0.105000004172325 0.772825956344604
0.105999998748302 0.767532348632812
0.10700000077486 0.762284398078918
0.108000002801418 0.757081508636475
0.109000004827976 0.751922965049744
0.109999999403954 0.746808528900146
0.111000001430511 0.741737186908722
0.112000003457069 0.736708760261536
0.113000005483627 0.731722474098206
0.114000000059605 0.726778149604797
0.115000002086163 0.721874833106995
0.11600000411272 0.717012405395508
0.117000006139278 0.712189972400665
0.118000000715256 0.707407355308533
0.119000002741814 0.702663838863373
0.120000004768372 0.697959005832672
0.12100000679493 0.693292617797852
0.122000001370907 0.688663899898529
0.123000003397465 0.684072494506836
0.124000005424023 0.679517984390259
0.125 0.674999952316284
0.126000002026558 0.670517921447754
0.127000004053116 0.66607141494751
0.128000006079674 0.661659955978394
0.129000008106232 0.657283425331116
0.13000001013279 0.652941107749939
0.131000012159348 0.648632705211639
0.131999999284744 0.644357919692993
0.133000001311302 0.640116214752197
0.13400000333786 0.635907292366028
0.135000005364418 0.631730675697327
0.136000007390976 0.62758606672287
0.137000009417534 0.623473167419434
0.138000011444092 0.619391560554504
0.13900001347065 0.615340828895569
0.140000000596046 0.611320674419403
0.141000002622604 0.607330679893494
0.142000004649162 0.603370726108551
0.14300000667572 0.599440217018127
0.144000008702278 0.595538973808289
0.145000010728836 0.591666579246521
0.146000012755394 0.587822794914246
0.147000014781952 0.584007263183594
0.148000001907349 0.580219745635986
0.149000003933907 0.576459765434265
0.150000005960464 0.572727203369141
0.151000007987022 0.569021582603455
0.15200001001358 0.565342783927917
0.153000012040138 0.561690628528595
0.154000014066696 0.558064460754395
0.155000016093254 0.554464221000671
0.156000003218651 0.550889611244202
0.157000005245209 0.547340333461761
0.158000007271767 0.543816208839417
0.159000009298325 0.540316820144653
0.160000011324883 0.536841988563538
0.16100001335144 0.53339147567749
0.162000015377998 0.529964983463287
0.163000017404556 0.526562392711639
0.164000004529953 0.523183286190033
0.165000006556511 0.519827485084534
0.166000008583069 0.516494750976562
0.167000010609627 0.513184785842896
0.168000012636185 0.509897470474243
0.169000014662743 0.506632447242737
0.170000016689301 0.503389656543732
0.171000018715858 0.500168800354004
0.172000005841255 0.496969610452652
0.173000007867813 0.493791878223419
0.174000009894371 0.490635395050049
0.175000011920929 0.487499952316284
0.176000013947487 0.484385311603546
0.177000015974045 0.481291234493256
0.178000018000603 0.478217661380768
0.179000020027161 0.475164324045181
0.180000007152557 0.472131073474884
0.181000009179115 0.469117552042007
0.182000011205673 0.466123700141907
0.183000013232231 0.463149309158325
0.184000015258789 0.460194110870361
0.185000017285347 0.457257926464081
0.186000019311905 0.454340696334839
0.187000021338463 0.451442182064056
0.18800000846386 0.448562204837799
0.189000010490417 0.44570055603981
0.190000012516975 0.442857027053833
0.191000014543533 0.440031558275223
0.19200000166893 0.437223881483078
0.193000003695488 0.434433907270432
0.194000005722046 0.431661367416382
0.195000007748604 0.428906202316284
0.195999994874001 0.426168203353882
0.196999996900558 0.423447102308273
0.197999998927116 0.420742958784103
0.199000000953674 0.418055534362793
0.200000002980232 0.415384560823441
0.20100000500679 0.412730038166046
0.202000007033348 0.410091668367386
0.203000009059906 0.40746945142746
0.203999996185303 0.404863178730011
0.204999998211861 0.402272641658783
0.206000000238419 0.399697840213776
0.207000002264977 0.397138476371765
0.208000004291534 0.394594579935074
0.209000006318092 0.392065823078156
0.21000000834465 0.389552175998688
0.211000010371208 0.387053489685059
0.211999997496605 0.384569704532623
0.212999999523163 0.382100582122803
0.214000001549721 0.379645943641663
0.215000003576279 0.377205789089203
0.216000005602837 0.374779939651489
0.217000007629395 0.372368335723877
0.218000009655952 0.369970798492432
0.21900001168251 0.367587149143219
0.219999998807907 0.365217298269272
0.221000000834465 0.362861186265945
0.222000002861023 0.36051869392395
0.223000004887581 0.358189612627029
0.224000006914139 0.355873882770538
0.225000008940697 0.35357129573822
0.226000010967255 0.351282000541687
0.227000012993813 0.349005609750748
0.228000000119209 0.346742153167725
0.229000002145767 0.344491481781006
0.230000004172325 0.342253446578979
0.231000006198883 0.340027987957001
0.232000008225441 0.337815046310425
0.233000010251999 0.335614442825317
0.234000012278557 0.333426058292389
0.235000014305115 0.331249892711639
0.236000001430511 0.329085826873779
0.237000003457069 0.326933652162552
0.238000005483627 0.32479327917099
0.239000007510185 0.322664737701416
0.240000009536743 0.320547878742218
0.241000011563301 0.318442523479462
0.242000013589859 0.316348701715469
0.243000015616417 0.314266175031662
0.244000002741814 0.312195032835007
0.245000004768372 0.310135096311569
0.24600000679493 0.308086186647415
0.247000008821487 0.306048333644867
0.248000010848045 0.30402135848999
0.249000012874603 0.302005231380463
0.25 0.299999892711639
0.251000016927719 0.298005223274231
0.252000004053116 0.296021223068237
0.253000020980835 0.294047504663467
0.254000008106232 0.292084395885468
0.255000025033951 0.290131509304047
0.256000012159348 0.288188874721527
0.256999999284744 0.286256462335587
0.258000016212463 0.284334123134613
0.25900000333786 0.282421797513962
0.260000020265579 0.280519425868988
0.261000007390976 0.27862685918808
0.262000024318695 0.276744067668915
0.263000011444092 0.274871051311493
0.263999998569489 0.273007661104202
0.264999985694885 0.271153807640076
0.266000002622604 0.269309401512146
0.266999989748001 0.267474472522736
0.26800000667572 0.265648782253265
0.268999993801117 0.263832449913025
0.270000010728836 0.262025237083435
0.270999997854233 0.260227203369141
0.272000014781952 0.258438229560852
0.273000001907349 0.256658256053925
0.274000018835068 0.254887133836746
0.275000005960464 0.253124952316284
0.276000022888184 0.251371443271637
0.27700001001358 0.249626815319061
0.278000026941299 0.247890740633011
0.279000014066696 0.246163308620453
0.280000001192093 0.244444414973259
0.28099998831749 0.242733955383301
0.282000005245209 0.241031855344772
0.282999992370605 0.23933818936348
0.284000009298325 0.237652733922005
0.284999996423721 0.235975563526154
0.28600001335144 0.234306529164314
0.287000000476837 0.232645571231842
0.288000017404556 0.230992674827576
0.289000004529953 0.229347765445709
0.290000021457672 0.227710753679276
0.291000008583069 0.226081624627113
0.292000025510788 0.224460333585739
0.293000012636185 0.222846806049347
0.294000029563904 0.221240937709808
0.295000016689301 0.219642817974091
0.296000003814697 0.218052208423615
0.296999990940094 0.216469168663025
0.298000007867813 0.21489354968071
0.29899999499321 0.213325455784798
0.300000011920929 0.211764603853226
0.300999999046326 0.210211247205734
0.302000015974045 0.208665043115616
0.303000003099442 0.207126140594482
0.304000020027161 0.205594331026077
0.305000007152557 0.204069703817368
0.306000024080276 0.202552139759064
0.307000011205673 0.201041579246521
0.308000028133392 0.199538022279739
0.309000015258789 0.198041379451752
0.310000032186508 0.196551620960236
0.311000019311905 0.195068746805191
0.312000006437302 0.193592607975006
0.312999993562698 0.192123264074326
0.314000010490417 0.190660566091537
0.314999997615814 0.189204484224319
0.316000014543533 0.187755063176155
0.31700000166893 0.186312139034271
0.318000018596649 0.184875786304474
0.319000005722046 0.183445930480957
0.320000022649765 0.182022392749786
0.321000009775162 0.180605322122574
0.322000026702881 0.179194539785385
0.323000013828278 0.177790090441704
0.324000030755997 0.176391914486885
0.325000017881393 0.174999922513962
0.326000034809113 0.173614114522934
0.327000021934509 0.172234445810318
0.328000009059906 0.170860886573792
0.328999996185303 0.169493317604065
0.330000013113022 0.168131798505783
0.331000000238419 0.166776314377785
0.332000017166138 0.165426641702652
0.333000004291534 0.164082899689674
0.334000021219254 0.162745028734207
0.33500000834465 0.161412984132767
0.336000025272369 0.160086691379547
0.337000012397766 0.158766180276871
0.338000029325485 0.157451301813126
0.339000016450882 0.156142175197601
0.340000033378601 0.154838606715202
0.341000020503998 0.153540700674057
0.342000037431717 0.152248352766037
0.343000024557114 0.150961399078369
0.34400001168251 0.149680107831955
0.344999998807907 0.148404210805893
0.346000015735626 0.147133708000183
0.347000002861023 0.145868584513664
0.348000019788742 0.144608795642853
0.349000006914139 0.143354400992393
0.350000023841858 0.14210519194603
0.351000010967255 0.14086127281189
0.352000027894974 0.139622569084167
0.35300001502037 0.138389080762863
0.35400003194809 0.137160643935204
0.355000019073486 0.135937452316284
0.356000036001205 0.134719207882881
0.357000023126602 0.133506178855896
0.358000040054321 0.132298067212105
0.359000027179718 0.131094932556152
0.360000014305115 0.129896879196167
0.361000001430511 0.128703683614731
0.362000018358231 0.127515345811844
0.363000005483627 0.126331925392151
0.364000022411346 0.125153303146362
0.365000009536743 0.123979531228542
0.366000026464462 0.122810512781143
0.367000013589859 0.121646285057068
0.368000030517578 0.120486736297607
0.369000017642975 0.119331926107407
0.370000034570694 0.118181735277176
0.371000021696091 0.117036238312721
0.37200003862381 0.11589527130127
0.373000025749207 0.114758968353271
0.374000042676926 0.113627135753632
0.375000029802322 0.112499967217445
0.376000016927719 0.11137717962265
0.377000004053116 0.11025895178318
0.378000020980835 0.109145075082779
0.379000008106232 0.108035698533058
0.380000025033951 0.106930650770664
0.381000012159348 0.105829983949661
0.382000029087067 0.104733660817146
0.383000016212463 0.103641673922539
0.38400000333786 0.102553963661194
0.384999990463257 0.101470559835434
0.386000007390976 0.10039134323597
0.386999994516373 0.0993163958191872
0.388000011444092 0.0982455909252167
0.388999998569489 0.0971789360046387
0.390000015497208 0.0961164534091949
0.391000002622604 0.0950581133365631
0.392000019550323 0.0940038114786148
0.39300000667572 0.0929536074399948
0.394000023603439 0.0919074341654778
0.395000010728836 0.0908653512597084
0.396000027656555 0.0898271948099136
0.397000014781952 0.0887930393218994
0.398000031709671 0.087762862443924
0.399000018835068 0.0867365524172783
0.400000005960464 0.0857142806053162
0.400999993085861 0.0846957638859749
0.40200001001358 0.0836811810731888
0.402999997138977 0.0826704055070877
0.404000014066696 0.0816634595394135
0.405000001192093 0.0806603729724884
0.406000018119812 0.079660952091217
0.407000005245209 0.0786653608083725
0.408000022172928 0.0776735097169876
0.409000009298325 0.0766853541135788
0.410000026226044 0.0757008641958237
0.41100001335144 0.0747200846672058
0.41200003027916 0.0737429261207581
0.413000017404556 0.0727694779634476
0.414000034332275 0.07179956138134
0.415000021457672 0.0708332657814026
0.416000008583069 0.0698705613613129
0.416999995708466 0.0689114034175873
0.418000012636185 0.0679557472467422
0.418999999761581 0.0670036375522614
0.420000016689301 0.0660550147294998
0.421000003814697 0.0651098638772964
0.422000020742416 0.0641681104898453
0.423000007867813 0.0632299035787582
0.424000024795532 0.0622950047254562
0.425000011920929 0.061363585293293
0.426000028848648 0.0604355186223984
0.427000015974045 0.0595108047127724
0.428000032901764 0.0585894286632538
0.429000020027161 0.0576714277267456
0.43000003695488 0.0567566752433777
0.431000024080276 0.0558452904224396
0.432000011205673 0.0549371130764484
0.43299999833107 0.0540322586894035
0.434000015258789 0.0531305260956287
0.435000002384186 0.0522321052849293
0.436000019311905 0.0513368435204029
0.437000006437302 0.0504447780549526
0.438000023365021 0.0495558828115463
0.439000010490417 0.0486701801419258
0.440000027418137 0.0477875247597694
0.441000014543533 0.0469081252813339
0.442000031471252 0.0460317097604275
0.443000018596649 0.0451584160327911
0.444000035524368 0.0442881844937801
0.445000022649765 0.0434209778904915
0.446000039577484 0.0425568521022797
0.447000026702881 0.0416957288980484
0.448000013828278 0.0408376306295395
0.449000000953674 0.0399825721979141
0.450000017881393 0.0391303673386574
0.45100000500679 0.0382812283933163
0.452000021934509 0.0374349653720856
0.453000009059906 0.0365916565060616
0.454000025987625 0.0357512757182121
0.455000013113022 0.0349137485027313
0.456000030040741 0.0340791270136833
0.457000017166138 0.0332473963499069
0.458000034093857 0.0324184447526932
0.459000021219254 0.0315924137830734
0.460000038146973 0.0307691656053066
0.461000025272369 0.0299487393349409
0.462000042200089 0.029131107032299
0.463000029325485 0.0283162631094456
0.464000016450882 0.0275042280554771
0.465000003576279 0.0266948919743299
0.466000020503998 0.0258882977068424
0.467000007629395 0.0250843986868858
0.468000024557114 0.0242832638323307
0.46900001168251 0.0234848409891129
0.470000028610229 0.0226890370249748
0.471000015735626 0.0218959134072065
0.472000032663345 0.021105483174324
0.473000019788742 0.0203176364302635
0.474000036716461 0.0195325184613466
0.475000023841858 0.0187499448657036
0.476000040769577 0.0179699528962374
0.477000027894974 0.0171926729381084
0.478000044822693 0.0164178535342216
0.47900003194809 0.0156456641852856
0.480000019073486 0.0148760071024299
0.481000006198883 0.0141088953241706
0.482000023126602 0.0133442804217339
0.483000010251999 0.0125821698457003
0.484000027179718 0.0118226036429405
0.485000014305115 0.0110655352473259
0.486000031232834 0.0103108938783407
0.487000018358231 0.00955882016569376
0.48800003528595 0.00880909524857998
0.489000022411346 0.00806183740496635
0.490000039339066 0.00731702987104654
0.491000026464462 0.00657461816444993
0.492000043392181 0.0058346027508378
0.493000030517578 0.00509704276919365
0.494000047445297 0.00436177803203464
0.495000034570694 0.00362895708531141
0.496000021696091 0.00289851403795183
0.497000008821487 0.00217040767893195
0.498000025749207 0.00144456024281681
0.499000012874603 0.000721120741218328
0.5 2.23517400144146e-08
0.501000046730042 0.000718903494998813
0.502000033855438 0.00143545854371041
0.503000020980835 0.00214973068796098
0.503999948501587 0.00286166043952107
0.504999935626984 0.00357143254950643
0.50599992275238 0.00427888613194227
0.506999969482422 0.00498420558869839
0.507999956607819 0.00568721257150173
0.508999943733215 0.00638800207525492
0.509999930858612 0.00708658620715141
0.510999977588654 0.00778301898390055
0.51199996471405 0.0084772277623415
0.512999951839447 0.00916925072669983
0.513999938964844 0.0098591260612011
0.514999985694885 0.0105468742549419
0.515999972820282 0.011232434771955
0.516999959945679 0.0119159091264009
0.517999947071075 0.0125971660017967
0.518999993801117 0.013276444748044
0.519999980926514 0.0139535181224346
0.52099996805191 0.0146285053342581
0.521999955177307 0.0153013877570629
0.523000001907349 0.0159722492098808
0.523999989032745 0.0166410319507122
0.524999976158142 0.0173077099025249
0.525999963283539 0.0179723780602217
0.52700001001358 0.0186349973082542
0.527999997138977 0.0192955899983644
0.528999984264374 0.0199541561305523
0.529999971389771 0.0206106714904308
0.531000018119812 0.0212652962654829
0.532000005245209 0.0219178479164839
0.532999992370605 0.0225683897733688
0.533999979496002 0.0232170205563307
0.535000026226044 0.0238637011498213
0.53600001335144 0.0245083384215832
0.537000000476837 0.0251510962843895
0.537999987602234 0.0257918816059828
0.539000034332275 0.0264307651668787
0.540000021457672 0.0270677134394646
0.541000008583069 0.027702746912837
0.541999995708466 0.0283358618617058
0.543000042438507 0.0289671048521996
0.543999969959259 0.029596421867609
0.544999957084656 0.0302238985896111
0.545999944210052 0.0308494828641415
0.546999990940094 0.0314732268452644
0.547999978065491 0.0320951268076897
0.548999965190887 0.0327151492238045
0.549999952316284 0.0333333387970924
0.550999999046326 0.0339496992528439
0.551999986171722 0.0345642603933811
0.552999973297119 0.0351769849658012
0.553999960422516 0.035787932574749
0.555000007152557 0.0363970994949341
0.555999994277954 0.0370044410228729
0.556999981403351 0.0376099795103073
0.557999968528748 0.038213774561882
0.559000015258789 0.0388158187270164
0.559999942779541 0.039416030049324
0.560999929904938 0.0400145500898361
0.561999917030334 0.0406113490462303
0.562999963760376 0.0412063933908939
0.563999950885773 0.0417996980249882
0.564999938011169 0.042391300201416
0.565999925136566 0.0429811477661133
0.566999971866608 0.0435693822801113
0.567999958992004 0.0441558286547661
0.568999946117401 0.0447406135499477
0.569999933242798 0.0453237444162369
0.570999979972839 0.0459051951766014
0.571999967098236 0.0464849397540092
0.572999954223633 0.0470630303025246
0.57399994134903 0.0476394556462765
0.574999988079071 0.0482143089175224
0.575999975204468 0.0487874411046505
0.576999962329865 0.0493589788675308
0.577999949455261 0.0499288700520992
0.578999996185303 0.0504971891641617
0.579999983310699 0.0510638430714607
0.580999970436096 0.0516289174556732
0.581999957561493 0.0521923750638962
0.583000004291534 0.052754282951355
0.583999991416931 0.0533145628869534
0.584999978542328 0.0538732707500458
0.585999965667725 0.0544304028153419
0.587000012397766 0.0549860000610352
0.587999999523163 0.0555399917066097
0.58899998664856 0.0560924559831619
0.589999973773956 0.0566433444619179
0.591000020503998 0.057192787528038
0.592000007629395 0.0577406138181686
0.592999994754791 0.0582869127392769
0.593999981880188 0.0588317103683949
0.595000028610229 0.0593750476837158
0.596000015735626 0.0599168390035629
0.597000002861023 0.0604570731520653
0.59799998998642 0.0609958618879318
0.599000036716461 0.0615331754088402
0.600000023841858 0.062068983912468
0.601000010967255 0.0626033544540405
0.601999998092651 0.0631361901760101
0.603000044822693 0.0636676549911499
0.60400003194809 0.0641975402832031
0.605000019073486 0.0647260546684265
0.606000006198883 0.0652530863881111
0.607000052928925 0.0657787173986435
0.607999980449677 0.0663028806447983
0.608999967575073 0.0668256133794785
0.60999995470047 0.0673469454050064
0.611000001430511 0.0678668469190598
0.611999988555908 0.0683853775262833
0.612999975681305 0.068902462720871
0.613999962806702 0.0694181248545647
0.615000009536743 0.0699324756860733
0.61599999666214 0.0704453736543655
0.616999983787537 0.0709569007158279
0.617999970912933 0.0714670270681381
0.619000017642975 0.0719758272171021
0.620000004768372 0.0724832266569138
0.620999991893768 0.0729892998933792
0.621999979019165 0.0734939649701118
0.623000025749207 0.0739973783493042
0.623999953269958 0.0744993090629578
0.624999940395355 0.074999988079071
0.625999927520752 0.0754993557929993
0.626999974250793 0.0759973675012589
0.62799996137619 0.0764940455555916
0.628999948501587 0.0769893676042557
0.629999935626984 0.0774834305047989
0.630999982357025 0.0779761970043182
0.631999969482422 0.0784676373004913
0.632999956607819 0.0789577811956406
0.633999943733215 0.0794466584920883
0.634999990463257 0.079934224486351
0.635999977588654 0.0804204940795898
0.63699996471405 0.080905482172966
0.637999951839447 0.0813892334699631
0.638999998569489 0.0818717479705811
0.639999985694885 0.0823529288172722
0.640999972820282 0.0828329101204872
0.641999959945679 0.083311602473259
0.64300000667572 0.0837890729308128
0.643999993801117 0.0842653065919876
0.644999980926514 0.0847402811050415
0.64599996805191 0.0852140039205551
0.647000014781952 0.0856865718960762
0.648000001907349 0.086157850921154
0.648999989032745 0.0866279155015945
0.649999976158142 0.0870967730879784
0.651000022888184 0.0875644683837891
0.65200001001358 0.0880309194326401
0.652999997138977 0.088496133685112
0.653999984264374 0.0889602154493332
0.655000030994415 0.0894230902194977
0.656000018119812 0.0898848026990891
0.657000005245209 0.0903452932834625
0.657999992370605 0.0908046141266823
0.659000039100647 0.0912627875804901
0.660000026226044 0.091719776391983
0.66100001335144 0.0921756029129028
0.662000000476837 0.0926302820444107
0.663000047206879 0.0930837765336037
0.663999974727631 0.0935361236333847
0.664999961853027 0.0939873680472374
0.665999948978424 0.0944374054670334
0.666999995708466 0.0948863998055458
0.667999982833862 0.0953341871500015
0.668999969959259 0.0957808569073677
0.669999957084656 0.0962264314293861
0.671000003814697 0.0966708809137344
0.671999990940094 0.0971141904592514
0.672999978065491 0.0975563898682594
0.673999965190887 0.0979974865913391
0.675000011920929 0.0984375029802322
0.675999999046326 0.0988763943314552
0.676999986171722 0.0993142426013947
0.677999973297119 0.0997509658336639
0.679000020027161 0.100186608731747
0.679999947547913 0.10062113404274
0.680999934673309 0.101054593920708
0.681999921798706 0.10148698091507
0.682999968528748 0.101918339729309
0.683999955654144 0.102348580956459
0.684999942779541 0.102777779102325
0.685999929904938 0.103205919265747
0.686999976634979 0.103633016347885
0.687999963760376 0.104059047996998
0.688999950885773 0.104484021663666
0.689999938011169 0.10490794479847
0.690999984741211 0.105330921709538
0.691999971866608 0.105752766132355
0.692999958992004 0.106173604726791
0.693999946117401 0.106593385338783
0.694999992847443 0.10701222717762
0.695999979972839 0.107429973781109
0.696999967098236 0.107846707105637
0.697999954223633 0.108262456953526
0.699000000953674 0.108677223324776
0.699999988079071 0.109090924263
0.700999975204468 0.109503649175167
0.701999962329865 0.109915375709534
0.703000009059906 0.110326088964939
0.703999996185303 0.110735826194286
0.704999983310699 0.111144572496414
0.705999970436096 0.111552342772484
0.707000017166138 0.111959189176559
0.708000004291534 0.11236497759819
0.708999991416931 0.112769789993763
0.709999978542328 0.113173678517342
0.711000025272369 0.113576576113701
0.712000012397766 0.113978534936905
0.712999999523163 0.114379525184631
0.71399998664856 0.114779502153397
0.715000033378601 0.11517858505249
0.716000020503998 0.115576699376106
0.717000007629395 0.115973919630051
0.717999994754791 0.116370126605034
0.719000041484833 0.116765417158604
0.720000028610229 0.11715979129076
0.721000015735626 0.117553234100342
0.722000002861023 0.117945685982704
0.723000049591064 0.118337273597717
0.724000036716461 0.118727974593639
0.725000023841858 0.119117692112923
0.726000010967255 0.119506478309631
0.727000057697296 0.119894415140152
0.727999985218048 0.120281353592873
0.728999972343445 0.120667427778244
0.729999959468842 0.121052622795105
0.731000006198883 0.121436908841133
0.73199999332428 0.121820330619812
0.732999980449677 0.122202783823013
0.733999967575073 0.122584402561188
0.735000014305115 0.122965149581432
0.736000001430511 0.123344965279102
0.736999988555908 0.123723909258842
0.737999975681305 0.12410195171833
0.739000022411346 0.124479189515114
0.740000009536743 0.124855518341064
0.74099999666214 0.125230967998505
0.741999983787537 0.125605553388596
0.743000030517578 0.125979274511337
0.74399995803833 0.126352146267891
0.744999945163727 0.126724153757095
0.745999932289124 0.127095267176628
0.746999979019165 0.127465575933456
0.747999966144562 0.127835065126419
0.748999953269958 0.128203690052032
0.749999940395355 0.128571420907974
0.750999987125397 0.128938347101212
0.751999974250793 0.129304483532906
0.75299996137619 0.129669725894928
0.753999948501587 0.130034148693085
0.754999995231628 0.130397707223892
0.755999982357025 0.13076052069664
0.756999969482422 0.131122440099716
0.757999956607819 0.131483539938927
0.75900000333786 0.131843939423561
0.759999990463257 0.132203429937363
0.760999977588654 0.132562085986137
0.76199996471405 0.132919937372208
0.763000011444092 0.133277043700218
0.763999998569489 0.133633300662041
0.764999985694885 0.133988797664642
0.765999972820282 0.134343445301056
0.767000019550323 0.13469734787941
0.76800000667572 0.135050415992737
0.768999993801117 0.135402679443359
0.769999980926514 0.135754197835922
0.771000027656555 0.136104941368103
0.772000014781952 0.136454850435257
0.773000001907349 0.136804044246674
0.773999989032745 0.137152388691902
0.775000035762787 0.137500017881393
0.776000022888184 0.137846872210503
0.77700001001358 0.138192921876907
0.777999997138977 0.138538211584091
0.779000043869019 0.138882771134377
0.780000030994415 0.139226570725441
0.781000018119812 0.13956955075264
0.782000005245209 0.13991180062294
0.78300005197525 0.140253365039825
0.783999979496002 0.140594065189362
0.784999966621399 0.140934079885483
0.785999953746796 0.141273319721222
0.787000000476837 0.141611874103546
0.787999987602234 0.141949638724327
0.788999974727631 0.142286658287048
0.789999961853027 0.142622947692871
0.791000008583069 0.142958521842957
0.791999995708466 0.143293350934982
0.792999982833862 0.143627479672432
0.793999969959259 0.143960803747177
0.795000016689301 0.144293487071991
0.796000003814697 0.144625440239906
0.796999990940094 0.14495661854744
0.797999978065491 0.145287096500397
0.799000024795532 0.145616918802261
0.800000011920929 0.145945996046066
0.800999999046326 0.146274343132973
0.801999986171722 0.146601945161819
0.803000032901764 0.146928906440735
0.804000020027161 0.147255152463913
0.805000007152557 0.147580653429031
0.805999994277954 0.147905498743057
0.807000041007996 0.148229628801346
0.807999968528748 0.148553028702736
0.808999955654144 0.148875772953033
0.809999942779541 0.1491978764534
0.810999989509583 0.149519234895706
0.811999976634979 0.149839907884598
0.812999963760376 0.150159895420074
0.813999950885773 0.150479257106781
0.814999997615814 0.150797888636589
0.815999984741211 0.151115834712982
0.816999971866608 0.151433140039444
0.817999958992004 0.151749730110168
0.819000005722046 0.1520656645298
0.819999992847443 0.15238094329834
0.820999979972839 0.152695596218109
0.821999967098236 0.153009504079819
0.823000013828278 0.153322786092758
0.824000000953674 0.153635442256927
0.824999988079071 0.153947353363037
0.825999975204468 0.154258638620377
0.827000021934509 0.154569357633591
0.828000009059906 0.154879361391068
0.828999996185303 0.155188724398613
0.829999983310699 0.155497372150421
0.831000030040741 0.155805438756943
0.832000017166138 0.156112879514694
0.833000004291534 0.156419664621353
0.833999991416931 0.156725764274597
0.835000038146973 0.157031282782555
0.836000025272369 0.15733614563942
0.837000012397766 0.15764032304287
0.837999999523163 0.157943904399872
0.839000046253204 0.158246919512749
0.839999973773956 0.158549249172211
0.840999960899353 0.158850938081741
0.84199994802475 0.159152045845985
0.842999994754791 0.159452512860298
0.843999981880188 0.15975233912468
0.844999969005585 0.160051554441452
0.845999956130981 0.160350143909454
0.847000002861023 0.160648167133331
0.84799998998642 0.160945534706116
0.848999977111816 0.161242321133614
0.849999964237213 0.161538481712341
0.851000010967255 0.16183403134346
0.851999998092651 0.162128984928131
0.852999985218048 0.162423342466354
0.853999972343445 0.16271710395813
0.855000019073486 0.163010239601135
0.856000006198883 0.16330274939537
0.85699999332428 0.16359469294548
0.857999980449677 0.163886070251465
0.859000027179718 0.164176851511002
0.860000014305115 0.164467006921768
0.861000001430511 0.164756596088409
0.861999988555908 0.165045619010925
0.86300003528595 0.16533400118351
0.863999962806702 0.165621846914291
0.864999949932098 0.165909111499786
0.865999937057495 0.166195780038834
0.866999983787537 0.166481852531433
0.867999970912933 0.166767403483391
0.86899995803833 0.167052298784256
0.869999945163727 0.167336672544479
0.870999991893768 0.1676205098629
0.871999979019165 0.167903751134872
0.872999966144562 0.168186366558075
0.873999953269958 0.168468475341797
0.875 0.168750047683716
0.875999987125397 0.169030964374542
0.876999974250793 0.16931140422821
0.87799996137619 0.169591248035431
0.879000008106232 0.169870555400848
0.879999995231628 0.170149281620979
0.880999982357025 0.170427441596985
0.881999969482422 0.170705080032349
0.883000016212463 0.170982152223587
0.88400000333786 0.171258687973022
0.884999990463257 0.171534657478333
0.885999977588654 0.171810120344162
0.887000024318695 0.172085002064705
0.888000011444092 0.172359302639961
0.888999998569489 0.172633156180382
0.889999985694885 0.172906443476677
0.891000032424927 0.173179164528847
0.892000019550323 0.173451334238052
0.89300000667572 0.173723012208939
0.893999993801117 0.173994109034538
0.895000040531158 0.174264699220657
0.896000027656555 0.174534767866135
0.897000014781952 0.174804344773293
0.898000001907349 0.17507329583168
0.89900004863739 0.175341784954071
0.900000035762787 0.175609767436981
0.901000022888184 0.175877243280411
0.90200001001358 0.176144108176231
0.903000056743622 0.176410555839539
0.903999984264374 0.176676377654076
0.904999971389771 0.176941752433777
0.905999958515167 0.177206620573997
0.907000005245209 0.177470952272415
0.907999992370605 0.177734777331352
0.908999979496002 0.177998065948486
0.909999966621399 0.178260862827301
0.91100001335144 0.178523182868958
0.912000000476837 0.178784996271133
0.912999987602234 0.179046243429184
0.913999974727631 0.179307013750076
0.915000021457672 0.179567337036133
0.916000008583069 0.179827094078064
0.916999995708466 0.180086404085159
0.917999982833862 0.180345177650452
0.919000029563904 0.180603489279747
0.920000016689301 0.180861264467239
0.921000003814697 0.181118577718735
0.921999990940094 0.181375354528427
0.923000037670135 0.181631684303284
0.924000024795532 0.18188750743866
0.925000011920929 0.182142838835716
0.925999999046326 0.182397723197937
0.927000045776367 0.182652086019516
0.927999973297119 0.182906001806259
0.928999960422516 0.183159396052361
0.929999947547913 0.183412328362465
0.930999994277954 0.18366476893425
0.931999981403351 0.183916747570038
0.932999968528748 0.184168234467506
0.933999955654144 0.184419244527817
0.935000002384186 0.184669822454453
0.935999989509583 0.184919908642769
0.936999976634979 0.185169458389282
0.937999963760376 0.185418635606766
0.939000010490417 0.185667335987091
0.939999997615814 0.185915529727936
0.940999984741211 0.186163246631622
0.941999971866608 0.186410486698151
0.943000018596649 0.186657309532166
0.944000005722046 0.186903670430183
0.944999992847443 0.187149524688721
0.945999979972839 0.187394976615906
0.947000026702881 0.187639951705933
0.948000013828278 0.187884449958801
0.949000000953674 0.188128471374512
0.949999988079071 0.188372120261192
0.951000034809113 0.188615262508392
0.952000021934509 0.188857913017273
0.953000009059906 0.189100176095963
0.953999996185303 0.189342021942139
0.955000042915344 0.189583376049995
0.956000030040741 0.189824253320694
0.957000017166138 0.190064698457718
0.958000004291534 0.190304726362228
0.959000051021576 0.190544292330742
0.959999978542328 0.19078341126442
0.960999965667725 0.191022127866745
0.961999952793121 0.191260367631912
0.962999999523163 0.191498160362244
0.96399998664856 0.191735506057739
0.964999973773956 0.191972464323044
0.965999960899353 0.192208990454674
0.967000007629395 0.192445069551468
0.967999994754791 0.192680686712265
0.968999981880188 0.192915931344032
0.969999969005585 0.193150714039803
0.971000015735626 0.193385034799576
0.972000002861023 0.193618968129158
0.97299998998642 0.193852484226227
0.973999977111816 0.194085538387299
0.975000023841858 0.194318205118179
0.976000010967255 0.194550424814224
0.976999998092651 0.194782197475433
0.977999985218048 0.195013612508774
0.97900003194809 0.195244580507278
0.980000019073486 0.19547513127327
0.981000006198883 0.195705220103264
0.98199999332428 0.195934981107712
0.983000040054321 0.19616425037384
0.984000027179718 0.196393176913261
0.985000014305115 0.196621656417847
0.986000001430511 0.196849673986435
0.987000048160553 0.197077393531799
0.98800003528595 0.197304576635361
0.989000022411346 0.197531446814537
0.990000009536743 0.197757869958878
0.991000056266785 0.197983935475349
0.991999983787537 0.198209509253502
0.992999970912933 0.198434725403786
0.994000017642975 0.198659539222717
0.995000004768372 0.198883920907974
0.995999991893768 0.199107944965363
0.996999979019165 0.19933158159256
0.998000025749207 0.199554815888405
0.999000012874603 0.199777573347092
1 0.200000032782555
};
\addlegendentry{$\alpha_{1}$ = 0.9}
\addplot [line width=1pt, darkorange25512714]
table {%
0 1.5
0.00100000004749745 1.49401211738586
0.0020000000949949 1.48804783821106
0.00300000002607703 1.48210740089417
0.00400000018998981 1.4761905670166
0.00500000035390258 1.47029709815979
0.00600000005215406 1.46442699432373
0.00700000021606684 1.45858001708984
0.00800000037997961 1.45275592803955
0.00900000054389238 1.44695496559143
0.0100000007078052 1.44117665290833
0.0110000008717179 1.43542075157166
0.0120000001043081 1.42968773841858
0.0130000002682209 1.42397665977478
0.0140000004321337 1.41828799247742
0.0150000005960464 1.41262149810791
0.0160000007599592 1.4069766998291
0.017000000923872 1.40135383605957
0.0180000010877848 1.39575290679932
0.0190000012516975 1.39017343521118
0.0200000014156103 1.38461542129517
0.0210000015795231 1.37907886505127
0.0220000017434359 1.37356328964233
0.0230000019073486 1.36806893348694
0.0240000002086163 1.3625955581665
0.025000000372529 1.35714292526245
0.0260000005364418 1.35171103477478
0.0270000007003546 1.34629988670349
0.0280000008642673 1.34090924263
0.0290000010281801 1.33553862571716
0.0300000011920929 1.3301887512207
0.0310000013560057 1.32485866546631
0.0320000015199184 1.31954884529114
0.0329999998211861 1.31425905227661
0.034000001847744 1.30898880958557
0.0350000001490116 1.3037383556366
0.0360000021755695 1.29850745201111
0.0370000004768372 1.29329609870911
0.0380000025033951 1.28810429573059
0.0390000008046627 1.28293132781982
0.0400000028312206 1.27777767181396
0.0410000011324883 1.27264332771301
0.0420000031590462 1.26752781867981
0.0430000014603138 1.26243114471436
0.0440000034868717 1.25735306739807
0.0450000017881393 1.25229358673096
0.0460000038146973 1.24725270271301
0.0470000021159649 1.24223041534424
0.0480000004172325 1.23722624778748
0.0489999987185001 1.2322404384613
0.0500000007450581 1.22727274894714
0.0509999990463257 1.222323179245
0.0520000010728836 1.2173912525177
0.0529999993741512 1.21247744560242
0.0540000014007092 1.20758128166199
0.0549999997019768 1.20270276069641
0.0560000017285347 1.19784188270569
0.0570000000298023 1.19299817085266
0.0580000020563602 1.18817210197449
0.0590000003576279 1.18336319923401
0.0600000023841858 1.17857146263123
0.0610000006854534 1.17379689216614
0.0620000027120113 1.16903924942017
0.063000001013279 1.16429829597473
0.0640000030398369 1.15957450866699
0.0650000050663948 1.15486741065979
0.0659999996423721 1.15017676353455
0.0670000016689301 1.14550280570984
0.068000003695488 1.14084506034851
0.0690000057220459 1.13620376586914
0.0700000002980232 1.13157892227173
0.0710000023245811 1.1269702911377
0.0720000043511391 1.12237763404846
0.073000006377697 1.11780095100403
0.0740000009536743 1.11324048042297
0.0750000029802322 1.10869550704956
0.0760000050067902 1.10416674613953
0.0770000070333481 1.09965324401855
0.0780000016093254 1.09515571594238
0.0790000036358833 1.09067368507385
0.0800000056624413 1.08620691299438
0.0810000076889992 1.08175563812256
0.0820000022649765 1.07731962203979
0.0830000042915344 1.07289886474609
0.0840000063180923 1.06849336624146
0.0850000083446503 1.06410241127014
0.0860000029206276 1.05972719192505
0.0870000049471855 1.0553662776947
0.0880000069737434 1.05102038383484
0.0890000090003014 1.04668927192688
0.0900000035762787 1.04237270355225
0.0910000056028366 1.0380711555481
0.0920000076293945 1.03378391265869
0.0930000096559525 1.02951097488403
0.0940000042319298 1.0252525806427
0.0950000062584877 1.02100825309753
0.096000000834465 1.01677846908569
0.0970000028610229 1.0125629901886
0.0979999974370003 1.00836110115051
0.0989999994635582 1.00417351722717
0.100000001490116 0.999999940395355
0.101000003516674 0.99584025144577
0.101999998092651 0.991694390773773
0.103000000119209 0.98756217956543
0.104000002145767 0.983443737030029
0.105000004172325 0.979338824748993
0.105999998748302 0.97524756193161
0.10700000077486 0.971169769763947
0.108000002801418 0.967105329036713
0.109000004827976 0.963054120540619
0.109999999403954 0.959016382694244
0.111000001430511 0.95499187707901
0.112000003457069 0.950980424880981
0.113000005483627 0.946981966495514
0.114000000059605 0.942996799945831
0.115000002086163 0.939024388790131
0.11600000411272 0.935064852237701
0.117000006139278 0.931118309497833
0.118000000715256 0.927184402942657
0.119000002741814 0.923263311386108
0.120000004768372 0.919354856014252
0.12100000679493 0.915458858013153
0.122000001370907 0.911575496196747
0.123000003397465 0.907704651355743
0.124000005424023 0.903846204280853
0.125 0.900000035762787
0.126000002026558 0.896166086196899
0.127000004053116 0.892344534397125
0.128000006079674 0.88853508234024
0.129000008106232 0.884737730026245
0.13000001013279 0.880952417850494
0.131000012159348 0.877179026603699
0.131999999284744 0.873417675495148
0.133000001311302 0.869668304920197
0.13400000333786 0.865930616855621
0.135000005364418 0.862204670906067
0.136000007390976 0.858490467071533
0.137000009417534 0.85478800535202
0.138000011444092 0.851097166538239
0.13900001347065 0.847417771816254
0.140000000596046 0.843749940395355
0.141000002622604 0.840093553066254
0.142000004649162 0.836448609828949
0.14300000667572 0.832814931869507
0.144000008702278 0.829192578792572
0.145000010728836 0.82558137178421
0.146000012755394 0.821981370449066
0.147000014781952 0.81839257478714
0.148000001907349 0.814814805984497
0.149000003933907 0.811248004436493
0.150000005960464 0.807692348957062
0.151000007987022 0.80414742231369
0.15200001001358 0.800613462924957
0.153000012040138 0.797090291976929
0.154000014066696 0.79357784986496
0.155000016093254 0.790076315402985
0.156000003218651 0.78658539056778
0.157000005245209 0.7831050157547
0.158000007271767 0.779635310173035
0.159000009298325 0.776175975799561
0.160000011324883 0.772727310657501
0.16100001335144 0.769288957118988
0.162000015377998 0.765860974788666
0.163000017404556 0.762443423271179
0.164000004529953 0.759036123752594
0.165000006556511 0.755639135837555
0.166000008583069 0.752252280712128
0.167000010609627 0.748875558376312
0.168000012636185 0.745508968830109
0.169000014662743 0.742152392864227
0.170000016689301 0.738805890083313
0.171000018715858 0.735469460487366
0.172000005841255 0.732142865657806
0.173000007867813 0.72882616519928
0.174000009894371 0.725519239902496
0.175000011920929 0.722222208976746
0.176000013947487 0.718934893608093
0.177000015974045 0.715657234191895
0.178000018000603 0.712389409542084
0.179000020027161 0.709131062030792
0.180000007152557 0.70588231086731
0.181000009179115 0.702643275260925
0.182000011205673 0.699413418769836
0.183000013232231 0.696193158626556
0.184000015258789 0.692982494831085
0.185000017285347 0.689781010150909
0.186000019311905 0.686588943004608
0.187000021338463 0.683406054973602
0.18800000846386 0.680232584476471
0.189000010490417 0.67706823348999
0.190000012516975 0.673913061618805
0.191000014543533 0.67076700925827
0.19200000166893 0.667630016803741
0.193000003695488 0.664502203464508
0.194000005722046 0.661383330821991
0.195000007748604 0.65827339887619
0.195999994874001 0.655172407627106
0.196999996900558 0.652080357074738
0.197999998927116 0.648997128009796
0.199000000953674 0.645922780036926
0.200000002980232 0.642857134342194
0.20100000500679 0.639800369739532
0.202000007033348 0.636752188205719
0.203000009059906 0.633712649345398
0.203999996185303 0.630681812763214
0.204999998211861 0.627659618854523
0.206000000238419 0.624645948410034
0.207000002264977 0.621640741825104
0.208000004291534 0.618643999099731
0.209000006318092 0.615655899047852
0.21000000834465 0.612675964832306
0.211000010371208 0.609704673290253
0.211999997496605 0.606741607189178
0.212999999523163 0.603786766529083
0.214000001549721 0.600840389728546
0.215000003576279 0.597901999950409
0.216000005602837 0.59497207403183
0.217000007629395 0.59205025434494
0.218000009655952 0.589136481285095
0.21900001168251 0.586230933666229
0.219999998807907 0.583333313465118
0.221000000834465 0.580443799495697
0.222000002861023 0.577562391757965
0.223000004887581 0.574688851833344
0.224000006914139 0.571823239326477
0.225000008940697 0.568965494632721
0.226000010967255 0.566115617752075
0.227000012993813 0.563273727893829
0.228000000119209 0.56043952703476
0.229000002145767 0.5576131939888
0.230000004172325 0.554794549942017
0.231000006198883 0.551983535289764
0.232000008225441 0.549180328845978
0.233000010251999 0.546384632587433
0.234000012278557 0.543596684932709
0.235000014305115 0.540816307067871
0.236000001430511 0.53804349899292
0.237000003457069 0.535278141498566
0.238000005483627 0.532520234584808
0.239000007510185 0.529769957065582
0.240000009536743 0.527027070522308
0.241000011563301 0.524291455745697
0.242000013589859 0.521563351154327
0.243000015616417 0.51884251832962
0.244000002741814 0.516128957271576
0.245000004768372 0.513422787189484
0.24600000679493 0.510723888874054
0.247000008821487 0.508032143115997
0.248000010848045 0.505347549915314
0.249000012874603 0.502670228481293
0.25 0.500000059604645
0.251000016927719 0.497336864471436
0.252000004053116 0.494680821895599
0.253000020980835 0.492031842470169
0.254000008106232 0.489389896392822
0.255000025033951 0.486754864454269
0.256000012159348 0.48412698507309
0.256999999284744 0.481505930423737
0.258000016212463 0.478891849517822
0.25900000333786 0.476284623146057
0.260000020265579 0.473684191703796
0.261000007390976 0.471090644598007
0.262000024318695 0.468503892421722
0.263000011444092 0.465923994779587
0.263999998569489 0.463350802659988
0.264999985694885 0.460784435272217
0.266000002622604 0.458224534988403
0.266999989748001 0.455671489238739
0.26800000667572 0.453125029802322
0.268999993801117 0.450585186481476
0.270000010728836 0.448051929473877
0.270999997854233 0.445525288581848
0.272000014781952 0.4430051445961
0.273000001907349 0.440491616725922
0.274000018835068 0.43798440694809
0.275000005960464 0.435483872890472
0.276000022888184 0.432989686727524
0.27700001001358 0.430501937866211
0.278000026941299 0.428020477294922
0.279000014066696 0.425545573234558
0.280000001192093 0.423076927661896
0.28099998831749 0.42061460018158
0.282000005245209 0.41815859079361
0.282999992370605 0.415708839893341
0.284000009298325 0.413265287876129
0.284999996423721 0.410828053951263
0.28600001335144 0.40839695930481
0.287000000476837 0.405972063541412
0.288000017404556 0.403553277254105
0.289000004529953 0.401140689849854
0.290000021457672 0.398734122514725
0.291000008583069 0.396333813667297
0.292000025510788 0.393939316272736
0.293000012636185 0.391551077365875
0.294000029563904 0.389168739318848
0.295000016689301 0.386792421340942
0.296000003814697 0.384422123432159
0.296999990940094 0.382057726383209
0.298000007867813 0.379699230194092
0.29899999499321 0.37734666466713
0.300000011920929 0.374999970197678
0.300999999046326 0.372659206390381
0.302000015974045 0.37032413482666
0.303000003099442 0.367995023727417
0.304000020027161 0.365671664476395
0.305000007152557 0.363354057073593
0.306000024080276 0.361042141914368
0.307000011205673 0.358736038208008
0.308000028133392 0.356435567140579
0.309000015258789 0.354140937328339
0.310000032186508 0.351851761341095
0.311000019311905 0.349568396806717
0.312000006437302 0.347290635108948
0.312999993562698 0.34501850605011
0.314000010490417 0.342751830816269
0.314999997615814 0.340490818023682
0.316000014543533 0.338235318660736
0.31700000166893 0.33598530292511
0.318000018596649 0.333740800619125
0.319000005722046 0.331501841545105
0.320000022649765 0.329268217086792
0.321000009775162 0.327040195465088
0.322000026702881 0.324817508459091
0.323000013828278 0.322600245475769
0.324000030755997 0.320388317108154
0.325000017881393 0.318181753158569
0.326000034809113 0.315980613231659
0.327000021934509 0.313784778118134
0.328000009059906 0.311594218015671
0.328999996185303 0.309408962726593
0.330000013113022 0.307228863239288
0.331000000238419 0.305054187774658
0.332000017166138 0.302884638309479
0.333000004291534 0.300720274448395
0.334000021219254 0.298561155796051
0.33500000834465 0.296407163143158
0.336000025272369 0.294258326292038
0.337000012397766 0.292114675045013
0.338000029325485 0.289976060390472
0.339000016450882 0.287842690944672
0.340000033378601 0.285714209079742
0.341000020503998 0.283590972423553
0.342000037431717 0.281472653150558
0.343000024557114 0.279359400272369
0.34400001168251 0.277251213788986
0.344999998807907 0.275147944688797
0.346000015735626 0.273049622774124
0.347000002861023 0.270956337451935
0.348000019788742 0.268867909908295
0.349000006914139 0.266784489154816
0.350000023841858 0.264705896377563
0.351000010967255 0.262632191181183
0.352000027894974 0.260563373565674
0.35300001502037 0.258499383926392
0.35400003194809 0.256440222263336
0.355000019073486 0.254385948181152
0.356000036001205 0.252336382865906
0.357000023126602 0.250291705131531
0.358000040054321 0.248251676559448
0.359000027179718 0.246216505765915
0.360000014305115 0.244186043739319
0.361000001430511 0.24216029047966
0.362000018358231 0.240139245986938
0.363000005483627 0.238122820854187
0.364000022411346 0.23611107468605
0.365000009536743 0.234104037284851
0.366000026464462 0.232101559638977
0.367000013589859 0.230103850364685
0.368000030517578 0.228110551834106
0.369000017642975 0.226121962070465
0.370000034570694 0.224137902259827
0.371000021696091 0.222158402204514
0.37200003862381 0.220183461904526
0.373000025749207 0.218213021755219
0.374000042676926 0.216247081756592
0.375000029802322 0.214285671710968
0.376000016927719 0.212328732013702
0.377000004053116 0.210376292467117
0.378000020980835 0.208428233861923
0.379000008106232 0.206484645605087
0.380000025033951 0.204545468091965
0.381000012159348 0.202610641717911
0.382000029087067 0.20068022608757
0.383000016212463 0.198754221200943
0.38400000333786 0.196832597255707
0.384999990463257 0.194915294647217
0.386000007390976 0.193002253770828
0.386999994516373 0.191093653440475
0.388000011444092 0.189189195632935
0.388999998569489 0.187289118766785
0.390000015497208 0.185393244028091
0.391000002622604 0.183501690626144
0.392000019550323 0.181614369153976
0.39300000667572 0.179731249809265
0.394000023603439 0.17785233259201
0.395000010728836 0.175977647304535
0.396000027656555 0.174107134342194
0.397000014781952 0.172240793704987
0.398000031709671 0.170378565788269
0.399000018835068 0.168520569801331
0.400000005960464 0.166666686534882
0.400999993085861 0.1648168861866
0.40200001001358 0.162971168756485
0.402999997138977 0.161129593849182
0.404000014066696 0.159292012453079
0.405000001192093 0.157458603382111
0.406000018119812 0.155629128217697
0.407000005245209 0.153803795576096
0.408000022172928 0.151982396841049
0.409000009298325 0.150164991617203
0.410000026226044 0.148351639509201
0.41100001335144 0.146542251110077
0.41200003027916 0.144736796617508
0.413000017404556 0.142935395240784
0.414000034332275 0.141137808561325
0.415000021457672 0.139344274997711
0.416000008583069 0.137554615736008
0.416999995708466 0.135768830776215
0.418000012636185 0.133986979722977
0.418999999761581 0.132208943367004
0.420000016689301 0.130434781312943
0.421000003814697 0.128664523363113
0.422000020742416 0.126898020505905
0.423000007867813 0.125135451555252
0.424000024795532 0.123376607894897
0.425000011920929 0.121621653437614
0.426000028848648 0.119870409369469
0.427000015974045 0.118122950196266
0.428000032901764 0.116379275918007
0.429000020027161 0.114639356732368
0.43000003695488 0.112903162837029
0.431000024080276 0.111170768737793
0.432000011205673 0.109442040324211
0.43299999833107 0.107717081904411
0.434000015258789 0.10599572956562
0.435000002384186 0.104278087615967
0.436000019311905 0.102564096450806
0.437000006437302 0.100853800773621
0.438000023365021 0.0991471111774445
0.439000010490417 0.097444087266922
0.440000027418137 0.0957446247339249
0.441000014543533 0.0940488874912262
0.442000031471252 0.0923566371202469
0.443000018596649 0.0906680673360825
0.444000035524368 0.088983029127121
0.445000022649765 0.0873015522956848
0.446000039577484 0.085623636841774
0.447000026702881 0.0839492976665497
0.448000013828278 0.0822784751653671
0.449000000953674 0.0806111991405487
0.450000017881393 0.0789473205804825
0.45100000500679 0.0772871077060699
0.452000021934509 0.0756302624940872
0.453000009059906 0.0739769488573074
0.454000025987625 0.0723270177841187
0.455000013113022 0.0706806033849716
0.456000030040741 0.0690376460552216
0.457000017166138 0.0673981308937073
0.458000034093857 0.0657619386911392
0.459000021219254 0.0641293078660965
0.460000038146973 0.0624999739229679
0.461000025272369 0.0608740746974945
0.462000042200089 0.0592515170574188
0.463000029325485 0.0576323419809341
0.464000016450882 0.0560166090726852
0.465000003576279 0.0544041246175766
0.466000020503998 0.052795022726059
0.467000007629395 0.0511892735958099
0.468000024557114 0.0495867729187012
0.46900001168251 0.0479876399040222
0.470000028610229 0.0463917255401611
0.471000015735626 0.0447991788387299
0.472000032663345 0.0432098656892776
0.473000019788742 0.0416238307952881
0.474000036716461 0.0400410294532776
0.475000023841858 0.0384615361690521
0.476000040769577 0.0368851721286774
0.477000027894974 0.0353121757507324
0.478000044822693 0.033742293715477
0.47900003194809 0.0321756601333618
0.480000019073486 0.0306122452020645
0.481000006198883 0.0290520042181015
0.482000023126602 0.0274948924779892
0.483000010251999 0.0259409546852112
0.484000027179718 0.024390235543251
0.485000014305115 0.0228426456451416
0.486000031232834 0.0212981253862381
0.487000018358231 0.0197568535804749
0.48800003528595 0.0182185769081116
0.489000022411346 0.0166835337877274
0.490000039339066 0.0151515156030655
0.491000026464462 0.0136225521564484
0.492000043392181 0.0120967179536819
0.493000030517578 0.010573998093605
0.494000047445297 0.00905425846576691
0.495000034570694 0.00753770768642426
0.496000021696091 0.0060240775346756
0.497000008821487 0.00451356172561646
0.498000025749207 0.00300596654415131
0.499000012874603 0.00150153040885925
0.5 5.96046447753906e-08
0.501000046730042 0.00149854272603989
0.502000033855438 0.00299405306577682
0.503000020980835 0.00448653101921082
0.503999948501587 0.00597597658634186
0.504999935626984 0.00746253132820129
0.50599992275238 0.00894618779420853
0.506999969482422 0.0104269459843636
0.507999956607819 0.0119046494364738
0.508999943733215 0.0133794620633125
0.509999930858612 0.014851339161396
0.510999977588654 0.0163204073905945
0.51199996471405 0.0177864581346512
0.512999951839447 0.0192496702075005
0.513999938964844 0.0207099393010139
0.514999985694885 0.0221674218773842
0.515999972820282 0.0236219465732574
0.516999959945679 0.0250736400485039
0.517999947071075 0.0265224799513817
0.518999993801117 0.0279685333371162
0.519999980926514 0.0294116884469986
0.52099996805191 0.0308520197868347
0.521999955177307 0.0322895050048828
0.523000001907349 0.0337243005633354
0.523999989032745 0.0351561829447746
0.524999976158142 0.0365852862596512
0.525999963283539 0.0380116105079651
0.52700001001358 0.0394352003931999
0.527999997138977 0.0408559814095497
0.528999984264374 0.0422739833593369
0.529999971389771 0.0436892434954643
0.531000018119812 0.0451018363237381
0.532000005245209 0.0465115830302238
0.532999992370605 0.0479186475276947
0.533999979496002 0.0493229776620865
0.535000026226044 0.050724633038044
0.53600001335144 0.0521235391497612
0.537000000476837 0.0535197407007217
0.537999987602234 0.0549132451415062
0.539000034332275 0.0563041642308235
0.540000021457672 0.0576922968029976
0.541000008583069 0.0590777695178986
0.541999995708466 0.06046062707901
0.543000042438507 0.0618408545851707
0.543999969959259 0.0632182955741882
0.544999957084656 0.0645932108163834
0.545999944210052 0.0659654438495636
0.546999990940094 0.0673351883888245
0.547999978065491 0.0687022358179092
0.548999965190887 0.0700666308403015
0.549999952316284 0.0714284628629684
0.550999999046326 0.0727877914905548
0.551999986171722 0.0741444230079651
0.552999973297119 0.0754985064268112
0.553999960422516 0.0768499970436096
0.555000007152557 0.0781990140676498
0.555999994277954 0.0795453935861588
0.556999981403351 0.0808892399072647
0.557999968528748 0.0822305530309677
0.559000015258789 0.0835693776607513
0.559999942779541 0.0849055498838425
0.560999929904938 0.0862392634153366
0.561999917030334 0.087570458650589
0.562999963760376 0.0888992697000504
0.563999950885773 0.0902254432439804
0.564999938011169 0.0915492027997971
0.565999925136566 0.0928704142570496
0.566999971866608 0.0941892266273499
0.567999958992004 0.0955055058002472
0.568999946117401 0.0968193411827087
0.569999933242798 0.0981307178735733
0.570999979972839 0.0994396954774857
0.571999967098236 0.100746169686317
0.572999954223633 0.102050229907036
0.57399994134903 0.103351816534996
0.574999988079071 0.10465107858181
0.575999975204468 0.105947896838188
0.576999962329865 0.107242271304131
0.577999949455261 0.108534201979637
0.578999996185303 0.109823897480965
0.579999983310699 0.111111059784889
0.580999970436096 0.112395852804184
0.581999957561493 0.113678276538849
0.583000004291534 0.114958420395851
0.583999991416931 0.116236105561256
0.584999978542328 0.117511421442032
0.585999965667725 0.118784442543983
0.587000012397766 0.12005515396595
0.587999999523163 0.121323511004448
0.58899998664856 0.122589483857155
0.589999973773956 0.123853147029877
0.591000020503998 0.125114560127258
0.592000007629395 0.126373589038849
0.592999994754791 0.127630323171616
0.593999981880188 0.128884762525558
0.595000028610229 0.130136996507645
0.596000015735626 0.13138684630394
0.597000002861023 0.132634401321411
0.59799998998642 0.133879721164703
0.599000036716461 0.135122835636139
0.600000023841858 0.136363625526428
0.601000010967255 0.137602150440216
0.601999998092651 0.138838440179825
0.603000044822693 0.140072554349899
0.60400003194809 0.141304343938828
0.605000019073486 0.142533957958221
0.606000006198883 0.143761277198792
0.607000052928925 0.144986480474472
0.607999980449677 0.146209299564362
0.608999967575073 0.147430032491684
0.60999995470047 0.14864856004715
0.611000001430511 0.149864912033081
0.611999988555908 0.151079118251801
0.612999975681305 0.152291029691696
0.613999962806702 0.15350079536438
0.615000009536743 0.154708504676819
0.61599999666214 0.155913949012756
0.616999983787537 0.15711721777916
0.617999970912933 0.158318340778351
0.619000017642975 0.15951743721962
0.620000004768372 0.160714238882065
0.620999991893768 0.161908954381943
0.621999979019165 0.163101553916931
0.623000025749207 0.164292067289352
0.623999953269958 0.165480315685272
0.624999940395355 0.16666653752327
0.625999927520752 0.167850703001022
0.626999974250793 0.169032722711563
0.62799996137619 0.170212686061859
0.628999948501587 0.171390503644943
0.629999935626984 0.172566264867783
0.630999982357025 0.1737399995327
0.631999969482422 0.174911588430405
0.632999956607819 0.176081091165543
0.633999943733215 0.177248567342758
0.634999990463257 0.178414046764374
0.635999977588654 0.1795774102211
0.63699996471405 0.180738657712936
0.637999951839447 0.181897968053818
0.638999998569489 0.183055281639099
0.639999985694885 0.184210449457169
0.640999972820282 0.18536365032196
0.641999959945679 0.186514794826508
0.64300000667572 0.187664002180099
0.643999993801117 0.188811123371124
0.644999980926514 0.189956277608871
0.64599996805191 0.191099405288696
0.647000014781952 0.192240595817566
0.648000001907349 0.193379759788513
0.648999989032745 0.194516912102699
0.649999976158142 0.195652097463608
0.651000022888184 0.196785405278206
0.65200001001358 0.197916656732559
0.652999997138977 0.199045911431313
0.653999984264374 0.200173288583755
0.655000030994415 0.201298713684082
0.656000018119812 0.202422142028809
0.657000005245209 0.203543603420258
0.657999992370605 0.204663187265396
0.659000039100647 0.205780833959579
0.660000026226044 0.206896543502808
0.66100001335144 0.208010315895081
0.662000000476837 0.209122180938721
0.663000047206879 0.210232153534889
0.663999974727631 0.211340099573135
0.664999961853027 0.212446287274361
0.665999948978424 0.213550508022308
0.666999995708466 0.214652925729752
0.667999982833862 0.215753376483917
0.668999969959259 0.216851949691772
0.669999957084656 0.217948615550995
0.671000003814697 0.219043478369713
0.671999990940094 0.22013646364212
0.672999978065491 0.221227571368217
0.673999965190887 0.222316816449165
0.675000011920929 0.223404228687286
0.675999999046326 0.224489718675613
0.676999986171722 0.22557345032692
0.677999973297119 0.226655289530754
0.679000020027161 0.227735310792923
0.679999947547913 0.22881343960762
0.680999934673309 0.229889810085297
0.681999921798706 0.230964347720146
0.682999968528748 0.232037097215652
0.683999955654144 0.233108013868332
0.684999942779541 0.234177097678185
0.685999929904938 0.235244423151016
0.686999976634979 0.236309945583344
0.687999963760376 0.237373620271683
0.688999950885773 0.238435566425323
0.689999938011169 0.239495664834976
0.690999984741211 0.240554064512253
0.691999971866608 0.241610661149025
0.692999958992004 0.242665439844131
0.693999946117401 0.243718504905701
0.694999992847443 0.244769841432571
0.695999979972839 0.245819315314293
0.696999967098236 0.246867075562477
0.697999954223633 0.247913122177124
0.699000000953674 0.24895741045475
0.699999988079071 0.249999940395355
0.700999975204468 0.251040726900101
0.701999962329865 0.252079784870148
0.703000009059906 0.253117144107819
0.703999996185303 0.254152774810791
0.704999983310699 0.255186676979065
0.705999970436096 0.256218820810318
0.707000017166138 0.257249355316162
0.708000004291534 0.258278131484985
0.708999991416931 0.259305149316788
0.709999978542328 0.260330498218536
0.711000025272369 0.261354207992554
0.712000012397766 0.262376189231873
0.712999999523163 0.263396501541138
0.71399998664856 0.264415055513382
0.715000033378601 0.265432059764862
0.716000020503998 0.266447365283966
0.717000007629395 0.267460912466049
0.717999994754791 0.268472850322723
0.719000041484833 0.269483178853989
0.720000028610229 0.270491778850555
0.721000015735626 0.271498739719391
0.722000002861023 0.272504031658173
0.723000049591064 0.27350777387619
0.724000036716461 0.274509787559509
0.725000023841858 0.275510191917419
0.726000010967255 0.276508927345276
0.727000057697296 0.277506113052368
0.727999985218048 0.278501600027084
0.728999972343445 0.279495418071747
0.729999959468842 0.280487716197968
0.731000006198883 0.281478404998779
0.73199999332428 0.282467484474182
0.732999980449677 0.283454895019531
0.733999967575073 0.284440755844116
0.735000014305115 0.285425066947937
0.736000001430511 0.286407709121704
0.736999988555908 0.287388801574707
0.737999975681305 0.288368284702301
0.739000022411346 0.289346218109131
0.740000009536743 0.290322542190552
0.74099999666214 0.291297316551208
0.741999983787537 0.292270481586456
0.743000030517578 0.293242156505585
0.74399995803833 0.294212132692337
0.744999945163727 0.29518061876297
0.745999932289124 0.296147584915161
0.746999979019165 0.297112941741943
0.747999966144562 0.298076868057251
0.748999953269958 0.299039125442505
0.749999940395355 0.299999892711639
0.750999987125397 0.30095911026001
0.751999974250793 0.301916837692261
0.75299996137619 0.302873015403748
0.753999948501587 0.30382764339447
0.754999995231628 0.304780811071396
0.755999982357025 0.30573245882988
0.756999969482422 0.306682497262955
0.757999956607819 0.307631015777588
0.75900000333786 0.308578193187714
0.759999990463257 0.30952376127243
0.760999977588654 0.310467779636383
0.76199996471405 0.311410367488861
0.763000011444092 0.312351524829865
0.763999998569489 0.313291072845459
0.764999985694885 0.314229190349579
0.765999972820282 0.315165817737579
0.767000019550323 0.316101014614105
0.76800000667572 0.317034661769867
0.768999993801117 0.317966818809509
0.769999980926514 0.318897604942322
0.771000027656555 0.319826871156693
0.772000014781952 0.320754706859589
0.773000001907349 0.321681022644043
0.773999989032745 0.322605907917023
0.775000035762787 0.323529362678528
0.776000022888184 0.324451386928558
0.77700001001358 0.325371861457825
0.777999997138977 0.326291024684906
0.779000043869019 0.32720872759819
0.780000030994415 0.328124940395355
0.781000018119812 0.329039752483368
0.782000005245209 0.329953134059906
0.78300005197525 0.330865144729614
0.783999979496002 0.331775605678558
0.784999966621399 0.332684725522995
0.785999953746796 0.333592474460602
0.787000000476837 0.334498763084412
0.787999987602234 0.335403680801392
0.788999974727631 0.336307168006897
0.789999961853027 0.337209224700928
0.791000008583069 0.338109910488129
0.791999995708466 0.3390092253685
0.792999982833862 0.339907109737396
0.793999969959259 0.340803623199463
0.795000016689301 0.341698825359344
0.796000003814697 0.342592477798462
0.796999990940094 0.343484938144684
0.797999978065491 0.344375908374786
0.799000024795532 0.345265567302704
0.800000011920929 0.346153736114502
0.800999999046326 0.347040712833405
0.801999986171722 0.347926199436188
0.803000032901764 0.348810374736786
0.804000020027161 0.349693238735199
0.805000007152557 0.350574731826782
0.805999994277954 0.351454794406891
0.807000041007996 0.352333605289459
0.807999968528748 0.353210926055908
0.808999955654144 0.354086995124817
0.809999942779541 0.354961752891541
0.810999989509583 0.355835199356079
0.811999976634979 0.356707215309143
0.812999963760376 0.357577979564667
0.813999950885773 0.358447372913361
0.814999997615814 0.359315574169159
0.815999984741211 0.360182285308838
0.816999971866608 0.361047744750977
0.817999958992004 0.36191189289093
0.819000005722046 0.362774789333344
0.819999992847443 0.363636255264282
0.820999979972839 0.364496529102325
0.821999967098236 0.365355432033539
0.823000013828278 0.366213083267212
0.824000000953674 0.3670694231987
0.824999988079071 0.367924451828003
0.825999975204468 0.368778228759766
0.827000021934509 0.369630694389343
0.828000009059906 0.370481908321381
0.828999996185303 0.371331751346588
0.829999983310699 0.3721804022789
0.831000030040741 0.373027801513672
0.832000017166138 0.373873829841614
0.833000004291534 0.37471866607666
0.833999991416931 0.375562131404877
0.835000038146973 0.376404464244843
0.836000025272369 0.377245426177979
0.837000012397766 0.378085196018219
0.837999999523163 0.378923714160919
0.839000046253204 0.379760980606079
0.839999973773956 0.380596876144409
0.840999960899353 0.381431698799133
0.84199994802475 0.382265150547028
0.842999994754791 0.383097469806671
0.843999981880188 0.38392847776413
0.844999969005585 0.384758293628693
0.845999956130981 0.385586857795715
0.847000002861023 0.386414229869843
0.84799998998642 0.387240290641785
0.848999977111816 0.388065159320831
0.849999964237213 0.388888776302338
0.851000010967255 0.389711260795593
0.851999998092651 0.390532493591309
0.852999985218048 0.391352474689484
0.853999972343445 0.392171263694763
0.855000019073486 0.392988920211792
0.856000006198883 0.393805205821991
0.85699999332428 0.394620418548584
0.857999980449677 0.395434379577637
0.859000027179718 0.396247208118439
0.860000014305115 0.3970587849617
0.861000001430511 0.397869229316711
0.861999988555908 0.398678362369537
0.86300003528595 0.399486422538757
0.863999962806702 0.400293171405792
0.864999949932098 0.401098787784576
0.865999937057495 0.40190327167511
0.866999983787537 0.402706623077393
0.867999970912933 0.403508722782135
0.86899995803833 0.404309630393982
0.869999945163727 0.405109345912933
0.870999991893768 0.405908048152924
0.871999979019165 0.406705439090729
0.872999966144562 0.407501757144928
0.873999953269958 0.408296853303909
0.875 0.409090876579285
0.875999987125397 0.409883677959442
0.876999974250793 0.410675287246704
0.87799996137619 0.411465853452682
0.879000008106232 0.412255167961121
0.879999995231628 0.413043439388275
0.880999982357025 0.413830518722534
0.881999969482422 0.414616405963898
0.883000016212463 0.4154012799263
0.88400000333786 0.416184902191162
0.884999990463257 0.416967451572418
0.885999977588654 0.417748868465424
0.887000024318695 0.418529152870178
0.888000011444092 0.419308304786682
0.888999998569489 0.420086324214935
0.889999985694885 0.420863270759583
0.891000032424927 0.421639084815979
0.892000019550323 0.422413766384125
0.89300000667572 0.42318731546402
0.893999993801117 0.423959791660309
0.895000040531158 0.424731135368347
0.896000027656555 0.42550140619278
0.897000014781952 0.426270604133606
0.898000001907349 0.427038550376892
0.89900004863739 0.427805542945862
0.900000035762787 0.428571403026581
0.901000022888184 0.429336130619049
0.90200001001358 0.430099785327911
0.903000056743622 0.430862426757812
0.903999984264374 0.431623935699463
0.904999971389771 0.432384252548218
0.905999958515167 0.433143615722656
0.907000005245209 0.433901876211166
0.907999992370605 0.434659004211426
0.908999979496002 0.435415089130402
0.909999966621399 0.436170160770416
0.91100001335144 0.43692409992218
0.912000000476837 0.437677025794983
0.912999987602234 0.438428819179535
0.913999974727631 0.439179599285126
0.915000021457672 0.439929306507111
0.916000008583069 0.440677911043167
0.916999995708466 0.441425502300262
0.917999982833862 0.442171990871429
0.919000029563904 0.44291752576828
0.920000016689301 0.44366192817688
0.921000003814697 0.444405317306519
0.921999990940094 0.445147573947906
0.923000037670135 0.445888996124268
0.924000024795532 0.446629166603088
0.925000011920929 0.44736835360527
0.925999999046326 0.448106527328491
0.927000045776367 0.448843717575073
0.927999973297119 0.449579775333405
0.928999960422516 0.450314819812775
0.929999947547913 0.451048851013184
0.930999994277954 0.451781928539276
0.931999981403351 0.452513873577118
0.932999968528748 0.453244864940643
0.933999955654144 0.453974813222885
0.935000002384186 0.454703748226166
0.935999989509583 0.455431699752808
0.936999976634979 0.456158578395844
0.937999963760376 0.456884503364563
0.939000010490417 0.457609415054321
0.939999997615814 0.458333253860474
0.940999984741211 0.45905613899231
0.941999971866608 0.459778010845184
0.943000018596649 0.460498929023743
0.944000005722046 0.461218774318695
0.944999992847443 0.461937665939331
0.945999979972839 0.462655544281006
0.947000026702881 0.463372468948364
0.948000013828278 0.464088380336761
0.949000000953674 0.464803278446198
0.949999988079071 0.465517163276672
0.951000034809113 0.466230154037476
0.952000021934509 0.466942101716995
0.953000009059906 0.467653155326843
0.953999996185303 0.468363106250763
0.955000042915344 0.469072133302689
0.956000030040741 0.469780206680298
0.957000017166138 0.470487236976624
0.958000004291534 0.471193313598633
0.959000051021576 0.471898555755615
0.959999978542328 0.472602725028992
0.960999965667725 0.473305881023407
0.961999952793121 0.474008113145828
0.962999999523163 0.474709510803223
0.96399998664856 0.475409746170044
0.964999973773956 0.476109117269516
0.965999960899353 0.476807534694672
0.967000007629395 0.477505087852478
0.967999994754791 0.478201568126678
0.968999981880188 0.478897154331207
0.969999969005585 0.479591757059097
0.971000015735626 0.480285465717316
0.972000002861023 0.480978190898895
0.97299998998642 0.481670022010803
0.973999977111816 0.48236083984375
0.975000023841858 0.48305082321167
0.976000010967255 0.483739793300629
0.976999998092651 0.484427809715271
0.977999985218048 0.485114932060242
0.97900003194809 0.485801190137863
0.980000019073486 0.486486434936523
0.981000006198883 0.48717075586319
0.98199999332428 0.487854182720184
0.983000040054321 0.488536715507507
0.984000027179718 0.489218294620514
0.985000014305115 0.489898920059204
0.986000001430511 0.490578651428223
0.987000048160553 0.491257518529892
0.98800003528595 0.491935461759567
0.989000022411346 0.492612481117249
0.990000009536743 0.493288516998291
0.991000056266785 0.493963778018951
0.991999983787537 0.494638025760651
0.992999970912933 0.495311409235001
0.994000017642975 0.495983898639679
0.995000004768372 0.496655464172363
0.995999991893768 0.497326135635376
0.996999979019165 0.497995913028717
0.998000025749207 0.498664885759354
0.999000012874603 0.499332904815674
1 0.499999940395355
};
\addlegendentry{$\alpha_{1}$ = 0.75}
\addplot [line width=1pt, sienna1408675]
table {%
0 1
0.00100000004749745 0.998000025749207
0.0020000000949949 0.996000051498413
0.00300000002607703 0.99399995803833
0.00400000018998981 0.991999983787537
0.00500000035390258 0.990000009536743
0.00600000005215406 0.98800003528595
0.00700000021606684 0.985999941825867
0.00800000037997961 0.983999967575073
0.00900000054389238 0.98199999332428
0.0100000007078052 0.980000019073486
0.0110000008717179 0.978000044822693
0.0120000001043081 0.97599995136261
0.0130000002682209 0.973999977111816
0.0140000004321337 0.972000002861023
0.0150000005960464 0.970000028610229
0.0160000007599592 0.968000054359436
0.017000000923872 0.965999960899353
0.0180000010877848 0.96399998664856
0.0190000012516975 0.962000012397766
0.0200000014156103 0.960000038146973
0.0210000015795231 0.95799994468689
0.0220000017434359 0.955999970436096
0.0230000019073486 0.953999996185303
0.0240000002086163 0.952000021934509
0.025000000372529 0.950000047683716
0.0260000005364418 0.947999954223633
0.0270000007003546 0.945999979972839
0.0280000008642673 0.944000005722046
0.0290000010281801 0.942000031471252
0.0300000011920929 0.940000057220459
0.0310000013560057 0.937999963760376
0.0320000015199184 0.935999989509583
0.0329999998211861 0.934000015258789
0.034000001847744 0.932000041007996
0.0350000001490116 0.929999947547913
0.0360000021755695 0.927999973297119
0.0370000004768372 0.925999999046326
0.0380000025033951 0.924000024795532
0.0390000008046627 0.922000050544739
0.0400000028312206 0.919999957084656
0.0410000011324883 0.917999982833862
0.0420000031590462 0.916000008583069
0.0430000014603138 0.914000034332275
0.0440000034868717 0.911999940872192
0.0450000017881393 0.909999966621399
0.0460000038146973 0.907999992370605
0.0470000021159649 0.906000018119812
0.0480000004172325 0.904000043869019
0.0489999987185001 0.901999950408936
0.0500000007450581 0.899999976158142
0.0509999990463257 0.898000001907349
0.0520000010728836 0.896000027656555
0.0529999993741512 0.894000053405762
0.0540000014007092 0.891999959945679
0.0549999997019768 0.889999985694885
0.0560000017285347 0.888000011444092
0.0570000000298023 0.886000037193298
0.0580000020563602 0.883999943733215
0.0590000003576279 0.881999969482422
0.0600000023841858 0.879999995231628
0.0610000006854534 0.878000020980835
0.0620000027120113 0.876000046730042
0.063000001013279 0.873999953269958
0.0640000030398369 0.871999979019165
0.0650000050663948 0.870000004768372
0.0659999996423721 0.868000030517578
0.0670000016689301 0.865999937057495
0.068000003695488 0.863999962806702
0.0690000057220459 0.861999988555908
0.0700000002980232 0.860000014305115
0.0710000023245811 0.858000040054321
0.0720000043511391 0.855999946594238
0.073000006377697 0.853999972343445
0.0740000009536743 0.851999998092651
0.0750000029802322 0.850000023841858
0.0760000050067902 0.848000049591064
0.0770000070333481 0.845999956130981
0.0780000016093254 0.843999981880188
0.0790000036358833 0.842000007629395
0.0800000056624413 0.840000033378601
0.0810000076889992 0.837999939918518
0.0820000022649765 0.835999965667725
0.0830000042915344 0.833999991416931
0.0840000063180923 0.832000017166138
0.0850000083446503 0.829999923706055
0.0860000029206276 0.827999949455261
0.0870000049471855 0.825999975204468
0.0880000069737434 0.824000000953674
0.0890000090003014 0.822000026702881
0.0900000035762787 0.819999933242798
0.0910000056028366 0.817999958992004
0.0920000076293945 0.815999984741211
0.0930000096559525 0.814000010490417
0.0940000042319298 0.812000036239624
0.0950000062584877 0.809999942779541
0.096000000834465 0.807999968528748
0.0970000028610229 0.805999994277954
0.0979999974370003 0.804000020027161
0.0989999994635582 0.802000045776367
0.100000001490116 0.799999952316284
0.101000003516674 0.797999978065491
0.101999998092651 0.796000003814697
0.103000000119209 0.794000029563904
0.104000002145767 0.79200005531311
0.105000004172325 0.789999961853027
0.105999998748302 0.787999987602234
0.10700000077486 0.78600001335144
0.108000002801418 0.784000039100647
0.109000004827976 0.781999945640564
0.109999999403954 0.779999971389771
0.111000001430511 0.777999997138977
0.112000003457069 0.776000022888184
0.113000005483627 0.773999929428101
0.114000000059605 0.771999955177307
0.115000002086163 0.769999980926514
0.11600000411272 0.76800000667572
0.117000006139278 0.766000032424927
0.118000000715256 0.763999938964844
0.119000002741814 0.76199996471405
0.120000004768372 0.759999990463257
0.12100000679493 0.758000016212463
0.122000001370907 0.75600004196167
0.123000003397465 0.753999948501587
0.124000005424023 0.751999974250793
0.125 0.75
0.126000002026558 0.748000025749207
0.127000004053116 0.746000051498413
0.128000006079674 0.74399995803833
0.129000008106232 0.741999983787537
0.13000001013279 0.740000009536743
0.131000012159348 0.73799991607666
0.131999999284744 0.736000061035156
0.133000001311302 0.733999967575073
0.13400000333786 0.73199999332428
0.135000005364418 0.730000019073486
0.136000007390976 0.727999925613403
0.137000009417534 0.72599995136261
0.138000011444092 0.723999977111816
0.13900001347065 0.722000002861023
0.140000000596046 0.720000028610229
0.141000002622604 0.717999935150146
0.142000004649162 0.715999960899353
0.14300000667572 0.71399998664856
0.144000008702278 0.712000012397766
0.145000010728836 0.710000038146973
0.146000012755394 0.70799994468689
0.147000014781952 0.705999970436096
0.148000001907349 0.703999996185303
0.149000003933907 0.702000021934509
0.150000005960464 0.700000047683716
0.151000007987022 0.697999954223633
0.15200001001358 0.695999979972839
0.153000012040138 0.694000005722046
0.154000014066696 0.691999912261963
0.155000016093254 0.689999938011169
0.156000003218651 0.687999963760376
0.157000005245209 0.685999989509583
0.158000007271767 0.684000015258789
0.159000009298325 0.681999921798706
0.160000011324883 0.679999947547913
0.16100001335144 0.677999973297119
0.162000015377998 0.675999999046326
0.163000017404556 0.674000024795532
0.164000004529953 0.671999931335449
0.165000006556511 0.669999957084656
0.166000008583069 0.667999982833862
0.167000010609627 0.666000008583069
0.168000012636185 0.664000034332275
0.169000014662743 0.661999940872192
0.170000016689301 0.659999966621399
0.171000018715858 0.657999992370605
0.172000005841255 0.656000018119812
0.173000007867813 0.654000043869019
0.174000009894371 0.651999950408936
0.175000011920929 0.649999976158142
0.176000013947487 0.648000001907349
0.177000015974045 0.645999908447266
0.178000018000603 0.643999934196472
0.179000020027161 0.641999959945679
0.180000007152557 0.639999985694885
0.181000009179115 0.638000011444092
0.182000011205673 0.635999917984009
0.183000013232231 0.633999943733215
0.184000015258789 0.631999969482422
0.185000017285347 0.629999995231628
0.186000019311905 0.628000020980835
0.187000021338463 0.625999927520752
0.18800000846386 0.623999953269958
0.189000010490417 0.621999979019165
0.190000012516975 0.620000004768372
0.191000014543533 0.618000030517578
0.19200000166893 0.615999937057495
0.193000003695488 0.613999962806702
0.194000005722046 0.611999988555908
0.195000007748604 0.610000014305115
0.195999994874001 0.608000040054321
0.196999996900558 0.605999946594238
0.197999998927116 0.603999972343445
0.199000000953674 0.601999998092651
0.200000002980232 0.600000023841858
0.20100000500679 0.598000049591064
0.202000007033348 0.595999956130981
0.203000009059906 0.593999981880188
0.203999996185303 0.592000007629395
0.204999998211861 0.590000033378601
0.206000000238419 0.588000059127808
0.207000002264977 0.585999965667725
0.208000004291534 0.583999991416931
0.209000006318092 0.582000017166138
0.21000000834465 0.579999923706055
0.211000010371208 0.577999949455261
0.211999997496605 0.575999975204468
0.212999999523163 0.574000000953674
0.214000001549721 0.572000026702881
0.215000003576279 0.569999933242798
0.216000005602837 0.567999958992004
0.217000007629395 0.565999984741211
0.218000009655952 0.564000010490417
0.21900001168251 0.562000036239624
0.219999998807907 0.559999942779541
0.221000000834465 0.557999968528748
0.222000002861023 0.555999994277954
0.223000004887581 0.554000020027161
0.224000006914139 0.552000045776367
0.225000008940697 0.549999952316284
0.226000010967255 0.547999978065491
0.227000012993813 0.546000003814697
0.228000000119209 0.544000029563904
0.229000002145767 0.54200005531311
0.230000004172325 0.539999961853027
0.231000006198883 0.537999987602234
0.232000008225441 0.53600001335144
0.233000010251999 0.533999919891357
0.234000012278557 0.531999945640564
0.235000014305115 0.529999971389771
0.236000001430511 0.527999997138977
0.237000003457069 0.526000022888184
0.238000005483627 0.523999929428101
0.239000007510185 0.521999955177307
0.240000009536743 0.519999980926514
0.241000011563301 0.51800000667572
0.242000013589859 0.516000032424927
0.243000015616417 0.513999938964844
0.244000002741814 0.51199996471405
0.245000004768372 0.509999990463257
0.24600000679493 0.508000016212463
0.247000008821487 0.50600004196167
0.248000010848045 0.503999948501587
0.249000012874603 0.501999974250793
0.25 0.5
0.251000016927719 0.497999936342239
0.252000004053116 0.496000021696091
0.253000020980835 0.49399995803833
0.254000008106232 0.491999983787537
0.255000025033951 0.489999979734421
0.256000012159348 0.487999945878983
0.256999999284744 0.486000031232834
0.258000016212463 0.483999967575073
0.25900000333786 0.48199999332428
0.260000020265579 0.479999989271164
0.261000007390976 0.477999955415726
0.262000024318695 0.47599995136261
0.263000011444092 0.473999977111816
0.263999998569489 0.472000002861023
0.264999985694885 0.470000028610229
0.266000002622604 0.467999964952469
0.266999989748001 0.46600005030632
0.26800000667572 0.46399998664856
0.268999993801117 0.462000012397766
0.270000010728836 0.46000000834465
0.270999997854233 0.457999974489212
0.272000014781952 0.455999970436096
0.273000001907349 0.453999996185303
0.274000018835068 0.451999932527542
0.275000005960464 0.450000017881393
0.276000022888184 0.447999954223633
0.27700001001358 0.445999979972839
0.278000026941299 0.443999975919724
0.279000014066696 0.441999942064285
0.280000001192093 0.440000027418137
0.28099998831749 0.437999993562698
0.282000005245209 0.435999989509583
0.282999992370605 0.434000015258789
0.284000009298325 0.431999951601028
0.284999996423721 0.43000003695488
0.28600001335144 0.427999973297119
0.287000000476837 0.425999999046326
0.288000017404556 0.42399999499321
0.289000004529953 0.421999961137772
0.290000021457672 0.419999957084656
0.291000008583069 0.417999982833862
0.292000025510788 0.415999919176102
0.293000012636185 0.414000004529953
0.294000029563904 0.411999940872192
0.295000016689301 0.409999966621399
0.296000003814697 0.407999992370605
0.296999990940094 0.406000018119812
0.298000007867813 0.404000014066696
0.29899999499321 0.401999980211258
0.300000011920929 0.399999976158142
0.300999999046326 0.398000001907349
0.302000015974045 0.395999938249588
0.303000003099442 0.394000023603439
0.304000020027161 0.391999959945679
0.305000007152557 0.389999985694885
0.306000024080276 0.387999981641769
0.307000011205673 0.385999947786331
0.308000028133392 0.383999943733215
0.309000015258789 0.381999969482422
0.310000032186508 0.379999905824661
0.311000019311905 0.377999991178513
0.312000006437302 0.375999957323074
0.312999993562698 0.374000042676926
0.314000010490417 0.371999979019165
0.314999997615814 0.370000004768372
0.316000014543533 0.368000000715256
0.31700000166893 0.365999966859818
0.318000018596649 0.363999962806702
0.319000005722046 0.361999988555908
0.320000022649765 0.359999924898148
0.321000009775162 0.358000010251999
0.322000026702881 0.355999946594238
0.323000013828278 0.353999972343445
0.324000030755997 0.351999968290329
0.325000017881393 0.349999934434891
0.326000034809113 0.347999930381775
0.327000021934509 0.345999956130981
0.328000009059906 0.343999981880188
0.328999996185303 0.342000007629395
0.330000013113022 0.339999943971634
0.331000000238419 0.338000029325485
0.332000017166138 0.335999965667725
0.333000004291534 0.333999991416931
0.334000021219254 0.331999987363815
0.33500000834465 0.329999953508377
0.336000025272369 0.327999949455261
0.337000012397766 0.325999975204468
0.338000029325485 0.323999911546707
0.339000016450882 0.321999996900558
0.340000033378601 0.319999933242798
0.341000020503998 0.317999958992004
0.342000037431717 0.315999954938889
0.343000024557114 0.31399992108345
0.34400001168251 0.312000006437302
0.344999998807907 0.309999972581863
0.346000015735626 0.307999968528748
0.347000002861023 0.305999994277954
0.348000019788742 0.303999930620193
0.349000006914139 0.302000015974045
0.350000023841858 0.299999952316284
0.351000010967255 0.297999978065491
0.352000027894974 0.295999974012375
0.35300001502037 0.293999940156937
0.35400003194809 0.291999936103821
0.355000019073486 0.289999961853027
0.356000036001205 0.287999898195267
0.357000023126602 0.285999983549118
0.358000040054321 0.283999919891357
0.359000027179718 0.281999945640564
0.360000014305115 0.279999971389771
0.361000001430511 0.277999997138977
0.362000018358231 0.275999993085861
0.363000005483627 0.273999959230423
0.364000022411346 0.271999955177307
0.365000009536743 0.269999980926514
0.366000026464462 0.267999917268753
0.367000013589859 0.266000002622604
0.368000030517578 0.263999938964844
0.369000017642975 0.26199996471405
0.370000034570694 0.259999960660934
0.371000021696091 0.257999926805496
0.37200003862381 0.25599992275238
0.373000025749207 0.253999948501587
0.374000042676926 0.251999884843826
0.375000029802322 0.249999970197678
0.376000016927719 0.247999936342239
0.377000004053116 0.246000021696091
0.378000020980835 0.24399995803833
0.379000008106232 0.241999983787537
0.380000025033951 0.239999979734421
0.381000012159348 0.237999945878983
0.382000029087067 0.235999941825867
0.383000016212463 0.233999967575073
0.38400000333786 0.23199999332428
0.384999990463257 0.230000019073486
0.386000007390976 0.227999955415726
0.386999994516373 0.226000040769577
0.388000011444092 0.223999977111816
0.388999998569489 0.222000002861023
0.390000015497208 0.219999998807907
0.391000002622604 0.217999964952469
0.392000019550323 0.215999960899353
0.39300000667572 0.21399998664856
0.394000023603439 0.211999922990799
0.395000010728836 0.21000000834465
0.396000027656555 0.20799994468689
0.397000014781952 0.205999970436096
0.398000031709671 0.20399996638298
0.399000018835068 0.201999932527542
0.400000005960464 0.200000017881393
0.400999993085861 0.197999984025955
0.40200001001358 0.195999979972839
0.402999997138977 0.194000005722046
0.404000014066696 0.191999942064285
0.405000001192093 0.190000027418137
0.406000018119812 0.187999963760376
0.407000005245209 0.185999989509583
0.408000022172928 0.183999985456467
0.409000009298325 0.181999951601028
0.410000026226044 0.179999947547913
0.41100001335144 0.177999973297119
0.41200003027916 0.175999909639359
0.413000017404556 0.17399999499321
0.414000034332275 0.171999931335449
0.415000021457672 0.169999957084656
0.416000008583069 0.167999982833862
0.416999995708466 0.166000008583069
0.418000012636185 0.164000004529953
0.418999999761581 0.161999970674515
0.420000016689301 0.159999966621399
0.421000003814697 0.157999992370605
0.422000020742416 0.155999928712845
0.423000007867813 0.154000014066696
0.424000024795532 0.151999950408936
0.425000011920929 0.149999976158142
0.426000028848648 0.147999972105026
0.427000015974045 0.145999938249588
0.428000032901764 0.143999934196472
0.429000020027161 0.141999959945679
0.43000003695488 0.139999896287918
0.431000024080276 0.137999981641769
0.432000011205673 0.135999947786331
0.43299999833107 0.134000033140182
0.434000015258789 0.131999969482422
0.435000002384186 0.129999995231628
0.436000019311905 0.127999991178513
0.437000006437302 0.125999957323074
0.438000023365021 0.123999953269958
0.439000010490417 0.121999979019165
0.440000027418137 0.119999915361404
0.441000014543533 0.118000000715256
0.442000031471252 0.115999937057495
0.443000018596649 0.113999962806702
0.444000035524368 0.111999958753586
0.445000022649765 0.109999924898148
0.446000039577484 0.107999920845032
0.447000026702881 0.105999946594238
0.448000013828278 0.103999972343445
0.449000000953674 0.101999998092651
0.450000017881393 0.0999999344348907
0.45100000500679 0.0980000197887421
0.452000021934509 0.0959999561309814
0.453000009059906 0.093999981880188
0.454000025987625 0.0919999778270721
0.455000013113022 0.0899999439716339
0.456000030040741 0.0879999399185181
0.457000017166138 0.0859999656677246
0.458000034093857 0.083999902009964
0.459000021219254 0.0819999873638153
0.460000038146973 0.0799999237060547
0.461000025272369 0.0779999494552612
0.462000042200089 0.0759999454021454
0.463000029325485 0.0739999115467072
0.464000016450882 0.0719999969005585
0.465000003576279 0.0699999630451202
0.466000020503998 0.0679999589920044
0.467000007629395 0.0659999847412109
0.468000024557114 0.0639999210834503
0.46900001168251 0.0620000064373016
0.470000028610229 0.059999942779541
0.471000015735626 0.0579999685287476
0.472000032663345 0.0559999644756317
0.473000019788742 0.0539999306201935
0.474000036716461 0.0519999265670776
0.475000023841858 0.0499999523162842
0.476000040769577 0.0479998886585236
0.477000027894974 0.0459999740123749
0.478000044822693 0.0439999103546143
0.47900003194809 0.0419999361038208
0.480000019073486 0.0399999618530273
0.481000006198883 0.0379999876022339
0.482000023126602 0.035999983549118
0.483000010251999 0.0339999496936798
0.484000027179718 0.031999945640564
0.485000014305115 0.0299999713897705
0.486000031232834 0.0279999077320099
0.487000018358231 0.0259999930858612
0.48800003528595 0.0239999294281006
0.489000022411346 0.0219999551773071
0.490000039339066 0.0199999511241913
0.491000026464462 0.0179999172687531
0.492000043392181 0.0159999132156372
0.493000030517578 0.0139999389648438
0.494000047445297 0.0119998753070831
0.495000034570694 0.00999996066093445
0.496000021696091 0.00799992680549622
0.497000008821487 0.00600001215934753
0.498000025749207 0.00399994850158691
0.499000012874603 0.00199997425079346
0.5 0
0.501000046730042 0.00200009346008301
0.502000033855438 0.00400006771087646
0.503000020980835 0.00600004196166992
0.503999948501587 0.00799989700317383
0.504999935626984 0.00999987125396729
0.50599992275238 0.0119998455047607
0.506999969482422 0.0139999389648438
0.507999956607819 0.0159999132156372
0.508999943733215 0.0179998874664307
0.509999930858612 0.0199998617172241
0.510999977588654 0.0219999551773071
0.51199996471405 0.0239999294281006
0.512999951839447 0.025999903678894
0.513999938964844 0.0279998779296875
0.514999985694885 0.0299999713897705
0.515999972820282 0.031999945640564
0.516999959945679 0.0339999198913574
0.517999947071075 0.0359998941421509
0.518999993801117 0.0379999876022339
0.519999980926514 0.0399999618530273
0.52099996805191 0.0419999361038208
0.521999955177307 0.0439999103546143
0.523000001907349 0.0460000038146973
0.523999989032745 0.0479999780654907
0.524999976158142 0.0499999523162842
0.525999963283539 0.0519999265670776
0.52700001001358 0.0540000200271606
0.527999997138977 0.0559999942779541
0.528999984264374 0.0579999685287476
0.529999971389771 0.059999942779541
0.531000018119812 0.062000036239624
0.532000005245209 0.0640000104904175
0.532999992370605 0.0659999847412109
0.533999979496002 0.0679999589920044
0.535000026226044 0.0700000524520874
0.53600001335144 0.0720000267028809
0.537000000476837 0.0740000009536743
0.537999987602234 0.0759999752044678
0.539000034332275 0.0780000686645508
0.540000021457672 0.0800000429153442
0.541000008583069 0.0820000171661377
0.541999995708466 0.0839999914169312
0.543000042438507 0.0860000848770142
0.543999969959259 0.0879999399185181
0.544999957084656 0.0899999141693115
0.545999944210052 0.091999888420105
0.546999990940094 0.093999981880188
0.547999978065491 0.0959999561309814
0.548999965190887 0.0979999303817749
0.549999952316284 0.0999999046325684
0.550999999046326 0.101999998092651
0.551999986171722 0.103999972343445
0.552999973297119 0.105999946594238
0.553999960422516 0.107999920845032
0.555000007152557 0.110000014305115
0.555999994277954 0.111999988555908
0.556999981403351 0.113999962806702
0.557999968528748 0.115999937057495
0.559000015258789 0.118000030517578
0.559999942779541 0.119999885559082
0.560999929904938 0.121999859809875
0.561999917030334 0.123999834060669
0.562999963760376 0.125999927520752
0.563999950885773 0.127999901771545
0.564999938011169 0.129999876022339
0.565999925136566 0.131999850273132
0.566999971866608 0.133999943733215
0.567999958992004 0.135999917984009
0.568999946117401 0.137999892234802
0.569999933242798 0.139999866485596
0.570999979972839 0.141999959945679
0.571999967098236 0.143999934196472
0.572999954223633 0.145999908447266
0.57399994134903 0.147999882698059
0.574999988079071 0.149999976158142
0.575999975204468 0.151999950408936
0.576999962329865 0.153999924659729
0.577999949455261 0.155999898910522
0.578999996185303 0.157999992370605
0.579999983310699 0.159999966621399
0.580999970436096 0.161999940872192
0.581999957561493 0.163999915122986
0.583000004291534 0.166000008583069
0.583999991416931 0.167999982833862
0.584999978542328 0.169999957084656
0.585999965667725 0.171999931335449
0.587000012397766 0.174000024795532
0.587999999523163 0.175999999046326
0.58899998664856 0.177999973297119
0.589999973773956 0.179999947547913
0.591000020503998 0.182000041007996
0.592000007629395 0.184000015258789
0.592999994754791 0.185999989509583
0.593999981880188 0.187999963760376
0.595000028610229 0.190000057220459
0.596000015735626 0.192000031471252
0.597000002861023 0.194000005722046
0.59799998998642 0.195999979972839
0.599000036716461 0.198000073432922
0.600000023841858 0.200000047683716
0.601000010967255 0.202000021934509
0.601999998092651 0.203999996185303
0.603000044822693 0.206000089645386
0.60400003194809 0.208000063896179
0.605000019073486 0.210000038146973
0.606000006198883 0.212000012397766
0.607000052928925 0.214000105857849
0.607999980449677 0.215999960899353
0.608999967575073 0.217999935150146
0.60999995470047 0.21999990940094
0.611000001430511 0.222000002861023
0.611999988555908 0.223999977111816
0.612999975681305 0.22599995136261
0.613999962806702 0.227999925613403
0.615000009536743 0.230000019073486
0.61599999666214 0.23199999332428
0.616999983787537 0.233999967575073
0.617999970912933 0.235999941825867
0.619000017642975 0.23800003528595
0.620000004768372 0.240000009536743
0.620999991893768 0.241999983787537
0.621999979019165 0.24399995803833
0.623000025749207 0.246000051498413
0.623999953269958 0.247999906539917
0.624999940395355 0.24999988079071
0.625999927520752 0.251999855041504
0.626999974250793 0.253999948501587
0.62799996137619 0.25599992275238
0.628999948501587 0.257999897003174
0.629999935626984 0.259999871253967
0.630999982357025 0.26199996471405
0.631999969482422 0.263999938964844
0.632999956607819 0.265999913215637
0.633999943733215 0.267999887466431
0.634999990463257 0.269999980926514
0.635999977588654 0.271999955177307
0.63699996471405 0.273999929428101
0.637999951839447 0.275999903678894
0.638999998569489 0.277999997138977
0.639999985694885 0.279999971389771
0.640999972820282 0.281999945640564
0.641999959945679 0.283999919891357
0.64300000667572 0.28600001335144
0.643999993801117 0.287999987602234
0.644999980926514 0.289999961853027
0.64599996805191 0.291999936103821
0.647000014781952 0.294000029563904
0.648000001907349 0.296000003814697
0.648999989032745 0.297999978065491
0.649999976158142 0.299999952316284
0.651000022888184 0.302000045776367
0.65200001001358 0.304000020027161
0.652999997138977 0.305999994277954
0.653999984264374 0.307999968528748
0.655000030994415 0.310000061988831
0.656000018119812 0.312000036239624
0.657000005245209 0.314000010490417
0.657999992370605 0.315999984741211
0.659000039100647 0.318000078201294
0.660000026226044 0.320000052452087
0.66100001335144 0.322000026702881
0.662000000476837 0.324000000953674
0.663000047206879 0.326000094413757
0.663999974727631 0.327999949455261
0.664999961853027 0.329999923706055
0.665999948978424 0.331999897956848
0.666999995708466 0.333999991416931
0.667999982833862 0.335999965667725
0.668999969959259 0.337999939918518
0.669999957084656 0.339999914169312
0.671000003814697 0.342000007629395
0.671999990940094 0.343999981880188
0.672999978065491 0.345999956130981
0.673999965190887 0.347999930381775
0.675000011920929 0.350000023841858
0.675999999046326 0.351999998092651
0.676999986171722 0.353999972343445
0.677999973297119 0.355999946594238
0.679000020027161 0.358000040054321
0.679999947547913 0.359999895095825
0.680999934673309 0.361999869346619
0.681999921798706 0.363999843597412
0.682999968528748 0.365999937057495
0.683999955654144 0.367999911308289
0.684999942779541 0.369999885559082
0.685999929904938 0.371999859809875
0.686999976634979 0.373999953269958
0.687999963760376 0.375999927520752
0.688999950885773 0.377999901771545
0.689999938011169 0.379999876022339
0.690999984741211 0.381999969482422
0.691999971866608 0.383999943733215
0.692999958992004 0.385999917984009
0.693999946117401 0.387999892234802
0.694999992847443 0.389999985694885
0.695999979972839 0.391999959945679
0.696999967098236 0.393999934196472
0.697999954223633 0.395999908447266
0.699000000953674 0.398000001907349
0.699999988079071 0.399999976158142
0.700999975204468 0.401999950408936
0.701999962329865 0.403999924659729
0.703000009059906 0.406000018119812
0.703999996185303 0.407999992370605
0.704999983310699 0.409999966621399
0.705999970436096 0.411999940872192
0.707000017166138 0.414000034332275
0.708000004291534 0.416000008583069
0.708999991416931 0.417999982833862
0.709999978542328 0.419999957084656
0.711000025272369 0.422000050544739
0.712000012397766 0.424000024795532
0.712999999523163 0.425999999046326
0.71399998664856 0.427999973297119
0.715000033378601 0.430000066757202
0.716000020503998 0.432000041007996
0.717000007629395 0.434000015258789
0.717999994754791 0.435999989509583
0.719000041484833 0.438000082969666
0.720000028610229 0.440000057220459
0.721000015735626 0.442000031471252
0.722000002861023 0.444000005722046
0.723000049591064 0.446000099182129
0.724000036716461 0.448000073432922
0.725000023841858 0.450000047683716
0.726000010967255 0.452000021934509
0.727000057697296 0.454000115394592
0.727999985218048 0.455999970436096
0.728999972343445 0.45799994468689
0.729999959468842 0.459999918937683
0.731000006198883 0.462000012397766
0.73199999332428 0.46399998664856
0.732999980449677 0.465999960899353
0.733999967575073 0.467999935150146
0.735000014305115 0.470000028610229
0.736000001430511 0.472000002861023
0.736999988555908 0.473999977111816
0.737999975681305 0.47599995136261
0.739000022411346 0.478000044822693
0.740000009536743 0.480000019073486
0.74099999666214 0.48199999332428
0.741999983787537 0.483999967575073
0.743000030517578 0.486000061035156
0.74399995803833 0.48799991607666
0.744999945163727 0.489999890327454
0.745999932289124 0.491999864578247
0.746999979019165 0.49399995803833
0.747999966144562 0.495999932289124
0.748999953269958 0.497999906539917
0.749999940395355 0.49999988079071
0.750999987125397 0.501999974250793
0.751999974250793 0.503999948501587
0.75299996137619 0.50599992275238
0.753999948501587 0.507999897003174
0.754999995231628 0.509999990463257
0.755999982357025 0.51199996471405
0.756999969482422 0.513999938964844
0.757999956607819 0.515999913215637
0.75900000333786 0.51800000667572
0.759999990463257 0.519999980926514
0.760999977588654 0.521999955177307
0.76199996471405 0.523999929428101
0.763000011444092 0.526000022888184
0.763999998569489 0.527999997138977
0.764999985694885 0.529999971389771
0.765999972820282 0.531999945640564
0.767000019550323 0.534000039100647
0.76800000667572 0.53600001335144
0.768999993801117 0.537999987602234
0.769999980926514 0.539999961853027
0.771000027656555 0.54200005531311
0.772000014781952 0.544000029563904
0.773000001907349 0.546000003814697
0.773999989032745 0.547999978065491
0.775000035762787 0.550000071525574
0.776000022888184 0.552000045776367
0.77700001001358 0.554000020027161
0.777999997138977 0.555999994277954
0.779000043869019 0.558000087738037
0.780000030994415 0.560000061988831
0.781000018119812 0.562000036239624
0.782000005245209 0.564000010490417
0.78300005197525 0.5660001039505
0.783999979496002 0.567999958992004
0.784999966621399 0.569999933242798
0.785999953746796 0.571999907493591
0.787000000476837 0.574000000953674
0.787999987602234 0.575999975204468
0.788999974727631 0.577999949455261
0.789999961853027 0.579999923706055
0.791000008583069 0.582000017166138
0.791999995708466 0.583999991416931
0.792999982833862 0.585999965667725
0.793999969959259 0.587999939918518
0.795000016689301 0.590000033378601
0.796000003814697 0.592000007629395
0.796999990940094 0.593999981880188
0.797999978065491 0.595999956130981
0.799000024795532 0.598000049591064
0.800000011920929 0.600000023841858
0.800999999046326 0.601999998092651
0.801999986171722 0.603999972343445
0.803000032901764 0.606000065803528
0.804000020027161 0.608000040054321
0.805000007152557 0.610000014305115
0.805999994277954 0.611999988555908
0.807000041007996 0.614000082015991
0.807999968528748 0.615999937057495
0.808999955654144 0.617999911308289
0.809999942779541 0.619999885559082
0.810999989509583 0.621999979019165
0.811999976634979 0.623999953269958
0.812999963760376 0.625999927520752
0.813999950885773 0.627999901771545
0.814999997615814 0.629999995231628
0.815999984741211 0.631999969482422
0.816999971866608 0.633999943733215
0.817999958992004 0.635999917984009
0.819000005722046 0.638000011444092
0.819999992847443 0.639999985694885
0.820999979972839 0.641999959945679
0.821999967098236 0.643999934196472
0.823000013828278 0.646000027656555
0.824000000953674 0.648000001907349
0.824999988079071 0.649999976158142
0.825999975204468 0.651999950408936
0.827000021934509 0.654000043869019
0.828000009059906 0.656000018119812
0.828999996185303 0.657999992370605
0.829999983310699 0.659999966621399
0.831000030040741 0.662000060081482
0.832000017166138 0.664000034332275
0.833000004291534 0.666000008583069
0.833999991416931 0.667999982833862
0.835000038146973 0.670000076293945
0.836000025272369 0.672000050544739
0.837000012397766 0.674000024795532
0.837999999523163 0.675999999046326
0.839000046253204 0.678000092506409
0.839999973773956 0.679999947547913
0.840999960899353 0.681999921798706
0.84199994802475 0.6839998960495
0.842999994754791 0.685999989509583
0.843999981880188 0.687999963760376
0.844999969005585 0.689999938011169
0.845999956130981 0.691999912261963
0.847000002861023 0.694000005722046
0.84799998998642 0.695999979972839
0.848999977111816 0.697999954223633
0.849999964237213 0.699999928474426
0.851000010967255 0.702000021934509
0.851999998092651 0.703999996185303
0.852999985218048 0.705999970436096
0.853999972343445 0.70799994468689
0.855000019073486 0.710000038146973
0.856000006198883 0.712000012397766
0.85699999332428 0.71399998664856
0.857999980449677 0.715999960899353
0.859000027179718 0.718000054359436
0.860000014305115 0.720000028610229
0.861000001430511 0.722000002861023
0.861999988555908 0.723999977111816
0.86300003528595 0.726000070571899
0.863999962806702 0.727999925613403
0.864999949932098 0.729999899864197
0.865999937057495 0.73199987411499
0.866999983787537 0.733999967575073
0.867999970912933 0.735999941825867
0.86899995803833 0.73799991607666
0.869999945163727 0.739999890327454
0.870999991893768 0.741999983787537
0.871999979019165 0.74399995803833
0.872999966144562 0.745999932289124
0.873999953269958 0.747999906539917
0.875 0.75
0.875999987125397 0.751999974250793
0.876999974250793 0.753999948501587
0.87799996137619 0.75599992275238
0.879000008106232 0.758000016212463
0.879999995231628 0.759999990463257
0.880999982357025 0.76199996471405
0.881999969482422 0.763999938964844
0.883000016212463 0.766000032424927
0.88400000333786 0.76800000667572
0.884999990463257 0.769999980926514
0.885999977588654 0.771999955177307
0.887000024318695 0.77400004863739
0.888000011444092 0.776000022888184
0.888999998569489 0.777999997138977
0.889999985694885 0.779999971389771
0.891000032424927 0.782000064849854
0.892000019550323 0.784000039100647
0.89300000667572 0.78600001335144
0.893999993801117 0.787999987602234
0.895000040531158 0.790000081062317
0.896000027656555 0.79200005531311
0.897000014781952 0.794000029563904
0.898000001907349 0.796000003814697
0.89900004863739 0.79800009727478
0.900000035762787 0.800000071525574
0.901000022888184 0.802000045776367
0.90200001001358 0.804000020027161
0.903000056743622 0.806000113487244
0.903999984264374 0.807999968528748
0.904999971389771 0.809999942779541
0.905999958515167 0.811999917030334
0.907000005245209 0.814000010490417
0.907999992370605 0.815999984741211
0.908999979496002 0.817999958992004
0.909999966621399 0.819999933242798
0.91100001335144 0.822000026702881
0.912000000476837 0.824000000953674
0.912999987602234 0.825999975204468
0.913999974727631 0.827999949455261
0.915000021457672 0.830000042915344
0.916000008583069 0.832000017166138
0.916999995708466 0.833999991416931
0.917999982833862 0.835999965667725
0.919000029563904 0.838000059127808
0.920000016689301 0.840000033378601
0.921000003814697 0.842000007629395
0.921999990940094 0.843999981880188
0.923000037670135 0.846000075340271
0.924000024795532 0.848000049591064
0.925000011920929 0.850000023841858
0.925999999046326 0.851999998092651
0.927000045776367 0.854000091552734
0.927999973297119 0.855999946594238
0.928999960422516 0.857999920845032
0.929999947547913 0.859999895095825
0.930999994277954 0.861999988555908
0.931999981403351 0.863999962806702
0.932999968528748 0.865999937057495
0.933999955654144 0.867999911308289
0.935000002384186 0.870000004768372
0.935999989509583 0.871999979019165
0.936999976634979 0.873999953269958
0.937999963760376 0.875999927520752
0.939000010490417 0.878000020980835
0.939999997615814 0.879999995231628
0.940999984741211 0.881999969482422
0.941999971866608 0.883999943733215
0.943000018596649 0.886000037193298
0.944000005722046 0.888000011444092
0.944999992847443 0.889999985694885
0.945999979972839 0.891999959945679
0.947000026702881 0.894000053405762
0.948000013828278 0.896000027656555
0.949000000953674 0.898000001907349
0.949999988079071 0.899999976158142
0.951000034809113 0.902000069618225
0.952000021934509 0.904000043869019
0.953000009059906 0.906000018119812
0.953999996185303 0.907999992370605
0.955000042915344 0.910000085830688
0.956000030040741 0.912000060081482
0.957000017166138 0.914000034332275
0.958000004291534 0.916000008583069
0.959000051021576 0.918000102043152
0.959999978542328 0.919999957084656
0.960999965667725 0.921999931335449
0.961999952793121 0.923999905586243
0.962999999523163 0.925999999046326
0.96399998664856 0.927999973297119
0.964999973773956 0.929999947547913
0.965999960899353 0.931999921798706
0.967000007629395 0.934000015258789
0.967999994754791 0.935999989509583
0.968999981880188 0.937999963760376
0.969999969005585 0.939999938011169
0.971000015735626 0.942000031471252
0.972000002861023 0.944000005722046
0.97299998998642 0.945999979972839
0.973999977111816 0.947999954223633
0.975000023841858 0.950000047683716
0.976000010967255 0.952000021934509
0.976999998092651 0.953999996185303
0.977999985218048 0.955999970436096
0.97900003194809 0.958000063896179
0.980000019073486 0.960000038146973
0.981000006198883 0.962000012397766
0.98199999332428 0.96399998664856
0.983000040054321 0.966000080108643
0.984000027179718 0.968000054359436
0.985000014305115 0.970000028610229
0.986000001430511 0.972000002861023
0.987000048160553 0.974000096321106
0.98800003528595 0.976000070571899
0.989000022411346 0.978000044822693
0.990000009536743 0.980000019073486
0.991000056266785 0.982000112533569
0.991999983787537 0.983999967575073
0.992999970912933 0.985999941825867
0.994000017642975 0.98800003528595
0.995000004768372 0.990000009536743
0.995999991893768 0.991999983787537
0.996999979019165 0.99399995803833
0.998000025749207 0.996000051498413
0.999000012874603 0.998000025749207
1 1
};
\addlegendentry{$\alpha_{1}$ = 0.5}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.04!(current bounding box.north west)$}) node[
  scale=1.05,
  anchor=base,
  text=black,
  rotate=0.0
]{$\mathbf{p}_1$};
\end{tikzpicture}


==> figures/test_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=lavender235},
axis line style={white},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{\(\displaystyle ||\nabla_{\!\alpha} \, L||_1\)},
ymajorgrids,
ymin=0, ymax=0.640625,
yminorgrids,
ytick style={color=dimgray85}
]
\addplot [line width=1pt, chocolate2267451]
table {%
0 0.324000000953674
0.00100000004749745 0.323639988899231
0.0020000000949949 0.323279976844788
0.00300000002607703 0.322919994592667
0.00400000018998981 0.322559982538223
0.00500000035390258 0.322200000286102
0.00600000005215406 0.321839958429337
0.00700000021606684 0.321479976177216
0.00800000037997961 0.321119993925095
0.00900000054389238 0.320759952068329
0.0100000007078052 0.32039999961853
0.0110000008717179 0.320039987564087
0.0120000001043081 0.319679975509644
0.0130000002682209 0.3193199634552
0.0140000004321337 0.318960011005402
0.0150000005960464 0.318599998950958
0.0160000007599592 0.318239986896515
0.017000000923872 0.317879945039749
0.0180000010877848 0.317519992589951
0.0190000012516975 0.317159980535507
0.0200000014156103 0.316799968481064
0.0210000015795231 0.316439986228943
0.0220000017434359 0.3160799741745
0.0230000019073486 0.315719962120056
0.0240000002086163 0.315359979867935
0.025000000372529 0.314999997615814
0.0260000005364418 0.314639985561371
0.0270000007003546 0.314279973506927
0.0280000008642673 0.313920021057129
0.0290000010281801 0.313560009002686
0.0300000011920929 0.313199996948242
0.0310000013560057 0.312839955091476
0.0320000015199184 0.312480002641678
0.0329999998211861 0.312119990587234
0.034000001847744 0.311759978532791
0.0350000001490116 0.311399966478348
0.0360000021755695 0.311039984226227
0.0370000004768372 0.310679972171783
0.0380000025033951 0.31031996011734
0.0390000008046627 0.309960007667542
0.0400000028312206 0.309599995613098
0.0410000011324883 0.309239983558655
0.0420000031590462 0.308879971504211
0.0430000014603138 0.308520019054413
0.0440000034868717 0.308159977197647
0.0450000017881393 0.307799965143204
0.0460000038146973 0.307440012693405
0.0470000021159649 0.307080000638962
0.0480000004172325 0.306719988584518
0.0489999987185001 0.306359946727753
0.0500000007450581 0.305999994277954
0.0509999990463257 0.305639982223511
0.0520000010728836 0.305279970169067
0.0529999993741512 0.304920017719269
0.0540000014007092 0.304560005664825
0.0549999997019768 0.304199993610382
0.0560000017285347 0.303839981555939
0.0570000000298023 0.30348002910614
0.0580000020563602 0.303119987249374
0.0590000003576279 0.302759975194931
0.0600000023841858 0.302399963140488
0.0610000006854534 0.302039980888367
0.0620000027120113 0.301679998636246
0.063000001013279 0.30131995677948
0.0640000030398369 0.300960004329681
0.0650000050663948 0.300599992275238
0.0659999996423721 0.300239980220795
0.0670000016689301 0.299879968166351
0.068000003695488 0.299520015716553
0.0690000057220459 0.299159973859787
0.0700000002980232 0.298799991607666
0.0710000023245811 0.298440009355545
0.0720000043511391 0.298079967498779
0.073000006377697 0.297719985246658
0.0740000009536743 0.297359973192215
0.0750000029802322 0.296999990940094
0.0760000050067902 0.296640008687973
0.0770000070333481 0.296279966831207
0.0780000016093254 0.295919954776764
0.0790000036358833 0.295560002326965
0.0800000056624413 0.295199990272522
0.0810000076889992 0.294839978218079
0.0820000022649765 0.294479995965958
0.0830000042915344 0.294119983911514
0.0840000063180923 0.293760001659393
0.0850000083446503 0.293399959802628
0.0860000029206276 0.293039977550507
0.0870000049471855 0.292679995298386
0.0880000069737434 0.29231995344162
0.0890000090003014 0.291960000991821
0.0900000035762787 0.291599988937378
0.0910000056028366 0.291239976882935
0.0920000076293945 0.290879964828491
0.0930000096559525 0.290520012378693
0.0940000042319298 0.290160000324249
0.0950000062584877 0.289799988269806
0.096000000834465 0.28943994641304
0.0970000028610229 0.289080023765564
0.0979999974370003 0.288719981908798
0.0989999994635582 0.288359969854355
0.100000001490116 0.287999987602234
0.101000003516674 0.287639975547791
0.101999998092651 0.287279963493347
0.103000000119209 0.286919981241226
0.104000002145767 0.286559998989105
0.105000004172325 0.286199986934662
0.105999998748302 0.285839974880219
0.10700000077486 0.28548002243042
0.108000002801418 0.285120010375977
0.109000004827976 0.284759968519211
0.109999999403954 0.284399956464767
0.111000001430511 0.284040004014969
0.112000003457069 0.283679991960526
0.113000005483627 0.28331995010376
0.114000000059605 0.282959967851639
0.115000002086163 0.282599985599518
0.11600000411272 0.282239973545074
0.117000006139278 0.281879961490631
0.118000000715256 0.281520009040833
0.119000002741814 0.281159996986389
0.120000004768372 0.280799984931946
0.12100000679493 0.280439972877502
0.122000001370907 0.280080020427704
0.123000003397465 0.279719978570938
0.124000005424023 0.279359996318817
0.125 0.279000014066696
0.126000002026558 0.278640002012253
0.127000004053116 0.278279989957809
0.128000006079674 0.277919948101044
0.129000008106232 0.277559995651245
0.13000001013279 0.277199983596802
0.131000012159348 0.276839971542358
0.131999999284744 0.27648001909256
0.133000001311302 0.276120007038116
0.13400000333786 0.275759994983673
0.135000005364418 0.27539998292923
0.136000007390976 0.275040000677109
0.137000009417534 0.274679988622665
0.138000011444092 0.274319976568222
0.13900001347065 0.273959964513779
0.140000000596046 0.273599982261658
0.141000002622604 0.273239970207214
0.142000004649162 0.272879958152771
0.14300000667572 0.272520005702972
0.144000008702278 0.272159993648529
0.145000010728836 0.271799981594086
0.146000012755394 0.271439969539642
0.147000014781952 0.271080017089844
0.148000001907349 0.2707200050354
0.149000003933907 0.270359992980957
0.150000005960464 0.270000040531158
0.151000007987022 0.26963996887207
0.15200001001358 0.269279986619949
0.153000012040138 0.268919974565506
0.154000014066696 0.26855993270874
0.155000016093254 0.268199980258942
0.156000003218651 0.267839968204498
0.157000005245209 0.267479956150055
0.158000007271767 0.267120003700256
0.159000009298325 0.266759991645813
0.160000011324883 0.26639997959137
0.16100001335144 0.266039967536926
0.162000015377998 0.265679985284805
0.163000017404556 0.265320003032684
0.164000004529953 0.264959961175919
0.165000006556511 0.264599978923798
0.166000008583069 0.264239996671677
0.167000010609627 0.263879954814911
0.168000012636185 0.26351997256279
0.169000014662743 0.263159990310669
0.170000016689301 0.262799978256226
0.171000018715858 0.262439966201782
0.172000005841255 0.262080013751984
0.173000007867813 0.26172000169754
0.174000009894371 0.261359989643097
0.175000011920929 0.260999977588654
0.176000013947487 0.260640025138855
0.177000015974045 0.260279983282089
0.178000018000603 0.259919941425323
0.179000020027161 0.259559959173203
0.180000007152557 0.259199976921082
0.181000009179115 0.258839964866638
0.182000011205673 0.258479952812195
0.183000013232231 0.258120000362396
0.184000015258789 0.257759988307953
0.185000017285347 0.25739997625351
0.186000019311905 0.257039964199066
0.187000021338463 0.256680011749268
0.18800000846386 0.256319999694824
0.189000010490417 0.255959987640381
0.190000012516975 0.255600035190582
0.191000014543533 0.255239993333817
0.19200000166893 0.254879951477051
0.193000003695488 0.25451996922493
0.194000005722046 0.254159986972809
0.195000007748604 0.253799974918365
0.195999994874001 0.253439962863922
0.196999996900558 0.253079950809479
0.197999998927116 0.25271999835968
0.199000000953674 0.252359986305237
0.200000002980232 0.251999974250793
0.20100000500679 0.251640021800995
0.202000007033348 0.251279979944229
0.203000009059906 0.250919997692108
0.203999996185303 0.250559985637665
0.204999998211861 0.250200003385544
0.206000000238419 0.2498399913311
0.207000002264977 0.249479979276657
0.208000004291534 0.249120011925697
0.209000006318092 0.248759984970093
0.21000000834465 0.248399972915649
0.211000010371208 0.248039960861206
0.211999997496605 0.247680008411407
0.212999999523163 0.247319996356964
0.214000001549721 0.246959984302521
0.215000003576279 0.246599942445755
0.216000005602837 0.246239989995956
0.217000007629395 0.245879977941513
0.218000009655952 0.24551996588707
0.21900001168251 0.245160013437271
0.219999998807907 0.244799971580505
0.221000000834465 0.244439974427223
0.222000002861023 0.24407996237278
0.223000004887581 0.24371999502182
0.224000006914139 0.243359997868538
0.225000008940697 0.242999970912933
0.226000010967255 0.242640003561974
0.227000012993813 0.24227999150753
0.228000000119209 0.241919994354248
0.229000002145767 0.241559982299805
0.230000004172325 0.241200000047684
0.231000006198883 0.24083998799324
0.232000008225441 0.240479975938797
0.233000010251999 0.240119948983192
0.234000012278557 0.239759981632233
0.235000014305115 0.239399984478951
0.236000001430511 0.239039957523346
0.237000003457069 0.238680005073547
0.238000005483627 0.238319978117943
0.239000007510185 0.237959980964661
0.240000009536743 0.237599968910217
0.241000011563301 0.237240016460419
0.242000013589859 0.236879989504814
0.243000015616417 0.23651996254921
0.244000002741814 0.236160010099411
0.245000004768372 0.235799998044968
0.24600000679493 0.235439985990524
0.247000008821487 0.235079973936081
0.248000010848045 0.23471999168396
0.249000012874603 0.234359979629517
0.25 0.233999967575073
0.251000016927719 0.23363995552063
0.252000004053116 0.233280003070831
0.253000020980835 0.232919976115227
0.254000008106232 0.232559978961945
0.255000025033951 0.232199996709824
0.256000012159348 0.23183998465538
0.256999999284744 0.231480002403259
0.258000016212463 0.231119960546494
0.25900000333786 0.230760008096695
0.260000020265579 0.230399996042252
0.261000007390976 0.230039954185486
0.262000024318695 0.229680001735687
0.263000011444092 0.229319989681244
0.263999998569489 0.228959977626801
0.264999985694885 0.228599965572357
0.266000002622604 0.228239983320236
0.266999989748001 0.227880001068115
0.26800000667572 0.227519989013672
0.268999993801117 0.227160006761551
0.270000010728836 0.226799994707108
0.270999997854233 0.226439982652664
0.272000014781952 0.226079970598221
0.273000001907349 0.225720003247261
0.274000018835068 0.225359976291656
0.275000005960464 0.224999994039536
0.276000022888184 0.22463995218277
0.27700001001358 0.224279999732971
0.278000026941299 0.223919987678528
0.279000014066696 0.223559960722923
0.280000001192093 0.223200023174286
0.28099998831749 0.22283998131752
0.282000005245209 0.222479984164238
0.282999992370605 0.222119972109795
0.284000009298325 0.221760004758835
0.284999996423721 0.221399992704391
0.28600001335144 0.221039980649948
0.287000000476837 0.220680013298988
0.288000017404556 0.220320001244545
0.289000004529953 0.21995997428894
0.290000021457672 0.219599962234497
0.291000008583069 0.219240009784698
0.292000025510788 0.218879967927933
0.293000012636185 0.218519985675812
0.294000029563904 0.218159958720207
0.295000016689301 0.217799991369247
0.296000003814697 0.217439979314804
0.296999990940094 0.217079967260361
0.298000007867813 0.216720014810562
0.29899999499321 0.216359987854958
0.300000011920929 0.215999990701675
0.300999999046326 0.215639978647232
0.302000015974045 0.215279996395111
0.303000003099442 0.214919999241829
0.304000020027161 0.214559972286224
0.305000007152557 0.214200004935265
0.306000024080276 0.213840007781982
0.307000011205673 0.213479965925217
0.308000028133392 0.213119953870773
0.309000015258789 0.212760001420975
0.310000032186508 0.21239997446537
0.311000019311905 0.212039977312088
0.312000006437302 0.211679965257645
0.312999993562698 0.211320012807846
0.314000010490417 0.210959985852242
0.314999997615814 0.210599973797798
0.316000014543533 0.210240006446838
0.31700000166893 0.209879994392395
0.318000018596649 0.209519982337952
0.319000005722046 0.209159970283508
0.320000022649765 0.208799988031387
0.321000009775162 0.208439990878105
0.322000026702881 0.208079963922501
0.323000013828278 0.207720011472702
0.324000030755997 0.207359999418259
0.325000017881393 0.206999972462654
0.326000034809113 0.206639960408211
0.327000021934509 0.206279993057251
0.328000009059906 0.205919981002808
0.328999996185303 0.205559983849525
0.330000013113022 0.205199956893921
0.331000000238419 0.204840004444122
0.332000017166138 0.204479977488518
0.333000004291534 0.204119980335236
0.334000021219254 0.203760012984276
0.33500000834465 0.203399986028671
0.336000025272369 0.203039973974228
0.337000012397766 0.202679961919785
0.338000029325485 0.202319979667664
0.339000016450882 0.201959997415543
0.340000033378601 0.201599970459938
0.341000020503998 0.201240003108978
0.342000037431717 0.200879991054535
0.343000024557114 0.20051996409893
0.34400001168251 0.200159966945648
0.344999998807907 0.199799984693527
0.346000015735626 0.199440002441406
0.347000002861023 0.199079990386963
0.348000019788742 0.19871997833252
0.349000006914139 0.198359996080399
0.350000023841858 0.197999984025955
0.351000010967255 0.197640001773834
0.352000027894974 0.197279989719391
0.35300001502037 0.196919977664948
0.35400003194809 0.196559965610504
0.355000019073486 0.196199983358383
0.356000036001205 0.19583997130394
0.357000023126602 0.195479989051819
0.358000040054321 0.195119976997375
0.359000027179718 0.194759979844093
0.360000014305115 0.194399997591972
0.361000001430511 0.194039985537529
0.362000018358231 0.193679988384247
0.363000005483627 0.193319976329803
0.364000022411346 0.192959994077682
0.365000009536743 0.192599982023239
0.366000026464462 0.192239969968796
0.367000013589859 0.191880002617836
0.368000030517578 0.191519975662231
0.369000017642975 0.19115999341011
0.370000034570694 0.190799981355667
0.371000021696091 0.190439984202385
0.37200003862381 0.190079972147942
0.373000025749207 0.189719974994659
0.374000042676926 0.189359962940216
0.375000029802322 0.188999995589256
0.376000016927719 0.188639968633652
0.377000004053116 0.188279986381531
0.378000020980835 0.187919989228249
0.379000008106232 0.187559992074966
0.380000025033951 0.187200009822845
0.381000012159348 0.18683996796608
0.382000029087067 0.186479985713959
0.383000016212463 0.186119973659515
0.38400000333786 0.185759991407394
0.384999990463257 0.185400009155273
0.386000007390976 0.185039982199669
0.386999994516373 0.184680014848709
0.388000011444092 0.184319972991943
0.388999998569489 0.183959990739822
0.390000015497208 0.183599978685379
0.391000002622604 0.183239996433258
0.392000019550323 0.182879984378815
0.39300000667572 0.182519987225533
0.394000023603439 0.182159960269928
0.395000010728836 0.181799992918968
0.396000027656555 0.181439995765686
0.397000014781952 0.181079983711243
0.398000031709671 0.180720001459122
0.399000018835068 0.180359959602356
0.400000005960464 0.180000007152557
0.400999993085861 0.179639965295792
0.40200001001358 0.179279983043671
0.402999997138977 0.17892000079155
0.404000014066696 0.178559973835945
0.405000001192093 0.178200006484985
0.406000018119812 0.17783996462822
0.407000005245209 0.177479982376099
0.408000022172928 0.177119970321655
0.409000009298325 0.176759988069534
0.410000026226044 0.176399976015091
0.41100001335144 0.176039978861809
0.41200003027916 0.175679951906204
0.413000017404556 0.175319984555244
0.414000034332275 0.174959987401962
0.415000021457672 0.174599975347519
0.416000008583069 0.174239993095398
0.416999995708466 0.173879981040955
0.418000012636185 0.173519998788834
0.418999999761581 0.173159971833229
0.420000016689301 0.172799974679947
0.421000003814697 0.172439992427826
0.422000020742416 0.172079980373383
0.423000007867813 0.171719998121262
0.424000024795532 0.171359986066818
0.425000011920929 0.170999988913536
0.426000028848648 0.170639976859093
0.427000015974045 0.170279979705811
0.428000032901764 0.169919967651367
0.429000020027161 0.169559985399246
0.43000003695488 0.169199958443642
0.431000024080276 0.168839991092682
0.432000011205673 0.168479979038239
0.43299999833107 0.168119996786118
0.434000015258789 0.167759984731674
0.435000002384186 0.167399972677231
0.436000019311905 0.16703999042511
0.437000006437302 0.166679963469505
0.438000023365021 0.166319981217384
0.439000010490417 0.165959998965263
0.440000027418137 0.165599972009659
0.441000014543533 0.165239989757538
0.442000031471252 0.164879977703094
0.443000018596649 0.164519995450974
0.444000035524368 0.16415998339653
0.445000022649765 0.163799971342087
0.446000039577484 0.163439959287643
0.447000026702881 0.163079977035522
0.448000013828278 0.162719994783401
0.449000000953674 0.162359982728958
0.450000017881393 0.161999985575676
0.45100000500679 0.161639988422394
0.452000021934509 0.16127997636795
0.453000009059906 0.160919979214668
0.454000025987625 0.160559982061386
0.455000013113022 0.160199970006943
0.456000030040741 0.159839972853661
0.457000017166138 0.15947999060154
0.458000034093857 0.159119963645935
0.459000021219254 0.158759981393814
0.460000038146973 0.158399969339371
0.461000025272369 0.15803998708725
0.462000042200089 0.157679975032806
0.463000029325485 0.157319977879524
0.464000016450882 0.156959980726242
0.465000003576279 0.15659998357296
0.466000020503998 0.156239986419678
0.467000007629395 0.155879974365234
0.468000024557114 0.155519992113113
0.46900001168251 0.15515998005867
0.470000028610229 0.154799982905388
0.471000015735626 0.154439970850945
0.472000032663345 0.154079988598824
0.473000019788742 0.153719961643219
0.474000036716461 0.153359979391098
0.475000023841858 0.152999997138977
0.476000040769577 0.152639970183372
0.477000027894974 0.152280002832413
0.478000044822693 0.151919960975647
0.47900003194809 0.151559978723526
0.480000019073486 0.151199966669083
0.481000006198883 0.150839984416962
0.482000023126602 0.150479972362518
0.483000010251999 0.150119975209236
0.484000027179718 0.149759992957115
0.485000014305115 0.149399980902672
0.486000031232834 0.14903998374939
0.487000018358231 0.148679971694946
0.48800003528595 0.148319989442825
0.489000022411346 0.147959977388382
0.490000039339066 0.1475999802351
0.491000026464462 0.147239953279495
0.492000043392181 0.146879971027374
0.493000030517578 0.146519988775253
0.494000047445297 0.146159961819649
0.495000034570694 0.145799994468689
0.496000021696091 0.145439982414246
0.497000008821487 0.145080000162125
0.498000025749207 0.14471997320652
0.499000012874603 0.144359990954399
0.5 0.143999993801117
0.501000046730042 0.143639981746674
0.502000033855438 0.143279984593391
0.503000020980835 0.142919987440109
0.503999948501587 0.142560005187988
0.504999935626984 0.142200022935867
0.50599992275238 0.141840010881424
0.506999969482422 0.141480013728142
0.507999956607819 0.141120001673698
0.508999943733215 0.140760004520416
0.509999930858612 0.140400007367134
0.510999977588654 0.140040010213852
0.51199996471405 0.139679998159409
0.512999951839447 0.139320015907288
0.513999938964844 0.138960018754005
0.514999985694885 0.138599991798401
0.515999972820282 0.13824000954628
0.516999959945679 0.137879997491837
0.517999947071075 0.137520015239716
0.518999993801117 0.137159988284111
0.519999980926514 0.136799991130829
0.52099996805191 0.136439993977547
0.521999955177307 0.136080011725426
0.523000001907349 0.135719984769821
0.523999989032745 0.1353600025177
0.524999976158142 0.135000020265579
0.525999963283539 0.134640008211136
0.52700001001358 0.13427996635437
0.527999997138977 0.133919984102249
0.528999984264374 0.133560001850128
0.529999971389771 0.133199989795685
0.531000018119812 0.132839977741241
0.532000005245209 0.132479980587959
0.532999992370605 0.132119998335838
0.533999979496002 0.131759986281395
0.535000026226044 0.131399989128113
0.53600001335144 0.131039977073669
0.537000000476837 0.130679994821548
0.537999987602234 0.130320012569427
0.539000034332275 0.129959970712662
0.540000021457672 0.129599988460541
0.541000008583069 0.129239976406097
0.541999995708466 0.128879994153976
0.543000042438507 0.128519967198372
0.543999969959259 0.128159999847412
0.544999957084656 0.127800017595291
0.545999944210052 0.127440005540848
0.546999990940094 0.127079993486404
0.547999978065491 0.126719981431961
0.548999965190887 0.12635999917984
0.549999952316284 0.125999987125397
0.550999999046326 0.125639989972115
0.551999986171722 0.125279992818832
0.552999973297119 0.12491999566555
0.553999960422516 0.124560013413429
0.555000007152557 0.124199986457825
0.555999994277954 0.123840004205704
0.556999981403351 0.12347999215126
0.557999968528748 0.123120002448559
0.559000015258789 0.122759982943535
0.559999942779541 0.122400008141994
0.560999929904938 0.122040018439293
0.561999917030334 0.121680021286011
0.562999963760376 0.121320009231567
0.563999950885773 0.120959997177124
0.564999938011169 0.120600014925003
0.565999925136566 0.12024000287056
0.566999971866608 0.119880005717278
0.567999958992004 0.119519993662834
0.568999946117401 0.119160011410713
0.569999933242798 0.118800021708012
0.570999979972839 0.118439994752407
0.571999967098236 0.118080005049706
0.572999954223633 0.117720007896423
0.57399994134903 0.117360010743141
0.574999988079071 0.116999983787537
0.575999975204468 0.116640001535416
0.576999962329865 0.116279989480972
0.577999949455261 0.115920007228851
0.578999996185303 0.115559980273247
0.579999983310699 0.115199998021126
0.580999970436096 0.114840008318424
0.581999957561493 0.114480003714561
0.583000004291534 0.114119991660118
0.583999991416931 0.113759994506836
0.584999978542328 0.113399997353554
0.585999965667725 0.11303998529911
0.587000012397766 0.112679988145828
0.587999999523163 0.112319976091385
0.58899998664856 0.111959993839264
0.589999973773956 0.111600011587143
0.591000020503998 0.111239984631538
0.592000007629395 0.110880002379417
0.592999994754791 0.110519990324974
0.593999981880188 0.110160000622272
0.595000028610229 0.109799973666668
0.596000015735626 0.109439983963966
0.597000002861023 0.109079979360104
0.59799998998642 0.108719989657402
0.599000036716461 0.108359962701797
0.600000023841858 0.107999980449677
0.601000010967255 0.107639998197556
0.601999998092651 0.107279986143112
0.603000044822693 0.10691998898983
0.60400003194809 0.106559976935387
0.605000019073486 0.106199987232685
0.606000006198883 0.105839982628822
0.607000052928925 0.105479970574379
0.607999980449677 0.105120003223419
0.608999967575073 0.104759998619556
0.60999995470047 0.104400008916855
0.611000001430511 0.10403998196125
0.611999988555908 0.103679999709129
0.612999975681305 0.103319987654686
0.613999962806702 0.102960005402565
0.615000009536743 0.10259997844696
0.61599999666214 0.102239988744259
0.616999983787537 0.101880006492138
0.617999970912933 0.101520001888275
0.619000017642975 0.101159989833832
0.620000004768372 0.100799985229969
0.620999991893768 0.100439995527267
0.621999979019165 0.100079983472824
0.623000025749207 0.0997199863195419
0.623999953269958 0.099360004067421
0.624999940395355 0.0990000069141388
0.625999927520752 0.0986400246620178
0.626999974250793 0.0982799977064133
0.62799996137619 0.0979200080037117
0.628999948501587 0.0975600183010101
0.629999935626984 0.0972000136971474
0.630999982357025 0.0968399941921234
0.631999969482422 0.0964799970388412
0.632999956607819 0.0961199998855591
0.633999943733215 0.0957600027322769
0.634999990463257 0.0953999906778336
0.635999977588654 0.0950399935245514
0.63699996471405 0.0946800112724304
0.637999951839447 0.0943200141191483
0.638999998569489 0.0939599946141243
0.639999985694885 0.0936000049114227
0.640999972820282 0.09324000030756
0.641999959945679 0.0928800031542778
0.64300000667572 0.0925199910998344
0.643999993801117 0.0921599864959717
0.644999980926514 0.0917999893426895
0.64599996805191 0.0914400070905685
0.647000014781952 0.091079980134964
0.648000001907349 0.090719997882843
0.648999989032745 0.0903600007295609
0.649999976158142 0.0900000035762787
0.651000022888184 0.0896399915218353
0.65200001001358 0.0892799869179726
0.652999997138977 0.0889199897646904
0.653999984264374 0.0885599926114082
0.655000030994415 0.0881999731063843
0.656000018119812 0.0878399759531021
0.657000005245209 0.0874799937009811
0.657999992370605 0.087119996547699
0.659000039100647 0.0867599844932556
0.660000026226044 0.0863999873399734
0.66100001335144 0.0860399901866913
0.662000000476837 0.0856799930334091
0.663000047206879 0.0853199735283852
0.663999974727631 0.0849600061774254
0.664999961853027 0.0846000090241432
0.665999948978424 0.0842400118708611
0.666999995708466 0.0838799923658371
0.667999982833862 0.0835199952125549
0.668999969959259 0.0831599980592728
0.669999957084656 0.0828000009059906
0.671000003814697 0.0824399888515472
0.671999990940094 0.0820799916982651
0.672999978065491 0.0817200094461441
0.673999965190887 0.0813600122928619
0.675000011920929 0.080999992787838
0.675999999046326 0.0806399956345558
0.676999986171722 0.0802799984812737
0.677999973297119 0.0799199938774109
0.679000020027161 0.0795599892735481
0.679999947547913 0.0792000144720078
0.680999934673309 0.0788400173187256
0.681999921798706 0.0784800201654434
0.682999968528748 0.0781200081110001
0.683999955654144 0.0777600109577179
0.684999942779541 0.0774000138044357
0.685999929904938 0.0770400166511536
0.686999976634979 0.0766800045967102
0.687999963760376 0.0763199999928474
0.688999950885773 0.0759600177407265
0.689999938011169 0.0756000131368637
0.690999984741211 0.0752400010824203
0.691999971866608 0.0748800039291382
0.692999958992004 0.074520006775856
0.693999946117401 0.0741600096225739
0.694999992847443 0.0737999975681305
0.695999979972839 0.0734400004148483
0.696999967098236 0.0730800032615662
0.697999954223633 0.0727200135588646
0.699000000953674 0.07235998660326
0.699999988079071 0.0720000043511391
0.700999975204468 0.0716399997472763
0.701999962329865 0.0712800100445747
0.703000009059906 0.0709199905395508
0.703999996185303 0.0705599933862686
0.704999983310699 0.0701999962329865
0.705999970436096 0.0698399990797043
0.707000017166138 0.0694799870252609
0.708000004291534 0.0691199898719788
0.708999991416931 0.0687600001692772
0.709999978542328 0.068400003015995
0.711000025272369 0.0680399909615517
0.712000012397766 0.0676799863576889
0.712999999523163 0.0673199966549873
0.71399998664856 0.0669599920511246
0.715000033378601 0.0665999799966812
0.716000020503998 0.066239982843399
0.717000007629395 0.0658799856901169
0.717999994754791 0.0655199885368347
0.719000041484833 0.0651599764823914
0.720000028610229 0.0647999793291092
0.721000015735626 0.0644399970769882
0.722000002861023 0.0640799924731255
0.723000049591064 0.0637199729681015
0.724000036716461 0.0633599832653999
0.725000023841858 0.0629999786615372
0.726000010967255 0.062639981508255
0.727000057697296 0.0622799694538116
0.727999985218048 0.0619200021028519
0.728999972343445 0.0615600049495697
0.729999959468842 0.0612000077962875
0.731000006198883 0.0608399920165539
0.73199999332428 0.0604799948632717
0.732999980449677 0.0601199977099895
0.733999967575073 0.0597599968314171
0.735000014305115 0.0593999847769737
0.736000001430511 0.0590399876236916
0.736999988555908 0.0586800016462803
0.737999975681305 0.0583200007677078
0.739000022411346 0.0579599887132645
0.740000009536743 0.0575999915599823
0.74099999666214 0.0572399944067001
0.741999983787537 0.056879997253418
0.743000030517578 0.0565199814736843
0.74399995803833 0.0561600103974342
0.744999945163727 0.0558000169694424
0.745999932289124 0.0554400160908699
0.746999979019165 0.0550800040364265
0.747999966144562 0.0547200068831444
0.748999953269958 0.0543600097298622
0.749999940395355 0.05400001257658
0.750999987125397 0.0536399930715561
0.751999974250793 0.0532799959182739
0.75299996137619 0.052920013666153
0.753999948501587 0.0525600165128708
0.754999995231628 0.0522000007331371
0.755999982357025 0.051840003579855
0.756999969482422 0.0514800027012825
0.757999956607819 0.0511200055480003
0.75900000333786 0.050759993493557
0.759999990463257 0.0503999963402748
0.760999977588654 0.0500399991869926
0.76199996471405 0.0496800057590008
0.763000011444092 0.0493199899792671
0.763999998569489 0.048959992825985
0.764999985694885 0.0486000031232834
0.765999972820282 0.0482400022447109
0.767000019550323 0.0478799901902676
0.76800000667572 0.0475199930369854
0.768999993801117 0.0471599921584129
0.769999980926514 0.0468000024557114
0.771000027656555 0.0464399829506874
0.772000014781952 0.0460799932479858
0.773000001907349 0.0457199923694134
0.773999989032745 0.0453599989414215
0.775000035762787 0.0449999794363976
0.776000022888184 0.044639989733696
0.77700001001358 0.0442799925804138
0.777999997138977 0.0439199954271317
0.779000043869019 0.043559979647398
0.780000030994415 0.0431999824941158
0.781000018119812 0.042839989066124
0.782000005245209 0.0424799919128418
0.78300005197525 0.0421199798583984
0.783999979496002 0.0417600050568581
0.784999966621399 0.0414000041782856
0.785999953746796 0.0410400107502937
0.787000000476837 0.0406799912452698
0.787999987602234 0.0403200015425682
0.788999974727631 0.039960004389286
0.789999961853027 0.0396000146865845
0.791000008583069 0.0392399951815605
0.791999995708466 0.0388799980282784
0.792999982833862 0.0385200008749962
0.793999969959259 0.038160003721714
0.795000016689301 0.0377999916672707
0.796000003814697 0.0374399945139885
0.796999990940094 0.0370800010859966
0.797999978065491 0.0367200002074242
0.799000024795532 0.0363599881529808
0.800000011920929 0.0359999909996986
0.800999999046326 0.0356400012969971
0.801999986171722 0.0352800004184246
0.803000032901764 0.0349199846386909
0.804000020027161 0.0345599874854088
0.805000007152557 0.0341999903321266
0.805999994277954 0.033840000629425
0.807000041007996 0.0334799811244011
0.807999968528748 0.0331200063228607
0.808999955654144 0.0327600128948689
0.809999942779541 0.0324000157415867
0.810999989509583 0.032039999961853
0.811999976634979 0.0316800028085709
0.812999963760376 0.0313200131058693
0.813999950885773 0.030960014089942
0.814999997615814 0.0306000001728535
0.815999984741211 0.0302400011569262
0.816999971866608 0.0298800021409988
0.817999958992004 0.0295200124382973
0.819000005722046 0.0291599910706282
0.819999992847443 0.0287999995052814
0.820999979972839 0.0284400023519993
0.821999967098236 0.0280800089240074
0.823000013828278 0.0277199894189835
0.824000000953674 0.0273599997162819
0.824999988079071 0.0270000007003546
0.825999975204468 0.0266400016844273
0.827000021934509 0.0262799896299839
0.828000009059906 0.0259199906140566
0.828999996185303 0.0255599990487099
0.829999983310699 0.0252000018954277
0.831000030040741 0.024839986115694
0.832000017166138 0.0244799889624119
0.833000004291534 0.02411999553442
0.833999991416931 0.023760000243783
0.835000038146973 0.0233999826014042
0.836000025272369 0.0230399873107672
0.837000012397766 0.0226799920201302
0.837999999523163 0.0223199985921383
0.839000046253204 0.0219599809497595
0.839999973773956 0.0216000061482191
0.840999960899353 0.0212400108575821
0.84199994802475 0.0208800174295902
0.842999994754791 0.0205199979245663
0.843999981880188 0.0201600044965744
0.844999969005585 0.0198000092059374
0.845999956130981 0.0194400120526552
0.847000002861023 0.0190799981355667
0.84799998998642 0.0187200009822845
0.848999977111816 0.0183600038290024
0.849999964237213 0.0180000104010105
0.851000010967255 0.0176399927586317
0.851999998092651 0.0172799974679947
0.852999985218048 0.0169200040400028
0.853999972343445 0.0165600068867207
0.855000019073486 0.016199991106987
0.856000006198883 0.0158399939537048
0.85699999332428 0.0154799986630678
0.857999980449677 0.0151200043037534
0.859000027179718 0.0147599866613746
0.860000014305115 0.0143999923020601
0.861000001430511 0.0140399970114231
0.861999988555908 0.0136800017207861
0.86300003528595 0.0133199850097299
0.863999962806702 0.0129600102081895
0.864999949932098 0.012600015848875
0.865999937057495 0.012240020558238
0.866999983787537 0.0118800029158592
0.867999970912933 0.0115200085565448
0.86899995803833 0.0111600123345852
0.869999945163727 0.0108000170439482
0.870999991893768 0.0104400003328919
0.871999979019165 0.0100800059735775
0.872999966144562 0.00972000882029533
0.873999953269958 0.00936001446098089
0.875 0.00899999774992466
0.875999987125397 0.00864000245928764
0.876999974250793 0.00828000623732805
0.87799996137619 0.00792001187801361
0.879000008106232 0.0075599942356348
0.879999995231628 0.00719999941065907
0.880999982357025 0.00684000458568335
0.881999969482422 0.00648000836372375
0.883000016212463 0.00611999165266752
0.88400000333786 0.00575999636203051
0.884999990463257 0.00540000153705478
0.885999977588654 0.00504000578075647
0.887000024318695 0.00467998953536153
0.888000011444092 0.00431999377906322
0.888999998569489 0.00395999848842621
0.889999985694885 0.00360000296495855
0.891000032424927 0.00323998648673296
0.892000019550323 0.0028799909632653
0.89300000667572 0.00251999543979764
0.893999993801117 0.00216000014916062
0.895000040531158 0.00179998332168907
0.896000027656555 0.00143998803105205
0.897000014781952 0.00107999274041504
0.898000001907349 0.000719997391570359
0.89900004863739 0.000359980622306466
0.900000035762787 1.47521497240177e-08
0.901000022888184 0.000360010133590549
0.90200001001358 0.000720005366019905
0.903000056743622 0.00108002219349146
0.903999984264374 0.00143999606370926
0.904999971389771 0.0017999914707616
0.905999958515167 0.00215998711064458
0.907000005245209 0.00252000358887017
0.907999992370605 0.00287999911233783
0.908999979496002 0.0032399941701442
0.909999966621399 0.00359998969361186
0.91100001335144 0.00396000640466809
0.912000000476837 0.0043200021609664
0.912999987602234 0.00467999745160341
0.913999974727631 0.00503999274224043
0.915000021457672 0.00540000945329666
0.916000008583069 0.00576000474393368
0.916999995708466 0.00612000003457069
0.917999982833862 0.00647999532520771
0.919000029563904 0.00684001203626394
0.920000016689301 0.00720000732690096
0.921000003814697 0.00756000354886055
0.921999990940094 0.00791999883949757
0.923000037670135 0.0082800155505538
0.924000024795532 0.00864000990986824
0.925000011920929 0.00900000706315041
0.925999999046326 0.00936000049114227
0.927000045776367 0.00972001813352108
0.927999973297119 0.0100799929350615
0.928999960422516 0.0104399863630533
0.929999947547913 0.0107999835163355
0.930999994277954 0.0111599992960691
0.931999981403351 0.0115199945867062
0.932999968528748 0.0118799898773432
0.933999955654144 0.0122399851679802
0.935000002384186 0.0126000018790364
0.935999989509583 0.0129599962383509
0.936999976634979 0.0133199915289879
0.937999963760376 0.0136799886822701
0.939000010490417 0.0140400035306811
0.939999997615814 0.0144000016152859
0.940999984741211 0.0147599959746003
0.941999971866608 0.0151199903339148
0.943000018596649 0.0154800079762936
0.944000005722046 0.0158400014042854
0.944999992847443 0.0161999985575676
0.945999979972839 0.0165599919855595
0.947000026702881 0.0169200096279383
0.948000013828278 0.0172800086438656
0.949000000953674 0.0176400020718575
0.949999988079071 0.0179999954998493
0.951000034809113 0.0183600150048733
0.952000021934509 0.0187200084328651
0.953000009059906 0.0190800037235022
0.953999996185303 0.0194399990141392
0.955000042915344 0.0198000147938728
0.956000030040741 0.0201600100845098
0.957000017166138 0.0205200091004372
0.958000004291534 0.020880002528429
0.959000051021576 0.0212400201708078
0.959999978542328 0.0215999931097031
0.960999965667725 0.0219599865376949
0.961999952793121 0.0223199836909771
0.962999999523163 0.0226799994707108
0.96399998664856 0.0230399966239929
0.964999973773956 0.0233999900519848
0.965999960899353 0.023759987205267
0.967000007629395 0.0241200029850006
0.967999994754791 0.0244799982756376
0.968999981880188 0.0248399935662746
0.969999969005585 0.0251999869942665
0.971000015735626 0.0255600064992905
0.972000002861023 0.0259199999272823
0.97299998998642 0.0262799970805645
0.973999977111816 0.0266399905085564
0.975000023841858 0.0270000100135803
0.976000010967255 0.027360001578927
0.976999998092651 0.0277200005948544
0.977999985218048 0.0280799977481365
0.97900003194809 0.028440011665225
0.980000019073486 0.0288000106811523
0.981000006198883 0.0291600003838539
0.98199999332428 0.0295199993997812
0.983000040054321 0.0298800133168697
0.984000027179718 0.0302400104701519
0.985000014305115 0.0306000020354986
0.986000001430511 0.0309599991887808
0.987000048160553 0.0313200131058693
0.98800003528595 0.0316800102591515
0.989000022411346 0.0320400074124336
0.990000009536743 0.0324000045657158
0.991000056266785 0.0327600240707397
0.991999983787537 0.0331199914216995
0.992999970912933 0.0334799885749817
0.994000017642975 0.0338400080800056
0.995000004768372 0.0341999977827072
0.995999991893768 0.0345599986612797
0.996999979019165 0.0349199920892715
0.998000025749207 0.0352800115942955
0.999000012874603 0.0356400012969971
1 0.0359999984502792
};
\addplot [line width=1pt, steelblue52138189]
table {%
0 0.5625
0.00100000004749745 0.561750054359436
0.0020000000949949 0.560999989509583
0.00300000002607703 0.560250043869019
0.00400000018998981 0.559499979019165
0.00500000035390258 0.558750033378601
0.00600000005215406 0.558000028133392
0.00700000021606684 0.557250022888184
0.00800000037997961 0.55649995803833
0.00900000054389238 0.555750012397766
0.0100000007078052 0.555000066757202
0.0110000008717179 0.554250001907349
0.0120000001043081 0.55349999666214
0.0130000002682209 0.552749991416931
0.0140000004321337 0.552000045776367
0.0150000005960464 0.551249980926514
0.0160000007599592 0.55050003528595
0.017000000923872 0.549749970436096
0.0180000010877848 0.549000024795532
0.0190000012516975 0.548250019550323
0.0200000014156103 0.547500014305115
0.0210000015795231 0.546749949455261
0.0220000017434359 0.546000003814697
0.0230000019073486 0.545250058174133
0.0240000002086163 0.54449999332428
0.025000000372529 0.543750047683716
0.0260000005364418 0.542999982833862
0.0270000007003546 0.542250037193298
0.0280000008642673 0.541499972343445
0.0290000010281801 0.540750026702881
0.0300000011920929 0.540000021457672
0.0310000013560057 0.539250016212463
0.0320000015199184 0.538500010967255
0.0329999998211861 0.537750005722046
0.034000001847744 0.537000060081482
0.0350000001490116 0.536249995231628
0.0360000021755695 0.535500049591064
0.0370000004768372 0.534749984741211
0.0380000025033951 0.534000039100647
0.0390000008046627 0.533250033855438
0.0400000028312206 0.532500028610229
0.0410000011324883 0.531749963760376
0.0420000031590462 0.531000018119812
0.0430000014603138 0.530250072479248
0.0440000034868717 0.529500007629395
0.0450000017881393 0.528750002384186
0.0460000038146973 0.527999997138977
0.0470000021159649 0.527250051498413
0.0480000004172325 0.52649998664856
0.0489999987185001 0.525750041007996
0.0500000007450581 0.524999976158142
0.0509999990463257 0.524250030517578
0.0520000010728836 0.523500025272369
0.0529999993741512 0.522750020027161
0.0540000014007092 0.521999955177307
0.0549999997019768 0.521250009536743
0.0560000017285347 0.520500063896179
0.0570000000298023 0.519749999046326
0.0580000020563602 0.518999993801117
0.0590000003576279 0.518249988555908
0.0600000023841858 0.517500042915344
0.0610000006854534 0.516749978065491
0.0620000027120113 0.516000032424927
0.063000001013279 0.515249967575073
0.0640000030398369 0.514500021934509
0.0650000050663948 0.513750016689301
0.0659999996423721 0.513000011444092
0.0670000016689301 0.512250006198883
0.068000003695488 0.511500000953674
0.0690000057220459 0.51075005531311
0.0700000002980232 0.509999990463257
0.0710000023245811 0.509250044822693
0.0720000043511391 0.508499979972839
0.073000006377697 0.507750034332275
0.0740000009536743 0.506999969482422
0.0750000029802322 0.506250023841858
0.0760000050067902 0.505500018596649
0.0770000070333481 0.50475001335144
0.0780000016093254 0.504000008106232
0.0790000036358833 0.503250002861023
0.0800000056624413 0.502500057220459
0.0810000076889992 0.501749992370605
0.0820000022649765 0.501000046730042
0.0830000042915344 0.500249981880188
0.0840000063180923 0.499500036239624
0.0850000083446503 0.498750030994415
0.0860000029206276 0.498000025749207
0.0870000049471855 0.497250020503998
0.0880000069737434 0.496500015258789
0.0890000090003014 0.495750039815903
0.0900000035762787 0.495000004768372
0.0910000056028366 0.494249999523163
0.0920000076293945 0.493500024080276
0.0930000096559525 0.49275004863739
0.0940000042319298 0.492000043392181
0.0950000062584877 0.49125000834465
0.096000000834465 0.490500032901764
0.0970000028610229 0.489750027656555
0.0979999974370003 0.489000022411346
0.0989999994635582 0.48825004696846
0.100000001490116 0.487500011920929
0.101000003516674 0.48675000667572
0.101999998092651 0.486000031232834
0.103000000119209 0.485250055789948
0.104000002145767 0.484500050544739
0.105000004172325 0.483750015497208
0.105999998748302 0.483000040054321
0.10700000077486 0.482250034809113
0.108000002801418 0.481500029563904
0.109000004827976 0.480750024318695
0.109999999403954 0.480000019073486
0.111000001430511 0.479250013828278
0.112000003457069 0.478500038385391
0.113000005483627 0.47775000333786
0.114000000059605 0.476999998092651
0.115000002086163 0.476250022649765
0.11600000411272 0.475500047206879
0.117000006139278 0.47475004196167
0.118000000715256 0.474000036716461
0.119000002741814 0.473250031471252
0.120000004768372 0.472500026226044
0.12100000679493 0.471750020980835
0.122000001370907 0.471000045537949
0.123000003397465 0.470250010490417
0.124000005424023 0.469500005245209
0.125 0.468750029802322
0.126000002026558 0.468000054359436
0.127000004053116 0.467250049114227
0.128000006079674 0.466500014066696
0.129000008106232 0.46575003862381
0.13000001013279 0.465000033378601
0.131000012159348 0.464250028133392
0.131999999284744 0.463500022888184
0.133000001311302 0.462750017642975
0.13400000333786 0.462000012397766
0.135000005364418 0.46125003695488
0.136000007390976 0.460500001907349
0.137000009417534 0.45974999666214
0.138000011444092 0.459000021219254
0.13900001347065 0.458250045776367
0.140000000596046 0.457500040531158
0.141000002622604 0.45675003528595
0.142000004649162 0.456000030040741
0.14300000667572 0.455250024795532
0.144000008702278 0.454500019550323
0.145000010728836 0.453750014305115
0.146000012755394 0.453000009059906
0.147000014781952 0.452250003814697
0.148000001907349 0.451500028371811
0.149000003933907 0.450750052928925
0.150000005960464 0.450000047683716
0.151000007987022 0.449250012636185
0.15200001001358 0.448500037193298
0.153000012040138 0.44775003194809
0.154000014066696 0.447000026702881
0.155000016093254 0.446250021457672
0.156000003218651 0.445500016212463
0.157000005245209 0.444750010967255
0.158000007271767 0.444000035524368
0.159000009298325 0.443250000476837
0.160000011324883 0.442499995231628
0.16100001335144 0.441750019788742
0.162000015377998 0.441000044345856
0.163000017404556 0.440250039100647
0.164000004529953 0.439500033855438
0.165000006556511 0.438750028610229
0.166000008583069 0.438000023365021
0.167000010609627 0.437250018119812
0.168000012636185 0.436500012874603
0.169000014662743 0.435750007629395
0.170000016689301 0.435000002384186
0.171000018715858 0.434250026941299
0.172000005841255 0.433500051498413
0.173000007867813 0.432750046253204
0.174000009894371 0.432000011205673
0.175000011920929 0.431250035762787
0.176000013947487 0.430500030517578
0.177000015974045 0.429750025272369
0.178000018000603 0.429000020027161
0.179000020027161 0.428250014781952
0.180000007152557 0.427500009536743
0.181000009179115 0.426750034093857
0.182000011205673 0.425999999046326
0.183000013232231 0.425249993801117
0.184000015258789 0.424500018358231
0.185000017285347 0.423750042915344
0.186000019311905 0.423000037670135
0.187000021338463 0.422250002622604
0.18800000846386 0.421500027179718
0.189000010490417 0.420750021934509
0.190000012516975 0.420000016689301
0.191000014543533 0.419250011444092
0.19200000166893 0.418500006198883
0.193000003695488 0.417750000953674
0.194000005722046 0.417000025510788
0.195000007748604 0.416250050067902
0.195999994874001 0.415500044822693
0.196999996900558 0.414750039577484
0.197999998927116 0.414000034332275
0.199000000953674 0.413250029087067
0.200000002980232 0.412500023841858
0.20100000500679 0.411750018596649
0.202000007033348 0.41100001335144
0.203000009059906 0.410250008106232
0.203999996185303 0.409500032663345
0.204999998211861 0.408750057220459
0.206000000238419 0.40800005197525
0.207000002264977 0.407250016927719
0.208000004291534 0.406500041484833
0.209000006318092 0.405750036239624
0.21000000834465 0.405000030994415
0.211000010371208 0.404250025749207
0.211999997496605 0.403500020503998
0.212999999523163 0.402750015258789
0.214000001549721 0.402000039815903
0.215000003576279 0.401250004768372
0.216000005602837 0.400499999523163
0.217000007629395 0.399750024080276
0.218000009655952 0.39900004863739
0.21900001168251 0.398250043392181
0.219999998807907 0.397500038146973
0.221000000834465 0.396750032901764
0.222000002861023 0.396000027656555
0.223000004887581 0.395250022411346
0.224000006914139 0.394500017166138
0.225000008940697 0.393750011920929
0.226000010967255 0.39300000667572
0.227000012993813 0.392250031232834
0.228000000119209 0.391500055789948
0.229000002145767 0.390750050544739
0.230000004172325 0.390000015497208
0.231000006198883 0.389250040054321
0.232000008225441 0.388500034809113
0.233000010251999 0.387750029563904
0.234000012278557 0.387000024318695
0.235000014305115 0.386250019073486
0.236000001430511 0.385500013828278
0.237000003457069 0.384750038385391
0.238000005483627 0.38400000333786
0.239000007510185 0.383249998092651
0.240000009536743 0.382500022649765
0.241000011563301 0.381750047206879
0.242000013589859 0.38100004196167
0.243000015616417 0.380250006914139
0.244000002741814 0.379500031471252
0.245000004768372 0.378750026226044
0.24600000679493 0.378000020980835
0.247000008821487 0.377250015735626
0.248000010848045 0.376500010490417
0.249000012874603 0.375750005245209
0.25 0.375
0.251000016927719 0.374249994754791
0.252000004053116 0.373500019311905
0.253000020980835 0.372750014066696
0.254000008106232 0.37200003862381
0.255000025033951 0.371250003576279
0.256000012159348 0.370500028133392
0.256999999284744 0.369750022888184
0.258000016212463 0.369000017642975
0.25900000333786 0.368250012397766
0.260000020265579 0.367500007152557
0.261000007390976 0.366750001907349
0.262000024318695 0.36599999666214
0.263000011444092 0.365250021219254
0.263999998569489 0.364500045776367
0.264999985694885 0.363750040531158
0.266000002622604 0.36300003528595
0.266999989748001 0.362250030040741
0.26800000667572 0.361500024795532
0.268999993801117 0.360750019550323
0.270000010728836 0.360000014305115
0.270999997854233 0.359250009059906
0.272000014781952 0.358500003814697
0.273000001907349 0.357750028371811
0.274000018835068 0.35699999332428
0.275000005960464 0.356250017881393
0.276000022888184 0.355500012636185
0.27700001001358 0.354750037193298
0.278000026941299 0.354000002145767
0.279000014066696 0.353250026702881
0.280000001192093 0.352500021457672
0.28099998831749 0.351750016212463
0.282000005245209 0.351000010967255
0.282999992370605 0.350250035524368
0.284000009298325 0.349500000476837
0.284999996423721 0.348750025033951
0.28600001335144 0.348000019788742
0.287000000476837 0.347250044345856
0.288000017404556 0.346500009298325
0.289000004529953 0.345750033855438
0.290000021457672 0.345000028610229
0.291000008583069 0.344250023365021
0.292000025510788 0.343500018119812
0.293000012636185 0.342750012874603
0.294000029563904 0.342000007629395
0.295000016689301 0.341250002384186
0.296000003814697 0.340500026941299
0.296999990940094 0.339750051498413
0.298000007867813 0.339000016450882
0.29899999499321 0.338250041007996
0.300000011920929 0.337500035762787
0.300999999046326 0.336750030517578
0.302000015974045 0.336000025272369
0.303000003099442 0.335250020027161
0.304000020027161 0.334500014781952
0.305000007152557 0.333750009536743
0.306000024080276 0.333000004291534
0.307000011205673 0.332249999046326
0.308000028133392 0.331499993801117
0.309000015258789 0.330750018358231
0.310000032186508 0.329999983310699
0.311000019311905 0.329250007867813
0.312000006437302 0.328500032424927
0.312999993562698 0.327750027179718
0.314000010490417 0.327000021934509
0.314999997615814 0.326250016689301
0.316000014543533 0.325500011444092
0.31700000166893 0.324750006198883
0.318000018596649 0.324000000953674
0.319000005722046 0.323250025510788
0.320000022649765 0.322499990463257
0.321000009775162 0.32175001502037
0.322000026702881 0.321000009775162
0.323000013828278 0.320250034332275
0.324000030755997 0.319499999284744
0.325000017881393 0.318750023841858
0.326000034809113 0.318000018596649
0.327000021934509 0.31725001335144
0.328000009059906 0.316500008106232
0.328999996185303 0.315750032663345
0.330000013113022 0.314999997615814
0.331000000238419 0.314250022172928
0.332000017166138 0.313500016927719
0.333000004291534 0.312750041484833
0.334000021219254 0.312000006437302
0.33500000834465 0.311250030994415
0.336000025272369 0.310500025749207
0.337000012397766 0.309750020503998
0.338000029325485 0.309000015258789
0.339000016450882 0.30825001001358
0.340000033378601 0.307500004768372
0.341000020503998 0.306749999523163
0.342000037431717 0.305999994277954
0.343000024557114 0.305249989032745
0.34400001168251 0.304500013589859
0.344999998807907 0.303750038146973
0.346000015735626 0.303000032901764
0.347000002861023 0.302250027656555
0.348000019788742 0.301500022411346
0.349000006914139 0.300750017166138
0.350000023841858 0.300000011920929
0.351000010967255 0.29925000667572
0.352000027894974 0.298500001430511
0.35300001502037 0.297749996185303
0.35400003194809 0.296999990940094
0.355000019073486 0.296250015497208
0.356000036001205 0.295499980449677
0.357000023126602 0.29475000500679
0.358000040054321 0.293999999761581
0.359000027179718 0.293250024318695
0.360000014305115 0.292500019073486
0.361000001430511 0.291750013828278
0.362000018358231 0.291000008583069
0.363000005483627 0.29025000333786
0.364000022411346 0.289499998092651
0.365000009536743 0.288750022649765
0.366000026464462 0.287999987602234
0.367000013589859 0.287250012159348
0.368000030517578 0.286500006914139
0.369000017642975 0.285750031471252
0.370000034570694 0.284999996423721
0.371000021696091 0.284250020980835
0.37200003862381 0.283500015735626
0.373000025749207 0.282750010490417
0.374000042676926 0.282000005245209
0.375000029802322 0.28125
0.376000016927719 0.280499994754791
0.377000004053116 0.279750049114227
0.378000020980835 0.279000014066696
0.379000008106232 0.278250008821487
0.380000025033951 0.277500033378601
0.381000012159348 0.276750028133392
0.382000029087067 0.275999993085861
0.383000016212463 0.275250017642975
0.38400000333786 0.274500012397766
0.384999990463257 0.27375003695488
0.386000007390976 0.273000001907349
0.386999994516373 0.272250056266785
0.388000011444092 0.271500021219254
0.388999998569489 0.270750015974045
0.390000015497208 0.270000040531158
0.391000002622604 0.26925003528595
0.392000019550323 0.268500000238419
0.39300000667572 0.267750024795532
0.394000023603439 0.267000019550323
0.395000010728836 0.266250014305115
0.396000027656555 0.265500009059906
0.397000014781952 0.264750003814697
0.398000031709671 0.263999998569489
0.399000018835068 0.26324999332428
0.400000005960464 0.262500047683716
0.400999993085861 0.261750042438507
0.40200001001358 0.261000007390976
0.402999997138977 0.26025003194809
0.404000014066696 0.259500026702881
0.405000001192093 0.258750021457672
0.406000018119812 0.258000016212463
0.407000005245209 0.257250010967255
0.408000022172928 0.256500005722046
0.409000009298325 0.255750000476837
0.410000026226044 0.254999995231628
0.41100001335144 0.254250019788742
0.41200003027916 0.253499984741211
0.413000017404556 0.252750039100647
0.414000034332275 0.252000004053116
0.415000021457672 0.251249998807907
0.416000008583069 0.250500023365021
0.416999995708466 0.249750018119812
0.418000012636185 0.249000027775764
0.418999999761581 0.248250007629395
0.420000016689301 0.247500002384186
0.421000003814697 0.246750026941299
0.422000020742416 0.245999991893768
0.423000007867813 0.245250031352043
0.424000024795532 0.244500011205673
0.425000011920929 0.243750005960464
0.426000028848648 0.243000015616417
0.427000015974045 0.242249995470047
0.428000032901764 0.241499990224838
0.429000020027161 0.240750014781952
0.43000003695488 0.239999979734421
0.431000024080276 0.239250019192696
0.432000011205673 0.238499999046326
0.43299999833107 0.237750038504601
0.434000015258789 0.237000018358231
0.435000002384186 0.236250013113022
0.436000019311905 0.235500022768974
0.437000006437302 0.234750002622604
0.438000023365021 0.233999997377396
0.439000010490417 0.233250021934509
0.440000027418137 0.232499986886978
0.441000014543533 0.231750026345253
0.442000031471252 0.231000006198883
0.443000018596649 0.230250000953674
0.444000035524368 0.229500010609627
0.445000022649765 0.228749990463257
0.446000039577484 0.227999985218048
0.447000026702881 0.227250009775162
0.448000013828278 0.226500004529953
0.449000000953674 0.225750029087067
0.450000017881393 0.224999994039536
0.45100000500679 0.22425003349781
0.452000021934509 0.22350001335144
0.453000009059906 0.222750008106232
0.454000025987625 0.222000017762184
0.455000013113022 0.221249997615814
0.456000030040741 0.220499992370605
0.457000017166138 0.219750016927719
0.458000034093857 0.218999981880188
0.459000021219254 0.218250021338463
0.460000038146973 0.217500001192093
0.461000025272369 0.216749995946884
0.462000042200089 0.216000005602837
0.463000029325485 0.215249985456467
0.464000016450882 0.214500024914742
0.465000003576279 0.213750004768372
0.466000020503998 0.212999999523163
0.467000007629395 0.212250024080276
0.468000024557114 0.211499989032745
0.46900001168251 0.21075002849102
0.470000028610229 0.21000000834465
0.471000015735626 0.209250003099442
0.472000032663345 0.208500012755394
0.473000019788742 0.207749992609024
0.474000036716461 0.206999987363815
0.475000023841858 0.206250011920929
0.476000040769577 0.205499976873398
0.477000027894974 0.204750016331673
0.478000044822693 0.203999996185303
0.47900003194809 0.203249990940094
0.480000019073486 0.202500015497208
0.481000006198883 0.201750010251999
0.482000023126602 0.201000019907951
0.483000010251999 0.200249999761581
0.484000027179718 0.199499994516373
0.485000014305115 0.198750019073486
0.486000031232834 0.197999984025955
0.487000018358231 0.19725002348423
0.48800003528595 0.19650000333786
0.489000022411346 0.195749998092651
0.490000039339066 0.195000007748604
0.491000026464462 0.194249987602234
0.492000043392181 0.193499982357025
0.493000030517578 0.192750006914139
0.494000047445297 0.191999971866608
0.495000034570694 0.191250011324883
0.496000021696091 0.190499991178513
0.497000008821487 0.189750030636787
0.498000025749207 0.189000010490417
0.499000012874603 0.188250005245209
0.5 0.187500029802322
0.501000046730042 0.186749994754791
0.502000033855438 0.185999989509583
0.503000020980835 0.185250014066696
0.503999948501587 0.184500068426132
0.504999935626984 0.183750063180923
0.50599992275238 0.183000087738037
0.506999969482422 0.182250052690506
0.507999956607819 0.181500047445297
0.508999943733215 0.180750072002411
0.509999930858612 0.180000066757202
0.510999977588654 0.179250031709671
0.51199996471405 0.178500056266785
0.512999951839447 0.177750051021576
0.513999938964844 0.17700007557869
0.514999985694885 0.176250040531158
0.515999972820282 0.17550003528595
0.516999959945679 0.174750059843063
0.517999947071075 0.174000054597855
0.518999993801117 0.173250019550323
0.519999980926514 0.172500044107437
0.52099996805191 0.171750038862228
0.521999955177307 0.171000063419342
0.523000001907349 0.170250028371811
0.523999989032745 0.169500023126602
0.524999976158142 0.168750047683716
0.525999963283539 0.168000042438507
0.52700001001358 0.167250007390976
0.527999997138977 0.16650003194809
0.528999984264374 0.165750026702881
0.529999971389771 0.165000051259995
0.531000018119812 0.164250016212463
0.532000005245209 0.163500010967255
0.532999992370605 0.162750035524368
0.533999979496002 0.16200003027916
0.535000026226044 0.161249995231628
0.53600001335144 0.160500019788742
0.537000000476837 0.159750014543533
0.537999987602234 0.159000039100647
0.539000034332275 0.158250004053116
0.540000021457672 0.157499998807907
0.541000008583069 0.156750023365021
0.541999995708466 0.156000018119812
0.543000042438507 0.155249983072281
0.543999969959259 0.154500037431717
0.544999957084656 0.153750061988831
0.545999944210052 0.153000056743622
0.546999990940094 0.152250021696091
0.547999978065491 0.151500046253204
0.548999965190887 0.150750041007996
0.549999952316284 0.150000065565109
0.550999999046326 0.149250030517578
0.551999986171722 0.148500025272369
0.552999973297119 0.147750049829483
0.553999960422516 0.147000044584274
0.555000007152557 0.146250009536743
0.555999994277954 0.145500034093857
0.556999981403351 0.144750028848648
0.557999968528748 0.144000053405762
0.559000015258789 0.143250018358231
0.559999942779541 0.142500072717667
0.560999929904938 0.141750067472458
0.561999917030334 0.141000092029572
0.562999963760376 0.14025005698204
0.563999950885773 0.139500051736832
0.564999938011169 0.138750076293945
0.565999925136566 0.138000071048737
0.566999971866608 0.137250036001205
0.567999958992004 0.136500060558319
0.568999946117401 0.13575005531311
0.569999933242798 0.135000079870224
0.570999979972839 0.134250044822693
0.571999967098236 0.133500039577484
0.572999954223633 0.132750064134598
0.57399994134903 0.132000058889389
0.574999988079071 0.131250023841858
0.575999975204468 0.130500048398972
0.576999962329865 0.129750043153763
0.577999949455261 0.129000067710876
0.578999996185303 0.128250032663345
0.579999983310699 0.127500027418137
0.580999970436096 0.12675005197525
0.581999957561493 0.126000046730042
0.583000004291534 0.12525001168251
0.583999991416931 0.124500036239624
0.584999978542328 0.123750045895576
0.585999965667725 0.123000055551529
0.587000012397766 0.122250020503998
0.587999999523163 0.12150003015995
0.58899998664856 0.120750039815903
0.589999973773956 0.120000049471855
0.591000020503998 0.119250014424324
0.592000007629395 0.118500024080276
0.592999994754791 0.117750033736229
0.593999981880188 0.117000043392181
0.595000028610229 0.11625000834465
0.596000015735626 0.115500018000603
0.597000002861023 0.114750027656555
0.59799998998642 0.114000037312508
0.599000036716461 0.113250002264977
0.600000023841858 0.112500011920929
0.601000010967255 0.111750021576881
0.601999998092651 0.111000031232834
0.603000044822693 0.110249996185303
0.60400003194809 0.109500005841255
0.605000019073486 0.108750015497208
0.606000006198883 0.10800002515316
0.607000052928925 0.107249990105629
0.607999980449677 0.106500044465065
0.608999967575073 0.105750054121017
0.60999995470047 0.10500006377697
0.611000001430511 0.104250028729439
0.611999988555908 0.103500038385391
0.612999975681305 0.102750048041344
0.613999962806702 0.102000057697296
0.615000009536743 0.101250022649765
0.61599999666214 0.100500032305717
0.616999983787537 0.0997500419616699
0.617999970912933 0.0990000516176224
0.619000017642975 0.0982500165700912
0.620000004768372 0.0975000262260437
0.620999991893768 0.0967500358819962
0.621999979019165 0.0960000455379486
0.623000025749207 0.0952500104904175
0.623999953269958 0.0945000648498535
0.624999940395355 0.093750074505806
0.625999927520752 0.0930000767111778
0.626999974250793 0.0922500416636467
0.62799996137619 0.0915000513195992
0.628999948501587 0.0907500609755516
0.629999935626984 0.0900000706315041
0.630999982357025 0.0892500355839729
0.631999969482422 0.0885000452399254
0.632999956607819 0.0877500548958778
0.633999943733215 0.0870000645518303
0.634999990463257 0.0862500295042992
0.635999977588654 0.0855000391602516
0.63699996471405 0.0847500488162041
0.637999951839447 0.0840000584721565
0.638999998569489 0.0832500234246254
0.639999985694885 0.0825000330805779
0.640999972820282 0.0817500427365303
0.641999959945679 0.0810000523924828
0.64300000667572 0.0802500173449516
0.643999993801117 0.0795000270009041
0.644999980926514 0.0787500366568565
0.64599996805191 0.078000046312809
0.647000014781952 0.0772500112652779
0.648000001907349 0.0765000209212303
0.648999989032745 0.0757500305771828
0.649999976158142 0.0750000402331352
0.651000022888184 0.0742500051856041
0.65200001001358 0.0735000148415565
0.652999997138977 0.072750024497509
0.653999984264374 0.0720000341534615
0.655000030994415 0.0712499991059303
0.656000018119812 0.0705000087618828
0.657000005245209 0.0697500184178352
0.657999992370605 0.0690000280737877
0.659000039100647 0.0682499930262566
0.660000026226044 0.067500002682209
0.66100001335144 0.0667500123381615
0.662000000476837 0.0660000219941139
0.663000047206879 0.0652499869465828
0.663999974727631 0.0645000413060188
0.664999961853027 0.0637500509619713
0.665999948978424 0.0630000606179237
0.666999995708466 0.0622500255703926
0.667999982833862 0.0615000352263451
0.668999969959259 0.0607500448822975
0.669999957084656 0.06000005453825
0.671000003814697 0.0592500194907188
0.671999990940094 0.0585000291466713
0.672999978065491 0.0577500388026237
0.673999965190887 0.0570000484585762
0.675000011920929 0.0562500134110451
0.675999999046326 0.0555000230669975
0.676999986171722 0.05475003272295
0.677999973297119 0.0540000423789024
0.679000020027161 0.0532500073313713
0.679999947547913 0.0525000616908073
0.680999934673309 0.0517500713467598
0.681999921798706 0.0510000810027122
0.682999968528748 0.0502500459551811
0.683999955654144 0.0495000556111336
0.684999942779541 0.048750065267086
0.685999929904938 0.0480000749230385
0.686999976634979 0.0472500398755074
0.687999963760376 0.0465000495314598
0.688999950885773 0.0457500591874123
0.689999938011169 0.0450000688433647
0.690999984741211 0.0442500337958336
0.691999971866608 0.043500043451786
0.692999958992004 0.0427500531077385
0.693999946117401 0.0420000627636909
0.694999992847443 0.0412500277161598
0.695999979972839 0.0405000373721123
0.696999967098236 0.0397500470280647
0.697999954223633 0.0390000566840172
0.699000000953674 0.0382500216364861
0.699999988079071 0.0375000312924385
0.700999975204468 0.036750040948391
0.701999962329865 0.0360000506043434
0.703000009059906 0.0352500155568123
0.703999996185303 0.0345000252127647
0.704999983310699 0.0337500348687172
0.705999970436096 0.0330000445246696
0.707000017166138 0.0322500094771385
0.708000004291534 0.031500019133091
0.708999991416931 0.0307500287890434
0.709999978542328 0.0300000384449959
0.711000025272369 0.0292500033974648
0.712000012397766 0.0285000130534172
0.712999999523163 0.0277500227093697
0.71399998664856 0.0270000323653221
0.715000033378601 0.026249997317791
0.716000020503998 0.0255000069737434
0.717000007629395 0.0247500166296959
0.717999994754791 0.0240000262856483
0.719000041484833 0.0232499912381172
0.720000028610229 0.0225000008940697
0.721000015735626 0.0217500105500221
0.722000002861023 0.0210000202059746
0.723000049591064 0.0202499851584435
0.724000036716461 0.0194999948143959
0.725000023841858 0.0187500044703484
0.726000010967255 0.0180000141263008
0.727000057697296 0.0172499790787697
0.727999985218048 0.0165000334382057
0.728999972343445 0.0157500430941582
0.729999959468842 0.0150000527501106
0.731000006198883 0.0142500177025795
0.73199999332428 0.013500027358532
0.732999980449677 0.0127500370144844
0.733999967575073 0.0120000466704369
0.735000014305115 0.0112500116229057
0.736000001430511 0.0105000212788582
0.736999988555908 0.00975003093481064
0.737999975681305 0.00900004059076309
0.739000022411346 0.00825000554323196
0.740000009536743 0.00750001519918442
0.74099999666214 0.00675002485513687
0.741999983787537 0.00600003451108932
0.743000030517578 0.0052499994635582
0.74399995803833 0.00450005382299423
0.744999945163727 0.00375006347894669
0.745999932289124 0.00300007313489914
0.746999979019165 0.00225003808736801
0.747999966144562 0.00150004774332047
0.748999953269958 0.000750057399272919
0.749999940395355 6.70552253723145e-08
0.750999987125397 0.000749967992305756
0.751999974250793 0.0014999583363533
0.75299996137619 0.00224994868040085
0.753999948501587 0.00299993902444839
0.754999995231628 0.00374997407197952
0.755999982357025 0.00449996441602707
0.756999969482422 0.00524995476007462
0.757999956607819 0.00599994510412216
0.75900000333786 0.00674998015165329
0.759999990463257 0.00749997049570084
0.760999977588654 0.00824996083974838
0.76199996471405 0.00899995118379593
0.763000011444092 0.00974998623132706
0.763999998569489 0.0104999765753746
0.764999985694885 0.0112499669194221
0.765999972820282 0.0119999572634697
0.767000019550323 0.0127499923110008
0.76800000667572 0.0134999826550484
0.768999993801117 0.0142499729990959
0.769999980926514 0.0149999633431435
0.771000027656555 0.0157499983906746
0.772000014781952 0.0164999887347221
0.773000001907349 0.0172499790787697
0.773999989032745 0.0179999694228172
0.775000035762787 0.0187500044703484
0.776000022888184 0.0194999948143959
0.77700001001358 0.0202499851584435
0.777999997138977 0.020999975502491
0.779000043869019 0.0217500105500221
0.780000030994415 0.0225000008940697
0.781000018119812 0.0232499912381172
0.782000005245209 0.0239999815821648
0.78300005197525 0.0247500166296959
0.783999979496002 0.0254999622702599
0.784999966621399 0.0262499526143074
0.785999953746796 0.0269999429583549
0.787000000476837 0.0277499780058861
0.787999987602234 0.0284999683499336
0.788999974727631 0.0292499586939812
0.789999961853027 0.0299999490380287
0.791000008583069 0.0307499840855598
0.791999995708466 0.0314999744296074
0.792999982833862 0.0322499647736549
0.793999969959259 0.0329999551177025
0.795000016689301 0.0337499901652336
0.796000003814697 0.0344999805092812
0.796999990940094 0.0352499708533287
0.797999978065491 0.0359999611973763
0.799000024795532 0.0367499962449074
0.800000011920929 0.0374999865889549
0.800999999046326 0.0382499769330025
0.801999986171722 0.03899996727705
0.803000032901764 0.0397500023245811
0.804000020027161 0.0404999926686287
0.805000007152557 0.0412499830126762
0.805999994277954 0.0419999733567238
0.807000041007996 0.0427500084042549
0.807999968528748 0.0434999540448189
0.808999955654144 0.0442499443888664
0.809999942779541 0.044999934732914
0.810999989509583 0.0457499697804451
0.811999976634979 0.0464999601244926
0.812999963760376 0.0472499504685402
0.813999950885773 0.0479999408125877
0.814999997615814 0.0487499758601189
0.815999984741211 0.0494999662041664
0.816999971866608 0.050249956548214
0.817999958992004 0.0509999468922615
0.819000005722046 0.0517499819397926
0.819999992847443 0.0524999722838402
0.820999979972839 0.0532499626278877
0.821999967098236 0.0539999529719353
0.823000013828278 0.0547499880194664
0.824000000953674 0.0554999783635139
0.824999988079071 0.0562499687075615
0.825999975204468 0.056999959051609
0.827000021934509 0.0577499940991402
0.828000009059906 0.0584999844431877
0.828999996185303 0.0592499747872353
0.829999983310699 0.0599999651312828
0.831000030040741 0.0607500001788139
0.832000017166138 0.0614999905228615
0.833000004291534 0.062249980866909
0.833999991416931 0.0629999712109566
0.835000038146973 0.0637500062584877
0.836000025272369 0.0644999966025352
0.837000012397766 0.0652499869465828
0.837999999523163 0.0659999772906303
0.839000046253204 0.0667500123381615
0.839999973773956 0.0674999579787254
0.840999960899353 0.068249948322773
0.84199994802475 0.0689999386668205
0.842999994754791 0.0697499737143517
0.843999981880188 0.0704999640583992
0.844999969005585 0.0712499544024467
0.845999956130981 0.0719999447464943
0.847000002861023 0.0727499797940254
0.84799998998642 0.073499970138073
0.848999977111816 0.0742499604821205
0.849999964237213 0.0749999508261681
0.851000010967255 0.0757499858736992
0.851999998092651 0.0764999762177467
0.852999985218048 0.0772499665617943
0.853999972343445 0.0779999569058418
0.855000019073486 0.078749991953373
0.856000006198883 0.0794999822974205
0.85699999332428 0.080249972641468
0.857999980449677 0.0809999629855156
0.859000027179718 0.0817499980330467
0.860000014305115 0.0824999883770943
0.861000001430511 0.0832499787211418
0.861999988555908 0.0839999690651894
0.86300003528595 0.0847500041127205
0.863999962806702 0.0854999497532845
0.864999949932098 0.086249940097332
0.865999937057495 0.0869999304413795
0.866999983787537 0.0877499654889107
0.867999970912933 0.0884999558329582
0.86899995803833 0.0892499461770058
0.869999945163727 0.0899999365210533
0.870999991893768 0.0907499715685844
0.871999979019165 0.091499961912632
0.872999966144562 0.0922499522566795
0.873999953269958 0.0929999426007271
0.875 0.0937499776482582
0.875999987125397 0.0944999754428864
0.876999974250793 0.0952499657869339
0.87799996137619 0.0959999561309814
0.879000008106232 0.0967499911785126
0.879999995231628 0.0974999815225601
0.880999982357025 0.0982499718666077
0.881999969482422 0.0989999622106552
0.883000016212463 0.0997499972581863
0.88400000333786 0.100499987602234
0.884999990463257 0.101249977946281
0.885999977588654 0.101999968290329
0.887000024318695 0.10275000333786
0.888000011444092 0.103499993681908
0.888999998569489 0.104249984025955
0.889999985694885 0.104999974370003
0.891000032424927 0.105750009417534
0.892000019550323 0.106499999761581
0.89300000667572 0.107249990105629
0.893999993801117 0.107999980449677
0.895000040531158 0.108750015497208
0.896000027656555 0.109500005841255
0.897000014781952 0.110249996185303
0.898000001907349 0.11099998652935
0.89900004863739 0.111750021576881
0.900000035762787 0.112500011920929
0.901000022888184 0.113250002264977
0.90200001001358 0.113999992609024
0.903000056743622 0.114750027656555
0.903999984264374 0.115499973297119
0.904999971389771 0.116249963641167
0.905999958515167 0.116999953985214
0.907000005245209 0.117749989032745
0.907999992370605 0.118499979376793
0.908999979496002 0.11924996972084
0.909999966621399 0.119999960064888
0.91100001335144 0.120749995112419
0.912000000476837 0.121499985456467
0.912999987602234 0.122249975800514
0.913999974727631 0.122999966144562
0.915000021457672 0.123750001192093
0.916000008583069 0.12449999153614
0.916999995708466 0.125249981880188
0.917999982833862 0.125999957323074
0.919000029563904 0.126749992370605
0.920000016689301 0.127499997615814
0.921000003814697 0.128249973058701
0.921999990940094 0.128999978303909
0.923000037670135 0.12975001335144
0.924000024795532 0.130499988794327
0.925000011920929 0.131249994039536
0.925999999046326 0.131999969482422
0.927000045776367 0.132750004529953
0.927999973297119 0.133499950170517
0.928999960422516 0.134249955415726
0.929999947547913 0.134999930858612
0.930999994277954 0.135749965906143
0.931999981403351 0.136499971151352
0.932999968528748 0.137249946594238
0.933999955654144 0.137999951839447
0.935000002384186 0.138749986886978
0.935999989509583 0.139499962329865
0.936999976634979 0.140249967575073
0.937999963760376 0.14099994301796
0.939000010490417 0.141749978065491
0.939999997615814 0.142499983310699
0.940999984741211 0.143249958753586
0.941999971866608 0.143999963998795
0.943000018596649 0.144749999046326
0.944000005722046 0.145499974489212
0.944999992847443 0.146249979734421
0.945999979972839 0.146999955177307
0.947000026702881 0.147749990224838
0.948000013828278 0.148499995470047
0.949000000953674 0.149249970912933
0.949999988079071 0.149999976158142
0.951000034809113 0.150750011205673
0.952000021934509 0.15149998664856
0.953000009059906 0.152249991893768
0.953999996185303 0.152999967336655
0.955000042915344 0.153750002384186
0.956000030040741 0.154500007629395
0.957000017166138 0.155249983072281
0.958000004291534 0.15599998831749
0.959000051021576 0.156750023365021
0.959999978542328 0.157499969005585
0.960999965667725 0.158249944448471
0.961999952793121 0.15899994969368
0.962999999523163 0.159749984741211
0.96399998664856 0.160499960184097
0.964999973773956 0.161249965429306
0.965999960899353 0.161999940872192
0.967000007629395 0.162749975919724
0.967999994754791 0.163499981164932
0.968999981880188 0.164249956607819
0.969999969005585 0.164999961853027
0.971000015735626 0.165749996900558
0.972000002861023 0.166499972343445
0.97299998998642 0.167249977588654
0.973999977111816 0.16799995303154
0.975000023841858 0.168749988079071
0.976000010967255 0.16949999332428
0.976999998092651 0.170249968767166
0.977999985218048 0.170999974012375
0.97900003194809 0.171750009059906
0.980000019073486 0.172499984502792
0.981000006198883 0.173249989748001
0.98199999332428 0.173999965190887
0.983000040054321 0.174750000238419
0.984000027179718 0.175500005483627
0.985000014305115 0.176249980926514
0.986000001430511 0.176999986171722
0.987000048160553 0.177750021219254
0.98800003528595 0.17849999666214
0.989000022411346 0.179250001907349
0.990000009536743 0.179999977350235
0.991000056266785 0.180750012397766
0.991999983787537 0.18149995803833
0.992999970912933 0.182249963283539
0.994000017642975 0.18299999833107
0.995000004768372 0.183749973773956
0.995999991893768 0.184499979019165
0.996999979019165 0.185249954462051
0.998000025749207 0.185999989509583
0.999000012874603 0.186749994754791
1 0.187499970197678
};
\addplot [line width=1pt, mediumpurple152142213]
table {%
0 0.5
0.00100000004749745 0.499000012874603
0.0020000000949949 0.498000025749207
0.00300000002607703 0.496999979019165
0.00400000018998981 0.495999991893768
0.00500000035390258 0.495000004768372
0.00600000005215406 0.494000017642975
0.00700000021606684 0.492999970912933
0.00800000037997961 0.491999983787537
0.00900000054389238 0.49099999666214
0.0100000007078052 0.490000009536743
0.0110000008717179 0.489000022411346
0.0120000001043081 0.487999975681305
0.0130000002682209 0.486999988555908
0.0140000004321337 0.486000001430511
0.0150000005960464 0.485000014305115
0.0160000007599592 0.484000027179718
0.017000000923872 0.482999980449677
0.0180000010877848 0.48199999332428
0.0190000012516975 0.481000006198883
0.0200000014156103 0.480000019073486
0.0210000015795231 0.478999972343445
0.0220000017434359 0.477999985218048
0.0230000019073486 0.476999998092651
0.0240000002086163 0.476000010967255
0.025000000372529 0.475000023841858
0.0260000005364418 0.473999977111816
0.0270000007003546 0.47299998998642
0.0280000008642673 0.472000002861023
0.0290000010281801 0.471000015735626
0.0300000011920929 0.470000028610229
0.0310000013560057 0.468999981880188
0.0320000015199184 0.467999994754791
0.0329999998211861 0.467000007629395
0.034000001847744 0.466000020503998
0.0350000001490116 0.464999973773956
0.0360000021755695 0.46399998664856
0.0370000004768372 0.462999999523163
0.0380000025033951 0.462000012397766
0.0390000008046627 0.461000025272369
0.0400000028312206 0.459999978542328
0.0410000011324883 0.458999991416931
0.0420000031590462 0.458000004291534
0.0430000014603138 0.457000017166138
0.0440000034868717 0.455999970436096
0.0450000017881393 0.454999983310699
0.0460000038146973 0.453999996185303
0.0470000021159649 0.453000009059906
0.0480000004172325 0.452000021934509
0.0489999987185001 0.450999975204468
0.0500000007450581 0.449999988079071
0.0509999990463257 0.449000000953674
0.0520000010728836 0.448000013828278
0.0529999993741512 0.447000026702881
0.0540000014007092 0.445999979972839
0.0549999997019768 0.444999992847443
0.0560000017285347 0.444000005722046
0.0570000000298023 0.443000018596649
0.0580000020563602 0.441999971866608
0.0590000003576279 0.440999984741211
0.0600000023841858 0.439999997615814
0.0610000006854534 0.439000010490417
0.0620000027120113 0.438000023365021
0.063000001013279 0.436999976634979
0.0640000030398369 0.435999989509583
0.0650000050663948 0.435000002384186
0.0659999996423721 0.434000015258789
0.0670000016689301 0.432999968528748
0.068000003695488 0.431999981403351
0.0690000057220459 0.430999994277954
0.0700000002980232 0.430000007152557
0.0710000023245811 0.429000020027161
0.0720000043511391 0.427999973297119
0.073000006377697 0.426999986171722
0.0740000009536743 0.425999999046326
0.0750000029802322 0.425000011920929
0.0760000050067902 0.424000024795532
0.0770000070333481 0.422999978065491
0.0780000016093254 0.421999990940094
0.0790000036358833 0.421000003814697
0.0800000056624413 0.420000016689301
0.0810000076889992 0.418999969959259
0.0820000022649765 0.417999982833862
0.0830000042915344 0.416999995708466
0.0840000063180923 0.416000008583069
0.0850000083446503 0.414999961853027
0.0860000029206276 0.413999974727631
0.0870000049471855 0.412999987602234
0.0880000069737434 0.412000000476837
0.0890000090003014 0.41100001335144
0.0900000035762787 0.409999966621399
0.0910000056028366 0.408999979496002
0.0920000076293945 0.407999992370605
0.0930000096559525 0.407000005245209
0.0940000042319298 0.406000018119812
0.0950000062584877 0.404999971389771
0.096000000834465 0.403999984264374
0.0970000028610229 0.402999997138977
0.0979999974370003 0.40200001001358
0.0989999994635582 0.401000022888184
0.100000001490116 0.399999976158142
0.101000003516674 0.398999989032745
0.101999998092651 0.398000001907349
0.103000000119209 0.397000014781952
0.104000002145767 0.396000027656555
0.105000004172325 0.394999980926514
0.105999998748302 0.393999993801117
0.10700000077486 0.39300000667572
0.108000002801418 0.392000019550323
0.109000004827976 0.390999972820282
0.109999999403954 0.389999985694885
0.111000001430511 0.388999998569489
0.112000003457069 0.388000011444092
0.113000005483627 0.38699996471405
0.114000000059605 0.385999977588654
0.115000002086163 0.384999990463257
0.11600000411272 0.38400000333786
0.117000006139278 0.383000016212463
0.118000000715256 0.381999969482422
0.119000002741814 0.380999982357025
0.120000004768372 0.379999995231628
0.12100000679493 0.379000008106232
0.122000001370907 0.378000020980835
0.123000003397465 0.376999974250793
0.124000005424023 0.375999987125397
0.125 0.375
0.126000002026558 0.374000012874603
0.127000004053116 0.373000025749207
0.128000006079674 0.371999979019165
0.129000008106232 0.370999991893768
0.13000001013279 0.370000004768372
0.131000012159348 0.36899995803833
0.131999999284744 0.368000030517578
0.133000001311302 0.366999983787537
0.13400000333786 0.36599999666214
0.135000005364418 0.365000009536743
0.136000007390976 0.363999962806702
0.137000009417534 0.362999975681305
0.138000011444092 0.361999988555908
0.13900001347065 0.361000001430511
0.140000000596046 0.360000014305115
0.141000002622604 0.358999967575073
0.142000004649162 0.357999980449677
0.14300000667572 0.35699999332428
0.144000008702278 0.356000006198883
0.145000010728836 0.355000019073486
0.146000012755394 0.353999972343445
0.147000014781952 0.352999985218048
0.148000001907349 0.351999998092651
0.149000003933907 0.351000010967255
0.150000005960464 0.350000023841858
0.151000007987022 0.348999977111816
0.15200001001358 0.34799998998642
0.153000012040138 0.347000002861023
0.154000014066696 0.345999956130981
0.155000016093254 0.344999969005585
0.156000003218651 0.343999981880188
0.157000005245209 0.342999994754791
0.158000007271767 0.342000007629395
0.159000009298325 0.340999960899353
0.160000011324883 0.339999973773956
0.16100001335144 0.33899998664856
0.162000015377998 0.337999999523163
0.163000017404556 0.337000012397766
0.164000004529953 0.335999965667725
0.165000006556511 0.334999978542328
0.166000008583069 0.333999991416931
0.167000010609627 0.333000004291534
0.168000012636185 0.332000017166138
0.169000014662743 0.330999970436096
0.170000016689301 0.329999983310699
0.171000018715858 0.328999996185303
0.172000005841255 0.328000009059906
0.173000007867813 0.327000021934509
0.174000009894371 0.325999975204468
0.175000011920929 0.324999988079071
0.176000013947487 0.324000000953674
0.177000015974045 0.322999954223633
0.178000018000603 0.321999967098236
0.179000020027161 0.320999979972839
0.180000007152557 0.319999992847443
0.181000009179115 0.319000005722046
0.182000011205673 0.317999958992004
0.183000013232231 0.316999971866608
0.184000015258789 0.315999984741211
0.185000017285347 0.314999997615814
0.186000019311905 0.314000010490417
0.187000021338463 0.312999963760376
0.18800000846386 0.311999976634979
0.189000010490417 0.310999989509583
0.190000012516975 0.310000002384186
0.191000014543533 0.309000015258789
0.19200000166893 0.307999968528748
0.193000003695488 0.306999981403351
0.194000005722046 0.305999994277954
0.195000007748604 0.305000007152557
0.195999994874001 0.304000020027161
0.196999996900558 0.302999973297119
0.197999998927116 0.301999986171722
0.199000000953674 0.300999999046326
0.200000002980232 0.300000011920929
0.20100000500679 0.299000024795532
0.202000007033348 0.297999978065491
0.203000009059906 0.296999990940094
0.203999996185303 0.296000003814697
0.204999998211861 0.295000016689301
0.206000000238419 0.294000029563904
0.207000002264977 0.292999982833862
0.208000004291534 0.291999995708466
0.209000006318092 0.291000008583069
0.21000000834465 0.289999961853027
0.211000010371208 0.288999974727631
0.211999997496605 0.287999987602234
0.212999999523163 0.287000000476837
0.214000001549721 0.28600001335144
0.215000003576279 0.284999966621399
0.216000005602837 0.283999979496002
0.217000007629395 0.282999992370605
0.218000009655952 0.282000005245209
0.21900001168251 0.281000018119812
0.219999998807907 0.279999971389771
0.221000000834465 0.278999984264374
0.222000002861023 0.277999997138977
0.223000004887581 0.27700001001358
0.224000006914139 0.276000022888184
0.225000008940697 0.274999976158142
0.226000010967255 0.273999989032745
0.227000012993813 0.273000001907349
0.228000000119209 0.272000014781952
0.229000002145767 0.271000027656555
0.230000004172325 0.269999980926514
0.231000006198883 0.268999993801117
0.232000008225441 0.26800000667572
0.233000010251999 0.266999959945679
0.234000012278557 0.265999972820282
0.235000014305115 0.264999985694885
0.236000001430511 0.263999998569489
0.237000003457069 0.263000011444092
0.238000005483627 0.26199996471405
0.239000007510185 0.260999977588654
0.240000009536743 0.259999990463257
0.241000011563301 0.25900000333786
0.242000013589859 0.258000016212463
0.243000015616417 0.256999969482422
0.244000002741814 0.255999982357025
0.245000004768372 0.254999995231628
0.24600000679493 0.254000008106232
0.247000008821487 0.253000020980835
0.248000010848045 0.251999974250793
0.249000012874603 0.250999987125397
0.25 0.25
0.251000016927719 0.24899996817112
0.252000004053116 0.248000010848045
0.253000020980835 0.246999979019165
0.254000008106232 0.245999991893768
0.255000025033951 0.24499998986721
0.256000012159348 0.243999972939491
0.256999999284744 0.243000015616417
0.258000016212463 0.241999983787537
0.25900000333786 0.24099999666214
0.260000020265579 0.239999994635582
0.261000007390976 0.238999977707863
0.262000024318695 0.237999975681305
0.263000011444092 0.236999988555908
0.263999998569489 0.236000001430511
0.264999985694885 0.235000014305115
0.266000002622604 0.233999982476234
0.266999989748001 0.23300002515316
0.26800000667572 0.23199999332428
0.268999993801117 0.231000006198883
0.270000010728836 0.230000004172325
0.270999997854233 0.228999987244606
0.272000014781952 0.227999985218048
0.273000001907349 0.226999998092651
0.274000018835068 0.225999966263771
0.275000005960464 0.225000008940697
0.276000022888184 0.223999977111816
0.27700001001358 0.22299998998642
0.278000026941299 0.221999987959862
0.279000014066696 0.220999971032143
0.280000001192093 0.220000013709068
0.28099998831749 0.218999996781349
0.282000005245209 0.217999994754791
0.282999992370605 0.217000007629395
0.284000009298325 0.215999975800514
0.284999996423721 0.21500001847744
0.28600001335144 0.21399998664856
0.287000000476837 0.212999999523163
0.288000017404556 0.211999997496605
0.289000004529953 0.210999980568886
0.290000021457672 0.209999978542328
0.291000008583069 0.208999991416931
0.292000025510788 0.207999959588051
0.293000012636185 0.207000002264977
0.294000029563904 0.205999970436096
0.295000016689301 0.204999983310699
0.296000003814697 0.203999996185303
0.296999990940094 0.203000009059906
0.298000007867813 0.202000007033348
0.29899999499321 0.200999990105629
0.300000011920929 0.199999988079071
0.300999999046326 0.199000000953674
0.302000015974045 0.197999969124794
0.303000003099442 0.19700001180172
0.304000020027161 0.195999979972839
0.305000007152557 0.194999992847443
0.306000024080276 0.193999990820885
0.307000011205673 0.192999973893166
0.308000028133392 0.191999971866608
0.309000015258789 0.190999984741211
0.310000032186508 0.189999952912331
0.311000019311905 0.188999995589256
0.312000006437302 0.187999978661537
0.312999993562698 0.187000021338463
0.314000010490417 0.185999989509583
0.314999997615814 0.185000002384186
0.316000014543533 0.184000000357628
0.31700000166893 0.182999983429909
0.318000018596649 0.181999981403351
0.319000005722046 0.180999994277954
0.320000022649765 0.179999962449074
0.321000009775162 0.179000005125999
0.322000026702881 0.177999973297119
0.323000013828278 0.176999986171722
0.324000030755997 0.175999984145164
0.325000017881393 0.174999967217445
0.326000034809113 0.173999965190887
0.327000021934509 0.172999978065491
0.328000009059906 0.171999990940094
0.328999996185303 0.171000003814697
0.330000013113022 0.169999971985817
0.331000000238419 0.169000014662743
0.332000017166138 0.167999982833862
0.333000004291534 0.166999995708466
0.334000021219254 0.165999993681908
0.33500000834465 0.164999976754189
0.336000025272369 0.163999974727631
0.337000012397766 0.162999987602234
0.338000029325485 0.161999955773354
0.339000016450882 0.160999998450279
0.340000033378601 0.159999966621399
0.341000020503998 0.158999979496002
0.342000037431717 0.157999977469444
0.343000024557114 0.156999960541725
0.34400001168251 0.156000003218651
0.344999998807907 0.154999986290932
0.346000015735626 0.153999984264374
0.347000002861023 0.152999997138977
0.348000019788742 0.151999965310097
0.349000006914139 0.151000007987022
0.350000023841858 0.149999976158142
0.351000010967255 0.148999989032745
0.352000027894974 0.147999987006187
0.35300001502037 0.146999970078468
0.35400003194809 0.14599996805191
0.355000019073486 0.144999980926514
0.356000036001205 0.143999949097633
0.357000023126602 0.142999991774559
0.358000040054321 0.141999959945679
0.359000027179718 0.140999972820282
0.360000014305115 0.139999985694885
0.361000001430511 0.138999998569489
0.362000018358231 0.137999996542931
0.363000005483627 0.136999979615211
0.364000022411346 0.135999977588654
0.365000009536743 0.134999990463257
0.366000026464462 0.133999958634377
0.367000013589859 0.133000001311302
0.368000030517578 0.131999969482422
0.369000017642975 0.130999982357025
0.370000034570694 0.129999980330467
0.371000021696091 0.128999963402748
0.37200003862381 0.12799996137619
0.373000025749207 0.126999974250793
0.374000042676926 0.125999942421913
0.375000029802322 0.124999985098839
0.376000016927719 0.12399996817112
0.377000004053116 0.123000010848045
0.378000020980835 0.121999979019165
0.379000008106232 0.120999991893768
0.380000025033951 0.11999998986721
0.381000012159348 0.118999972939491
0.382000029087067 0.117999970912933
0.383000016212463 0.116999983787537
0.38400000333786 0.11599999666214
0.384999990463257 0.115000009536743
0.386000007390976 0.113999977707863
0.386999994516373 0.113000020384789
0.388000011444092 0.111999988555908
0.388999998569489 0.111000001430511
0.390000015497208 0.109999999403954
0.391000002622604 0.108999982476234
0.392000019550323 0.107999980449677
0.39300000667572 0.10699999332428
0.394000023603439 0.105999961495399
0.395000010728836 0.105000004172325
0.396000027656555 0.103999972343445
0.397000014781952 0.102999985218048
0.398000031709671 0.10199998319149
0.399000018835068 0.100999966263771
0.400000005960464 0.100000008940697
0.400999993085861 0.0989999920129776
0.40200001001358 0.0979999899864197
0.402999997138977 0.0970000028610229
0.404000014066696 0.0959999710321426
0.405000001192093 0.0950000137090683
0.406000018119812 0.093999981880188
0.407000005245209 0.0929999947547913
0.408000022172928 0.0919999927282333
0.409000009298325 0.0909999758005142
0.410000026226044 0.0899999737739563
0.41100001335144 0.0889999866485596
0.41200003027916 0.0879999548196793
0.413000017404556 0.0869999974966049
0.414000034332275 0.0859999656677246
0.415000021457672 0.0849999785423279
0.416000008583069 0.0839999914169312
0.416999995708466 0.0830000042915344
0.418000012636185 0.0820000022649765
0.418999999761581 0.0809999853372574
0.420000016689301 0.0799999833106995
0.421000003814697 0.0789999961853027
0.422000020742416 0.0779999643564224
0.423000007867813 0.0770000070333481
0.424000024795532 0.0759999752044678
0.425000011920929 0.074999988079071
0.426000028848648 0.0739999860525131
0.427000015974045 0.072999969124794
0.428000032901764 0.0719999670982361
0.429000020027161 0.0709999799728394
0.43000003695488 0.069999948143959
0.431000024080276 0.0689999908208847
0.432000011205673 0.0679999738931656
0.43299999833107 0.0670000165700912
0.434000015258789 0.0659999847412109
0.435000002384186 0.0649999976158142
0.436000019311905 0.0639999955892563
0.437000006437302 0.0629999786615372
0.438000023365021 0.0619999766349792
0.439000010490417 0.0609999895095825
0.440000027418137 0.0599999576807022
0.441000014543533 0.0590000003576279
0.442000031471252 0.0579999685287476
0.443000018596649 0.0569999814033508
0.444000035524368 0.0559999793767929
0.445000022649765 0.0549999624490738
0.446000039577484 0.0539999604225159
0.447000026702881 0.0529999732971191
0.448000013828278 0.0519999861717224
0.449000000953674 0.0509999990463257
0.450000017881393 0.0499999672174454
0.45100000500679 0.049000009894371
0.452000021934509 0.0479999780654907
0.453000009059906 0.046999990940094
0.454000025987625 0.0459999889135361
0.455000013113022 0.044999971985817
0.456000030040741 0.043999969959259
0.457000017166138 0.0429999828338623
0.458000034093857 0.041999951004982
0.459000021219254 0.0409999936819077
0.460000038146973 0.0399999618530273
0.461000025272369 0.0389999747276306
0.462000042200089 0.0379999727010727
0.463000029325485 0.0369999557733536
0.464000016450882 0.0359999984502792
0.465000003576279 0.0349999815225601
0.466000020503998 0.0339999794960022
0.467000007629395 0.0329999923706055
0.468000024557114 0.0319999605417252
0.46900001168251 0.0310000032186508
0.470000028610229 0.0299999713897705
0.471000015735626 0.0289999842643738
0.472000032663345 0.0279999822378159
0.473000019788742 0.0269999653100967
0.474000036716461 0.0259999632835388
0.475000023841858 0.0249999761581421
0.476000040769577 0.0239999443292618
0.477000027894974 0.0229999870061874
0.478000044822693 0.0219999551773071
0.47900003194809 0.0209999680519104
0.480000019073486 0.0199999809265137
0.481000006198883 0.0189999938011169
0.482000023126602 0.017999991774559
0.483000010251999 0.0169999748468399
0.484000027179718 0.015999972820282
0.485000014305115 0.0149999856948853
0.486000031232834 0.0139999538660049
0.487000018358231 0.0129999965429306
0.48800003528595 0.0119999647140503
0.489000022411346 0.0109999775886536
0.490000039339066 0.00999997556209564
0.491000026464462 0.00899995863437653
0.492000043392181 0.0079999566078186
0.493000030517578 0.00699996948242188
0.494000047445297 0.00599993765354156
0.495000034570694 0.00499998033046722
0.496000021696091 0.00399996340274811
0.497000008821487 0.00300000607967377
0.498000025749207 0.00199997425079346
0.499000012874603 0.000999987125396729
0.5 0
0.501000046730042 0.0010000467300415
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300002098083496
0.503999948501587 0.00399994850158691
0.504999935626984 0.00499993562698364
0.50599992275238 0.00599992275238037
0.506999969482422 0.00699996948242188
0.507999956607819 0.0079999566078186
0.508999943733215 0.00899994373321533
0.509999930858612 0.00999993085861206
0.510999977588654 0.0109999775886536
0.51199996471405 0.0119999647140503
0.512999951839447 0.012999951839447
0.513999938964844 0.0139999389648438
0.514999985694885 0.0149999856948853
0.515999972820282 0.015999972820282
0.516999959945679 0.0169999599456787
0.517999947071075 0.0179999470710754
0.518999993801117 0.0189999938011169
0.519999980926514 0.0199999809265137
0.52099996805191 0.0209999680519104
0.521999955177307 0.0219999551773071
0.523000001907349 0.0230000019073486
0.523999989032745 0.0239999890327454
0.524999976158142 0.0249999761581421
0.525999963283539 0.0259999632835388
0.52700001001358 0.0270000100135803
0.527999997138977 0.0279999971389771
0.528999984264374 0.0289999842643738
0.529999971389771 0.0299999713897705
0.531000018119812 0.031000018119812
0.532000005245209 0.0320000052452087
0.532999992370605 0.0329999923706055
0.533999979496002 0.0339999794960022
0.535000026226044 0.0350000262260437
0.53600001335144 0.0360000133514404
0.537000000476837 0.0370000004768372
0.537999987602234 0.0379999876022339
0.539000034332275 0.0390000343322754
0.540000021457672 0.0400000214576721
0.541000008583069 0.0410000085830688
0.541999995708466 0.0419999957084656
0.543000042438507 0.0430000424385071
0.543999969959259 0.043999969959259
0.544999957084656 0.0449999570846558
0.545999944210052 0.0459999442100525
0.546999990940094 0.046999990940094
0.547999978065491 0.0479999780654907
0.548999965190887 0.0489999651908875
0.549999952316284 0.0499999523162842
0.550999999046326 0.0509999990463257
0.551999986171722 0.0519999861717224
0.552999973297119 0.0529999732971191
0.553999960422516 0.0539999604225159
0.555000007152557 0.0550000071525574
0.555999994277954 0.0559999942779541
0.556999981403351 0.0569999814033508
0.557999968528748 0.0579999685287476
0.559000015258789 0.0590000152587891
0.559999942779541 0.059999942779541
0.560999929904938 0.0609999299049377
0.561999917030334 0.0619999170303345
0.562999963760376 0.062999963760376
0.563999950885773 0.0639999508857727
0.564999938011169 0.0649999380111694
0.565999925136566 0.0659999251365662
0.566999971866608 0.0669999718666077
0.567999958992004 0.0679999589920044
0.568999946117401 0.0689999461174011
0.569999933242798 0.0699999332427979
0.570999979972839 0.0709999799728394
0.571999967098236 0.0719999670982361
0.572999954223633 0.0729999542236328
0.57399994134903 0.0739999413490295
0.574999988079071 0.074999988079071
0.575999975204468 0.0759999752044678
0.576999962329865 0.0769999623298645
0.577999949455261 0.0779999494552612
0.578999996185303 0.0789999961853027
0.579999983310699 0.0799999833106995
0.580999970436096 0.0809999704360962
0.581999957561493 0.0819999575614929
0.583000004291534 0.0830000042915344
0.583999991416931 0.0839999914169312
0.584999978542328 0.0849999785423279
0.585999965667725 0.0859999656677246
0.587000012397766 0.0870000123977661
0.587999999523163 0.0879999995231628
0.58899998664856 0.0889999866485596
0.589999973773956 0.0899999737739563
0.591000020503998 0.0910000205039978
0.592000007629395 0.0920000076293945
0.592999994754791 0.0929999947547913
0.593999981880188 0.093999981880188
0.595000028610229 0.0950000286102295
0.596000015735626 0.0960000157356262
0.597000002861023 0.0970000028610229
0.59799998998642 0.0979999899864197
0.599000036716461 0.0990000367164612
0.600000023841858 0.100000023841858
0.601000010967255 0.101000010967255
0.601999998092651 0.101999998092651
0.603000044822693 0.103000044822693
0.60400003194809 0.10400003194809
0.605000019073486 0.105000019073486
0.606000006198883 0.106000006198883
0.607000052928925 0.107000052928925
0.607999980449677 0.107999980449677
0.608999967575073 0.108999967575073
0.60999995470047 0.10999995470047
0.611000001430511 0.111000001430511
0.611999988555908 0.111999988555908
0.612999975681305 0.112999975681305
0.613999962806702 0.113999962806702
0.615000009536743 0.115000009536743
0.61599999666214 0.11599999666214
0.616999983787537 0.116999983787537
0.617999970912933 0.117999970912933
0.619000017642975 0.119000017642975
0.620000004768372 0.120000004768372
0.620999991893768 0.120999991893768
0.621999979019165 0.121999979019165
0.623000025749207 0.123000025749207
0.623999953269958 0.123999953269958
0.624999940395355 0.124999940395355
0.625999927520752 0.125999927520752
0.626999974250793 0.126999974250793
0.62799996137619 0.12799996137619
0.628999948501587 0.128999948501587
0.629999935626984 0.129999935626984
0.630999982357025 0.130999982357025
0.631999969482422 0.131999969482422
0.632999956607819 0.132999956607819
0.633999943733215 0.133999943733215
0.634999990463257 0.134999990463257
0.635999977588654 0.135999977588654
0.63699996471405 0.13699996471405
0.637999951839447 0.137999951839447
0.638999998569489 0.138999998569489
0.639999985694885 0.139999985694885
0.640999972820282 0.140999972820282
0.641999959945679 0.141999959945679
0.64300000667572 0.14300000667572
0.643999993801117 0.143999993801117
0.644999980926514 0.144999980926514
0.64599996805191 0.14599996805191
0.647000014781952 0.147000014781952
0.648000001907349 0.148000001907349
0.648999989032745 0.148999989032745
0.649999976158142 0.149999976158142
0.651000022888184 0.151000022888184
0.65200001001358 0.15200001001358
0.652999997138977 0.152999997138977
0.653999984264374 0.153999984264374
0.655000030994415 0.155000030994415
0.656000018119812 0.156000018119812
0.657000005245209 0.157000005245209
0.657999992370605 0.157999992370605
0.659000039100647 0.159000039100647
0.660000026226044 0.160000026226044
0.66100001335144 0.16100001335144
0.662000000476837 0.162000000476837
0.663000047206879 0.163000047206879
0.663999974727631 0.163999974727631
0.664999961853027 0.164999961853027
0.665999948978424 0.165999948978424
0.666999995708466 0.166999995708466
0.667999982833862 0.167999982833862
0.668999969959259 0.168999969959259
0.669999957084656 0.169999957084656
0.671000003814697 0.171000003814697
0.671999990940094 0.171999990940094
0.672999978065491 0.172999978065491
0.673999965190887 0.173999965190887
0.675000011920929 0.175000011920929
0.675999999046326 0.175999999046326
0.676999986171722 0.176999986171722
0.677999973297119 0.177999973297119
0.679000020027161 0.179000020027161
0.679999947547913 0.179999947547913
0.680999934673309 0.180999934673309
0.681999921798706 0.181999921798706
0.682999968528748 0.182999968528748
0.683999955654144 0.183999955654144
0.684999942779541 0.184999942779541
0.685999929904938 0.185999929904938
0.686999976634979 0.186999976634979
0.687999963760376 0.187999963760376
0.688999950885773 0.188999950885773
0.689999938011169 0.189999938011169
0.690999984741211 0.190999984741211
0.691999971866608 0.191999971866608
0.692999958992004 0.192999958992004
0.693999946117401 0.193999946117401
0.694999992847443 0.194999992847443
0.695999979972839 0.195999979972839
0.696999967098236 0.196999967098236
0.697999954223633 0.197999954223633
0.699000000953674 0.199000000953674
0.699999988079071 0.199999988079071
0.700999975204468 0.200999975204468
0.701999962329865 0.201999962329865
0.703000009059906 0.203000009059906
0.703999996185303 0.203999996185303
0.704999983310699 0.204999983310699
0.705999970436096 0.205999970436096
0.707000017166138 0.207000017166138
0.708000004291534 0.208000004291534
0.708999991416931 0.208999991416931
0.709999978542328 0.209999978542328
0.711000025272369 0.211000025272369
0.712000012397766 0.212000012397766
0.712999999523163 0.212999999523163
0.71399998664856 0.21399998664856
0.715000033378601 0.215000033378601
0.716000020503998 0.216000020503998
0.717000007629395 0.217000007629395
0.717999994754791 0.217999994754791
0.719000041484833 0.219000041484833
0.720000028610229 0.220000028610229
0.721000015735626 0.221000015735626
0.722000002861023 0.222000002861023
0.723000049591064 0.223000049591064
0.724000036716461 0.224000036716461
0.725000023841858 0.225000023841858
0.726000010967255 0.226000010967255
0.727000057697296 0.227000057697296
0.727999985218048 0.227999985218048
0.728999972343445 0.228999972343445
0.729999959468842 0.229999959468842
0.731000006198883 0.231000006198883
0.73199999332428 0.23199999332428
0.732999980449677 0.232999980449677
0.733999967575073 0.233999967575073
0.735000014305115 0.235000014305115
0.736000001430511 0.236000001430511
0.736999988555908 0.236999988555908
0.737999975681305 0.237999975681305
0.739000022411346 0.239000022411346
0.740000009536743 0.240000009536743
0.74099999666214 0.24099999666214
0.741999983787537 0.241999983787537
0.743000030517578 0.243000030517578
0.74399995803833 0.24399995803833
0.744999945163727 0.244999945163727
0.745999932289124 0.245999932289124
0.746999979019165 0.246999979019165
0.747999966144562 0.247999966144562
0.748999953269958 0.248999953269958
0.749999940395355 0.249999940395355
0.750999987125397 0.250999987125397
0.751999974250793 0.251999974250793
0.75299996137619 0.25299996137619
0.753999948501587 0.253999948501587
0.754999995231628 0.254999995231628
0.755999982357025 0.255999982357025
0.756999969482422 0.256999969482422
0.757999956607819 0.257999956607819
0.75900000333786 0.25900000333786
0.759999990463257 0.259999990463257
0.760999977588654 0.260999977588654
0.76199996471405 0.26199996471405
0.763000011444092 0.263000011444092
0.763999998569489 0.263999998569489
0.764999985694885 0.264999985694885
0.765999972820282 0.265999972820282
0.767000019550323 0.267000019550323
0.76800000667572 0.26800000667572
0.768999993801117 0.268999993801117
0.769999980926514 0.269999980926514
0.771000027656555 0.271000027656555
0.772000014781952 0.272000014781952
0.773000001907349 0.273000001907349
0.773999989032745 0.273999989032745
0.775000035762787 0.275000035762787
0.776000022888184 0.276000022888184
0.77700001001358 0.27700001001358
0.777999997138977 0.277999997138977
0.779000043869019 0.279000043869019
0.780000030994415 0.280000030994415
0.781000018119812 0.281000018119812
0.782000005245209 0.282000005245209
0.78300005197525 0.28300005197525
0.783999979496002 0.283999979496002
0.784999966621399 0.284999966621399
0.785999953746796 0.285999953746796
0.787000000476837 0.287000000476837
0.787999987602234 0.287999987602234
0.788999974727631 0.288999974727631
0.789999961853027 0.289999961853027
0.791000008583069 0.291000008583069
0.791999995708466 0.291999995708466
0.792999982833862 0.292999982833862
0.793999969959259 0.293999969959259
0.795000016689301 0.295000016689301
0.796000003814697 0.296000003814697
0.796999990940094 0.296999990940094
0.797999978065491 0.297999978065491
0.799000024795532 0.299000024795532
0.800000011920929 0.300000011920929
0.800999999046326 0.300999999046326
0.801999986171722 0.301999986171722
0.803000032901764 0.303000032901764
0.804000020027161 0.304000020027161
0.805000007152557 0.305000007152557
0.805999994277954 0.305999994277954
0.807000041007996 0.307000041007996
0.807999968528748 0.307999968528748
0.808999955654144 0.308999955654144
0.809999942779541 0.309999942779541
0.810999989509583 0.310999989509583
0.811999976634979 0.311999976634979
0.812999963760376 0.312999963760376
0.813999950885773 0.313999950885773
0.814999997615814 0.314999997615814
0.815999984741211 0.315999984741211
0.816999971866608 0.316999971866608
0.817999958992004 0.317999958992004
0.819000005722046 0.319000005722046
0.819999992847443 0.319999992847443
0.820999979972839 0.320999979972839
0.821999967098236 0.321999967098236
0.823000013828278 0.323000013828278
0.824000000953674 0.324000000953674
0.824999988079071 0.324999988079071
0.825999975204468 0.325999975204468
0.827000021934509 0.327000021934509
0.828000009059906 0.328000009059906
0.828999996185303 0.328999996185303
0.829999983310699 0.329999983310699
0.831000030040741 0.331000030040741
0.832000017166138 0.332000017166138
0.833000004291534 0.333000004291534
0.833999991416931 0.333999991416931
0.835000038146973 0.335000038146973
0.836000025272369 0.336000025272369
0.837000012397766 0.337000012397766
0.837999999523163 0.337999999523163
0.839000046253204 0.339000046253204
0.839999973773956 0.339999973773956
0.840999960899353 0.340999960899353
0.84199994802475 0.34199994802475
0.842999994754791 0.342999994754791
0.843999981880188 0.343999981880188
0.844999969005585 0.344999969005585
0.845999956130981 0.345999956130981
0.847000002861023 0.347000002861023
0.84799998998642 0.34799998998642
0.848999977111816 0.348999977111816
0.849999964237213 0.349999964237213
0.851000010967255 0.351000010967255
0.851999998092651 0.351999998092651
0.852999985218048 0.352999985218048
0.853999972343445 0.353999972343445
0.855000019073486 0.355000019073486
0.856000006198883 0.356000006198883
0.85699999332428 0.35699999332428
0.857999980449677 0.357999980449677
0.859000027179718 0.359000027179718
0.860000014305115 0.360000014305115
0.861000001430511 0.361000001430511
0.861999988555908 0.361999988555908
0.86300003528595 0.36300003528595
0.863999962806702 0.363999962806702
0.864999949932098 0.364999949932098
0.865999937057495 0.365999937057495
0.866999983787537 0.366999983787537
0.867999970912933 0.367999970912933
0.86899995803833 0.36899995803833
0.869999945163727 0.369999945163727
0.870999991893768 0.370999991893768
0.871999979019165 0.371999979019165
0.872999966144562 0.372999966144562
0.873999953269958 0.373999953269958
0.875 0.375
0.875999987125397 0.375999987125397
0.876999974250793 0.376999974250793
0.87799996137619 0.37799996137619
0.879000008106232 0.379000008106232
0.879999995231628 0.379999995231628
0.880999982357025 0.380999982357025
0.881999969482422 0.381999969482422
0.883000016212463 0.383000016212463
0.88400000333786 0.38400000333786
0.884999990463257 0.384999990463257
0.885999977588654 0.385999977588654
0.887000024318695 0.387000024318695
0.888000011444092 0.388000011444092
0.888999998569489 0.388999998569489
0.889999985694885 0.389999985694885
0.891000032424927 0.391000032424927
0.892000019550323 0.392000019550323
0.89300000667572 0.39300000667572
0.893999993801117 0.393999993801117
0.895000040531158 0.395000040531158
0.896000027656555 0.396000027656555
0.897000014781952 0.397000014781952
0.898000001907349 0.398000001907349
0.89900004863739 0.39900004863739
0.900000035762787 0.400000035762787
0.901000022888184 0.401000022888184
0.90200001001358 0.40200001001358
0.903000056743622 0.403000056743622
0.903999984264374 0.403999984264374
0.904999971389771 0.404999971389771
0.905999958515167 0.405999958515167
0.907000005245209 0.407000005245209
0.907999992370605 0.407999992370605
0.908999979496002 0.408999979496002
0.909999966621399 0.409999966621399
0.91100001335144 0.41100001335144
0.912000000476837 0.412000000476837
0.912999987602234 0.412999987602234
0.913999974727631 0.413999974727631
0.915000021457672 0.415000021457672
0.916000008583069 0.416000008583069
0.916999995708466 0.416999995708466
0.917999982833862 0.417999982833862
0.919000029563904 0.419000029563904
0.920000016689301 0.420000016689301
0.921000003814697 0.421000003814697
0.921999990940094 0.421999990940094
0.923000037670135 0.423000037670135
0.924000024795532 0.424000024795532
0.925000011920929 0.425000011920929
0.925999999046326 0.425999999046326
0.927000045776367 0.427000045776367
0.927999973297119 0.427999973297119
0.928999960422516 0.428999960422516
0.929999947547913 0.429999947547913
0.930999994277954 0.430999994277954
0.931999981403351 0.431999981403351
0.932999968528748 0.432999968528748
0.933999955654144 0.433999955654144
0.935000002384186 0.435000002384186
0.935999989509583 0.435999989509583
0.936999976634979 0.436999976634979
0.937999963760376 0.437999963760376
0.939000010490417 0.439000010490417
0.939999997615814 0.439999997615814
0.940999984741211 0.440999984741211
0.941999971866608 0.441999971866608
0.943000018596649 0.443000018596649
0.944000005722046 0.444000005722046
0.944999992847443 0.444999992847443
0.945999979972839 0.445999979972839
0.947000026702881 0.447000026702881
0.948000013828278 0.448000013828278
0.949000000953674 0.449000000953674
0.949999988079071 0.449999988079071
0.951000034809113 0.451000034809113
0.952000021934509 0.452000021934509
0.953000009059906 0.453000009059906
0.953999996185303 0.453999996185303
0.955000042915344 0.455000042915344
0.956000030040741 0.456000030040741
0.957000017166138 0.457000017166138
0.958000004291534 0.458000004291534
0.959000051021576 0.459000051021576
0.959999978542328 0.459999978542328
0.960999965667725 0.460999965667725
0.961999952793121 0.461999952793121
0.962999999523163 0.462999999523163
0.96399998664856 0.46399998664856
0.964999973773956 0.464999973773956
0.965999960899353 0.465999960899353
0.967000007629395 0.467000007629395
0.967999994754791 0.467999994754791
0.968999981880188 0.468999981880188
0.969999969005585 0.469999969005585
0.971000015735626 0.471000015735626
0.972000002861023 0.472000002861023
0.97299998998642 0.47299998998642
0.973999977111816 0.473999977111816
0.975000023841858 0.475000023841858
0.976000010967255 0.476000010967255
0.976999998092651 0.476999998092651
0.977999985218048 0.477999985218048
0.97900003194809 0.47900003194809
0.980000019073486 0.480000019073486
0.981000006198883 0.481000006198883
0.98199999332428 0.48199999332428
0.983000040054321 0.483000040054321
0.984000027179718 0.484000027179718
0.985000014305115 0.485000014305115
0.986000001430511 0.486000001430511
0.987000048160553 0.487000048160553
0.98800003528595 0.48800003528595
0.989000022411346 0.489000022411346
0.990000009536743 0.490000009536743
0.991000056266785 0.491000056266785
0.991999983787537 0.491999983787537
0.992999970912933 0.492999970912933
0.994000017642975 0.494000017642975
0.995000004768372 0.495000004768372
0.995999991893768 0.495999991893768
0.996999979019165 0.496999979019165
0.998000025749207 0.498000025749207
0.999000012874603 0.499000012874603
1 0.5
};
\addplot [thick, gray127, dashed]
table {%
0.5 -1.38777878078145e-17
0.5 0.187500029802322
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};

\nextgroupplot[
axis background/.style={fill=lavender235},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(b)},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick pos=left,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
yminorgrids,
ytick style={color=dimgray85},
yticklabels={}
]
\addplot [line width=1pt, chocolate2267451]
table {%
0 0.324000000953674
0.00100000004749745 0.323064535856247
0.0020000000949949 0.322130262851715
0.00300000002607703 0.321197152137756
0.00400000018998981 0.320265203714371
0.00500000035390258 0.319334357976913
0.00600000005215406 0.318404704332352
0.00700000021606684 0.317476212978363
0.00800000037997961 0.316548824310303
0.00900000054389238 0.315622687339783
0.0100000007078052 0.314697563648224
0.0110000008717179 0.313773691654205
0.0120000001043081 0.312850892543793
0.0130000002682209 0.311929315328598
0.0140000004321337 0.311008900403976
0.0150000005960464 0.310089588165283
0.0160000007599592 0.309171438217163
0.017000000923872 0.308254420757294
0.0180000010877848 0.30733859539032
0.0190000012516975 0.306423902511597
0.0200000014156103 0.305510401725769
0.0210000015795231 0.304597973823547
0.0220000017434359 0.303686738014221
0.0230000019073486 0.302776694297791
0.0240000002086163 0.301867753267288
0.025000000372529 0.300960004329681
0.0260000005364418 0.300053328275681
0.0270000007003546 0.29914790391922
0.0280000008642673 0.298243582248688
0.0290000010281801 0.297340393066406
0.0300000011920929 0.296438366174698
0.0310000013560057 0.295537531375885
0.0320000015199184 0.294637799263
0.0329999998211861 0.293739259243011
0.034000001847744 0.292841851711273
0.0350000001490116 0.291945546865463
0.0360000021755695 0.291050493717194
0.0370000004768372 0.290156543254852
0.0380000025033951 0.289263725280762
0.0390000008046627 0.288372099399567
0.0400000028312206 0.287481606006622
0.0410000011324883 0.286592245101929
0.0420000031590462 0.285704076290131
0.0430000014603138 0.284817039966583
0.0440000034868717 0.283931076526642
0.0450000017881393 0.283046364784241
0.0460000038146973 0.28216278553009
0.0470000021159649 0.281280368566513
0.0480000004172325 0.280399084091187
0.0489999987185001 0.279518932104111
0.0500000007450581 0.278640002012253
0.0509999990463257 0.277762174606323
0.0520000010728836 0.276885479688644
0.0529999993741512 0.276009976863861
0.0540000014007092 0.275135576725006
0.0549999997019768 0.274262428283691
0.0560000017285347 0.273390352725983
0.0570000000298023 0.272519409656525
0.0580000020563602 0.27164962887764
0.0590000003576279 0.270781010389328
0.0600000023841858 0.269913613796234
0.0610000006854534 0.269047260284424
0.0620000027120113 0.268182158470154
0.063000001013279 0.26731812953949
0.0640000030398369 0.266455292701721
0.0650000050663948 0.265593588352203
0.0659999996423721 0.264733076095581
0.0670000016689301 0.263873636722565
0.068000003695488 0.263015389442444
0.0690000057220459 0.262158334255219
0.0700000002980232 0.261302411556244
0.0710000023245811 0.26044762134552
0.0720000043511391 0.259593963623047
0.073000006377697 0.258741468191147
0.0740000009536743 0.257890164852142
0.0750000029802322 0.257039964199066
0.0760000050067902 0.256190985441208
0.0770000070333481 0.255343079566956
0.0780000016093254 0.254496335983276
0.0790000036358833 0.253650784492493
0.0800000056624413 0.25280636548996
0.0810000076889992 0.251963078975677
0.0820000022649765 0.251120984554291
0.0830000042915344 0.250280052423477
0.0840000063180923 0.249440252780914
0.0850000083446503 0.248601585626602
0.0860000029206276 0.247764095664024
0.0870000049471855 0.246927723288536
0.0880000069737434 0.246092557907104
0.0890000090003014 0.245258510112762
0.0900000035762787 0.244425565004349
0.0910000056028366 0.243593841791153
0.0920000076293945 0.242763236165047
0.0930000096559525 0.241933837532997
0.0940000042319298 0.241105556488037
0.0950000062584877 0.240278378129005
0.096000000834465 0.239452376961708
0.0970000028610229 0.238627552986145
0.0979999974370003 0.237803891301155
0.0989999994635582 0.236981391906738
0.100000001490116 0.236159950494766
0.101000003516674 0.235339745879173
0.101999998092651 0.234520703554153
0.103000000119209 0.233702778816223
0.104000002145767 0.232886031270027
0.105000004172325 0.23207038640976
0.105999998748302 0.231255918741226
0.10700000077486 0.230442613363266
0.108000002801418 0.229630455374718
0.109000004827976 0.22881942987442
0.109999999403954 0.228009581565857
0.111000001430511 0.227200880646706
0.112000003457069 0.226393342018127
0.113000005483627 0.225586891174316
0.114000000059605 0.224781692028046
0.115000002086163 0.223977565765381
0.11600000411272 0.22317461669445
0.117000006139278 0.222372859716415
0.118000000715256 0.221572160720825
0.119000002741814 0.220772743225098
0.120000004768372 0.219974368810654
0.12100000679493 0.219177186489105
0.122000001370907 0.21838116645813
0.123000003397465 0.217586278915405
0.124000005424023 0.216792583465576
0.125 0.215999975800514
0.126000002026558 0.215208575129509
0.127000004053116 0.214418292045593
0.128000006079674 0.213629156351089
0.129000008106232 0.21284119784832
0.13000001013279 0.212054371833801
0.131000012159348 0.211268708109856
0.131999999284744 0.210484221577644
0.133000001311302 0.209700852632523
0.13400000333786 0.208918660879135
0.135000005364418 0.208137601613998
0.136000007390976 0.207357674837112
0.137000009417534 0.206578925251961
0.138000011444092 0.205801337957382
0.13900001347065 0.205024838447571
0.140000000596046 0.2042495906353
0.141000002622604 0.203475415706635
0.142000004649162 0.202702432870865
0.14300000667572 0.201930597424507
0.144000008702278 0.201159954071045
0.145000010728836 0.200390383601189
0.146000012755394 0.199621975421906
0.147000014781952 0.198854744434357
0.148000001907349 0.198088675737381
0.149000003933907 0.197323739528656
0.150000005960464 0.196559980511665
0.151000007987022 0.195797353982925
0.15200001001358 0.195035889744759
0.153000012040138 0.194275557994843
0.154000014066696 0.1935163885355
0.155000016093254 0.19275838136673
0.156000003218651 0.192001506686211
0.157000005245209 0.191245824098587
0.158000007271767 0.190491259098053
0.159000009298325 0.18973782658577
0.160000011324883 0.188985586166382
0.16100001335144 0.188234478235245
0.162000015377998 0.187484532594681
0.163000017404556 0.18673574924469
0.164000004529953 0.185988068580627
0.165000006556511 0.18524158000946
0.166000008583069 0.184496223926544
0.167000010609627 0.183752045035362
0.168000012636185 0.183008998632431
0.169000014662743 0.182267099618912
0.170000016689301 0.181526362895966
0.171000018715858 0.180786818265915
0.172000005841255 0.180048376321793
0.173000007867813 0.179311096668243
0.174000009894371 0.178574934601784
0.175000011920929 0.17783996462822
0.176000013947487 0.17710617184639
0.177000015974045 0.176373481750488
0.178000018000603 0.17564195394516
0.179000020027161 0.174911558628082
0.180000007152557 0.174182385206223
0.181000009179115 0.173454314470291
0.182000011205673 0.17272737622261
0.183000013232231 0.172001630067825
0.184000015258789 0.171277016401291
0.185000017285347 0.170553579926491
0.186000019311905 0.169831275939941
0.187000021338463 0.169110119342804
0.18800000846386 0.16839012503624
0.189000010490417 0.167671293020248
0.190000012516975 0.166953593492508
0.191000014543533 0.166237041354179
0.19200000166893 0.165521651506424
0.193000003695488 0.16480740904808
0.194000005722046 0.164094313979149
0.195000007748604 0.163382411003113
0.195999994874001 0.162671625614166
0.196999996900558 0.16196197271347
0.197999998927116 0.161253497004509
0.199000000953674 0.160546153783798
0.200000002980232 0.159839987754822
0.20100000500679 0.159134969115257
0.202000007033348 0.158431082963943
0.203000009059906 0.157728344202042
0.203999996185303 0.157026812434196
0.204999998211861 0.156326413154602
0.206000000238419 0.155627131462097
0.207000002264977 0.154928997159004
0.208000004291534 0.154232054948807
0.209000006318092 0.15353624522686
0.21000000834465 0.152841567993164
0.211000010371208 0.152148067951202
0.211999997496605 0.151455730199814
0.212999999523163 0.150764539837837
0.214000001549721 0.150074496865273
0.215000003576279 0.14938560128212
0.216000005602837 0.148697853088379
0.217000007629395 0.148011237382889
0.218000009655952 0.147325843572617
0.21900001168251 0.146641537547112
0.219999998807907 0.145958378911018
0.221000000834465 0.145276382565498
0.222000002861023 0.144595578312874
0.223000004887581 0.143915891647339
0.224000006914139 0.143237352371216
0.225000008940697 0.142560005187988
0.226000010967255 0.14188377559185
0.227000012993813 0.141208678483963
0.228000000119209 0.140534788370132
0.229000002145767 0.13986200094223
0.230000004172325 0.139190390706062
0.231000006198883 0.138519927859306
0.232000008225441 0.137850612401962
0.233000010251999 0.13718244433403
0.234000012278557 0.136515453457832
0.235000014305115 0.135849565267563
0.236000001430511 0.13518488407135
0.237000003457069 0.134521335363388
0.238000005483627 0.133858919143677
0.239000007510185 0.133197695016861
0.240000009536743 0.132537573575974
0.241000011563301 0.131878644227982
0.242000013589859 0.13122084736824
0.243000015616417 0.130564212799072
0.244000002741814 0.129908710718155
0.245000004768372 0.129254400730133
0.24600000679493 0.12860119342804
0.247000008821487 0.127949178218842
0.248000010848045 0.127298280596733
0.249000012874603 0.126648545265198
0.25 0.125999987125397
0.251000016927719 0.125352561473846
0.252000004053116 0.124706298112869
0.253000020980835 0.124061159789562
0.254000008106232 0.12341719865799
0.255000025033951 0.12277439981699
0.256000012159348 0.12213271856308
0.256999999284744 0.121492221951485
0.258000016212463 0.120852828025818
0.25900000333786 0.120214655995369
0.260000020265579 0.119577586650848
0.261000007390976 0.118941679596901
0.262000024318695 0.118306919932365
0.263000011444092 0.117673315107822
0.263999998569489 0.117040872573853
0.264999985694885 0.116409584879875
0.266000002622604 0.11577944457531
0.266999989748001 0.115150466561317
0.26800000667572 0.114522621035576
0.268999993801117 0.113895922899246
0.270000010728836 0.113270401954651
0.270999997854233 0.112645998597145
0.272000014781952 0.112022772431374
0.273000001907349 0.111400693655014
0.274000018835068 0.110779732465744
0.275000005960464 0.110160008072853
0.276000022888184 0.109541364014149
0.27700001001358 0.108923882246017
0.278000026941299 0.108307585120201
0.279000014066696 0.107692390680313
0.280000001192093 0.107078388333321
0.28099998831749 0.10646553337574
0.282000005245209 0.105853796005249
0.282999992370605 0.105243250727654
0.284000009298325 0.104633830487728
0.284999996423721 0.104025602340698
0.28600001335144 0.103418476879597
0.287000000476837 0.102812543511391
0.288000017404556 0.102207720279694
0.289000004529953 0.101604081690311
0.290000021457672 0.10100157558918
0.291000008583069 0.100400239229202
0.292000025510788 0.0998000353574753
0.293000012636185 0.0992010235786438
0.294000029563904 0.0986031070351601
0.295000016689301 0.0980063825845718
0.296000003814697 0.0974107980728149
0.296999990940094 0.0968163907527924
0.298000007867813 0.0962231010198593
0.29899999499321 0.0956309735774994
0.300000011920929 0.0950399935245514
0.300999999046326 0.0944501757621765
0.302000015974045 0.0938614830374718
0.303000003099442 0.0932739824056625
0.304000020027161 0.0926875919103622
0.305000007152557 0.0921023860573769
0.306000024080276 0.0915183275938034
0.307000011205673 0.0909354016184807
0.308000028133392 0.0903536379337311
0.309000015258789 0.0897730365395546
0.310000032186508 0.0891935676336288
0.311000019311905 0.088615283370018
0.312000006437302 0.0880381315946579
0.312999993562698 0.0874621421098709
0.314000010490417 0.0868872851133347
0.314999997615814 0.0863135904073715
0.316000014543533 0.0857410430908203
0.31700000166893 0.0851696580648422
0.318000018596649 0.0845994055271149
0.319000005722046 0.0840303301811218
0.320000022649765 0.0834623798727989
0.321000009775162 0.0828956067562103
0.322000026702881 0.0823299735784531
0.323000013828278 0.0817654803395271
0.324000030755997 0.0812021717429161
0.325000017881393 0.080639973282814
0.326000034809113 0.0800789520144463
0.327000021934509 0.079519085586071
0.328000009059906 0.0789603739976883
0.328999996185303 0.0784028172492981
0.330000013113022 0.0778463780879974
0.331000000238419 0.0772911459207535
0.332000017166138 0.0767370164394379
0.333000004291534 0.0761840641498566
0.334000021219254 0.0756322592496872
0.33500000834465 0.075081579387188
0.336000025272369 0.074532076716423
0.337000012397766 0.0739837363362312
0.338000029325485 0.073436513543129
0.339000016450882 0.0728904828429222
0.340000033378601 0.072345569729805
0.341000020503998 0.0718018338084221
0.342000037431717 0.0712592452764511
0.343000024557114 0.0707178041338921
0.34400001168251 0.0701775401830673
0.344999998807907 0.0696383938193321
0.346000015735626 0.0691003948450089
0.347000002861023 0.0685635805130005
0.348000019788742 0.0680278837680817
0.349000006914139 0.0674933791160583
0.350000023841858 0.0669599920511246
0.351000010967255 0.0664277672767639
0.352000027894974 0.0658966973423958
0.35300001502037 0.0653667598962784
0.35400003194809 0.0648379921913147
0.355000019073486 0.0643103867769241
0.356000036001205 0.0637838989496231
0.357000023126602 0.0632586181163788
0.358000040054321 0.0627344399690628
0.359000027179718 0.0622114315629005
0.360000014305115 0.0616895891726017
0.361000001430511 0.0611688867211342
0.362000018358231 0.0606493353843689
0.363000005483627 0.0601309277117252
0.364000022411346 0.0596136823296547
0.365000009536743 0.0590975917875767
0.366000026464462 0.0585826262831688
0.367000013589859 0.058068860322237
0.368000030517578 0.0575562119483948
0.369000017642975 0.0570447221398354
0.370000034570694 0.0565343871712685
0.371000021696091 0.0560251846909523
0.37200003862381 0.0555171594023705
0.373000025749207 0.0550102815032005
0.374000042676926 0.0545045509934425
0.375000029802322 0.053999986499548
0.376000016927719 0.0534965544939041
0.377000004053116 0.0529943108558655
0.378000020980835 0.0524931699037552
0.379000008106232 0.0519932061433792
0.380000025033951 0.0514943972229958
0.381000012159348 0.050996720790863
0.382000029087067 0.0505001991987228
0.383000016212463 0.0500048473477364
0.38400000333786 0.0495106503367424
0.384999990463257 0.0490176007151604
0.386000007390976 0.0485256761312485
0.386999994516373 0.0480349436402321
0.388000011444092 0.0475453324615955
0.388999998569489 0.0470568910241127
0.390000015497208 0.0465696007013321
0.391000002622604 0.0460834428668022
0.392000019550323 0.0455984547734261
0.39300000667572 0.0451146215200424
0.394000023603439 0.0446319207549095
0.395000010728836 0.0441503971815109
0.396000027656555 0.0436700023710728
0.397000014781952 0.0431907698512077
0.398000031709671 0.0427126884460449
0.399000018835068 0.042235754430294
0.400000005960464 0.0417600050568581
0.400999993085861 0.0412853695452213
0.40200001001358 0.0408118925988674
0.402999997138977 0.0403395816683769
0.404000014066696 0.0398683995008469
0.405000001192093 0.0393984019756317
0.406000018119812 0.0389295220375061
0.407000005245209 0.0384618230164051
0.408000022172928 0.0379952564835548
0.409000009298325 0.0375298410654068
0.410000026226044 0.0370655879378319
0.41100001335144 0.0366024896502495
0.41200003027916 0.0361405164003372
0.413000017404556 0.0356797426939011
0.414000034332275 0.0352200791239738
0.415000021457672 0.03476158156991
0.416000008583069 0.0343042463064194
0.416999995708466 0.0338480621576309
0.418000012636185 0.0333930253982544
0.418999999761581 0.0329391285777092
0.420000016689301 0.0324863903224468
0.421000003814697 0.0320348180830479
0.422000020742416 0.0315843634307384
0.423000007867813 0.0311351008713245
0.424000024795532 0.0306869577616453
0.425000011920929 0.0302399955689907
0.426000028848648 0.0297941621392965
0.427000015974045 0.0293494891375303
0.428000032901764 0.0289059728384018
0.429000020027161 0.02846360206604
0.43000003695488 0.0280223749577999
0.431000024080276 0.0275823287665844
0.432000011205673 0.027143407613039
0.43299999833107 0.0267056711018085
0.434000015258789 0.026269044727087
0.435000002384186 0.0258335955440998
0.436000019311905 0.0253992900252342
0.437000006437302 0.0249661356210709
0.438000023365021 0.0245341323316097
0.439000010490417 0.0241032931953669
0.440000027418137 0.0236735828220844
0.441000014543533 0.0232450515031815
0.442000031471252 0.0228176526725292
0.443000018596649 0.0223914198577404
0.444000035524368 0.0219663232564926
0.445000022649765 0.0215423814952374
0.446000039577484 0.0211196038872004
0.447000026702881 0.0206979680806398
0.448000013828278 0.0202774982899427
0.449000000953674 0.0198581740260124
0.450000017881393 0.0194399878382683
0.45100000500679 0.0190229751169682
0.452000021934509 0.0186070911586285
0.453000009059906 0.0181923769414425
0.454000025987625 0.0177788119763136
0.455000013113022 0.0173663832247257
0.456000030040741 0.0169551223516464
0.457000017166138 0.0165450163185596
0.458000034093857 0.0161360446363688
0.459000021219254 0.0157282538712025
0.460000038146973 0.0153215881437063
0.461000025272369 0.0149160847067833
0.462000042200089 0.0145117305219173
0.463000029325485 0.0141085283830762
0.464000016450882 0.0137064885348082
0.465000003576279 0.013305589556694
0.466000020503998 0.0129058454185724
0.467000007629395 0.0125072617083788
0.468000024557114 0.0121098104864359
0.46900001168251 0.0117135383188725
0.470000028610229 0.0113183837383986
0.471000015735626 0.0109244054183364
0.472000032663345 0.0105315744876862
0.473000019788742 0.0101398918777704
0.474000036716461 0.00974935665726662
0.475000023841858 0.00935998745262623
0.476000040769577 0.00897175725549459
0.477000027894974 0.00858469307422638
0.478000044822693 0.00819876044988632
0.47900003194809 0.00781400315463543
0.480000019073486 0.00743038952350616
0.481000006198883 0.00704793306067586
0.482000023126602 0.00666662026196718
0.483000010251999 0.00628645624965429
0.484000027179718 0.00590744707733393
0.485000014305115 0.00552959926426411
0.486000031232834 0.005152877420187
0.487000018358231 0.00477734673768282
0.48800003528595 0.00440292619168758
0.489000022411346 0.00402968656271696
0.490000039339066 0.00365758826956153
0.491000026464462 0.00328663876280189
0.492000043392181 0.00291684851981699
0.493000030517578 0.00254821125417948
0.494000047445297 0.00218071090057492
0.495000034570694 0.00181439088191837
0.496000021696091 0.00144919753074646
0.497000008821487 0.00108518940396607
0.498000025749207 0.000722291995771229
0.499000012874603 0.000360574689693749
0.5 5.55111512312578e-16
0.501000046730042 0.000359440105967224
0.502000033855438 0.000717708142474294
0.503000020980835 0.00107482017483562
0.503999948501587 0.00143076805397868
0.504999935626984 0.00178557611070573
0.50599992275238 0.00213923840783536
0.506999969482422 0.00249176379293203
0.507999956607819 0.00284311990253627
0.508999943733215 0.00319332233630121
0.509999930858612 0.00354237668216228
0.510999977588654 0.00389029434882104
0.51199996471405 0.00423704739660025
0.512999951839447 0.00458263698965311
0.513999938964844 0.0049270810559392
0.514999985694885 0.00527039263397455
0.515999972820282 0.00561253540217876
0.516999959945679 0.00595351913943887
0.517999947071075 0.00629335548728704
0.518999993801117 0.00663206074386835
0.519999980926514 0.00696959439665079
0.52099996805191 0.00730597227811813
0.521999955177307 0.00764120277017355
0.523000001907349 0.00797530077397823
0.523999989032745 0.00830821879208088
0.524999976158142 0.0086399931460619
0.525999963283539 0.00897061452269554
0.52700001001358 0.00930009968578815
0.527999997138977 0.0096284169703722
0.528999984264374 0.00995557848364115
0.529999971389771 0.0102815944701433
0.531000018119812 0.0106064695864916
0.532000005245209 0.010930173099041
0.532999992370605 0.0112527329474688
0.533999979496002 0.0115741360932589
0.535000026226044 0.0118944076821208
0.53600001335144 0.0122135058045387
0.537000000476837 0.0125314518809319
0.537999987602234 0.0128482505679131
0.539000034332275 0.0131639167666435
0.540000021457672 0.0134784076362848
0.541000008583069 0.0137917455285788
0.541999995708466 0.0141039304435253
0.543000042438507 0.0144149828702211
0.543999969959259 0.0147248553112149
0.544999957084656 0.0150335840880871
0.545999944210052 0.0153411608189344
0.546999990940094 0.0156476106494665
0.547999978065491 0.01595289260149
0.548999965190887 0.0162570104002953
0.549999952316284 0.0165599845349789
0.550999999046326 0.0168618205934763
0.551999986171722 0.0171624943614006
0.552999973297119 0.0174620114266872
0.553999960422516 0.0177603717893362
0.555000007152557 0.0180575978010893
0.555999994277954 0.0183536596596241
0.556999981403351 0.0186485648155212
0.557999968528748 0.0189423263072968
0.559000015258789 0.0192349515855312
0.559999942779541 0.0195263810455799
0.560999929904938 0.0198166836053133
0.561999917030334 0.0201058350503445
0.562999963760376 0.0203938446938992
0.563999950885773 0.0206806883215904
0.564999938011169 0.0209663808345795
0.565999925136566 0.021250918507576
0.566999971866608 0.0215343236923218
0.567999958992004 0.0218165628612041
0.568999946117401 0.0220976453274488
0.569999933242798 0.0223775804042816
0.570999979972839 0.0226563755422831
0.571999967098236 0.0229340046644211
0.572999954223633 0.0232104826718569
0.57399994134903 0.0234858058393002
0.574999988079071 0.0237599927932024
0.575999975204468 0.0240330174565315
0.576999962329865 0.0243048816919327
0.577999949455261 0.0245755985379219
0.578999996185303 0.0248451810330153
0.579999983310699 0.0251135900616646
0.580999970436096 0.0253808535635471
0.581999957561493 0.0256469585001469
0.583000004291534 0.0259119309484959
0.583999991416931 0.0261757411062717
0.584999978542328 0.0264383926987648
0.585999965667725 0.0266998894512653
0.587000012397766 0.0269602593034506
0.587999999523163 0.0272194594144821
0.58899998664856 0.0274774990975857
0.589999973773956 0.027734387665987
0.591000020503998 0.0279901474714279
0.592000007629395 0.0282447338104248
0.592999994754791 0.0284981690347195
0.593999981880188 0.0287504568696022
0.595000028610229 0.0290016084909439
0.596000015735626 0.0292515885084867
0.597000002861023 0.0295004136860371
0.59799998998642 0.0297480970621109
0.599000036716461 0.029994634911418
0.600000023841858 0.030239999294281
0.601000010967255 0.0304842256009579
0.601999998092651 0.0307272933423519
0.603000044822693 0.0309692248702049
0.60400003194809 0.0312099885195494
0.605000019073486 0.0314496047794819
0.606000006198883 0.0316880643367767
0.607000052928925 0.0319253839552402
0.607999980449677 0.0321615263819695
0.608999967575073 0.0323965325951576
0.60999995470047 0.0326303839683533
0.611000001430511 0.0328631065785885
0.611999988555908 0.0330946519970894
0.612999975681305 0.0333250463008881
0.613999962806702 0.0335542894899845
0.615000009536743 0.0337824001908302
0.61599999666214 0.0340093374252319
0.616999983787537 0.0342351347208023
0.617999970912933 0.0344597697257996
0.619000017642975 0.0346832647919655
0.620000004768372 0.0349056012928486
0.620999991893768 0.0351267829537392
0.621999979019165 0.0353468060493469
0.623000025749207 0.0355656966567039
0.623999953269958 0.0357834100723267
0.624999940395355 0.035999983549118
0.625999927520752 0.0362154096364975
0.626999974250793 0.036429688334465
0.62799996137619 0.0366428010165691
0.628999948501587 0.0368547737598419
0.629999935626984 0.0370655842125416
0.630999982357025 0.0372752659022808
0.631999969482422 0.0374837592244148
0.632999956607819 0.037691131234169
0.633999943733215 0.0378973335027695
0.634999990463257 0.0381023958325386
0.635999977588654 0.0383063033223152
0.63699996471405 0.0385090485215187
0.637999951839447 0.0387106388807297
0.638999998569489 0.0389111042022705
0.639999985694885 0.039110392332077
0.640999972820282 0.0393085367977619
0.641999959945679 0.039505522698164
0.64300000667572 0.039701372385025
0.643999993801117 0.0398960635066032
0.644999980926514 0.0400895960628986
0.64599996805191 0.0402819775044918
0.647000014781952 0.040473211556673
0.648000001907349 0.0406632944941521
0.648999989032745 0.0408522225916386
0.649999976158142 0.0410399921238422
0.651000022888184 0.0412266254425049
0.65200001001358 0.0414121001958847
0.652999997138977 0.0415964126586914
0.653999984264374 0.0417795777320862
0.655000030994415 0.0419616028666496
0.656000018119812 0.0421424694359303
0.657000005245209 0.0423221774399281
0.657999992370605 0.0425007343292236
0.659000039100647 0.0426781475543976
0.660000026226044 0.042854405939579
0.66100001335144 0.0430294945836067
0.662000000476837 0.0432034507393837
0.663000047206879 0.0433762595057487
0.663999974727631 0.0435478985309601
0.664999961853027 0.0437183864414692
0.665999948978424 0.043887734413147
0.666999995708466 0.0440559312701225
0.667999982833862 0.044222965836525
0.668999969959259 0.0443888530135155
0.669999957084656 0.0445535928010941
0.671000003814697 0.0447171814739704
0.671999990940094 0.0448796115815639
0.672999978065491 0.0450408905744553
0.673999965190887 0.0452010184526443
0.675000011920929 0.0453599989414215
0.675999999046326 0.0455178208649158
0.676999986171722 0.0456744879484177
0.677999973297119 0.0458300039172173
0.679000020027161 0.0459843762218952
0.679999947547913 0.0461375936865807
0.680999934673309 0.0462896525859833
0.681999921798706 0.0464405566453934
0.682999968528748 0.0465903282165527
0.683999955654144 0.046738937497139
0.684999942779541 0.0468863882124424
0.685999929904938 0.0470326915383339
0.686999976634979 0.0471778474748135
0.687999963760376 0.0473218485713005
0.688999950885773 0.0474646985530853
0.689999938011169 0.047606386244297
0.690999984741211 0.047746941447258
0.691999971866608 0.0478863269090652
0.692999958992004 0.0480245649814606
0.693999946117401 0.048161655664444
0.694999992847443 0.0482975989580154
0.695999979972839 0.0484323799610138
0.696999967098236 0.0485660023987293
0.697999954223633 0.0486984886229038
0.699000000953674 0.0488298237323761
0.699999988079071 0.0489600002765656
0.700999975204468 0.0490890145301819
0.701999962329865 0.0492168888449669
0.703000009059906 0.0493436120450497
0.703999996185303 0.0494691804051399
0.704999983310699 0.049593597650528
0.705999970436096 0.0497168600559235
0.707000017166138 0.049838975071907
0.708000004291534 0.0499599277973175
0.708999991416931 0.050079733133316
0.709999978542328 0.0501984022557735
0.711000025272369 0.0503159090876579
0.712000012397766 0.0504322573542595
0.712999999523163 0.0505474507808685
0.71399998664856 0.0506614968180656
0.715000033378601 0.0507744029164314
0.716000020503998 0.0508861467242241
0.717000007629395 0.0509967394173145
0.717999994754791 0.0511061698198318
0.719000041484833 0.0512144602835178
0.720000028610229 0.0513215959072113
0.721000015735626 0.0514275804162025
0.722000002861023 0.0515324100852013
0.723000049591064 0.0516360998153687
0.724000036716461 0.0517386198043823
0.725000023841858 0.0518399998545647
0.726000010967255 0.0519402213394642
0.727000057697296 0.0520392954349518
0.727999985218048 0.0521372184157372
0.728999972343445 0.0522339791059494
0.729999959468842 0.05232959613204
0.731000006198883 0.0524240657687187
0.73199999332428 0.052517369389534
0.732999980449677 0.0526095330715179
0.733999967575073 0.0527005419135094
0.735000014305115 0.0527904033660889
0.736000001430511 0.0528790988028049
0.736999988555908 0.0529666468501091
0.737999975681305 0.0530530512332916
0.739000022411346 0.0531383007764816
0.740000009536743 0.0532223954796791
0.74099999666214 0.0533053427934647
0.741999983787537 0.0533871352672577
0.743000030517578 0.0534677766263485
0.74399995803833 0.0535472594201565
0.744999945163727 0.0536255948245525
0.745999932289124 0.0537027791142464
0.746999979019165 0.0537788048386574
0.747999966144562 0.0538536906242371
0.748999953269958 0.0539274141192436
0.749999940395355 0.0539999902248383
0.750999987125397 0.0540714263916016
0.751999974250793 0.0541416965425014
0.75299996137619 0.0542108118534088
0.753999948501587 0.054278776049614
0.754999995231628 0.0543456003069878
0.755999982357025 0.0544112622737885
0.756999969482422 0.0544757768511772
0.757999956607819 0.0545391216874123
0.75900000333786 0.0546013414859772
0.759999990463257 0.0546623915433884
0.760999977588654 0.0547223016619682
0.76199996471405 0.054781049489975
0.763000011444092 0.0548386536538601
0.763999998569489 0.054895106703043
0.764999985694885 0.0549503937363625
0.765999972820282 0.05500453338027
0.767000019550323 0.0550575330853462
0.76800000667572 0.0551093779504299
0.768999993801117 0.0551600530743599
0.769999980926514 0.0552095957100391
0.771000027656555 0.0552579872310162
0.772000014781952 0.0553052090108395
0.773000001907349 0.0553512871265411
0.773999989032745 0.0553962215781212
0.775000035762787 0.0554400011897087
0.776000022888184 0.0554826147854328
0.77700001001358 0.0555240884423256
0.777999997138977 0.0555644147098064
0.779000043869019 0.0556035935878754
0.780000030994415 0.0556415989995003
0.781000018119812 0.0556784644722939
0.782000005245209 0.0557141751050949
0.78300005197525 0.055748738348484
0.783999979496002 0.0557821393013
0.784999966621399 0.0558143965899944
0.785999953746796 0.0558455027639866
0.787000000476837 0.0558754503726959
0.787999987602234 0.0559042543172836
0.788999974727631 0.0559319034218788
0.789999961853027 0.0559583827853203
0.791000008583069 0.0559837371110916
0.791999995708466 0.0560079365968704
0.792999982833862 0.0560309812426567
0.793999969959259 0.0560528486967087
0.795000016689301 0.0560735985636711
0.796000003814697 0.0560931786894798
0.796999990940094 0.0561116188764572
0.797999978065491 0.0561288930475712
0.799000024795532 0.0561450123786926
0.800000011920929 0.0561600029468536
0.800999999046326 0.0561738088726997
0.801999986171722 0.0561864823102951
0.803000032901764 0.0561980083584785
0.804000020027161 0.0562083870172501
0.805000007152557 0.0562175959348679
0.805999994277954 0.0562256649136543
0.807000041007996 0.0562325790524483
0.807999968528748 0.0562383309006691
0.808999955654144 0.0562429428100586
0.809999942779541 0.0562463961541653
0.810999989509583 0.0562487132847309
0.811999976634979 0.0562498420476913
0.812999963760376 0.0562498569488525
0.813999950885773 0.0562486983835697
0.814999997615814 0.056246392428875
0.815999984741211 0.0562429428100586
0.816999971866608 0.0562383346259594
0.817999958992004 0.0562325790524483
0.819000005722046 0.0562256500124931
0.819999992847443 0.0562175922095776
0.820999979972839 0.0562083870172501
0.821999967098236 0.0561980083584785
0.823000013828278 0.0561864897608757
0.824000000953674 0.0561738163232803
0.824999988079071 0.0561600029468536
0.825999975204468 0.0561450123786926
0.827000021934509 0.0561288893222809
0.828000009059906 0.0561116188764572
0.828999996185303 0.0560931786894798
0.829999983310699 0.0560735948383808
0.831000030040741 0.0560528561472893
0.832000017166138 0.0560309812426567
0.833000004291534 0.0560079328715801
0.833999991416931 0.0559837371110916
0.835000038146973 0.0559584014117718
0.836000025272369 0.0559319034218788
0.837000012397766 0.055904246866703
0.837999999523163 0.0558754466474056
0.839000046253204 0.0558454990386963
0.839999973773956 0.0558143928647041
0.840999960899353 0.0557821430265903
0.84199994802475 0.0557487308979034
0.842999994754791 0.0557141751050949
0.843999981880188 0.0556784495711327
0.844999969005585 0.0556415989995003
0.845999956130981 0.0556035786867142
0.847000002861023 0.0555644109845161
0.84799998998642 0.0555240884423256
0.848999977111816 0.0554826110601425
0.849999964237213 0.0554400011897087
0.851000010967255 0.0553962215781212
0.851999998092651 0.0553512908518314
0.852999985218048 0.0553052127361298
0.853999972343445 0.0552579835057259
0.855000019073486 0.0552095919847488
0.856000006198883 0.0551600530743599
0.85699999332428 0.0551093816757202
0.857999980449677 0.0550575293600559
0.859000027179718 0.0550045371055603
0.860000014305115 0.0549503937363625
0.861000001430511 0.0548951141536236
0.861999988555908 0.0548386499285698
0.86300003528595 0.0547810457646847
0.863999962806702 0.0547223016619682
0.864999949932098 0.0546623915433884
0.865999937057495 0.0546013414859772
0.866999983787537 0.0545391403138638
0.867999970912933 0.0544757843017578
0.86899995803833 0.0544112622737885
0.869999945163727 0.0543456040322781
0.870999991893768 0.054278776049614
0.871999979019165 0.05421082675457
0.872999966144562 0.0541417002677917
0.873999953269958 0.0540714263916016
0.875 0.0539999976754189
0.875999987125397 0.0539274141192436
0.876999974250793 0.0538536906242371
0.87799996137619 0.053778812289238
0.879000008106232 0.053702786564827
0.879999995231628 0.0536255985498428
0.880999982357025 0.0535472631454468
0.881999969482422 0.0534677803516388
0.883000016212463 0.053387138992548
0.88400000333786 0.0533053427934647
0.884999990463257 0.0532223992049694
0.885999977588654 0.0531383045017719
0.887000024318695 0.0530530512332916
0.888000011444092 0.0529666468501091
0.888999998569489 0.0528791025280952
0.889999985694885 0.0527904070913792
0.891000032424927 0.0527005270123482
0.892000019550323 0.0526095293462276
0.89300000667572 0.052517369389534
0.893999993801117 0.0524240657687187
0.895000040531158 0.0523295998573303
0.896000027656555 0.0522339791059494
0.897000014781952 0.0521372221410275
0.898000001907349 0.0520392842590809
0.89900004863739 0.0519402101635933
0.900000035762787 0.0518399924039841
0.901000022888184 0.0517386347055435
0.90200001001358 0.0516360960900784
0.903000056743622 0.0515324026346207
0.903999984264374 0.0514275878667831
0.904999971389771 0.0513215884566307
0.905999958515167 0.0512144640088081
0.907000005245209 0.0511061772704124
0.907999992370605 0.0509967431426048
0.908999979496002 0.0508861392736435
0.909999966621399 0.0507744029164314
0.91100001335144 0.0506615042686462
0.912000000476837 0.0505474507808685
0.912999987602234 0.0504322573542595
0.913999974727631 0.0503159090876579
0.915000021457672 0.0501984059810638
0.916000008583069 0.050079733133316
0.916999995708466 0.0499599315226078
0.917999982833862 0.0498389825224876
0.919000029563904 0.0497168637812138
0.920000016689301 0.0495935939252377
0.921000003814697 0.0494691841304302
0.921999990940094 0.0493436232209206
0.923000037670135 0.0492168851196766
0.924000024795532 0.0490890145301819
0.925000011920929 0.0489600002765656
0.925999999046326 0.0488298311829567
0.927000045776367 0.0486984848976135
0.927999973297119 0.0485660172998905
0.928999960422516 0.0484323985874653
0.929999947547913 0.0482976026833057
0.930999994277954 0.0481616631150246
0.931999981403351 0.0480245724320412
0.932999968528748 0.0478863418102264
0.933999955654144 0.0477469451725483
0.935000002384186 0.0476063974201679
0.935999989509583 0.0474647134542465
0.936999976634979 0.0473218634724617
0.937999963760376 0.0471778512001038
0.939000010490417 0.0470326989889145
0.939999997615814 0.0468864068388939
0.940999984741211 0.046738937497139
0.941999971866608 0.0465903356671333
0.943000018596649 0.0464405715465546
0.944000005722046 0.0462896674871445
0.944999992847443 0.0461376011371613
0.945999979972839 0.0459843799471855
0.947000026702881 0.0458300150930882
0.948000013828278 0.0456744879484177
0.949000000953674 0.0455178208649158
0.949999988079071 0.0453600026667118
0.951000034809113 0.0452010184526443
0.952000021934509 0.0450408831238747
0.953000009059906 0.0448796115815639
0.953999996185303 0.0447171851992607
0.955000042915344 0.0445536002516747
0.956000030040741 0.0443888530135155
0.957000017166138 0.0442229732871056
0.958000004291534 0.0440559461712837
0.959000051021576 0.043887734413147
0.959999978542328 0.0437184013426304
0.960999965667725 0.0435479134321213
0.961999952793121 0.043376263231039
0.962999999523163 0.0432034507393837
0.96399998664856 0.0430295057594776
0.964999973773956 0.0428544096648693
0.965999960899353 0.042678140103817
0.967000007629395 0.0425007306039333
0.967999994754791 0.0423221811652184
0.968999981880188 0.0421424731612206
0.969999969005585 0.041961595416069
0.971000015735626 0.0417795777320862
0.972000002861023 0.041596420109272
0.97299998998642 0.0414121001958847
0.973999977111816 0.0412266291677952
0.975000023841858 0.0410399958491325
0.976000010967255 0.0408522263169289
0.976999998092651 0.0406632870435715
0.977999985218048 0.0404732227325439
0.97900003194809 0.0402819812297821
0.980000019073486 0.0400896072387695
0.981000006198883 0.0398960523307323
0.98199999332428 0.0397013761103153
0.983000040054321 0.0395055301487446
0.984000027179718 0.0393085330724716
0.985000014305115 0.039110392332077
0.986000001430511 0.0389111042022705
0.987000048160553 0.0387106537818909
0.98800003528595 0.0385090336203575
0.989000022411346 0.0383062995970249
0.990000009536743 0.0381023995578289
0.991000056266785 0.0378973409533501
0.991999983787537 0.0376911386847496
0.992999970912933 0.0374837890267372
0.994000017642975 0.0372752696275711
0.995000004768372 0.0370655953884125
0.995999991893768 0.0368547886610031
0.996999979019165 0.0366428196430206
0.998000025749207 0.0364297032356262
0.999000012874603 0.0362154133617878
1 0.0359999984502792
};
\addplot [line width=1pt, steelblue52138189]
table {%
0 0.5625
0.00100000004749745 0.561000823974609
0.0020000000949949 0.559503018856049
0.00300000002607703 0.558006763458252
0.00400000018998981 0.556511998176575
0.00500000035390258 0.555018782615662
0.00600000005215406 0.553527057170868
0.00700000021606684 0.552036762237549
0.00800000037997961 0.550547957420349
0.00900000054389238 0.549060702323914
0.0100000007078052 0.547574996948242
0.0110000008717179 0.54609078168869
0.0120000001043081 0.544607996940613
0.0130000002682209 0.543126821517944
0.0140000004321337 0.541646957397461
0.0150000005960464 0.540168762207031
0.0160000007599592 0.538692057132721
0.017000000923872 0.537216782569885
0.0180000010877848 0.535742998123169
0.0190000012516975 0.534270763397217
0.0200000014156103 0.532799959182739
0.0210000015795231 0.531330764293671
0.0220000017434359 0.529862999916077
0.0230000019073486 0.528396844863892
0.0240000002086163 0.526932001113892
0.025000000372529 0.525468766689301
0.0260000005364418 0.524006962776184
0.0270000007003546 0.522546768188477
0.0280000008642673 0.521088004112244
0.0290000010281801 0.519630789756775
0.0300000011920929 0.518175005912781
0.0310000013560057 0.516720771789551
0.0320000015199184 0.515267968177795
0.0329999998211861 0.513816714286804
0.034000001847744 0.512367010116577
0.0350000001490116 0.510918736457825
0.0360000021755695 0.509472012519836
0.0370000004768372 0.508026719093323
0.0380000025033951 0.506582975387573
0.0390000008046627 0.505140781402588
0.0400000028312206 0.503700017929077
0.0410000011324883 0.502260804176331
0.0420000031590462 0.500823020935059
0.0430000014603138 0.499386787414551
0.0440000034868717 0.497952044010162
0.0450000017881393 0.496518760919571
0.0460000038146973 0.495086997747421
0.0470000021159649 0.493656814098358
0.0480000004172325 0.492228031158447
0.0489999987185001 0.490800738334656
0.0500000007450581 0.489375054836273
0.0509999990463257 0.48795074224472
0.0520000010728836 0.486528038978577
0.0529999993741512 0.485106825828552
0.0540000014007092 0.483687043190002
0.0549999997019768 0.48226872086525
0.0560000017285347 0.480852067470551
0.0570000000298023 0.479436784982681
0.0580000020563602 0.478022992610931
0.0590000003576279 0.476610779762268
0.0600000023841858 0.475199997425079
0.0610000006854534 0.473790764808655
0.0620000027120113 0.47238302230835
0.063000001013279 0.470976769924164
0.0640000030398369 0.469572007656097
0.0650000050663948 0.468168795108795
0.0659999996423721 0.466767072677612
0.0670000016689301 0.465366780757904
0.068000003695488 0.463968008756638
0.0690000057220459 0.462570756673813
0.0700000002980232 0.46117502450943
0.0710000023245811 0.459780752658844
0.0720000043511391 0.458388030529022
0.073000006377697 0.456996738910675
0.0740000009536743 0.455606997013092
0.0750000029802322 0.454218745231628
0.0760000050067902 0.452832013368607
0.0770000070333481 0.451446771621704
0.0780000016093254 0.450062990188599
0.0790000036358833 0.448680758476257
0.0800000056624413 0.447300016880035
0.0810000076889992 0.445920705795288
0.0820000022649765 0.44454300403595
0.0830000042915344 0.443166732788086
0.0840000063180923 0.441792011260986
0.0850000083446503 0.440418750047684
0.0860000029206276 0.4390469789505
0.0870000049471855 0.437676787376404
0.0880000069737434 0.436307996511459
0.0890000090003014 0.434940785169601
0.0900000035762787 0.433575004339218
0.0910000056028366 0.432210743427277
0.0920000076293945 0.430848002433777
0.0930000096559525 0.429486751556396
0.0940000042319298 0.428126990795135
0.0950000062584877 0.426768720149994
0.096000000834465 0.425412058830261
0.0970000028610229 0.424056768417358
0.0979999974370003 0.42270302772522
0.0989999994635582 0.4213507771492
0.100000001490116 0.420000016689301
0.101000003516674 0.41865074634552
0.101999998092651 0.417303025722504
0.103000000119209 0.415956795215607
0.104000002145767 0.414612025022507
0.105000004172325 0.413268744945526
0.105999998748302 0.411927044391632
0.10700000077486 0.410586774349213
0.108000002801418 0.409247994422913
0.109000004827976 0.407910704612732
0.109999999403954 0.40657502412796
0.111000001430511 0.405240774154663
0.112000003457069 0.403908014297485
0.113000005483627 0.402576744556427
0.114000000059605 0.401246964931488
0.115000002086163 0.399918735027313
0.11600000411272 0.398591995239258
0.117000006139278 0.397266745567322
0.118000000715256 0.395942986011505
0.119000002741814 0.394620716571808
0.120000004768372 0.393299996852875
0.12100000679493 0.391980737447739
0.122000001370907 0.390663057565689
0.123000003397465 0.389346778392792
0.124000005424023 0.388031989336014
0.125 0.386718779802322
0.126000002026558 0.385407030582428
0.127000004053116 0.384096741676331
0.128000006079674 0.382788002490997
0.129000008106232 0.381480753421783
0.13000001013279 0.380174994468689
0.131000012159348 0.378870725631714
0.131999999284744 0.377568066120148
0.133000001311302 0.376266747713089
0.13400000333786 0.374967008829117
0.135000005364418 0.373668760061264
0.136000007390976 0.372371971607208
0.137000009417534 0.371076762676239
0.138000011444092 0.369783014059067
0.13900001347065 0.368490725755692
0.140000000596046 0.367200016975403
0.141000002622604 0.365910768508911
0.142000004649162 0.364622980356216
0.14300000667572 0.363336741924286
0.144000008702278 0.362052023410797
0.145000010728836 0.360768765211105
0.146000012755394 0.359486997127533
0.147000014781952 0.35820671916008
0.148000001907349 0.356928020715714
0.149000003933907 0.355650782585144
0.150000005960464 0.354375004768372
0.151000007987022 0.353100776672363
0.15200001001358 0.351828038692474
0.153000012040138 0.35055673122406
0.154000014066696 0.34928697347641
0.155000016093254 0.348018765449524
0.156000003218651 0.346752047538757
0.157000005245209 0.345486760139465
0.158000007271767 0.344223022460938
0.159000009298325 0.342960715293884
0.160000011324883 0.341699957847595
0.16100001335144 0.34044075012207
0.162000015377998 0.33918297290802
0.163000017404556 0.337926745414734
0.164000004529953 0.336672008037567
0.165000006556511 0.335418730974197
0.166000008583069 0.334167003631592
0.167000010609627 0.332916766405106
0.168000012636185 0.331668049097061
0.169000014662743 0.330420732498169
0.170000016689301 0.329174995422363
0.171000018715858 0.327930748462677
0.172000005841255 0.32668799161911
0.173000007867813 0.325446754693985
0.174000009894371 0.324207007884979
0.175000011920929 0.322968721389771
0.176000013947487 0.321731984615326
0.177000015974045 0.320496737957001
0.178000018000603 0.319262981414795
0.179000020027161 0.318030774593353
0.180000007152557 0.316799998283386
0.181000009179115 0.315570771694183
0.182000011205673 0.314342975616455
0.183000013232231 0.313116729259491
0.184000015258789 0.311892032623291
0.185000017285347 0.310668706893921
0.186000019311905 0.30944699048996
0.187000021338463 0.308226704597473
0.18800000846386 0.307007968425751
0.189000010490417 0.305790781974792
0.190000012516975 0.304574996232986
0.191000014543533 0.303360760211945
0.19200000166893 0.3021479845047
0.193000003695488 0.300936728715897
0.194000005722046 0.299727022647858
0.195000007748604 0.298518776893616
0.195999994874001 0.297312021255493
0.196999996900558 0.29610675573349
0.197999998927116 0.294902980327606
0.199000000953674 0.293700754642487
0.200000002980232 0.292500019073486
0.20100000500679 0.291300773620605
0.202000007033348 0.290102958679199
0.203000009059906 0.288906753063202
0.203999996185303 0.287712007761002
0.204999998211861 0.286518752574921
0.206000000238419 0.285327017307281
0.207000002264977 0.284136772155762
0.208000004291534 0.282948017120361
0.209000006318092 0.28176075220108
0.21000000834465 0.280575007200241
0.211000010371208 0.279390722513199
0.211999997496605 0.278207987546921
0.212999999523163 0.277026772499084
0.214000001549721 0.275847017765045
0.215000003576279 0.274668723344803
0.216000005602837 0.273492008447647
0.217000007629395 0.272316753864288
0.218000009655952 0.271143019199371
0.21900001168251 0.269970744848251
0.219999998807907 0.268799990415573
0.221000000834465 0.267630726099014
0.222000002861023 0.26646301150322
0.223000004887581 0.265296757221222
0.224000006914139 0.264132022857666
0.225000008940697 0.262968719005585
0.226000010967255 0.261806964874268
0.227000012993813 0.260646760463715
0.228000000119209 0.259488016366959
0.229000002145767 0.258330762386322
0.230000004172325 0.257174968719482
0.231000006198883 0.256020724773407
0.232000008225441 0.254867970943451
0.233000010251999 0.253716707229614
0.234000012278557 0.252566993236542
0.235000014305115 0.251418769359589
0.236000001430511 0.25027197599411
0.237000003457069 0.249126762151718
0.238000005483627 0.247982978820801
0.239000007510185 0.246840715408325
0.240000009536743 0.245700001716614
0.241000011563301 0.244560748338699
0.242000013589859 0.243422985076904
0.243000015616417 0.242286741733551
0.244000002741814 0.24115201830864
0.245000004768372 0.240018755197525
0.24600000679493 0.238887012004852
0.247000008821487 0.237756788730621
0.248000010848045 0.236627995967865
0.249000012874603 0.235500752925873
0.25 0.234375029802322
0.251000016927719 0.233250737190247
0.252000004053116 0.232128024101257
0.253000020980835 0.231006741523743
0.254000008106232 0.22988697886467
0.255000025033951 0.228768736124039
0.256000012159348 0.227651983499527
0.256999999284744 0.226536780595779
0.258000016212463 0.225422978401184
0.25900000333786 0.224310755729675
0.260000020265579 0.223199993371964
0.261000007390976 0.222090721130371
0.262000024318695 0.22098296880722
0.263000011444092 0.219876736402512
0.263999998569489 0.218771994113922
0.264999985694885 0.217668786644936
0.266000002622604 0.216566979885101
0.266999989748001 0.215466767549515
0.26800000667572 0.214368015527725
0.268999993801117 0.213270768523216
0.270000010728836 0.212174996733665
0.270999997854233 0.211080759763718
0.272000014781952 0.209987968206406
0.273000001907349 0.20889675617218
0.274000018835068 0.207806974649429
0.275000005960464 0.206718742847443
0.276000022888184 0.205631971359253
0.27700001001358 0.204546749591827
0.278000026941299 0.203462988138199
0.279000014066696 0.202380746603012
0.280000001192093 0.201300024986267
0.28099998831749 0.200220763683319
0.282000005245209 0.19914299249649
0.282999992370605 0.198066771030426
0.284000009298325 0.196991994976997
0.284999996423721 0.195918768644333
0.28600001335144 0.194846987724304
0.287000000476837 0.19377675652504
0.288000017404556 0.192708015441895
0.289000004529953 0.191640734672546
0.290000021457672 0.190574988722801
0.291000008583069 0.189510762691498
0.292000025510788 0.188447952270508
0.293000012636185 0.187386751174927
0.294000029563904 0.18632698059082
0.295000016689301 0.185268729925156
0.296000003814697 0.184211999177933
0.296999990940094 0.183156758546829
0.298000007867813 0.182103008031845
0.29899999499321 0.18105074763298
0.300000011920929 0.179999992251396
0.300999999046326 0.178950756788254
0.302000015974045 0.177902981638908
0.303000003099442 0.176856771111488
0.304000020027161 0.175811991095543
0.305000007152557 0.1747687458992
0.306000024080276 0.173726990818977
0.307000011205673 0.172686725854874
0.308000028133392 0.171647980809212
0.309000015258789 0.170610755681992
0.310000032186508 0.169574946165085
0.311000019311905 0.168540745973587
0.312000006437302 0.167507991194725
0.312999993562698 0.166476756334305
0.314000010490417 0.165446996688843
0.314999997615814 0.164418756961823
0.316000014543533 0.163392007350922
0.31700000166893 0.16236674785614
0.318000018596649 0.161342978477478
0.319000005722046 0.160320743918419
0.320000022649765 0.159299969673157
0.321000009775162 0.15828076004982
0.322000026702881 0.157262980937958
0.323000013828278 0.156246721744537
0.324000030755997 0.155231982469559
0.325000017881393 0.154218733310699
0.326000034809113 0.15320697426796
0.327000021934509 0.152196735143661
0.328000009059906 0.151187986135483
0.328999996185303 0.150180757045746
0.330000013113022 0.149174988269806
0.331000000238419 0.14817076921463
0.332000017166138 0.147167980670929
0.333000004291534 0.146166741847992
0.334000021219254 0.145166993141174
0.33500000834465 0.144168734550476
0.336000025272369 0.143171966075897
0.337000012397766 0.142176732420921
0.338000029325485 0.141182959079742
0.339000016450882 0.140190750360489
0.340000033378601 0.13919997215271
0.341000020503998 0.138210743665695
0.342000037431717 0.137222975492477
0.343000024557114 0.136236727237701
0.34400001168251 0.135251998901367
0.344999998807907 0.134268745779991
0.346000015735626 0.133286982774734
0.347000002861023 0.132306754589081
0.348000019788742 0.131327986717224
0.349000006914139 0.130350768566132
0.350000023841858 0.129374980926514
0.351000010967255 0.12840074300766
0.352000027894974 0.127427995204926
0.35300001502037 0.126456737518311
0.35400003194809 0.125486969947815
0.355000019073486 0.124518737196922
0.356000036001205 0.123551949858665
0.357000023126602 0.122586749494076
0.358000040054321 0.12162297219038
0.359000027179718 0.120660729706287
0.360000014305115 0.119699984788895
0.361000001430511 0.118740744888783
0.362000018358231 0.117783010005951
0.363000005483627 0.116826727986336
0.364000022411346 0.115871965885162
0.365000009536743 0.114918746054173
0.366000026464462 0.113966971635818
0.367000013589859 0.11301676183939
0.368000030517578 0.112067967653275
0.369000017642975 0.111120738089085
0.370000034570694 0.110174983739853
0.371000021696091 0.109230726957321
0.37200003862381 0.108287967741489
0.373000025749207 0.107346728444099
0.374000042676926 0.106406949460506
0.375000029802322 0.105468735098839
0.376000016927719 0.104531973600388
0.377000004053116 0.103596761822701
0.378000020980835 0.102662980556488
0.379000008106232 0.101730734109879
0.380000025033951 0.10079999268055
0.381000012159348 0.0998707190155983
0.382000029087067 0.0989429727196693
0.383000016212463 0.0980167239904404
0.38400000333786 0.0970919877290726
0.384999990463257 0.0961687639355659
0.386000007390976 0.0952469855546951
0.386999994516373 0.0943267717957497
0.388000011444092 0.0934079959988594
0.388999998569489 0.0924907475709915
0.390000015497208 0.0915750041604042
0.391000002622604 0.0906607359647751
0.392000019550323 0.0897479802370071
0.39300000667572 0.088836744427681
0.394000023603439 0.0879269689321518
0.395000010728836 0.087018758058548
0.396000027656555 0.0861119627952576
0.397000014781952 0.0852067396044731
0.398000031709671 0.0843029916286469
0.399000018835068 0.0834007188677788
0.400000005960464 0.0825000107288361
0.400999993085861 0.081600733101368
0.40200001001358 0.0807029902935028
0.402999997138977 0.0798067599534988
0.404000014066696 0.0789119750261307
0.405000001192093 0.0780187621712685
0.406000018119812 0.0771269798278809
0.407000005245209 0.0762367397546768
0.408000022172928 0.0753479972481728
0.409000009298325 0.0744607299566269
0.410000026226044 0.0735749751329422
0.41100001335144 0.0726907402276993
0.41200003027916 0.0718079656362534
0.413000017404556 0.0709267556667328
0.414000034332275 0.0700469613075256
0.415000021457672 0.0691687166690826
0.416000008583069 0.0682919919490814
0.416999995708466 0.0674167424440384
0.418000012636185 0.0665429979562759
0.418999999761581 0.0656707361340523
0.420000016689301 0.0647999793291092
0.421000003814697 0.0639307647943497
0.422000020742416 0.063062958419323
0.423000007867813 0.0621967539191246
0.424000024795532 0.0613319799304008
0.425000011920929 0.0604687407612801
0.426000028848648 0.0596069917082787
0.427000015974045 0.058746725320816
0.428000032901764 0.0578879714012146
0.429000020027161 0.0570307374000549
0.43000003695488 0.0561749488115311
0.431000024080276 0.0553207322955132
0.432000011205673 0.0544679909944534
0.43299999833107 0.0536167696118355
0.434000015258789 0.0527670010924339
0.435000002384186 0.0519187524914742
0.436000019311905 0.0510720014572144
0.437000006437302 0.0502267330884933
0.438000023365021 0.0493829920887947
0.439000010490417 0.0485407412052155
0.440000027418137 0.047699972987175
0.441000014543533 0.0468607507646084
0.442000031471252 0.0460229739546776
0.443000018596649 0.0451867282390594
0.444000035524368 0.0443519726395607
0.445000022649765 0.0435187183320522
0.446000039577484 0.0426869615912437
0.447000026702881 0.0418567284941673
0.448000013828278 0.0410279966890812
0.449000000953674 0.0402007475495338
0.450000017881393 0.0393749736249447
0.45100000500679 0.03855075314641
0.452000021934509 0.037727989256382
0.453000009059906 0.0369067490100861
0.454000025987625 0.0360869988799095
0.455000013113022 0.0352687351405621
0.456000030040741 0.0344519801437855
0.457000017166138 0.0336367338895798
0.458000034093857 0.0328229628503323
0.459000021219254 0.0320107452571392
0.460000038146973 0.0311999693512917
0.461000025272369 0.0303907245397568
0.462000042200089 0.0295829735696316
0.463000029325485 0.0287767164409161
0.464000016450882 0.0279719941318035
0.465000003576279 0.027168732136488
0.466000020503998 0.026366975158453
0.467000007629395 0.0255667380988598
0.468000024557114 0.0247679762542248
0.46900001168251 0.0239707566797733
0.470000028610229 0.0231749787926674
0.471000015735626 0.022380743175745
0.472000032663345 0.0215879827737808
0.473000019788742 0.0207967311143875
0.474000036716461 0.0200069658458233
0.475000023841858 0.0192187372595072
0.476000040769577 0.0184319615364075
0.477000027894974 0.0176467336714268
0.478000044822693 0.0168629586696625
0.47900003194809 0.0160807315260172
0.480000019073486 0.015299990773201
0.481000006198883 0.0145207531750202
0.482000023126602 0.0137430019676685
0.483000010251999 0.0129667371511459
0.484000027179718 0.0121919810771942
0.485000014305115 0.0114187449216843
0.486000031232834 0.0106469616293907
0.487000018358231 0.00987674295902252
0.48800003528595 0.00910797715187073
0.489000022411346 0.00834073126316071
0.490000039339066 0.00757498294115067
0.491000026464462 0.00681072100996971
0.492000043392181 0.00604796782135963
0.493000030517578 0.00528672337532043
0.494000047445297 0.00452695414423943
0.495000034570694 0.00376872718334198
0.496000021696091 0.00301196426153183
0.497000008821487 0.00225675478577614
0.498000025749207 0.00150297582149506
0.499000012874603 0.000750750303268433
0.5 0
0.501000046730042 0.000749280676245689
0.502000033855438 0.00149703025817871
0.503000020980835 0.00224327109754086
0.503999948501587 0.00298796407878399
0.504999935626984 0.00373120978474617
0.50599992275238 0.00447294674813747
0.506999969482422 0.00521322526037693
0.507999956607819 0.00595196709036827
0.508999943733215 0.00668921135365963
0.509999930858612 0.00742494687438011
0.510999977588654 0.00815923511981964
0.51199996471405 0.00889197550714016
0.512999951839447 0.0096232183277607
0.513999938964844 0.0103529524058104
0.514999985694885 0.0110812392085791
0.515999972820282 0.0118079781532288
0.516999959945679 0.0125332195311785
0.517999947071075 0.0132569521665573
0.518999993801117 0.0139792375266552
0.519999980926514 0.014699986204505
0.52099996805191 0.0154192205518484
0.521999955177307 0.0161369685083628
0.523000001907349 0.0168532524257898
0.523999989032745 0.0175679884850979
0.524999976158142 0.0182812325656414
0.525999963283539 0.0189929790794849
0.52700001001358 0.0197032503783703
0.527999997138977 0.0204119961708784
0.528999984264374 0.0211192332208157
0.529999971389771 0.0218249838799238
0.531000018119812 0.0225292649120092
0.532000005245209 0.0232319980859756
0.532999992370605 0.0239332467317581
0.533999979496002 0.0246329940855503
0.535000026226044 0.0253312736749649
0.53600001335144 0.0260280072689056
0.537000000476837 0.026723250746727
0.537999987602234 0.0274169929325581
0.539000034332275 0.0281092785298824
0.540000021457672 0.028800006955862
0.541000008583069 0.0294892527163029
0.541999995708466 0.0301769971847534
0.543000042438507 0.0308632850646973
0.543999969959259 0.0315479747951031
0.544999957084656 0.0322312191128731
0.545999944210052 0.0329129621386528
0.546999990940094 0.0335932374000549
0.547999978065491 0.0342719815671444
0.548999965190887 0.0349492281675339
0.549999952316284 0.0356249734759331
0.550999999046326 0.0362992435693741
0.551999986171722 0.0369719825685024
0.552999973297119 0.0376432314515114
0.553999960422516 0.0383129790425301
0.555000007152557 0.0389812588691711
0.555999994277954 0.0396479964256287
0.556999981403351 0.0403132438659668
0.557999968528748 0.0409769713878632
0.559000015258789 0.0416392534971237
0.559999942779541 0.0422999635338783
0.560999929904938 0.0429591983556747
0.561999917030334 0.0436169356107712
0.562999963760376 0.0442732274532318
0.563999950885773 0.0449279733002186
0.564999938011169 0.0455812066793442
0.565999925136566 0.046232957392931
0.566999971866608 0.046883225440979
0.567999958992004 0.0475319772958755
0.568999946117401 0.0481792166829109
0.569999933242798 0.0488249585032463
0.570999979972839 0.0494692400097847
0.571999967098236 0.0501119792461395
0.572999954223633 0.0507532209157944
0.57399994134903 0.0513929575681686
0.574999988079071 0.0520312413573265
0.575999975204468 0.0526679828763008
0.576999962329865 0.0533032268285751
0.577999949455261 0.0539369583129883
0.578999996185303 0.0545692443847656
0.579999983310699 0.05519999563694
0.580999970436096 0.0558292344212532
0.581999957561493 0.0564569681882858
0.583000004291534 0.0570832565426826
0.583999991416931 0.0577080026268959
0.584999978542328 0.0583312436938286
0.585999965667725 0.0589529797434807
0.587000012397766 0.0595732629299164
0.587999999523163 0.0601919963955879
0.58899998664856 0.0608092471957207
0.589999973773956 0.0614249929785728
0.591000020503998 0.0620392635464668
0.592000007629395 0.0626520067453384
0.592999994754791 0.0632632523775101
0.593999981880188 0.0638729780912399
0.595000028610229 0.0644812732934952
0.596000015735626 0.0650880038738251
0.597000002861023 0.0656932592391968
0.59799998998642 0.0662969946861267
0.599000036716461 0.0668992698192596
0.600000023841858 0.0675000101327896
0.601000010967255 0.0680992528796196
0.601999998092651 0.0686970055103302
0.603000044822693 0.069293275475502
0.60400003194809 0.0698880180716515
0.605000019073486 0.0704812631011009
0.606000006198883 0.0710730031132698
0.607000052928925 0.0716632828116417
0.607999980449677 0.0722519978880882
0.608999967575073 0.0728392377495766
0.60999995470047 0.0734249800443649
0.611000001430511 0.0740092545747757
0.611999988555908 0.0745920017361641
0.612999975681305 0.0751732438802719
0.613999962806702 0.0757529735565186
0.615000009536743 0.0763312578201294
0.61599999666214 0.0769080072641373
0.616999983787537 0.077483244240284
0.617999970912933 0.0780569836497307
0.619000017642975 0.078629270195961
0.620000004768372 0.0792000070214272
0.620999991893768 0.0797692537307739
0.621999979019165 0.0803369954228401
0.623000025749207 0.0809032618999481
0.623999953269958 0.0814679637551308
0.624999940395355 0.082031212747097
0.625999927520752 0.0825929641723633
0.626999974250793 0.0831532329320908
0.62799996137619 0.0837119743227959
0.628999948501587 0.0842692255973816
0.629999935626984 0.0848249569535255
0.630999982357025 0.0853792354464531
0.631999969482422 0.0859319940209389
0.632999956607819 0.0864832252264023
0.633999943733215 0.0870329588651657
0.634999990463257 0.0875812470912933
0.635999977588654 0.088128000497818
0.63699996471405 0.0886732190847397
0.637999951839447 0.0892169773578644
0.638999998569489 0.0897592529654503
0.639999985694885 0.0902999863028526
0.640999972820282 0.0908392295241356
0.641999959945679 0.0913769751787186
0.64300000667572 0.0919132456183434
0.643999993801117 0.0924480110406876
0.644999980926514 0.0929812490940094
0.64599996805191 0.0935129821300507
0.647000014781952 0.0940432548522949
0.648000001907349 0.0945720002055168
0.648999989032745 0.0950992405414581
0.649999976158142 0.0956249758601189
0.651000022888184 0.0961492657661438
0.65200001001358 0.0966720059514046
0.652999997138977 0.097193256020546
0.653999984264374 0.0977129936218262
0.655000030994415 0.0982312634587288
0.656000018119812 0.0987479984760284
0.657000005245209 0.0992632508277893
0.657999992370605 0.0997769981622696
0.659000039100647 0.100289270281792
0.660000026226044 0.100800015032291
0.66100001335144 0.101309254765511
0.662000000476837 0.101817011833191
0.663000047206879 0.102323278784752
0.663999974727631 0.102827988564968
0.664999961853027 0.103331238031387
0.665999948978424 0.103832967579365
0.666999995708466 0.104333244264126
0.667999982833862 0.104831993579865
0.668999969959259 0.105329237878323
0.669999957084656 0.10582496970892
0.671000003814697 0.1063192486763
0.671999990940094 0.106812000274658
0.672999978065491 0.107303231954575
0.673999965190887 0.107792980968952
0.675000011920929 0.108281269669533
0.675999999046326 0.108768001198769
0.676999986171722 0.109253257513046
0.677999973297119 0.109736979007721
0.679000020027161 0.11021925508976
0.679999947547913 0.110699966549873
0.680999934673309 0.11117921769619
0.681999921798706 0.111656963825226
0.682999968528748 0.112133234739304
0.683999955654144 0.11260798573494
0.684999942779541 0.113081231713295
0.685999929904938 0.11355297267437
0.686999976634979 0.114023238420486
0.687999963760376 0.114491984248161
0.688999950885773 0.114959225058556
0.689999938011169 0.115424975752831
0.690999984741211 0.115889236330986
0.691999971866608 0.116351991891861
0.692999958992004 0.116813212633133
0.693999946117401 0.117272973060608
0.694999992847443 0.117731243371964
0.695999979972839 0.118187978863716
0.696999967098236 0.11864323168993
0.697999954223633 0.119096979498863
0.699000000953674 0.119549244642258
0.699999988079071 0.120000004768372
0.700999975204468 0.120449230074883
0.701999962329865 0.120896995067596
0.703000009059906 0.12134325504303
0.703999996185303 0.121787995100021
0.704999983310699 0.122231245040894
0.705999970436096 0.122672989964485
0.707000017166138 0.123113267123699
0.708000004291534 0.12355200946331
0.708999991416931 0.12398923933506
0.709999978542328 0.124424993991852
0.711000025272369 0.124859258532524
0.712000012397766 0.125292003154755
0.712999999523163 0.125723242759705
0.71399998664856 0.126152992248535
0.715000033378601 0.126581281423569
0.716000020503998 0.127008005976677
0.717000007629395 0.127433240413666
0.717999994754791 0.127856999635696
0.719000041484833 0.128279268741608
0.720000028610229 0.128700003027916
0.721000015735626 0.129119262099266
0.722000002861023 0.129536986351013
0.723000049591064 0.129953265190125
0.724000036716461 0.130368009209633
0.725000023841858 0.130781263113022
0.726000010967255 0.13119301199913
0.727000057697296 0.131603270769119
0.727999985218048 0.132012009620667
0.728999972343445 0.132419243454933
0.729999959468842 0.13282498717308
0.731000006198883 0.13322925567627
0.73199999332428 0.133632004261017
0.732999980449677 0.134033247828484
0.733999967575073 0.134433001279831
0.735000014305115 0.134831264615059
0.736000001430511 0.135228008031845
0.736999988555908 0.135623246431351
0.737999975681305 0.136016994714737
0.739000022411346 0.136409252882004
0.740000009536743 0.13680000603199
0.74099999666214 0.137189239263535
0.741999983787537 0.137576997280121
0.743000030517578 0.137963265180588
0.74399995803833 0.138347983360291
0.744999945163727 0.138731226325035
0.745999932289124 0.139112964272499
0.746999979019165 0.139493256807327
0.747999966144562 0.13987198472023
0.748999953269958 0.140249237418175
0.749999940395355 0.140624970197678
0.750999987125397 0.140999227762222
0.751999974250793 0.141371965408325
0.75299996137619 0.141743212938309
0.753999948501587 0.142112970352173
0.754999995231628 0.142481237649918
0.755999982357025 0.142847985029221
0.756999969482422 0.143213212490082
0.757999956607819 0.143576964735985
0.75900000333786 0.143939226865768
0.759999990463257 0.144299983978271
0.760999977588654 0.144659236073494
0.76199996471405 0.145016983151436
0.763000011444092 0.14537325501442
0.763999998569489 0.1457279920578
0.764999985694885 0.146081238985062
0.765999972820282 0.146432965993881
0.767000019550323 0.146783232688904
0.76800000667572 0.147131994366646
0.768999993801117 0.147479236125946
0.769999980926514 0.147824987769127
0.771000027656555 0.148169249296188
0.772000014781952 0.148512005805969
0.773000001907349 0.148853242397308
0.773999989032745 0.149192973971367
0.775000035762787 0.149531245231628
0.776000022888184 0.149868011474609
0.77700001001358 0.150203227996826
0.777999997138977 0.150536984205246
0.779000043869019 0.150869250297546
0.780000030994415 0.151199996471405
0.781000018119812 0.151529252529144
0.782000005245209 0.151856988668442
0.78300005197525 0.152183249592781
0.783999979496002 0.152507975697517
0.784999966621399 0.152831226587296
0.785999953746796 0.153152972459793
0.787000000476837 0.153473243117332
0.787999987602234 0.15379199385643
0.788999974727631 0.154109239578247
0.789999961853027 0.154424995183945
0.791000008583069 0.154739230871201
0.791999995708466 0.155051976442337
0.792999982833862 0.155363231897354
0.793999969959259 0.155672967433929
0.795000016689301 0.155981242656708
0.796000003814697 0.156287997961044
0.796999990940094 0.156593233346939
0.797999978065491 0.156896978616714
0.799000024795532 0.15719923377037
0.800000011920929 0.157499998807907
0.800999999046326 0.157799243927002
0.801999986171722 0.158096998929977
0.803000032901764 0.158393234014511
0.804000020027161 0.158688008785248
0.805000007152557 0.15898123383522
0.805999994277954 0.159272998571396
0.807000041007996 0.15956324338913
0.807999968528748 0.159851998090744
0.808999955654144 0.160139232873917
0.809999942779541 0.16042497754097
0.810999989509583 0.160709232091904
0.811999976634979 0.160991996526718
0.812999963760376 0.16127322614193
0.813999950885773 0.161552965641022
0.814999997615814 0.161831229925156
0.815999984741211 0.162107974290848
0.816999971866608 0.162383228540421
0.817999958992004 0.162656977772713
0.819000005722046 0.162929236888885
0.819999992847443 0.163199976086617
0.820999979972839 0.163469225168228
0.821999967098236 0.163736969232559
0.823000013828278 0.164003238081932
0.824000000953674 0.164267987012863
0.824999988079071 0.164531230926514
0.825999975204468 0.164792984724045
0.827000021934509 0.165053248405457
0.828000009059906 0.165311992168427
0.828999996185303 0.165569245815277
0.829999983310699 0.165824979543686
0.831000030040741 0.166079252958298
0.832000017166138 0.166331976652145
0.833000004291534 0.166583240032196
0.833999991416931 0.166832983493805
0.835000038146973 0.167081266641617
0.836000025272369 0.167327985167503
0.837000012397766 0.167573243379593
0.837999999523163 0.167816996574402
0.839000046253204 0.16805924475193
0.839999973773956 0.168299973011017
0.840999960899353 0.168539226055145
0.84199994802475 0.168776988983154
0.842999994754791 0.169013231992722
0.843999981880188 0.169247984886169
0.844999969005585 0.169481247663498
0.845999956130981 0.169712975621223
0.847000002861023 0.16994321346283
0.84799998998642 0.1701720058918
0.848999977111816 0.170399248600006
0.849999964237213 0.170624971389771
0.851000010967255 0.17084926366806
0.851999998092651 0.171071976423264
0.852999985218048 0.17129322886467
0.853999972343445 0.171512991189957
0.855000019073486 0.171731233596802
0.856000006198883 0.171947985887527
0.85699999332428 0.172163248062134
0.857999980449677 0.172376990318298
0.859000027179718 0.172589242458344
0.860000014305115 0.172800004482269
0.861000001430511 0.173009246587753
0.861999988555908 0.173216998577118
0.86300003528595 0.173423260450363
0.863999962806702 0.173627972602844
0.864999949932098 0.17383123934269
0.865999937057495 0.174032956361771
0.866999983787537 0.174233227968216
0.867999970912933 0.174431979656219
0.86899995803833 0.174629211425781
0.869999945163727 0.174824967980385
0.870999991893768 0.175019234418869
0.871999979019165 0.17521196603775
0.872999966144562 0.175403222441673
0.873999953269958 0.175592988729477
0.875 0.175781220197678
0.875999987125397 0.175967961549759
0.876999974250793 0.176153227686882
0.87799996137619 0.176336973905563
0.879000008106232 0.176519230008125
0.879999995231628 0.176699966192245
0.880999982357025 0.176879227161407
0.881999969482422 0.177056968212128
0.883000016212463 0.177233248949051
0.88400000333786 0.17740797996521
0.884999990463257 0.177581235766411
0.885999977588654 0.17775297164917
0.887000024318695 0.177923232316971
0.888000011444092 0.178092002868652
0.888999998569489 0.17825922369957
0.889999985694885 0.17842498421669
0.891000032424927 0.178589224815369
0.892000019550323 0.178751975297928
0.89300000667572 0.178913235664368
0.893999993801117 0.179073005914688
0.895000040531158 0.179231226444244
0.896000027656555 0.179387986660004
0.897000014781952 0.179543226957321
0.898000001907349 0.179696977138519
0.89900004863739 0.179849237203598
0.900000035762787 0.180000007152557
0.901000022888184 0.180149257183075
0.90200001001358 0.180296957492828
0.903000056743622 0.18044325709343
0.903999984264374 0.180588006973267
0.904999971389771 0.180731236934662
0.905999958515167 0.180872976779938
0.907000005245209 0.181013226509094
0.907999992370605 0.181151986122131
0.908999979496002 0.181289225816727
0.909999966621399 0.181424975395203
0.91100001335144 0.181559234857559
0.912000000476837 0.181691974401474
0.912999987602234 0.181823223829269
0.913999974727631 0.181952983140945
0.915000021457672 0.18208122253418
0.916000008583069 0.182207971811295
0.916999995708466 0.18233323097229
0.917999982833862 0.182456970214844
0.919000029563904 0.1825792491436
0.920000016689301 0.182699978351593
0.921000003814697 0.182819232344627
0.921999990940094 0.18293696641922
0.923000037670135 0.183053255081177
0.924000024795532 0.183167994022369
0.925000011920929 0.183281227946281
0.925999999046326 0.183392971754074
0.927000045776367 0.183503225445747
0.927999973297119 0.183611989021301
0.928999960422516 0.183719217777252
0.929999947547913 0.183824986219406
0.930999994277954 0.183929234743118
0.931999981403351 0.18403197824955
0.932999968528748 0.184133231639862
0.933999955654144 0.184232980012894
0.935000002384186 0.184331238269806
0.935999989509583 0.184427991509438
0.936999976634979 0.18452325463295
0.937999963760376 0.184616968035698
0.939000010490417 0.184709221124649
0.939999997615814 0.184799998998642
0.940999984741211 0.184889227151871
0.941999971866608 0.18497696518898
0.943000018596649 0.185063242912292
0.944000005722046 0.185148000717163
0.944999992847443 0.185231223702431
0.945999979972839 0.185312986373901
0.947000026702881 0.185393244028091
0.948000013828278 0.18547198176384
0.949000000953674 0.185549229383469
0.949999988079071 0.185624986886978
0.951000034809113 0.185699224472046
0.952000021934509 0.185771971940994
0.953000009059906 0.185843244194984
0.953999996185303 0.18591296672821
0.955000042915344 0.185981214046478
0.956000030040741 0.186048001050949
0.957000017166138 0.186113238334656
0.958000004291534 0.186176970601082
0.959000051021576 0.186239242553711
0.959999978542328 0.186299979686737
0.960999965667725 0.186359226703644
0.961999952793121 0.186416953802109
0.962999999523163 0.186473250389099
0.96399998664856 0.186527997255325
0.964999973773956 0.186581209301949
0.965999960899353 0.186632975935936
0.967000007629395 0.186683237552643
0.967999994754791 0.186731964349747
0.968999981880188 0.186779230833054
0.969999969005585 0.186824977397919
0.971000015735626 0.186869233846664
0.972000002861023 0.18691198527813
0.97299998998642 0.186953246593475
0.973999977111816 0.186992987990379
0.975000023841858 0.187031224370003
0.976000010967255 0.187067985534668
0.976999998092651 0.187103241682053
0.977999985218048 0.187136963009834
0.97900003194809 0.187169253826141
0.980000019073486 0.187199980020523
0.981000006198883 0.187229216098785
0.98199999332428 0.187256962060928
0.983000040054321 0.187283217906952
0.984000027179718 0.187307983636856
0.985000014305115 0.187331229448318
0.986000001430511 0.187352985143661
0.987000048160553 0.187373220920563
0.98800003528595 0.187391966581345
0.989000022411346 0.187409222126007
0.990000009536743 0.187424972653389
0.991000056266785 0.187439233064651
0.991999983787537 0.187451958656311
0.992999970912933 0.187463223934174
0.994000017642975 0.187472969293594
0.995000004768372 0.187481239438057
0.995999991893768 0.187487989664078
0.996999979019165 0.187493234872818
0.998000025749207 0.187496989965439
0.999000012874603 0.187499240040779
1 0.187499970197678
};
\addplot [line width=1pt, mediumpurple152142213]
table {%
0 0.5
0.00100000004749745 0.499000012874603
0.0020000000949949 0.498000025749207
0.00300000002607703 0.496999979019165
0.00400000018998981 0.495999991893768
0.00500000035390258 0.495000004768372
0.00600000005215406 0.494000017642975
0.00700000021606684 0.492999970912933
0.00800000037997961 0.491999983787537
0.00900000054389238 0.49099999666214
0.0100000007078052 0.490000009536743
0.0110000008717179 0.489000022411346
0.0120000001043081 0.487999975681305
0.0130000002682209 0.486999988555908
0.0140000004321337 0.486000001430511
0.0150000005960464 0.485000014305115
0.0160000007599592 0.484000027179718
0.017000000923872 0.482999980449677
0.0180000010877848 0.48199999332428
0.0190000012516975 0.481000006198883
0.0200000014156103 0.480000019073486
0.0210000015795231 0.478999972343445
0.0220000017434359 0.477999985218048
0.0230000019073486 0.476999998092651
0.0240000002086163 0.476000010967255
0.025000000372529 0.475000023841858
0.0260000005364418 0.473999977111816
0.0270000007003546 0.47299998998642
0.0280000008642673 0.472000002861023
0.0290000010281801 0.471000015735626
0.0300000011920929 0.470000028610229
0.0310000013560057 0.468999981880188
0.0320000015199184 0.467999994754791
0.0329999998211861 0.467000007629395
0.034000001847744 0.466000020503998
0.0350000001490116 0.464999973773956
0.0360000021755695 0.46399998664856
0.0370000004768372 0.462999999523163
0.0380000025033951 0.462000012397766
0.0390000008046627 0.461000025272369
0.0400000028312206 0.459999978542328
0.0410000011324883 0.458999991416931
0.0420000031590462 0.458000004291534
0.0430000014603138 0.457000017166138
0.0440000034868717 0.455999970436096
0.0450000017881393 0.454999983310699
0.0460000038146973 0.453999996185303
0.0470000021159649 0.453000009059906
0.0480000004172325 0.452000021934509
0.0489999987185001 0.450999975204468
0.0500000007450581 0.449999988079071
0.0509999990463257 0.449000000953674
0.0520000010728836 0.448000013828278
0.0529999993741512 0.447000026702881
0.0540000014007092 0.445999979972839
0.0549999997019768 0.444999992847443
0.0560000017285347 0.444000005722046
0.0570000000298023 0.443000018596649
0.0580000020563602 0.441999971866608
0.0590000003576279 0.440999984741211
0.0600000023841858 0.439999997615814
0.0610000006854534 0.439000010490417
0.0620000027120113 0.438000023365021
0.063000001013279 0.436999976634979
0.0640000030398369 0.435999989509583
0.0650000050663948 0.435000002384186
0.0659999996423721 0.434000015258789
0.0670000016689301 0.432999968528748
0.068000003695488 0.431999981403351
0.0690000057220459 0.430999994277954
0.0700000002980232 0.430000007152557
0.0710000023245811 0.429000020027161
0.0720000043511391 0.427999973297119
0.073000006377697 0.426999986171722
0.0740000009536743 0.425999999046326
0.0750000029802322 0.425000011920929
0.0760000050067902 0.424000024795532
0.0770000070333481 0.422999978065491
0.0780000016093254 0.421999990940094
0.0790000036358833 0.421000003814697
0.0800000056624413 0.420000016689301
0.0810000076889992 0.418999969959259
0.0820000022649765 0.417999982833862
0.0830000042915344 0.416999995708466
0.0840000063180923 0.416000008583069
0.0850000083446503 0.414999961853027
0.0860000029206276 0.413999974727631
0.0870000049471855 0.412999987602234
0.0880000069737434 0.412000000476837
0.0890000090003014 0.41100001335144
0.0900000035762787 0.409999966621399
0.0910000056028366 0.408999979496002
0.0920000076293945 0.407999992370605
0.0930000096559525 0.407000005245209
0.0940000042319298 0.406000018119812
0.0950000062584877 0.404999971389771
0.096000000834465 0.403999984264374
0.0970000028610229 0.402999997138977
0.0979999974370003 0.40200001001358
0.0989999994635582 0.401000022888184
0.100000001490116 0.399999976158142
0.101000003516674 0.398999989032745
0.101999998092651 0.398000001907349
0.103000000119209 0.397000014781952
0.104000002145767 0.396000027656555
0.105000004172325 0.394999980926514
0.105999998748302 0.393999993801117
0.10700000077486 0.39300000667572
0.108000002801418 0.392000019550323
0.109000004827976 0.390999972820282
0.109999999403954 0.389999985694885
0.111000001430511 0.388999998569489
0.112000003457069 0.388000011444092
0.113000005483627 0.38699996471405
0.114000000059605 0.385999977588654
0.115000002086163 0.384999990463257
0.11600000411272 0.38400000333786
0.117000006139278 0.383000016212463
0.118000000715256 0.381999969482422
0.119000002741814 0.380999982357025
0.120000004768372 0.379999995231628
0.12100000679493 0.379000008106232
0.122000001370907 0.378000020980835
0.123000003397465 0.376999974250793
0.124000005424023 0.375999987125397
0.125 0.375
0.126000002026558 0.374000012874603
0.127000004053116 0.373000025749207
0.128000006079674 0.371999979019165
0.129000008106232 0.370999991893768
0.13000001013279 0.370000004768372
0.131000012159348 0.36899995803833
0.131999999284744 0.368000030517578
0.133000001311302 0.366999983787537
0.13400000333786 0.36599999666214
0.135000005364418 0.365000009536743
0.136000007390976 0.363999962806702
0.137000009417534 0.362999975681305
0.138000011444092 0.361999988555908
0.13900001347065 0.361000001430511
0.140000000596046 0.360000014305115
0.141000002622604 0.358999967575073
0.142000004649162 0.357999980449677
0.14300000667572 0.35699999332428
0.144000008702278 0.356000006198883
0.145000010728836 0.355000019073486
0.146000012755394 0.353999972343445
0.147000014781952 0.352999985218048
0.148000001907349 0.351999998092651
0.149000003933907 0.351000010967255
0.150000005960464 0.350000023841858
0.151000007987022 0.348999977111816
0.15200001001358 0.34799998998642
0.153000012040138 0.347000002861023
0.154000014066696 0.345999956130981
0.155000016093254 0.344999969005585
0.156000003218651 0.343999981880188
0.157000005245209 0.342999994754791
0.158000007271767 0.342000007629395
0.159000009298325 0.340999960899353
0.160000011324883 0.339999973773956
0.16100001335144 0.33899998664856
0.162000015377998 0.337999999523163
0.163000017404556 0.337000012397766
0.164000004529953 0.335999965667725
0.165000006556511 0.334999978542328
0.166000008583069 0.333999991416931
0.167000010609627 0.333000004291534
0.168000012636185 0.332000017166138
0.169000014662743 0.330999970436096
0.170000016689301 0.329999983310699
0.171000018715858 0.328999996185303
0.172000005841255 0.328000009059906
0.173000007867813 0.327000021934509
0.174000009894371 0.325999975204468
0.175000011920929 0.324999988079071
0.176000013947487 0.324000000953674
0.177000015974045 0.322999954223633
0.178000018000603 0.321999967098236
0.179000020027161 0.320999979972839
0.180000007152557 0.319999992847443
0.181000009179115 0.319000005722046
0.182000011205673 0.317999958992004
0.183000013232231 0.316999971866608
0.184000015258789 0.315999984741211
0.185000017285347 0.314999997615814
0.186000019311905 0.314000010490417
0.187000021338463 0.312999963760376
0.18800000846386 0.311999976634979
0.189000010490417 0.310999989509583
0.190000012516975 0.310000002384186
0.191000014543533 0.309000015258789
0.19200000166893 0.307999968528748
0.193000003695488 0.306999981403351
0.194000005722046 0.305999994277954
0.195000007748604 0.305000007152557
0.195999994874001 0.304000020027161
0.196999996900558 0.302999973297119
0.197999998927116 0.301999986171722
0.199000000953674 0.300999999046326
0.200000002980232 0.300000011920929
0.20100000500679 0.299000024795532
0.202000007033348 0.297999978065491
0.203000009059906 0.296999990940094
0.203999996185303 0.296000003814697
0.204999998211861 0.295000016689301
0.206000000238419 0.294000029563904
0.207000002264977 0.292999982833862
0.208000004291534 0.291999995708466
0.209000006318092 0.291000008583069
0.21000000834465 0.289999961853027
0.211000010371208 0.288999974727631
0.211999997496605 0.287999987602234
0.212999999523163 0.287000000476837
0.214000001549721 0.28600001335144
0.215000003576279 0.284999966621399
0.216000005602837 0.283999979496002
0.217000007629395 0.282999992370605
0.218000009655952 0.282000005245209
0.21900001168251 0.281000018119812
0.219999998807907 0.279999971389771
0.221000000834465 0.278999984264374
0.222000002861023 0.277999997138977
0.223000004887581 0.27700001001358
0.224000006914139 0.276000022888184
0.225000008940697 0.274999976158142
0.226000010967255 0.273999989032745
0.227000012993813 0.273000001907349
0.228000000119209 0.272000014781952
0.229000002145767 0.271000027656555
0.230000004172325 0.269999980926514
0.231000006198883 0.268999993801117
0.232000008225441 0.26800000667572
0.233000010251999 0.266999959945679
0.234000012278557 0.265999972820282
0.235000014305115 0.264999985694885
0.236000001430511 0.263999998569489
0.237000003457069 0.263000011444092
0.238000005483627 0.26199996471405
0.239000007510185 0.260999977588654
0.240000009536743 0.259999990463257
0.241000011563301 0.25900000333786
0.242000013589859 0.258000016212463
0.243000015616417 0.256999969482422
0.244000002741814 0.255999982357025
0.245000004768372 0.254999995231628
0.24600000679493 0.254000008106232
0.247000008821487 0.253000020980835
0.248000010848045 0.251999974250793
0.249000012874603 0.250999987125397
0.25 0.25
0.251000016927719 0.24899996817112
0.252000004053116 0.248000010848045
0.253000020980835 0.246999979019165
0.254000008106232 0.245999991893768
0.255000025033951 0.24499998986721
0.256000012159348 0.243999972939491
0.256999999284744 0.243000015616417
0.258000016212463 0.241999983787537
0.25900000333786 0.24099999666214
0.260000020265579 0.239999994635582
0.261000007390976 0.238999977707863
0.262000024318695 0.237999975681305
0.263000011444092 0.236999988555908
0.263999998569489 0.236000001430511
0.264999985694885 0.235000014305115
0.266000002622604 0.233999982476234
0.266999989748001 0.23300002515316
0.26800000667572 0.23199999332428
0.268999993801117 0.231000006198883
0.270000010728836 0.230000004172325
0.270999997854233 0.228999987244606
0.272000014781952 0.227999985218048
0.273000001907349 0.226999998092651
0.274000018835068 0.225999966263771
0.275000005960464 0.225000008940697
0.276000022888184 0.223999977111816
0.27700001001358 0.22299998998642
0.278000026941299 0.221999987959862
0.279000014066696 0.220999971032143
0.280000001192093 0.220000013709068
0.28099998831749 0.218999996781349
0.282000005245209 0.217999994754791
0.282999992370605 0.217000007629395
0.284000009298325 0.215999975800514
0.284999996423721 0.21500001847744
0.28600001335144 0.21399998664856
0.287000000476837 0.212999999523163
0.288000017404556 0.211999997496605
0.289000004529953 0.210999980568886
0.290000021457672 0.209999978542328
0.291000008583069 0.208999991416931
0.292000025510788 0.207999959588051
0.293000012636185 0.207000002264977
0.294000029563904 0.205999970436096
0.295000016689301 0.204999983310699
0.296000003814697 0.203999996185303
0.296999990940094 0.203000009059906
0.298000007867813 0.202000007033348
0.29899999499321 0.200999990105629
0.300000011920929 0.199999988079071
0.300999999046326 0.199000000953674
0.302000015974045 0.197999969124794
0.303000003099442 0.19700001180172
0.304000020027161 0.195999979972839
0.305000007152557 0.194999992847443
0.306000024080276 0.193999990820885
0.307000011205673 0.192999973893166
0.308000028133392 0.191999971866608
0.309000015258789 0.190999984741211
0.310000032186508 0.189999952912331
0.311000019311905 0.188999995589256
0.312000006437302 0.187999978661537
0.312999993562698 0.187000021338463
0.314000010490417 0.185999989509583
0.314999997615814 0.185000002384186
0.316000014543533 0.184000000357628
0.31700000166893 0.182999983429909
0.318000018596649 0.181999981403351
0.319000005722046 0.180999994277954
0.320000022649765 0.179999962449074
0.321000009775162 0.179000005125999
0.322000026702881 0.177999973297119
0.323000013828278 0.176999986171722
0.324000030755997 0.175999984145164
0.325000017881393 0.174999967217445
0.326000034809113 0.173999965190887
0.327000021934509 0.172999978065491
0.328000009059906 0.171999990940094
0.328999996185303 0.171000003814697
0.330000013113022 0.169999971985817
0.331000000238419 0.169000014662743
0.332000017166138 0.167999982833862
0.333000004291534 0.166999995708466
0.334000021219254 0.165999993681908
0.33500000834465 0.164999976754189
0.336000025272369 0.163999974727631
0.337000012397766 0.162999987602234
0.338000029325485 0.161999955773354
0.339000016450882 0.160999998450279
0.340000033378601 0.159999966621399
0.341000020503998 0.158999979496002
0.342000037431717 0.157999977469444
0.343000024557114 0.156999960541725
0.34400001168251 0.156000003218651
0.344999998807907 0.154999986290932
0.346000015735626 0.153999984264374
0.347000002861023 0.152999997138977
0.348000019788742 0.151999965310097
0.349000006914139 0.151000007987022
0.350000023841858 0.149999976158142
0.351000010967255 0.148999989032745
0.352000027894974 0.147999987006187
0.35300001502037 0.146999970078468
0.35400003194809 0.14599996805191
0.355000019073486 0.144999980926514
0.356000036001205 0.143999949097633
0.357000023126602 0.142999991774559
0.358000040054321 0.141999959945679
0.359000027179718 0.140999972820282
0.360000014305115 0.139999985694885
0.361000001430511 0.138999998569489
0.362000018358231 0.137999996542931
0.363000005483627 0.136999979615211
0.364000022411346 0.135999977588654
0.365000009536743 0.134999990463257
0.366000026464462 0.133999958634377
0.367000013589859 0.133000001311302
0.368000030517578 0.131999969482422
0.369000017642975 0.130999982357025
0.370000034570694 0.129999980330467
0.371000021696091 0.128999963402748
0.37200003862381 0.12799996137619
0.373000025749207 0.126999974250793
0.374000042676926 0.125999942421913
0.375000029802322 0.124999985098839
0.376000016927719 0.12399996817112
0.377000004053116 0.123000010848045
0.378000020980835 0.121999979019165
0.379000008106232 0.120999991893768
0.380000025033951 0.11999998986721
0.381000012159348 0.118999972939491
0.382000029087067 0.117999970912933
0.383000016212463 0.116999983787537
0.38400000333786 0.11599999666214
0.384999990463257 0.115000009536743
0.386000007390976 0.113999977707863
0.386999994516373 0.113000020384789
0.388000011444092 0.111999988555908
0.388999998569489 0.111000001430511
0.390000015497208 0.109999999403954
0.391000002622604 0.108999982476234
0.392000019550323 0.107999980449677
0.39300000667572 0.10699999332428
0.394000023603439 0.105999961495399
0.395000010728836 0.105000004172325
0.396000027656555 0.103999972343445
0.397000014781952 0.102999985218048
0.398000031709671 0.10199998319149
0.399000018835068 0.100999966263771
0.400000005960464 0.100000008940697
0.400999993085861 0.0989999920129776
0.40200001001358 0.0979999899864197
0.402999997138977 0.0970000028610229
0.404000014066696 0.0959999710321426
0.405000001192093 0.0950000137090683
0.406000018119812 0.093999981880188
0.407000005245209 0.0929999947547913
0.408000022172928 0.0919999927282333
0.409000009298325 0.0909999758005142
0.410000026226044 0.0899999737739563
0.41100001335144 0.0889999866485596
0.41200003027916 0.0879999548196793
0.413000017404556 0.0869999974966049
0.414000034332275 0.0859999656677246
0.415000021457672 0.0849999785423279
0.416000008583069 0.0839999914169312
0.416999995708466 0.0830000042915344
0.418000012636185 0.0820000022649765
0.418999999761581 0.0809999853372574
0.420000016689301 0.0799999833106995
0.421000003814697 0.0789999961853027
0.422000020742416 0.0779999643564224
0.423000007867813 0.0770000070333481
0.424000024795532 0.0759999752044678
0.425000011920929 0.074999988079071
0.426000028848648 0.0739999860525131
0.427000015974045 0.072999969124794
0.428000032901764 0.0719999670982361
0.429000020027161 0.0709999799728394
0.43000003695488 0.069999948143959
0.431000024080276 0.0689999908208847
0.432000011205673 0.0679999738931656
0.43299999833107 0.0670000165700912
0.434000015258789 0.0659999847412109
0.435000002384186 0.0649999976158142
0.436000019311905 0.0639999955892563
0.437000006437302 0.0629999786615372
0.438000023365021 0.0619999766349792
0.439000010490417 0.0609999895095825
0.440000027418137 0.0599999576807022
0.441000014543533 0.0590000003576279
0.442000031471252 0.0579999685287476
0.443000018596649 0.0569999814033508
0.444000035524368 0.0559999793767929
0.445000022649765 0.0549999624490738
0.446000039577484 0.0539999604225159
0.447000026702881 0.0529999732971191
0.448000013828278 0.0519999861717224
0.449000000953674 0.0509999990463257
0.450000017881393 0.0499999672174454
0.45100000500679 0.049000009894371
0.452000021934509 0.0479999780654907
0.453000009059906 0.046999990940094
0.454000025987625 0.0459999889135361
0.455000013113022 0.044999971985817
0.456000030040741 0.043999969959259
0.457000017166138 0.0429999828338623
0.458000034093857 0.041999951004982
0.459000021219254 0.0409999936819077
0.460000038146973 0.0399999618530273
0.461000025272369 0.0389999747276306
0.462000042200089 0.0379999727010727
0.463000029325485 0.0369999557733536
0.464000016450882 0.0359999984502792
0.465000003576279 0.0349999815225601
0.466000020503998 0.0339999794960022
0.467000007629395 0.0329999923706055
0.468000024557114 0.0319999605417252
0.46900001168251 0.0310000032186508
0.470000028610229 0.0299999713897705
0.471000015735626 0.0289999842643738
0.472000032663345 0.0279999822378159
0.473000019788742 0.0269999653100967
0.474000036716461 0.0259999632835388
0.475000023841858 0.0249999761581421
0.476000040769577 0.0239999443292618
0.477000027894974 0.0229999870061874
0.478000044822693 0.0219999551773071
0.47900003194809 0.0209999680519104
0.480000019073486 0.0199999809265137
0.481000006198883 0.0189999938011169
0.482000023126602 0.017999991774559
0.483000010251999 0.0169999748468399
0.484000027179718 0.015999972820282
0.485000014305115 0.0149999856948853
0.486000031232834 0.0139999538660049
0.487000018358231 0.0129999965429306
0.48800003528595 0.0119999647140503
0.489000022411346 0.0109999775886536
0.490000039339066 0.00999997556209564
0.491000026464462 0.00899995863437653
0.492000043392181 0.0079999566078186
0.493000030517578 0.00699996948242188
0.494000047445297 0.00599993765354156
0.495000034570694 0.00499998033046722
0.496000021696091 0.00399996340274811
0.497000008821487 0.00300000607967377
0.498000025749207 0.00199997425079346
0.499000012874603 0.000999987125396729
0.5 0
0.501000046730042 0.0010000467300415
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300002098083496
0.503999948501587 0.00399994850158691
0.504999935626984 0.00499993562698364
0.50599992275238 0.00599992275238037
0.506999969482422 0.00699996948242188
0.507999956607819 0.0079999566078186
0.508999943733215 0.00899994373321533
0.509999930858612 0.00999993085861206
0.510999977588654 0.0109999775886536
0.51199996471405 0.0119999647140503
0.512999951839447 0.012999951839447
0.513999938964844 0.0139999389648438
0.514999985694885 0.0149999856948853
0.515999972820282 0.015999972820282
0.516999959945679 0.0169999599456787
0.517999947071075 0.0179999470710754
0.518999993801117 0.0189999938011169
0.519999980926514 0.0199999809265137
0.52099996805191 0.0209999680519104
0.521999955177307 0.0219999551773071
0.523000001907349 0.0230000019073486
0.523999989032745 0.0239999890327454
0.524999976158142 0.0249999761581421
0.525999963283539 0.0259999632835388
0.52700001001358 0.0270000100135803
0.527999997138977 0.0279999971389771
0.528999984264374 0.0289999842643738
0.529999971389771 0.0299999713897705
0.531000018119812 0.031000018119812
0.532000005245209 0.0320000052452087
0.532999992370605 0.0329999923706055
0.533999979496002 0.0339999794960022
0.535000026226044 0.0350000262260437
0.53600001335144 0.0360000133514404
0.537000000476837 0.0370000004768372
0.537999987602234 0.0379999876022339
0.539000034332275 0.0390000343322754
0.540000021457672 0.0400000214576721
0.541000008583069 0.0410000085830688
0.541999995708466 0.0419999957084656
0.543000042438507 0.0430000424385071
0.543999969959259 0.043999969959259
0.544999957084656 0.0449999570846558
0.545999944210052 0.0459999442100525
0.546999990940094 0.046999990940094
0.547999978065491 0.0479999780654907
0.548999965190887 0.0489999651908875
0.549999952316284 0.0499999523162842
0.550999999046326 0.0509999990463257
0.551999986171722 0.0519999861717224
0.552999973297119 0.0529999732971191
0.553999960422516 0.0539999604225159
0.555000007152557 0.0550000071525574
0.555999994277954 0.0559999942779541
0.556999981403351 0.0569999814033508
0.557999968528748 0.0579999685287476
0.559000015258789 0.0590000152587891
0.559999942779541 0.059999942779541
0.560999929904938 0.0609999299049377
0.561999917030334 0.0619999170303345
0.562999963760376 0.062999963760376
0.563999950885773 0.0639999508857727
0.564999938011169 0.0649999380111694
0.565999925136566 0.0659999251365662
0.566999971866608 0.0669999718666077
0.567999958992004 0.0679999589920044
0.568999946117401 0.0689999461174011
0.569999933242798 0.0699999332427979
0.570999979972839 0.0709999799728394
0.571999967098236 0.0719999670982361
0.572999954223633 0.0729999542236328
0.57399994134903 0.0739999413490295
0.574999988079071 0.074999988079071
0.575999975204468 0.0759999752044678
0.576999962329865 0.0769999623298645
0.577999949455261 0.0779999494552612
0.578999996185303 0.0789999961853027
0.579999983310699 0.0799999833106995
0.580999970436096 0.0809999704360962
0.581999957561493 0.0819999575614929
0.583000004291534 0.0830000042915344
0.583999991416931 0.0839999914169312
0.584999978542328 0.0849999785423279
0.585999965667725 0.0859999656677246
0.587000012397766 0.0870000123977661
0.587999999523163 0.0879999995231628
0.58899998664856 0.0889999866485596
0.589999973773956 0.0899999737739563
0.591000020503998 0.0910000205039978
0.592000007629395 0.0920000076293945
0.592999994754791 0.0929999947547913
0.593999981880188 0.093999981880188
0.595000028610229 0.0950000286102295
0.596000015735626 0.0960000157356262
0.597000002861023 0.0970000028610229
0.59799998998642 0.0979999899864197
0.599000036716461 0.0990000367164612
0.600000023841858 0.100000023841858
0.601000010967255 0.101000010967255
0.601999998092651 0.101999998092651
0.603000044822693 0.103000044822693
0.60400003194809 0.10400003194809
0.605000019073486 0.105000019073486
0.606000006198883 0.106000006198883
0.607000052928925 0.107000052928925
0.607999980449677 0.107999980449677
0.608999967575073 0.108999967575073
0.60999995470047 0.10999995470047
0.611000001430511 0.111000001430511
0.611999988555908 0.111999988555908
0.612999975681305 0.112999975681305
0.613999962806702 0.113999962806702
0.615000009536743 0.115000009536743
0.61599999666214 0.11599999666214
0.616999983787537 0.116999983787537
0.617999970912933 0.117999970912933
0.619000017642975 0.119000017642975
0.620000004768372 0.120000004768372
0.620999991893768 0.120999991893768
0.621999979019165 0.121999979019165
0.623000025749207 0.123000025749207
0.623999953269958 0.123999953269958
0.624999940395355 0.124999940395355
0.625999927520752 0.125999927520752
0.626999974250793 0.126999974250793
0.62799996137619 0.12799996137619
0.628999948501587 0.128999948501587
0.629999935626984 0.129999935626984
0.630999982357025 0.130999982357025
0.631999969482422 0.131999969482422
0.632999956607819 0.132999956607819
0.633999943733215 0.133999943733215
0.634999990463257 0.134999990463257
0.635999977588654 0.135999977588654
0.63699996471405 0.13699996471405
0.637999951839447 0.137999951839447
0.638999998569489 0.138999998569489
0.639999985694885 0.139999985694885
0.640999972820282 0.140999972820282
0.641999959945679 0.141999959945679
0.64300000667572 0.14300000667572
0.643999993801117 0.143999993801117
0.644999980926514 0.144999980926514
0.64599996805191 0.14599996805191
0.647000014781952 0.147000014781952
0.648000001907349 0.148000001907349
0.648999989032745 0.148999989032745
0.649999976158142 0.149999976158142
0.651000022888184 0.151000022888184
0.65200001001358 0.15200001001358
0.652999997138977 0.152999997138977
0.653999984264374 0.153999984264374
0.655000030994415 0.155000030994415
0.656000018119812 0.156000018119812
0.657000005245209 0.157000005245209
0.657999992370605 0.157999992370605
0.659000039100647 0.159000039100647
0.660000026226044 0.160000026226044
0.66100001335144 0.16100001335144
0.662000000476837 0.162000000476837
0.663000047206879 0.163000047206879
0.663999974727631 0.163999974727631
0.664999961853027 0.164999961853027
0.665999948978424 0.165999948978424
0.666999995708466 0.166999995708466
0.667999982833862 0.167999982833862
0.668999969959259 0.168999969959259
0.669999957084656 0.169999957084656
0.671000003814697 0.171000003814697
0.671999990940094 0.171999990940094
0.672999978065491 0.172999978065491
0.673999965190887 0.173999965190887
0.675000011920929 0.175000011920929
0.675999999046326 0.175999999046326
0.676999986171722 0.176999986171722
0.677999973297119 0.177999973297119
0.679000020027161 0.179000020027161
0.679999947547913 0.179999947547913
0.680999934673309 0.180999934673309
0.681999921798706 0.181999921798706
0.682999968528748 0.182999968528748
0.683999955654144 0.183999955654144
0.684999942779541 0.184999942779541
0.685999929904938 0.185999929904938
0.686999976634979 0.186999976634979
0.687999963760376 0.187999963760376
0.688999950885773 0.188999950885773
0.689999938011169 0.189999938011169
0.690999984741211 0.190999984741211
0.691999971866608 0.191999971866608
0.692999958992004 0.192999958992004
0.693999946117401 0.193999946117401
0.694999992847443 0.194999992847443
0.695999979972839 0.195999979972839
0.696999967098236 0.196999967098236
0.697999954223633 0.197999954223633
0.699000000953674 0.199000000953674
0.699999988079071 0.199999988079071
0.700999975204468 0.200999975204468
0.701999962329865 0.201999962329865
0.703000009059906 0.203000009059906
0.703999996185303 0.203999996185303
0.704999983310699 0.204999983310699
0.705999970436096 0.205999970436096
0.707000017166138 0.207000017166138
0.708000004291534 0.208000004291534
0.708999991416931 0.208999991416931
0.709999978542328 0.209999978542328
0.711000025272369 0.211000025272369
0.712000012397766 0.212000012397766
0.712999999523163 0.212999999523163
0.71399998664856 0.21399998664856
0.715000033378601 0.215000033378601
0.716000020503998 0.216000020503998
0.717000007629395 0.217000007629395
0.717999994754791 0.217999994754791
0.719000041484833 0.219000041484833
0.720000028610229 0.220000028610229
0.721000015735626 0.221000015735626
0.722000002861023 0.222000002861023
0.723000049591064 0.223000049591064
0.724000036716461 0.224000036716461
0.725000023841858 0.225000023841858
0.726000010967255 0.226000010967255
0.727000057697296 0.227000057697296
0.727999985218048 0.227999985218048
0.728999972343445 0.228999972343445
0.729999959468842 0.229999959468842
0.731000006198883 0.231000006198883
0.73199999332428 0.23199999332428
0.732999980449677 0.232999980449677
0.733999967575073 0.233999967575073
0.735000014305115 0.235000014305115
0.736000001430511 0.236000001430511
0.736999988555908 0.236999988555908
0.737999975681305 0.237999975681305
0.739000022411346 0.239000022411346
0.740000009536743 0.240000009536743
0.74099999666214 0.24099999666214
0.741999983787537 0.241999983787537
0.743000030517578 0.243000030517578
0.74399995803833 0.24399995803833
0.744999945163727 0.244999945163727
0.745999932289124 0.245999932289124
0.746999979019165 0.246999979019165
0.747999966144562 0.247999966144562
0.748999953269958 0.248999953269958
0.749999940395355 0.249999940395355
0.750999987125397 0.250999987125397
0.751999974250793 0.251999974250793
0.75299996137619 0.25299996137619
0.753999948501587 0.253999948501587
0.754999995231628 0.254999995231628
0.755999982357025 0.255999982357025
0.756999969482422 0.256999969482422
0.757999956607819 0.257999956607819
0.75900000333786 0.25900000333786
0.759999990463257 0.259999990463257
0.760999977588654 0.260999977588654
0.76199996471405 0.26199996471405
0.763000011444092 0.263000011444092
0.763999998569489 0.263999998569489
0.764999985694885 0.264999985694885
0.765999972820282 0.265999972820282
0.767000019550323 0.267000019550323
0.76800000667572 0.26800000667572
0.768999993801117 0.268999993801117
0.769999980926514 0.269999980926514
0.771000027656555 0.271000027656555
0.772000014781952 0.272000014781952
0.773000001907349 0.273000001907349
0.773999989032745 0.273999989032745
0.775000035762787 0.275000035762787
0.776000022888184 0.276000022888184
0.77700001001358 0.27700001001358
0.777999997138977 0.277999997138977
0.779000043869019 0.279000043869019
0.780000030994415 0.280000030994415
0.781000018119812 0.281000018119812
0.782000005245209 0.282000005245209
0.78300005197525 0.28300005197525
0.783999979496002 0.283999979496002
0.784999966621399 0.284999966621399
0.785999953746796 0.285999953746796
0.787000000476837 0.287000000476837
0.787999987602234 0.287999987602234
0.788999974727631 0.288999974727631
0.789999961853027 0.289999961853027
0.791000008583069 0.291000008583069
0.791999995708466 0.291999995708466
0.792999982833862 0.292999982833862
0.793999969959259 0.293999969959259
0.795000016689301 0.295000016689301
0.796000003814697 0.296000003814697
0.796999990940094 0.296999990940094
0.797999978065491 0.297999978065491
0.799000024795532 0.299000024795532
0.800000011920929 0.300000011920929
0.800999999046326 0.300999999046326
0.801999986171722 0.301999986171722
0.803000032901764 0.303000032901764
0.804000020027161 0.304000020027161
0.805000007152557 0.305000007152557
0.805999994277954 0.305999994277954
0.807000041007996 0.307000041007996
0.807999968528748 0.307999968528748
0.808999955654144 0.308999955654144
0.809999942779541 0.309999942779541
0.810999989509583 0.310999989509583
0.811999976634979 0.311999976634979
0.812999963760376 0.312999963760376
0.813999950885773 0.313999950885773
0.814999997615814 0.314999997615814
0.815999984741211 0.315999984741211
0.816999971866608 0.316999971866608
0.817999958992004 0.317999958992004
0.819000005722046 0.319000005722046
0.819999992847443 0.319999992847443
0.820999979972839 0.320999979972839
0.821999967098236 0.321999967098236
0.823000013828278 0.323000013828278
0.824000000953674 0.324000000953674
0.824999988079071 0.324999988079071
0.825999975204468 0.325999975204468
0.827000021934509 0.327000021934509
0.828000009059906 0.328000009059906
0.828999996185303 0.328999996185303
0.829999983310699 0.329999983310699
0.831000030040741 0.331000030040741
0.832000017166138 0.332000017166138
0.833000004291534 0.333000004291534
0.833999991416931 0.333999991416931
0.835000038146973 0.335000038146973
0.836000025272369 0.336000025272369
0.837000012397766 0.337000012397766
0.837999999523163 0.337999999523163
0.839000046253204 0.339000046253204
0.839999973773956 0.339999973773956
0.840999960899353 0.340999960899353
0.84199994802475 0.34199994802475
0.842999994754791 0.342999994754791
0.843999981880188 0.343999981880188
0.844999969005585 0.344999969005585
0.845999956130981 0.345999956130981
0.847000002861023 0.347000002861023
0.84799998998642 0.34799998998642
0.848999977111816 0.348999977111816
0.849999964237213 0.349999964237213
0.851000010967255 0.351000010967255
0.851999998092651 0.351999998092651
0.852999985218048 0.352999985218048
0.853999972343445 0.353999972343445
0.855000019073486 0.355000019073486
0.856000006198883 0.356000006198883
0.85699999332428 0.35699999332428
0.857999980449677 0.357999980449677
0.859000027179718 0.359000027179718
0.860000014305115 0.360000014305115
0.861000001430511 0.361000001430511
0.861999988555908 0.361999988555908
0.86300003528595 0.36300003528595
0.863999962806702 0.363999962806702
0.864999949932098 0.364999949932098
0.865999937057495 0.365999937057495
0.866999983787537 0.366999983787537
0.867999970912933 0.367999970912933
0.86899995803833 0.36899995803833
0.869999945163727 0.369999945163727
0.870999991893768 0.370999991893768
0.871999979019165 0.371999979019165
0.872999966144562 0.372999966144562
0.873999953269958 0.373999953269958
0.875 0.375
0.875999987125397 0.375999987125397
0.876999974250793 0.376999974250793
0.87799996137619 0.37799996137619
0.879000008106232 0.379000008106232
0.879999995231628 0.379999995231628
0.880999982357025 0.380999982357025
0.881999969482422 0.381999969482422
0.883000016212463 0.383000016212463
0.88400000333786 0.38400000333786
0.884999990463257 0.384999990463257
0.885999977588654 0.385999977588654
0.887000024318695 0.387000024318695
0.888000011444092 0.388000011444092
0.888999998569489 0.388999998569489
0.889999985694885 0.389999985694885
0.891000032424927 0.391000032424927
0.892000019550323 0.392000019550323
0.89300000667572 0.39300000667572
0.893999993801117 0.393999993801117
0.895000040531158 0.395000040531158
0.896000027656555 0.396000027656555
0.897000014781952 0.397000014781952
0.898000001907349 0.398000001907349
0.89900004863739 0.39900004863739
0.900000035762787 0.400000035762787
0.901000022888184 0.401000022888184
0.90200001001358 0.40200001001358
0.903000056743622 0.403000056743622
0.903999984264374 0.403999984264374
0.904999971389771 0.404999971389771
0.905999958515167 0.405999958515167
0.907000005245209 0.407000005245209
0.907999992370605 0.407999992370605
0.908999979496002 0.408999979496002
0.909999966621399 0.409999966621399
0.91100001335144 0.41100001335144
0.912000000476837 0.412000000476837
0.912999987602234 0.412999987602234
0.913999974727631 0.413999974727631
0.915000021457672 0.415000021457672
0.916000008583069 0.416000008583069
0.916999995708466 0.416999995708466
0.917999982833862 0.417999982833862
0.919000029563904 0.419000029563904
0.920000016689301 0.420000016689301
0.921000003814697 0.421000003814697
0.921999990940094 0.421999990940094
0.923000037670135 0.423000037670135
0.924000024795532 0.424000024795532
0.925000011920929 0.425000011920929
0.925999999046326 0.425999999046326
0.927000045776367 0.427000045776367
0.927999973297119 0.427999973297119
0.928999960422516 0.428999960422516
0.929999947547913 0.429999947547913
0.930999994277954 0.430999994277954
0.931999981403351 0.431999981403351
0.932999968528748 0.432999968528748
0.933999955654144 0.433999955654144
0.935000002384186 0.435000002384186
0.935999989509583 0.435999989509583
0.936999976634979 0.436999976634979
0.937999963760376 0.437999963760376
0.939000010490417 0.439000010490417
0.939999997615814 0.439999997615814
0.940999984741211 0.440999984741211
0.941999971866608 0.441999971866608
0.943000018596649 0.443000018596649
0.944000005722046 0.444000005722046
0.944999992847443 0.444999992847443
0.945999979972839 0.445999979972839
0.947000026702881 0.447000026702881
0.948000013828278 0.448000013828278
0.949000000953674 0.449000000953674
0.949999988079071 0.449999988079071
0.951000034809113 0.451000034809113
0.952000021934509 0.452000021934509
0.953000009059906 0.453000009059906
0.953999996185303 0.453999996185303
0.955000042915344 0.455000042915344
0.956000030040741 0.456000030040741
0.957000017166138 0.457000017166138
0.958000004291534 0.458000004291534
0.959000051021576 0.459000051021576
0.959999978542328 0.459999978542328
0.960999965667725 0.460999965667725
0.961999952793121 0.461999952793121
0.962999999523163 0.462999999523163
0.96399998664856 0.46399998664856
0.964999973773956 0.464999973773956
0.965999960899353 0.465999960899353
0.967000007629395 0.467000007629395
0.967999994754791 0.467999994754791
0.968999981880188 0.468999981880188
0.969999969005585 0.469999969005585
0.971000015735626 0.471000015735626
0.972000002861023 0.472000002861023
0.97299998998642 0.47299998998642
0.973999977111816 0.473999977111816
0.975000023841858 0.475000023841858
0.976000010967255 0.476000010967255
0.976999998092651 0.476999998092651
0.977999985218048 0.477999985218048
0.97900003194809 0.47900003194809
0.980000019073486 0.480000019073486
0.981000006198883 0.481000006198883
0.98199999332428 0.48199999332428
0.983000040054321 0.483000040054321
0.984000027179718 0.484000027179718
0.985000014305115 0.485000014305115
0.986000001430511 0.486000001430511
0.987000048160553 0.487000048160553
0.98800003528595 0.48800003528595
0.989000022411346 0.489000022411346
0.990000009536743 0.490000009536743
0.991000056266785 0.491000056266785
0.991999983787537 0.491999983787537
0.992999970912933 0.492999970912933
0.994000017642975 0.494000017642975
0.995000004768372 0.495000004768372
0.995999991893768 0.495999991893768
0.996999979019165 0.496999979019165
0.998000025749207 0.498000025749207
0.999000012874603 0.499000012874603
1 0.5
};

\nextgroupplot[
axis background/.style={fill=lavender235},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(c)},
unbounded coords=jump,
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick pos=left,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
yminorgrids,
ytick style={color=dimgray85},
yticklabels={}
]
\addplot [line width=1pt, chocolate2267451]
table {%
0 nan
0.00100000004749745 0.819358110427856
0.0020000000949949 0.756884813308716
0.00300000002607703 0.720302581787109
0.00400000018998981 0.694320917129517
0.00500000035390258 0.674147725105286
0.00600000005215406 0.657648205757141
0.00700000021606684 0.643684029579163
0.00800000037997961 0.631575644016266
0.00900000054389238 0.620884418487549
0.0100000007078052 0.611310958862305
0.0110000008717179 0.602642178535461
0.0120000001043081 0.594720005989075
0.0130000002682209 0.587424993515015
0.0140000004321337 0.580664157867432
0.0150000005960464 0.574363470077515
0.0160000007599592 0.568463563919067
0.017000000923872 0.562915802001953
0.0180000010877848 0.557679951190948
0.0190000012516975 0.552722156047821
0.0200000014156103 0.548013925552368
0.0210000015795231 0.543530941009521
0.0220000017434359 0.539252161979675
0.0230000019073486 0.535159468650818
0.0240000002086163 0.531237006187439
0.025000000372529 0.527470827102661
0.0260000005364418 0.523848652839661
0.0270000007003546 0.520359516143799
0.0280000008642673 0.516993820667267
0.0290000010281801 0.513742983341217
0.0300000011920929 0.51059901714325
0.0310000013560057 0.50755512714386
0.0320000015199184 0.504604816436768
0.0329999998211861 0.501742362976074
0.034000001847744 0.498962461948395
0.0350000001490116 0.496260404586792
0.0360000021755695 0.493631720542908
0.0370000004768372 0.491072356700897
0.0380000025033951 0.488578736782074
0.0390000008046627 0.486147373914719
0.0400000028312206 0.483775049448013
0.0410000011324883 0.481458902359009
0.0420000031590462 0.47919625043869
0.0430000014603138 0.476984441280365
0.0440000034868717 0.474821358919144
0.0450000017881393 0.472704589366913
0.0460000038146973 0.470632165670395
0.0470000021159649 0.468602269887924
0.0480000004172325 0.46661302447319
0.0489999987185001 0.464662611484528
0.0500000007450581 0.462749779224396
0.0509999990463257 0.460872709751129
0.0520000010728836 0.459030151367188
0.0529999993741512 0.457220882177353
0.0540000014007092 0.455443501472473
0.0549999997019768 0.45369690656662
0.0560000017285347 0.451979905366898
0.0570000000298023 0.450291514396667
0.0580000020563602 0.448630809783936
0.0590000003576279 0.446996748447418
0.0600000023841858 0.445388376712799
0.0610000006854534 0.443804919719696
0.0620000027120113 0.442245572805405
0.063000001013279 0.44070953130722
0.0640000030398369 0.439196109771729
0.0650000050663948 0.437704533338547
0.0659999996423721 0.43623411655426
0.0670000016689301 0.434784322977066
0.068000003695488 0.433354437351227
0.0690000057220459 0.431943953037262
0.0700000002980232 0.430552244186401
0.0710000023245811 0.429178774356842
0.0720000043511391 0.427823096513748
0.073000006377697 0.426484704017639
0.0740000009536743 0.42516303062439
0.0750000029802322 0.423857688903809
0.0760000050067902 0.422568321228027
0.0770000070333481 0.421294391155243
0.0780000016093254 0.420035511255264
0.0790000036358833 0.418791353702545
0.0800000056624413 0.41756147146225
0.0810000076889992 0.416345477104187
0.0820000022649765 0.415143251419067
0.0830000042915344 0.413954257965088
0.0840000063180923 0.412778198719025
0.0850000083446503 0.411614775657654
0.0860000029206276 0.410463690757751
0.0870000049471855 0.409324675798416
0.0880000069737434 0.408197522163391
0.0890000090003014 0.407081782817841
0.0900000035762787 0.405977368354797
0.0910000056028366 0.404883861541748
0.0920000076293945 0.403801202774048
0.0930000096559525 0.402729094028473
0.0940000042319298 0.401667237281799
0.0950000062584877 0.400615364313126
0.096000000834465 0.399573564529419
0.0970000028610229 0.398541241884232
0.0979999974370003 0.397518426179886
0.0989999994635582 0.396504908800125
0.100000001490116 0.395500481128693
0.101000003516674 0.394504845142365
0.101999998092651 0.393518000841141
0.103000000119209 0.392539650201797
0.104000002145767 0.391569644212723
0.105000004172325 0.390607863664627
0.105999998748302 0.389654219150543
0.10700000077486 0.388708353042603
0.108000002801418 0.387770384550095
0.109000004827976 0.386839896440506
0.109999999403954 0.385916948318481
0.111000001430511 0.38500127196312
0.112000003457069 0.384092777967453
0.113000005483627 0.383191376924515
0.114000000059605 0.382296860218048
0.115000002086163 0.381409198045731
0.11600000411272 0.380528271198273
0.117000006139278 0.379653781652451
0.118000000715256 0.378785908222198
0.119000002741814 0.377924263477325
0.120000004768372 0.377068877220154
0.12100000679493 0.376219749450684
0.122000001370907 0.375376462936401
0.123000003397465 0.374539196491241
0.124000005424023 0.37370777130127
0.125 0.372882097959518
0.126000002026558 0.372062027454376
0.127000004053116 0.371247529983521
0.128000006079674 0.370438516139984
0.129000008106232 0.369634866714478
0.13000001013279 0.368836492300034
0.131000012159348 0.368043333292007
0.131999999284744 0.36725527048111
0.133000001311302 0.36647230386734
0.13400000333786 0.365694254636765
0.135000005364418 0.364921092987061
0.136000007390976 0.364152789115906
0.137000009417534 0.363389194011688
0.138000011444092 0.362630367279053
0.13900001347065 0.361876010894775
0.140000000596046 0.361126303672791
0.141000002622604 0.360380947589874
0.142000004649162 0.359640121459961
0.14300000667572 0.358903616666794
0.144000008702278 0.358171343803406
0.145000010728836 0.357443273067474
0.146000012755394 0.356719434261322
0.147000014781952 0.355999648571014
0.148000001907349 0.355283886194229
0.149000003933907 0.354572176933289
0.150000005960464 0.353864312171936
0.151000007987022 0.353160321712494
0.15200001001358 0.352460265159607
0.153000012040138 0.351763844490051
0.154000014066696 0.351071238517761
0.155000016093254 0.35038223862648
0.156000003218651 0.349696904420853
0.157000005245209 0.349015146493912
0.158000007271767 0.348336905241013
0.159000009298325 0.347662031650543
0.160000011324883 0.346990764141083
0.16100001335144 0.34632271528244
0.162000015377998 0.345658123493195
0.163000017404556 0.344996839761734
0.164000004529953 0.344338834285736
0.165000006556511 0.343683958053589
0.166000008583069 0.343032330274582
0.167000010609627 0.342383801937103
0.168000012636185 0.341738283634186
0.169000014662743 0.341095983982086
0.170000016689301 0.340456664562225
0.171000018715858 0.339820325374603
0.172000005841255 0.339186877012253
0.173000007867813 0.338556408882141
0.174000009894371 0.337928712368011
0.175000011920929 0.337304025888443
0.176000013947487 0.336682021617889
0.177000015974045 0.336062729358673
0.178000018000603 0.335446298122406
0.179000020027161 0.334832489490509
0.180000007152557 0.334221482276917
0.181000009179115 0.333613038063049
0.182000011205673 0.33300718665123
0.183000013232231 0.332403957843781
0.184000015258789 0.331803262233734
0.185000017285347 0.331205129623413
0.186000019311905 0.330609440803528
0.187000021338463 0.330016255378723
0.18800000846386 0.329425483942032
0.189000010490417 0.328837126493454
0.190000012516975 0.3282510638237
0.191000014543533 0.327667534351349
0.19200000166893 0.32708615064621
0.193000003695488 0.326507270336151
0.194000005722046 0.325930535793304
0.195000007748604 0.325356006622314
0.195999994874001 0.324783802032471
0.196999996900558 0.324213832616806
0.197999998927116 0.323645949363708
0.199000000953674 0.323080271482468
0.200000002980232 0.322516679763794
0.20100000500679 0.32195520401001
0.202000007033348 0.321395874023438
0.203000009059906 0.320838630199432
0.203999996185303 0.320283353328705
0.204999998211861 0.319730132818222
0.206000000238419 0.319178909063339
0.207000002264977 0.318629562854767
0.208000004291534 0.318082302808762
0.209000006318092 0.317536890506744
0.21000000834465 0.316993445158005
0.211000010371208 0.316451966762543
0.211999997496605 0.315912306308746
0.212999999523163 0.315374463796616
0.214000001549721 0.314838439226151
0.215000003576279 0.314304292201996
0.216000005602837 0.313771992921829
0.217000007629395 0.313241362571716
0.218000009655952 0.312712579965591
0.21900001168251 0.31218546628952
0.219999998807907 0.311660140752792
0.221000000834465 0.311136543750763
0.222000002861023 0.31061464548111
0.223000004887581 0.31009441614151
0.224000006914139 0.309575796127319
0.225000008940697 0.309058874845505
0.226000010967255 0.308543562889099
0.227000012993813 0.30802983045578
0.228000000119209 0.30751770734787
0.229000002145767 0.307007223367691
0.230000004172325 0.306498199701309
0.231000006198883 0.305990755558014
0.232000008225441 0.30548495054245
0.233000010251999 0.304980576038361
0.234000012278557 0.304477661848068
0.235000014305115 0.303976356983185
0.236000001430511 0.303476482629776
0.237000003457069 0.302978008985519
0.238000005483627 0.302481025457382
0.239000007510185 0.301985442638397
0.240000009536743 0.301491320133209
0.241000011563301 0.300998628139496
0.242000013589859 0.300507307052612
0.243000015616417 0.300017356872559
0.244000002741814 0.299528777599335
0.245000004768372 0.299041569232941
0.24600000679493 0.298555642366409
0.247000008821487 0.298071146011353
0.248000010848045 0.297587871551514
0.249000012874603 0.29710590839386
0.25 0.296625316143036
0.251000016927719 0.29614594578743
0.252000004053116 0.295667827129364
0.253000020980835 0.295190989971161
0.254000008106232 0.294715404510498
0.255000025033951 0.294241011142731
0.256000012159348 0.293767929077148
0.256999999284744 0.293296039104462
0.258000016212463 0.292825281620026
0.25900000333786 0.292355716228485
0.260000020265579 0.291887402534485
0.261000007390976 0.291420191526413
0.262000024318695 0.290954172611237
0.263000011444092 0.290489256381989
0.263999998569489 0.290025472640991
0.264999985694885 0.289562821388245
0.266000002622604 0.289101302623749
0.266999989748001 0.288640975952148
0.26800000667572 0.288181632757187
0.268999993801117 0.287723362445831
0.270000010728836 0.287266254425049
0.270999997854233 0.286810159683228
0.272000014781952 0.286355137825012
0.273000001907349 0.285901099443436
0.274000018835068 0.285448133945465
0.275000005960464 0.284996211528778
0.276000022888184 0.284545302391052
0.27700001001358 0.284095466136932
0.278000026941299 0.283646583557129
0.279000014066696 0.283198684453964
0.280000001192093 0.282751739025116
0.28099998831749 0.282305836677551
0.282000005245209 0.281860828399658
0.282999992370605 0.281416773796082
0.284000009298325 0.280973732471466
0.284999996423721 0.280531585216522
0.28600001335144 0.280090421438217
0.287000000476837 0.279650151729584
0.288000017404556 0.2792107462883
0.289000004529953 0.278772294521332
0.290000021457672 0.27833479642868
0.291000008583069 0.277898102998734
0.292000025510788 0.277462303638458
0.293000012636185 0.277027398347855
0.294000029563904 0.276593387126923
0.295000016689301 0.27616024017334
0.296000003814697 0.275727897882462
0.296999990940094 0.275296449661255
0.298000007867813 0.27486577630043
0.29899999499321 0.274435997009277
0.300000011920929 0.274007022380829
0.300999999046326 0.273578822612762
0.302000015974045 0.273151487112045
0.303000003099442 0.27272492647171
0.304000020027161 0.27229917049408
0.305000007152557 0.271874189376831
0.306000024080276 0.271449983119965
0.307000011205673 0.271026581525803
0.308000028133392 0.270603954792023
0.309000015258789 0.270182073116302
0.310000032186508 0.269760936498642
0.311000019311905 0.269340544939041
0.312000006437302 0.2689208984375
0.312999993562698 0.268501996994019
0.314000010490417 0.268083810806274
0.314999997615814 0.267666399478912
0.316000014543533 0.26724961400032
0.31700000166893 0.266833603382111
0.318000018596649 0.266418218612671
0.319000005722046 0.266003638505936
0.320000022649765 0.265589654445648
0.321000009775162 0.26517641544342
0.322000026702881 0.26476377248764
0.323000013828278 0.264351904392242
0.324000030755997 0.263940632343292
0.325000017881393 0.263530075550079
0.326000034809113 0.263120144605637
0.327000021934509 0.262710869312286
0.328000009059906 0.262302219867706
0.328999996185303 0.261894226074219
0.330000013113022 0.261486858129501
0.331000000238419 0.261080145835876
0.332000017166138 0.260673969984055
0.333000004291534 0.260268449783325
0.334000021219254 0.259863585233688
0.33500000834465 0.259459257125854
0.336000025272369 0.259055554866791
0.337000012397766 0.258652478456497
0.338000029325485 0.258249938488007
0.339000016450882 0.257848024368286
0.340000033378601 0.257446646690369
0.341000020503998 0.257045924663544
0.342000037431717 0.256645649671555
0.343000024557114 0.256246000528336
0.34400001168251 0.255846917629242
0.344999998807907 0.255448371171951
0.346000015735626 0.255050361156464
0.347000002861023 0.254652917385101
0.348000019788742 0.254255950450897
0.349000006914139 0.253859579563141
0.350000023841858 0.253463745117188
0.351000010967255 0.253068387508392
0.352000027894974 0.252673536539078
0.35300001502037 0.252279222011566
0.35400003194809 0.251885414123535
0.355000019073486 0.251492142677307
0.356000036001205 0.251099288463593
0.357000023126602 0.250706970691681
0.358000040054321 0.250315189361572
0.359000027179718 0.249923825263977
0.360000014305115 0.24953293800354
0.361000001430511 0.249142616987228
0.362000018358231 0.248752653598785
0.363000005483627 0.248363211750984
0.364000022411346 0.247974216938019
0.365000009536743 0.24758568406105
0.366000026464462 0.247197598218918
0.367000013589859 0.246809974312782
0.368000030517578 0.24642276763916
0.369000017642975 0.246036037802696
0.370000034570694 0.245649725198746
0.371000021696091 0.245263785123825
0.37200003862381 0.244878351688385
0.373000025749207 0.244493305683136
0.374000042676926 0.2441086769104
0.375000029802322 0.243724495172501
0.376000016927719 0.243340730667114
0.377000004053116 0.242957293987274
0.378000020980835 0.24257430434227
0.379000008106232 0.242191731929779
0.380000025033951 0.241809546947479
0.381000012159348 0.241427719593048
0.382000029087067 0.241046294569969
0.383000016212463 0.240665256977081
0.38400000333786 0.240284621715546
0.384999990463257 0.239904314279556
0.386000007390976 0.239524394273758
0.386999994516373 0.239144861698151
0.388000011444092 0.238765642046928
0.388999998569489 0.238386809825897
0.390000015497208 0.238008320331573
0.391000002622604 0.237630173563957
0.392000019550323 0.23725238442421
0.39300000667572 0.236874938011169
0.394000023603439 0.236497819423676
0.395000010728836 0.236121073365211
0.396000027656555 0.235744565725327
0.397000014781952 0.235368490219116
0.398000031709671 0.234992668032646
0.399000018835068 0.234617173671722
0.400000005960464 0.234242081642151
0.400999993085861 0.233867198228836
0.40200001001358 0.233492687344551
0.402999997138977 0.23311847448349
0.404000014066696 0.23274452984333
0.405000001192093 0.232370913028717
0.406000018119812 0.231997549533844
0.407000005245209 0.231624528765678
0.408000022172928 0.231251746416092
0.409000009298325 0.230879306793213
0.410000026226044 0.230507075786591
0.41100001335144 0.230135142803192
0.41200003027916 0.229763522744179
0.413000017404556 0.229392141103745
0.414000034332275 0.229021042585373
0.415000021457672 0.228650212287903
0.416000008583069 0.228279620409012
0.416999995708466 0.227909296751022
0.418000012636185 0.227539241313934
0.418999999761581 0.227169364690781
0.420000016689301 0.226799830794334
0.421000003814697 0.226430490612984
0.422000020742416 0.226061344146729
0.423000007867813 0.225692510604858
0.424000024795532 0.225323870778084
0.425000011920929 0.224955469369888
0.426000028848648 0.224587321281433
0.427000015974045 0.224219366908073
0.428000032901764 0.223851591348648
0.429000020027161 0.223484113812447
0.43000003695488 0.223116815090179
0.431000024080276 0.222749710083008
0.432000011205673 0.222382813692093
0.43299999833107 0.222016185522079
0.434000015258789 0.221649646759033
0.435000002384186 0.22128339111805
0.436000019311905 0.220917314291
0.437000006437302 0.220551386475563
0.438000023365021 0.22018563747406
0.439000010490417 0.219820111989975
0.440000027418137 0.219454795122147
0.441000014543533 0.219089597463608
0.442000031471252 0.218724608421326
0.443000018596649 0.218359798192978
0.444000035524368 0.217995136976242
0.445000022649765 0.217630654573441
0.446000039577484 0.217266321182251
0.447000026702881 0.216902136802673
0.448000013828278 0.216538146138191
0.449000000953674 0.216174274682999
0.450000017881393 0.215810552239418
0.45100000500679 0.215447008609772
0.452000021934509 0.215083569288254
0.453000009059906 0.214720293879509
0.454000025987625 0.214357137680054
0.455000013113022 0.213994160294533
0.456000030040741 0.213631272315979
0.457000017166138 0.213268548250198
0.458000034093857 0.212905898690224
0.459000021219254 0.212543398141861
0.460000038146973 0.212181031703949
0.461000025272369 0.211818754673004
0.462000042200089 0.211456596851349
0.463000029325485 0.211094602942467
0.464000016450882 0.210732668638229
0.465000003576279 0.21037083864212
0.466000020503998 0.210009127855301
0.467000007629395 0.209647506475449
0.468000024557114 0.209285944700241
0.46900001168251 0.208924546837807
0.470000028610229 0.208563178777695
0.471000015735626 0.208201915025711
0.472000032663345 0.207840740680695
0.473000019788742 0.207479670643806
0.474000036716461 0.207118630409241
0.475000023841858 0.206757694482803
0.476000040769577 0.206396833062172
0.477000027894974 0.206036061048508
0.478000044822693 0.205675318837166
0.47900003194809 0.205314666032791
0.480000019073486 0.204954028129578
0.481000006198883 0.204593479633331
0.482000023126602 0.20423299074173
0.483000010251999 0.203872576355934
0.484000027179718 0.203512191772461
0.485000014305115 0.203151822090149
0.486000031232834 0.202791482210159
0.487000018358231 0.202431261539459
0.48800003528595 0.202071011066437
0.489000022411346 0.20171083509922
0.490000039339066 0.201350718736649
0.491000026464462 0.200990527868271
0.492000043392181 0.200630456209183
0.493000030517578 0.200270354747772
0.494000047445297 0.199910268187523
0.495000034570694 0.19955025613308
0.496000021696091 0.199190229177475
0.497000008821487 0.198830246925354
0.498000025749207 0.198470175266266
0.499000012874603 0.198110222816467
0.5 0.197750195860863
0.501000046730042 0.197390168905258
0.502000033855438 0.19703021645546
0.503000020980835 0.196670174598694
0.503999948501587 0.196310177445412
0.504999935626984 0.195950150489807
0.50599992275238 0.195590123534203
0.506999969482422 0.195230066776276
0.507999956607819 0.194869995117188
0.508999943733215 0.194509863853455
0.509999930858612 0.194149762392044
0.510999977588654 0.193789556622505
0.51199996471405 0.193429410457611
0.512999951839447 0.193069189786911
0.513999938964844 0.192708909511566
0.514999985694885 0.192348599433899
0.515999972820282 0.191988229751587
0.516999959945679 0.191627860069275
0.517999947071075 0.191267400979996
0.518999993801117 0.190906912088394
0.519999980926514 0.19054639339447
0.52099996805191 0.190185770392418
0.521999955177307 0.189825087785721
0.523000001907349 0.18946436047554
0.523999989032745 0.189103603363037
0.524999976158142 0.188742697238922
0.525999963283539 0.188381776213646
0.52700001001358 0.188020765781403
0.527999997138977 0.187659651041031
0.528999984264374 0.187298476696014
0.529999971389771 0.186937242746353
0.531000018119812 0.186575889587402
0.532000005245209 0.186214432120323
0.532999992370605 0.185852915048599
0.533999979496002 0.185491323471069
0.535000026226044 0.185129553079605
0.53600001335144 0.184767752885818
0.537000000476837 0.18440580368042
0.537999987602234 0.184043765068054
0.539000034332275 0.183681637048721
0.540000021457672 0.183319374918938
0.541000008583069 0.182957008481026
0.541999995708466 0.182594507932663
0.543000042438507 0.182231843471527
0.543999969959259 0.181869149208069
0.544999957084656 0.181506261229515
0.545999944210052 0.181143254041672
0.546999990940094 0.180780082941055
0.547999978065491 0.180416822433472
0.548999965190887 0.180053427815437
0.549999952316284 0.179689854383469
0.550999999046326 0.179326117038727
0.551999986171722 0.178962260484695
0.552999973297119 0.178598254919052
0.553999960422516 0.178234130144119
0.555000007152557 0.177869766950607
0.555999994277954 0.177505284547806
0.556999981403351 0.17714062333107
0.557999968528748 0.176775813102722
0.559000015258789 0.176410764455795
0.559999942779541 0.176045626401901
0.560999929904938 0.175680309534073
0.561999917030334 0.175314784049988
0.562999963760376 0.174949020147324
0.563999950885773 0.174583151936531
0.564999938011169 0.174217075109482
0.565999925136566 0.173850759863853
0.566999971866608 0.17348425090313
0.567999958992004 0.173117578029633
0.568999946117401 0.172750726342201
0.569999933242798 0.172383636236191
0.570999979972839 0.17201629281044
0.571999967098236 0.171648815274239
0.572999954223633 0.171281039714813
0.57399994134903 0.170913144946098
0.574999988079071 0.170544922351837
0.575999975204468 0.170176550745964
0.576999962329865 0.169807910919189
0.577999949455261 0.169439047574997
0.578999996185303 0.169069945812225
0.579999983310699 0.168700575828552
0.580999970436096 0.168330997228622
0.581999957561493 0.167961210012436
0.583000004291534 0.167591124773026
0.583999991416931 0.167220786213875
0.584999978542328 0.166850209236145
0.585999965667725 0.166479378938675
0.587000012397766 0.166108250617981
0.587999999523163 0.165736883878708
0.58899998664856 0.165365263819695
0.589999973773956 0.164993345737457
0.591000020503998 0.164621114730835
0.592000007629395 0.164248660206795
0.592999994754791 0.163875907659531
0.593999981880188 0.163502871990204
0.595000028610229 0.163129538297653
0.596000015735626 0.162755876779556
0.597000002861023 0.16238197684288
0.59799998998642 0.162007749080658
0.599000036716461 0.161633178591728
0.600000023841858 0.161258339881897
0.601000010967255 0.160883188247681
0.601999998092651 0.160507708787918
0.603000044822693 0.16013191640377
0.60400003194809 0.159755796194077
0.605000019073486 0.159379363059998
0.606000006198883 0.159002587199211
0.607000052928925 0.158625483512878
0.607999980449677 0.158248037099838
0.608999967575073 0.157870233058929
0.60999995470047 0.157492116093636
0.611000001430511 0.157113611698151
0.611999988555908 0.156734779477119
0.612999975681305 0.156355619430542
0.613999962806702 0.15597602725029
0.615000009536743 0.155596107244492
0.61599999666214 0.155215799808502
0.616999983787537 0.154835164546967
0.617999970912933 0.154454112052917
0.619000017642975 0.154072672128677
0.620000004768372 0.153690874576569
0.620999991893768 0.153308689594269
0.621999979019165 0.152926087379456
0.623000025749207 0.152543067932129
0.623999953269958 0.152159720659256
0.624999940395355 0.151775926351547
0.625999927520752 0.151391729712486
0.626999974250793 0.151007086038589
0.62799996137619 0.150622054934502
0.628999948501587 0.150236576795578
0.629999935626984 0.149850726127625
0.630999982357025 0.14946436882019
0.631999969482422 0.149077653884888
0.632999956607819 0.148690462112427
0.633999943733215 0.148302793502808
0.634999990463257 0.147914707660675
0.635999977588654 0.147526174783707
0.63699996471405 0.147137194871902
0.637999951839447 0.146747782826424
0.638999998569489 0.146357834339142
0.639999985694885 0.145967453718185
0.640999972820282 0.145576566457748
0.641999959945679 0.145185261964798
0.64300000667572 0.144793391227722
0.643999993801117 0.144401073455811
0.644999980926514 0.144008308649063
0.64599996805191 0.14361497759819
0.647000014781952 0.143221169710159
0.648000001907349 0.142826855182648
0.648999989032745 0.142432034015656
0.649999976158142 0.14203667640686
0.651000022888184 0.141640782356262
0.65200001001358 0.141244411468506
0.652999997138977 0.140847489237785
0.653999984264374 0.140450060367584
0.655000030994415 0.140052020549774
0.656000018119812 0.139653474092484
0.657000005245209 0.139254361391068
0.657999992370605 0.138854742050171
0.659000039100647 0.138454526662827
0.660000026226044 0.138053715229034
0.66100001335144 0.137652397155762
0.662000000476837 0.137250453233719
0.663000047206879 0.136847883462906
0.663999974727631 0.136444836854935
0.664999961853027 0.136041149497032
0.665999948978424 0.135636836290359
0.666999995708466 0.1352319419384
0.667999982833862 0.134826421737671
0.668999969959259 0.134420305490494
0.669999957084656 0.134013563394547
0.671000003814697 0.133606180548668
0.671999990940094 0.133198201656342
0.672999978065491 0.1327895373106
0.673999965190887 0.132380276918411
0.675000011920929 0.131970316171646
0.675999999046326 0.131559729576111
0.676999986171722 0.131148487329483
0.677999973297119 0.130736589431763
0.679000020027161 0.130324006080627
0.679999947547913 0.1299107670784
0.680999934673309 0.129496842622757
0.681999921798706 0.129082202911377
0.682999968528748 0.128666862845421
0.683999955654144 0.128250792622566
0.684999942779541 0.12783408164978
0.685999929904938 0.127416610717773
0.686999976634979 0.126998409628868
0.687999963760376 0.126579523086548
0.688999950885773 0.126159906387329
0.689999938011169 0.125739499926567
0.690999984741211 0.125318348407745
0.691999971866608 0.124896466732025
0.692999958992004 0.124473839998245
0.693999946117401 0.124050408601761
0.694999992847443 0.123626202344894
0.695999979972839 0.123201236128807
0.696999967098236 0.122775495052338
0.697999954223633 0.122348941862583
0.699000000953674 0.121921569108963
0.699999988079071 0.12149341404438
0.700999975204468 0.12106441706419
0.701999962329865 0.120634660124779
0.703000009059906 0.120203964412212
0.703999996185303 0.119772508740425
0.704999983310699 0.119340181350708
0.705999970436096 0.118907019495964
0.707000017166138 0.11847298592329
0.708000004291534 0.118038073182106
0.708999991416931 0.117602303624153
0.709999978542328 0.11716566234827
0.711000025272369 0.116728074848652
0.712000012397766 0.116289630532265
0.712999999523163 0.115850292146206
0.71399998664856 0.115410000085831
0.715000033378601 0.114968791604042
0.716000020503998 0.114526689052582
0.717000007629395 0.114083617925644
0.717999994754791 0.113639608025551
0.719000041484833 0.113194584846497
0.720000028610229 0.112748637795448
0.721000015735626 0.112301737070084
0.722000002861023 0.111853823065758
0.723000049591064 0.111404925584793
0.724000036716461 0.11095504462719
0.725000023841858 0.110504150390625
0.726000010967255 0.11005225032568
0.727000057697296 0.109599262475967
0.727999985218048 0.109145298600197
0.728999972343445 0.108690291643143
0.729999959468842 0.108234211802483
0.731000006198883 0.107776999473572
0.73199999332428 0.107318818569183
0.732999980449677 0.106859467923641
0.733999967575073 0.106399103999138
0.735000014305115 0.105937570333481
0.736000001430511 0.105474919080734
0.736999988555908 0.105011165142059
0.737999975681305 0.104546301066875
0.739000022411346 0.104080237448215
0.740000009536743 0.103613018989563
0.74099999666214 0.103144705295563
0.741999983787537 0.102675139904022
0.743000030517578 0.102204374969006
0.74399995803833 0.101732492446899
0.744999945163727 0.101259395480156
0.745999932289124 0.100785009562969
0.746999979019165 0.100309431552887
0.747999966144562 0.0998325645923615
0.748999953269958 0.0993545055389404
0.749999940395355 0.0988751128315926
0.750999987125397 0.0983944833278656
0.751999974250793 0.0979125201702118
0.75299996137619 0.0974293202161789
0.753999948501587 0.0969447493553162
0.754999995231628 0.0964588820934296
0.755999982357025 0.0959716290235519
0.756999969482422 0.0954830497503281
0.757999956607819 0.0949931293725967
0.75900000333786 0.0945017784833908
0.759999990463257 0.0940090864896774
0.760999977588654 0.0935149192810059
0.76199996471405 0.0930194109678268
0.763000011444092 0.0925224125385284
0.763999998569489 0.0920239761471748
0.764999985694885 0.091524101793766
0.765999972820282 0.0910227298736572
0.767000019550323 0.0905198305845261
0.76800000667572 0.0900155156850815
0.768999993801117 0.0895096361637115
0.769999980926514 0.0890022218227386
0.771000027656555 0.0884932279586792
0.772000014781952 0.087982714176178
0.773000001907349 0.087470605969429
0.773999989032745 0.0869568809866905
0.775000035762787 0.0864415466785431
0.776000022888184 0.0859246402978897
0.77700001001358 0.085406020283699
0.777999997138977 0.0848857760429382
0.779000043869019 0.0843638554215431
0.780000030994415 0.0838402435183525
0.781000018119812 0.0833148956298828
0.782000005245209 0.0827878713607788
0.78300005197525 0.0822589918971062
0.783999979496002 0.0817284807562828
0.784999966621399 0.0811961442232132
0.785999953746796 0.0806619822978973
0.787000000476837 0.0801259726285934
0.787999987602234 0.0795881748199463
0.788999974727631 0.0790484994649887
0.789999961853027 0.0785069242119789
0.791000008583069 0.0779634639620781
0.791999995708466 0.0774181038141251
0.792999982833862 0.0768708288669586
0.793999969959259 0.0763215869665146
0.795000016689301 0.0757703185081482
0.796000003814697 0.0752170756459236
0.796999990940094 0.0746618285775185
0.797999978065491 0.0741045325994492
0.799000024795532 0.0735451728105545
0.800000011920929 0.0729837417602539
0.800999999046326 0.0724201798439026
0.801999986171722 0.0718544870615005
0.803000032901764 0.0712866187095642
0.804000020027161 0.070716604590416
0.805000007152557 0.0701443701982498
0.805999994277954 0.0695699155330658
0.807000041007996 0.0689931809902191
0.807999968528748 0.0684142261743546
0.808999955654144 0.0678329467773438
0.809999942779541 0.0672493353486061
0.810999989509583 0.0666633397340775
0.811999976634979 0.0660749822854996
0.812999963760376 0.0654842033982277
0.813999950885773 0.0648910105228424
0.814999997615814 0.0642953142523766
0.815999984741211 0.0636971592903137
0.816999971866608 0.0630964636802673
0.817999958992004 0.0624932385981083
0.819000005722046 0.0618873760104179
0.819999992847443 0.0612789615988731
0.820999979972839 0.060667872428894
0.821999967098236 0.0600541234016418
0.823000013828278 0.0594376251101494
0.824000000953674 0.0588184371590614
0.824999988079071 0.0581964626908302
0.825999975204468 0.0575716719031334
0.827000021934509 0.0569440126419067
0.828000009059906 0.0563135296106339
0.828999996185303 0.055680125951767
0.829999983310699 0.0550437867641449
0.831000030040741 0.0544043965637684
0.832000017166138 0.0537620559334755
0.833000004291534 0.0531166195869446
0.833999991416931 0.0524681359529495
0.835000038146973 0.0518164336681366
0.836000025272369 0.0511616095900536
0.837000012397766 0.0505035519599915
0.837999999523163 0.0498422533273697
0.839000046253204 0.0491776168346405
0.839999973773956 0.0485097169876099
0.840999960899353 0.047838382422924
0.84199994802475 0.0471636094152927
0.842999994754791 0.0464853271842003
0.843999981880188 0.0458035543560982
0.844999969005585 0.0451182089745998
0.845999956130981 0.0444292426109314
0.847000002861023 0.043736569583416
0.84799998998642 0.0430402159690857
0.848999977111816 0.042340099811554
0.849999964237213 0.0416361540555954
0.851000010967255 0.0409282818436623
0.851999998092651 0.0402165427803993
0.852999985218048 0.0395008027553558
0.853999972343445 0.0387810245156288
0.855000019073486 0.0380571149289608
0.856000006198883 0.0373290851712227
0.85699999332428 0.0365968272089958
0.857999980449677 0.035860288888216
0.859000027179718 0.0351193845272064
0.860000014305115 0.0343741104006767
0.861000001430511 0.033624354749918
0.861999988555908 0.0328700840473175
0.86300003528595 0.0321111641824245
0.863999962806702 0.0313476398587227
0.864999949932098 0.0305793359875679
0.865999937057495 0.0298062041401863
0.866999983787537 0.0290281623601913
0.867999970912933 0.02824517339468
0.86899995803833 0.0274571254849434
0.869999945163727 0.0266639590263367
0.870999991893768 0.0258655622601509
0.871999979019165 0.0250619184225798
0.872999966144562 0.0242528896778822
0.873999953269958 0.0234384015202522
0.875 0.0226183123886585
0.875999987125397 0.0217926353216171
0.876999974250793 0.0209611877799034
0.87799996137619 0.0201239604502916
0.879000008106232 0.0192807391285896
0.879999995231628 0.0184315033257008
0.880999982357025 0.0175761766731739
0.881999969482422 0.0167145654559135
0.883000016212463 0.0158465839922428
0.88400000333786 0.0149722024798393
0.884999990463257 0.0140912551432848
0.885999977588654 0.0132035724818707
0.887000024318695 0.0123090464621782
0.888000011444092 0.0114076640456915
0.888999998569489 0.0104992017149925
0.889999985694885 0.00958355516195297
0.891000032424927 0.00866051204502583
0.892000019550323 0.00773006305098534
0.89300000667572 0.00679202610626817
0.893999993801117 0.005846225656569
0.895000040531158 0.00489246193319559
0.896000027656555 0.00393075030297041
0.897000014781952 0.00296079786494374
0.898000001907349 0.00198245933279395
0.89900004863739 0.000995555426925421
0.900000035762787 2.53319711873701e-08
0.901000022888184 0.00100447819568217
0.90200001001358 0.00201801955699921
0.903000056743622 0.00304085575044155
0.903999984264374 0.0040730619803071
0.904999971389771 0.00511496607214212
0.905999958515167 0.0061667375266552
0.907000005245209 0.00722866598516703
0.907999992370605 0.00830077473074198
0.908999979496002 0.00938346330076456
0.909999966621399 0.0104768835008144
0.91100001335144 0.0115813752636313
0.912000000476837 0.0126970633864403
0.912999987602234 0.0138242766261101
0.913999974727631 0.0149632440879941
0.915000021457672 0.0161143653094769
0.916000008583069 0.0172777287662029
0.916999995708466 0.0184537991881371
0.917999982833862 0.0196427870541811
0.919000029563904 0.0208451226353645
0.920000016689301 0.0220610424876213
0.921000003814697 0.0232908651232719
0.921999990940094 0.0245350431650877
0.923000037670135 0.0257939677685499
0.924000024795532 0.0270678848028183
0.925000011920929 0.0283573009073734
0.925999999046326 0.0296625979244709
0.927000045776367 0.0309843085706234
0.927999973297119 0.0323226302862167
0.928999960422516 0.0336783081293106
0.929999947547913 0.0350517369806767
0.930999994277954 0.0364434942603111
0.931999981403351 0.0378539860248566
0.932999968528748 0.0392838791012764
0.933999955654144 0.0407336577773094
0.935000002384186 0.0422041118144989
0.935999989509583 0.0436956807971001
0.936999976634979 0.0452090948820114
0.937999963760376 0.046745128929615
0.939000010490417 0.0483045354485512
0.939999997615814 0.0498879514634609
0.940999984741211 0.0514962635934353
0.941999971866608 0.0531303212046623
0.943000018596649 0.0547911524772644
0.944000005722046 0.0564794689416885
0.944999992847443 0.0581963919103146
0.945999979972839 0.0599429979920387
0.947000026702881 0.0617204383015633
0.948000013828278 0.0635297521948814
0.949000000953674 0.0653722584247589
0.949999988079071 0.0672492533922195
0.951000034809113 0.0691622644662857
0.952000021934509 0.0711125731468201
0.953000009059906 0.0731018558144569
0.953999996185303 0.0751317515969276
0.955000042915344 0.0772042572498322
0.956000030040741 0.07932098954916
0.957000017166138 0.0814841091632843
0.958000004291534 0.0836957991123199
0.959000051021576 0.0859585925936699
0.959999978542328 0.0882745534181595
0.960999965667725 0.0906468257308006
0.961999952793121 0.0930781811475754
0.962999999523163 0.0955719649791718
0.96399998664856 0.0981312394142151
0.964999973773956 0.100759893655777
0.965999960899353 0.10346195846796
0.967000007629395 0.106241971254349
0.967999994754791 0.1091044023633
0.968999981880188 0.11205467581749
0.969999969005585 0.115098550915718
0.971000015735626 0.11824256926775
0.972000002861023 0.121493369340897
0.97299998998642 0.12485895305872
0.973999977111816 0.128348022699356
0.975000023841858 0.131970405578613
0.976000010967255 0.135736584663391
0.976999998092651 0.13965904712677
0.977999985218048 0.143751740455627
0.97900003194809 0.148030713200569
0.980000019073486 0.152513682842255
0.981000006198883 0.157221794128418
0.98199999332428 0.162179484963417
0.983000040054321 0.167415589094162
0.984000027179718 0.172963231801987
0.985000014305115 0.178863048553467
0.986000001430511 0.185163706541061
0.987000048160553 0.191924929618835
0.98800003528595 0.199219852685928
0.989000022411346 0.207141846418381
0.990000009536743 0.215810626745224
0.991000056266785 0.225384414196014
0.991999983787537 0.236074924468994
0.992999970912933 0.248183220624924
0.994000017642975 0.26214799284935
0.995000004768372 0.278647273778915
0.995999991893768 0.298820316791534
0.996999979019165 0.324801564216614
0.998000025749207 0.361385434865952
0.999000012874603 0.423858821392059
1 nan
};
\addplot [line width=1pt, steelblue52138189]
table {%
0 nan
0.00100000004749745 1.50100636482239
0.0020000000949949 1.37085342407227
0.00300000002607703 1.29464077949524
0.00400000018998981 1.24051213264465
0.00500000035390258 1.19848442077637
0.00600000005215406 1.16411066055298
0.00700000021606684 1.13501858711243
0.00800000037997961 1.1097925901413
0.00900000054389238 1.08751916885376
0.0100000007078052 1.06757473945618
0.0110000008717179 1.04951453208923
0.0120000001043081 1.03301024436951
0.0130000002682209 1.01781237125397
0.0140000004321337 1.00372695922852
0.0150000005960464 0.99060070514679
0.0160000007599592 0.978309273719788
0.017000000923872 0.966751456260681
0.0180000010877848 0.955843448638916
0.0190000012516975 0.945514798164368
0.0200000014156103 0.93570613861084
0.0210000015795231 0.926366567611694
0.0220000017434359 0.917452394962311
0.0230000019073486 0.908925890922546
0.0240000002086163 0.900753974914551
0.025000000372529 0.892907619476318
0.0260000005364418 0.885361313819885
0.0270000007003546 0.878092408180237
0.0280000008642673 0.871080636978149
0.0290000010281801 0.864307999610901
0.0300000011920929 0.857758283615112
0.0310000013560057 0.851416826248169
0.0320000015199184 0.845270276069641
0.0329999998211861 0.839306831359863
0.034000001847744 0.833515405654907
0.0350000001490116 0.827886044979095
0.0360000021755695 0.822409629821777
0.0370000004768372 0.81707763671875
0.0380000025033951 0.811882555484772
0.0390000008046627 0.806817173957825
0.0400000028312206 0.801874816417694
0.0410000011324883 0.797049582004547
0.0420000031590462 0.792335689067841
0.0430000014603138 0.787727892398834
0.0440000034868717 0.783221364021301
0.0450000017881393 0.778811454772949
0.0460000038146973 0.774493932723999
0.0470000021159649 0.770264863967896
0.0480000004172325 0.766120553016663
0.0489999987185001 0.762057423591614
0.0500000007450581 0.758072137832642
0.0509999990463257 0.754161596298218
0.0520000010728836 0.750323057174683
0.0529999993741512 0.746553659439087
0.0540000014007092 0.742850780487061
0.0549999997019768 0.739212036132812
0.0560000017285347 0.735634982585907
0.0570000000298023 0.732117533683777
0.0580000020563602 0.728657722473145
0.0590000003576279 0.725253343582153
0.0600000023841858 0.72190272808075
0.0610000006854534 0.718603849411011
0.0620000027120113 0.715355217456818
0.063000001013279 0.712155103683472
0.0640000030398369 0.709002077579498
0.0650000050663948 0.705894708633423
0.0659999996423721 0.702831387519836
0.0670000016689301 0.699810862541199
0.068000003695488 0.696831941604614
0.0690000057220459 0.693893373012543
0.0700000002980232 0.690994024276733
0.0710000023245811 0.688132643699646
0.0720000043511391 0.685308337211609
0.073000006377697 0.682519912719727
0.0740000009536743 0.679766535758972
0.0750000029802322 0.67704713344574
0.0760000050067902 0.674360811710358
0.0770000070333481 0.671706736087799
0.0780000016093254 0.669084072113037
0.0790000036358833 0.666492104530334
0.0800000056624413 0.66392982006073
0.0810000076889992 0.661396741867065
0.0820000022649765 0.658891916275024
0.0830000042915344 0.656414866447449
0.0840000063180923 0.653964698314667
0.0850000083446503 0.651540875434875
0.0860000029206276 0.649142861366272
0.0870000049471855 0.646770000457764
0.0880000069737434 0.644421577453613
0.0890000090003014 0.642097234725952
0.0900000035762787 0.639796376228333
0.0910000056028366 0.637518286705017
0.0920000076293945 0.635262727737427
0.0930000096559525 0.633029103279114
0.0940000042319298 0.63081681728363
0.0950000062584877 0.628625631332397
0.096000000834465 0.626454949378967
0.0970000028610229 0.624304473400116
0.0979999974370003 0.622173547744751
0.0989999994635582 0.620062112808228
0.100000001490116 0.617969393730164
0.101000003516674 0.615895211696625
0.101999998092651 0.613839268684387
0.103000000119209 0.611801087856293
0.104000002145767 0.609780311584473
0.105000004172325 0.607776641845703
0.105999998748302 0.60578978061676
0.10700000077486 0.603819370269775
0.108000002801418 0.60186505317688
0.109000004827976 0.599926590919495
0.109999999403954 0.598003745079041
0.111000001430511 0.596096158027649
0.112000003457069 0.594203472137451
0.113000005483627 0.592325568199158
0.114000000059605 0.59046196937561
0.115000002086163 0.588612675666809
0.11600000411272 0.586777329444885
0.117000006139278 0.58495569229126
0.118000000715256 0.583147406578064
0.119000002741814 0.581352472305298
0.120000004768372 0.579570412635803
0.12100000679493 0.57780122756958
0.122000001370907 0.57604455947876
0.123000003397465 0.574300289154053
0.124000005424023 0.57256817817688
0.125 0.570847928524017
0.126000002026558 0.56913948059082
0.127000004053116 0.567442655563354
0.128000006079674 0.565757155418396
0.129000008106232 0.564082860946655
0.13000001013279 0.562419533729553
0.131000012159348 0.5607670545578
0.131999999284744 0.559125363826752
0.133000001311302 0.557494163513184
0.13400000333786 0.555873274803162
0.135000005364418 0.554262518882751
0.136000007390976 0.552661895751953
0.137000009417534 0.551071107387543
0.138000011444092 0.549490094184875
0.13900001347065 0.547918677330017
0.140000000596046 0.546356678009033
0.141000002622604 0.544803977012634
0.142000004649162 0.543260455131531
0.14300000667572 0.541726052761078
0.144000008702278 0.540200471878052
0.145000010728836 0.538683712482452
0.146000012755394 0.53717565536499
0.147000014781952 0.535676121711731
0.148000001907349 0.53418493270874
0.149000003933907 0.532702207565308
0.150000005960464 0.531227469444275
0.151000007987022 0.529760956764221
0.15200001001358 0.528302311897278
0.153000012040138 0.526851534843445
0.154000014066696 0.525408506393433
0.155000016093254 0.523973166942596
0.156000003218651 0.522545397281647
0.157000005245209 0.521125078201294
0.158000007271767 0.519711971282959
0.159000009298325 0.518306136131287
0.160000011324883 0.516907572746277
0.16100001335144 0.515515983104706
0.162000015377998 0.514131426811218
0.163000017404556 0.512753665447235
0.164000004529953 0.511382699012756
0.165000006556511 0.510018467903137
0.166000008583069 0.508660852909088
0.167000010609627 0.507309794425964
0.168000012636185 0.505965113639832
0.169000014662743 0.504626870155334
0.170000016689301 0.503294944763184
0.171000018715858 0.5019690990448
0.172000005841255 0.500649571418762
0.173000007867813 0.499336004257202
0.174000009894371 0.49802839756012
0.175000011920929 0.496726810932159
0.176000013947487 0.495431005954742
0.177000015974045 0.494140982627869
0.178000018000603 0.492856681346893
0.179000020027161 0.491578012704849
0.180000007152557 0.490304946899414
0.181000009179115 0.489037364721298
0.182000011205673 0.487775266170502
0.183000013232231 0.486518442630768
0.184000015258789 0.485267043113708
0.185000017285347 0.484020829200745
0.186000019311905 0.482779830694199
0.187000021338463 0.481544017791748
0.18800000846386 0.480313241481781
0.189000010490417 0.479087471961975
0.190000012516975 0.47786670923233
0.191000014543533 0.476650834083557
0.19200000166893 0.475439786911011
0.193000003695488 0.474233567714691
0.194000005722046 0.473032057285309
0.195000007748604 0.471835315227509
0.195999994874001 0.470643192529678
0.196999996900558 0.469455599784851
0.197999998927116 0.468272566795349
0.199000000953674 0.46709406375885
0.200000002980232 0.465920001268387
0.20100000500679 0.464750289916992
0.202000007033348 0.463584959506989
0.203000009059906 0.462423920631409
0.203999996185303 0.461267173290253
0.204999998211861 0.460114598274231
0.206000000238419 0.458966195583344
0.207000002264977 0.457821905612946
0.208000004291534 0.456681668758392
0.209000006318092 0.455545485019684
0.21000000834465 0.454413294792175
0.211000010371208 0.453285098075867
0.211999997496605 0.452160775661469
0.212999999523163 0.451040327548981
0.214000001549721 0.449923694133759
0.215000003576279 0.448810815811157
0.216000005602837 0.447701811790466
0.217000007629395 0.446596443653107
0.218000009655952 0.445494711399078
0.21900001168251 0.444396674633026
0.219999998807907 0.44330221414566
0.221000000834465 0.442211329936981
0.222000002861023 0.441124022006989
0.223000004887581 0.440040171146393
0.224000006914139 0.438959777355194
0.225000008940697 0.437882781028748
0.226000010967255 0.436809182167053
0.227000012993813 0.435738980770111
0.228000000119209 0.434672117233276
0.229000002145767 0.433608531951904
0.230000004172325 0.43254816532135
0.231000006198883 0.431491017341614
0.232000008225441 0.430437088012695
0.233000010251999 0.42938631772995
0.234000012278557 0.428338706493378
0.235000014305115 0.427294194698334
0.236000001430511 0.426252782344818
0.237000003457069 0.425214409828186
0.238000005483627 0.424179017543793
0.239000007510185 0.423146605491638
0.240000009536743 0.422117233276367
0.241000011563301 0.421090722084045
0.242000013589859 0.420067131519318
0.243000015616417 0.419046372175217
0.244000002741814 0.418028473854065
0.245000004768372 0.417013466358185
0.24600000679493 0.416001200675964
0.247000008821487 0.414991736412048
0.248000010848045 0.413984954357147
0.249000012874603 0.412980914115906
0.25 0.411979615688324
0.251000016927719 0.410980880260468
0.252000004053116 0.409984886646271
0.253000020980835 0.408991485834122
0.254000008106232 0.408000648021698
0.255000025033951 0.407012403011322
0.256000012159348 0.406026721000671
0.256999999284744 0.405043542385101
0.258000016212463 0.404062807559967
0.25900000333786 0.403084695339203
0.260000020265579 0.402108907699585
0.261000007390976 0.401135593652725
0.262000024318695 0.400164663791656
0.263000011444092 0.399196147918701
0.263999998569489 0.398229956626892
0.264999985694885 0.397266209125519
0.266000002622604 0.396304666996002
0.266999989748001 0.395345509052277
0.26800000667572 0.394388616085052
0.268999993801117 0.39343398809433
0.270000010728836 0.392481505870819
0.270999997854233 0.391531348228455
0.272000014781952 0.390583395957947
0.273000001907349 0.389637589454651
0.274000018835068 0.388693869113922
0.275000005960464 0.387752413749695
0.276000022888184 0.386813044548035
0.27700001001358 0.385875761508942
0.278000026941299 0.384940564632416
0.279000014066696 0.384007453918457
0.280000001192093 0.383076369762421
0.28099998831749 0.382147312164307
0.282000005245209 0.381220251321793
0.282999992370605 0.380295217037201
0.284000009298325 0.379372119903564
0.284999996423721 0.37845104932785
0.28600001335144 0.377531945705414
0.287000000476837 0.376614689826965
0.288000017404556 0.37569934129715
0.289000004529953 0.374785900115967
0.290000021457672 0.373874306678772
0.291000008583069 0.37296462059021
0.292000025510788 0.372056663036346
0.293000012636185 0.37115067243576
0.294000029563904 0.370246410369873
0.295000016689301 0.369343996047974
0.296000003814697 0.368443310260773
0.296999990940094 0.367544412612915
0.298000007867813 0.366647303104401
0.29899999499321 0.36575186252594
0.300000011920929 0.364858150482178
0.300999999046326 0.363966107368469
0.302000015974045 0.363075852394104
0.303000003099442 0.362187147140503
0.304000020027161 0.3613001704216
0.305000007152557 0.360414803028107
0.306000024080276 0.359531104564667
0.307000011205673 0.358648955821991
0.308000028133392 0.357768476009369
0.309000015258789 0.356889545917511
0.310000032186508 0.356012165546417
0.311000019311905 0.355136394500732
0.312000006437302 0.354262113571167
0.312999993562698 0.35338944196701
0.314000010490417 0.352518200874329
0.314999997615814 0.351648449897766
0.316000014543533 0.350780248641968
0.31700000166893 0.349913537502289
0.318000018596649 0.34904819726944
0.319000005722046 0.348184406757355
0.320000022649765 0.3473219871521
0.321000009775162 0.346461057662964
0.322000026702881 0.345601499080658
0.323000013828278 0.344743341207504
0.324000030755997 0.343886613845825
0.325000017881393 0.343031227588654
0.326000034809113 0.342177212238312
0.327000021934509 0.341324508190155
0.328000009059906 0.340473175048828
0.328999996185303 0.339623212814331
0.330000013113022 0.338774502277374
0.331000000238419 0.337927162647247
0.332000017166138 0.337081015110016
0.333000004291534 0.336236238479614
0.334000021219254 0.335392713546753
0.33500000834465 0.334550410509109
0.336000025272369 0.333709359169006
0.337000012397766 0.332869589328766
0.338000029325485 0.332030981779099
0.339000016450882 0.331193625926971
0.340000033378601 0.330357491970062
0.341000020503998 0.329522490501404
0.342000037431717 0.328688681125641
0.343000024557114 0.327856063842773
0.34400001168251 0.327024638652802
0.344999998807907 0.326194316148758
0.346000015735626 0.325365126132965
0.347000002861023 0.324537098407745
0.348000019788742 0.323710143566132
0.349000006914139 0.322884380817413
0.350000023841858 0.322059631347656
0.351000010967255 0.32123601436615
0.352000027894974 0.32041347026825
0.35300001502037 0.31959193944931
0.35400003194809 0.318771511316299
0.355000019073486 0.31795209646225
0.356000036001205 0.317133784294128
0.357000023126602 0.316316485404968
0.358000040054321 0.315500140190125
0.359000027179718 0.314684867858887
0.360000014305115 0.313870549201965
0.361000001430511 0.313057243824005
0.362000018358231 0.312244951725006
0.363000005483627 0.311433553695679
0.364000022411346 0.310623168945312
0.365000009536743 0.309813737869263
0.366000026464462 0.309005200862885
0.367000013589859 0.308197677135468
0.368000030517578 0.307390987873077
0.369000017642975 0.306585252285004
0.370000034570694 0.305780410766602
0.371000021696091 0.304976522922516
0.37200003862381 0.304173469543457
0.373000025749207 0.30337131023407
0.374000042676926 0.302569985389709
0.375000029802322 0.301769614219666
0.376000016927719 0.300970017910004
0.377000004053116 0.300171315670013
0.378000020980835 0.299373388290405
0.379000008106232 0.298576354980469
0.380000025033951 0.297780096530914
0.381000012159348 0.296984612941742
0.382000029087067 0.296190023422241
0.383000016212463 0.295396208763123
0.38400000333786 0.294603109359741
0.384999990463257 0.293810844421387
0.386000007390976 0.293019354343414
0.386999994516373 0.292228639125824
0.388000011444092 0.291438579559326
0.388999998569489 0.290649354457855
0.390000015497208 0.289860844612122
0.391000002622604 0.289073050022125
0.392000019550323 0.288285970687866
0.39300000667572 0.287499606609344
0.394000023603439 0.286714017391205
0.395000010728836 0.285929083824158
0.396000027656555 0.285144746303558
0.397000014781952 0.284361243247986
0.398000031709671 0.283578306436539
0.399000018835068 0.282796084880829
0.400000005960464 0.282014489173889
0.400999993085861 0.281233578920364
0.40200001001358 0.280453324317932
0.402999997138977 0.279673635959625
0.404000014066696 0.278894603252411
0.405000001192093 0.278116226196289
0.406000018119812 0.277338445186615
0.407000005245209 0.276561260223389
0.408000022172928 0.275784701108932
0.409000009298325 0.275008678436279
0.410000026226044 0.274233281612396
0.41100001335144 0.273458480834961
0.41200003027916 0.272684216499329
0.413000017404556 0.271910518407822
0.414000034332275 0.271137356758118
0.415000021457672 0.270364820957184
0.416000008583069 0.269592732191086
0.416999995708466 0.268821239471436
0.418000012636185 0.268050253391266
0.418999999761581 0.267279773950577
0.420000016689301 0.266509801149368
0.421000003814697 0.265740394592285
0.422000020742416 0.264971375465393
0.423000007867813 0.264202952384949
0.424000024795532 0.263434946537018
0.425000011920929 0.26266747713089
0.426000028848648 0.261900424957275
0.427000015974045 0.261133849620819
0.428000032901764 0.260367751121521
0.429000020027161 0.259602129459381
0.43000003695488 0.25883686542511
0.431000024080276 0.258072078227997
0.432000011205673 0.257307767868042
0.43299999833107 0.256543815135956
0.434000015258789 0.255780339241028
0.435000002384186 0.255017280578613
0.436000019311905 0.254254519939423
0.437000006437302 0.25349223613739
0.438000023365021 0.252730309963226
0.439000010490417 0.251968830823898
0.440000027418137 0.251207649707794
0.441000014543533 0.250446915626526
0.442000031471252 0.249686479568481
0.443000018596649 0.248926430940628
0.444000035524368 0.248166710138321
0.445000022649765 0.247407346963882
0.446000039577484 0.246648341417313
0.447000026702881 0.24588967859745
0.448000013828278 0.245131313800812
0.449000000953674 0.244373291730881
0.450000017881393 0.24361552298069
0.45100000500679 0.24285814166069
0.452000021934509 0.242100983858109
0.453000009059906 0.241344183683395
0.454000025987625 0.240587621927261
0.455000013113022 0.239831358194351
0.456000030040741 0.239075362682343
0.457000017166138 0.238319665193558
0.458000034093857 0.23756417632103
0.459000021219254 0.236808985471725
0.460000038146973 0.236054033041
0.461000025272369 0.235299333930016
0.462000042200089 0.234544843435287
0.463000029325485 0.2337906062603
0.464000016450882 0.23303659260273
0.465000003576279 0.232282787561417
0.466000020503998 0.231529206037521
0.467000007629395 0.230775833129883
0.468000024557114 0.230022639036179
0.46900001168251 0.229269653558731
0.470000028610229 0.228516817092896
0.471000015735626 0.227764248847961
0.472000032663345 0.227011770009995
0.473000019788742 0.226259499788284
0.474000036716461 0.225507378578186
0.475000023841858 0.224755436182022
0.476000040769577 0.224003627896309
0.477000027894974 0.22325199842453
0.478000044822693 0.222500443458557
0.47900003194809 0.221749052405357
0.480000019073486 0.220997795462608
0.481000006198883 0.22024667263031
0.482000023126602 0.219495624303818
0.483000010251999 0.218744695186615
0.484000027179718 0.217993855476379
0.485000014305115 0.217243164777756
0.486000031232834 0.216492503881454
0.487000018358231 0.215742021799088
0.48800003528595 0.214991509914398
0.489000022411346 0.214241147041321
0.490000039339066 0.213490784168243
0.491000026464462 0.212740495800972
0.492000043392181 0.211990296840668
0.493000030517578 0.211240112781525
0.494000047445297 0.210489973425865
0.495000034570694 0.20973989367485
0.496000021696091 0.208989858627319
0.497000008821487 0.208239823579788
0.498000025749207 0.207489803433418
0.499000012874603 0.206739813089371
0.5 0.20598977804184
0.501000046730042 0.205239772796631
0.502000033855438 0.2044897377491
0.503000020980835 0.203739762306213
0.503999948501587 0.202989786863327
0.504999935626984 0.202239722013474
0.50599992275238 0.20148965716362
0.506999969482422 0.200739473104477
0.507999956607819 0.199989318847656
0.508999943733215 0.199239134788513
0.509999930858612 0.198488861322403
0.510999977588654 0.197738468647003
0.51199996471405 0.196988075971603
0.512999951839447 0.196237623691559
0.513999938964844 0.195487082004547
0.514999985694885 0.194736450910568
0.515999972820282 0.193985730409622
0.516999959945679 0.193234920501709
0.517999947071075 0.192483991384506
0.518999993801117 0.191732972860336
0.519999980926514 0.190981835126877
0.52099996805191 0.190230578184128
0.521999955177307 0.189479172229767
0.523000001907349 0.188727602362633
0.523999989032745 0.187975943088531
0.524999976158142 0.187224179506302
0.525999963283539 0.186472207307816
0.52700001001358 0.185720086097717
0.527999997138977 0.184967786073685
0.528999984264374 0.184215366840363
0.529999971389771 0.183462768793106
0.531000018119812 0.182709902524948
0.532000005245209 0.181956946849823
0.532999992370605 0.181203782558441
0.533999979496002 0.180450409650803
0.535000026226044 0.179696798324585
0.53600001335144 0.178943008184433
0.537000000476837 0.178188979625702
0.537999987602234 0.177434772253036
0.539000034332275 0.176680237054825
0.540000021457672 0.175925552845001
0.541000008583069 0.175170600414276
0.541999995708466 0.174415409564972
0.543000042438507 0.173659920692444
0.543999969959259 0.172904253005981
0.544999957084656 0.172148257493973
0.545999944210052 0.171391993761063
0.546999990940094 0.170635432004929
0.547999978065491 0.169878602027893
0.548999965190887 0.169121503829956
0.549999952316284 0.168364107608795
0.550999999046326 0.167606323957443
0.551999986171722 0.166848301887512
0.552999973297119 0.166089951992035
0.553999960422516 0.165331274271011
0.555000007152557 0.164572209119797
0.555999994277954 0.163812845945358
0.556999981403351 0.163053154945374
0.557999968528748 0.162293136119843
0.559000015258789 0.161532700061798
0.559999942779541 0.16077196598053
0.560999929904938 0.16001084446907
0.561999917030334 0.15924933552742
0.562999963760376 0.158487379550934
0.563999950885773 0.157725095748901
0.564999938011169 0.156962424516678
0.565999925136566 0.156199336051941
0.566999971866608 0.155435800552368
0.567999958992004 0.154671877622604
0.568999946117401 0.153907537460327
0.569999933242798 0.153142750263214
0.570999979972839 0.152377516031265
0.571999967098236 0.151611864566803
0.572999954223633 0.150845795869827
0.57399994134903 0.150079220533371
0.574999988079071 0.149312138557434
0.575999975204468 0.148544669151306
0.576999962329865 0.147776693105698
0.577999949455261 0.147008240222931
0.578999996185303 0.146239250898361
0.579999983310699 0.145469814538956
0.580999970436096 0.144699841737747
0.581999957561493 0.143929421901703
0.583000004291534 0.143158376216888
0.583999991416931 0.142386883497238
0.584999978542328 0.141614824533463
0.585999965667725 0.140842244029045
0.587000012397766 0.14006906747818
0.587999999523163 0.139295369386673
0.58899998664856 0.138521134853363
0.589999973773956 0.137746304273605
0.591000020503998 0.1369708776474
0.592000007629395 0.13619489967823
0.592999994754791 0.135418325662613
0.593999981880188 0.134641170501709
0.595000028610229 0.133863359689713
0.596000015735626 0.133084982633591
0.597000002861023 0.132305949926376
0.59799998998642 0.131526321172714
0.599000036716461 0.130745977163315
0.600000023841858 0.12996506690979
0.601000010967255 0.129183501005173
0.601999998092651 0.128401279449463
0.603000044822693 0.127618372440338
0.60400003194809 0.126834779977798
0.605000019073486 0.126050531864166
0.606000006198883 0.125265598297119
0.607000052928925 0.124479919672012
0.607999980449677 0.123693630099297
0.608999967575073 0.122906573116779
0.60999995470047 0.122118785977364
0.611000001430511 0.121330246329308
0.611999988555908 0.120541006326675
0.612999975681305 0.119751021265984
0.613999962806702 0.118960306048393
0.615000009536743 0.118168763816357
0.61599999666214 0.11737647652626
0.616999983787537 0.116583436727524
0.617999970912933 0.115789622068405
0.619000017642975 0.114994943141937
0.620000004768372 0.114199534058571
0.620999991893768 0.113403260707855
0.621999979019165 0.112606197595596
0.623000025749207 0.111808277666569
0.623999953269958 0.111009627580643
0.624999940395355 0.110210061073303
0.625999927520752 0.109409630298615
0.626999974250793 0.108608298003674
0.62799996137619 0.107806146144867
0.628999948501587 0.107003107666969
0.629999935626984 0.106199219822884
0.630999982357025 0.105394333600998
0.631999969482422 0.104588620364666
0.632999956607819 0.103781968355179
0.633999943733215 0.102974414825439
0.634999990463257 0.102165892720222
0.635999977588654 0.101356446743011
0.63699996471405 0.100546032190323
0.637999951839447 0.0997347086668015
0.638999998569489 0.0989223569631577
0.639999985694885 0.0981090515851974
0.640999972820282 0.0972947776317596
0.641999959945679 0.0964794605970383
0.64300000667572 0.0956631153821945
0.643999993801117 0.0948458015918732
0.644999980926514 0.0940274745225906
0.64599996805191 0.0932081192731857
0.647000014781952 0.0923876315355301
0.648000001907349 0.0915661305189133
0.648999989032745 0.0907435864210129
0.649999976158142 0.0899199694395065
0.651000022888184 0.0890952199697495
0.65200001001358 0.0882694125175476
0.652999997138977 0.0874425023794174
0.653999984264374 0.0866144597530365
0.655000030994415 0.0857852399349213
0.656000018119812 0.0849549472332001
0.657000005245209 0.0841235220432281
0.657999992370605 0.0832909196615219
0.659000039100647 0.0824570804834366
0.660000026226044 0.0816221088171005
0.66100001335144 0.0807859748601913
0.662000000476837 0.0799486041069031
0.663000047206879 0.0791099965572357
0.663999974727631 0.0782702714204788
0.664999961853027 0.0774292349815369
0.665999948978424 0.076586976647377
0.666999995708466 0.0757433772087097
0.667999982833862 0.0748986005783081
0.668999969959259 0.0740525126457214
0.669999957084656 0.0732051432132721
0.671000003814697 0.0723564177751541
0.671999990940094 0.0715064108371735
0.672999978065491 0.0706551074981689
0.673999965190887 0.0698024481534958
0.675000011920929 0.0689483880996704
0.675999999046326 0.0680930018424988
0.676999986171722 0.0672362595796585
0.677999973297119 0.0663781315088272
0.679000020027161 0.0655185282230377
0.679999947547913 0.0646576285362244
0.680999934673309 0.0637952834367752
0.681999921798706 0.0629314482212067
0.682999968528748 0.0620661154389381
0.683999955654144 0.061199389398098
0.684999942779541 0.0603311732411385
0.685999929904938 0.0594614967703819
0.686999976634979 0.0585902258753777
0.687999963760376 0.0577175170183182
0.688999950885773 0.0568432733416557
0.689999938011169 0.0559674873948097
0.690999984741211 0.0550900995731354
0.691999971866608 0.0542111545801163
0.692999958992004 0.0533306822180748
0.693999946117401 0.052448570728302
0.694999992847443 0.0515647828578949
0.695999979972839 0.050679475069046
0.696999967098236 0.049792468547821
0.697999954223633 0.0489038228988647
0.699000000953674 0.0480134636163712
0.699999988079071 0.047121450304985
0.700999975204468 0.0462277680635452
0.701999962329865 0.0453323572874069
0.703000009059906 0.0444351583719254
0.703999996185303 0.0435362607240677
0.704999983310699 0.042635589838028
0.705999970436096 0.0417331606149673
0.707000017166138 0.0408288985490799
0.708000004291534 0.0399228557944298
0.708999991416931 0.0390150099992752
0.709999978542328 0.0381053239107132
0.711000025272369 0.0371936857700348
0.712000012397766 0.0362802743911743
0.712999999523163 0.0353649482131004
0.71399998664856 0.0344477072358131
0.715000033378601 0.0335285365581512
0.716000020503998 0.0326074436306953
0.717000007629395 0.0316843837499619
0.717999994754791 0.030759334564209
0.719000041484833 0.0298322662711143
0.720000028610229 0.0289032235741615
0.721000015735626 0.0279721841216087
0.722000002861023 0.027039036154747
0.723000049591064 0.0261038243770599
0.724000036716461 0.0251665487885475
0.725000023841858 0.0242271646857262
0.726000010967255 0.0232856869697571
0.727000057697296 0.0223420038819313
0.727999985218048 0.0213962569832802
0.728999972343445 0.0204482674598694
0.729999959468842 0.0194981023669243
0.731000006198883 0.0185456499457359
0.73199999332428 0.0175910070538521
0.732999980449677 0.0166341215372086
0.733999967575073 0.0156749486923218
0.735000014305115 0.0147134140133858
0.736000001430511 0.0137496143579483
0.736999988555908 0.0127834603190422
0.737999975681305 0.0118149593472481
0.739000022411346 0.0108439773321152
0.740000009536743 0.00987068563699722
0.74099999666214 0.00889494270086288
0.741999983787537 0.00791677087545395
0.743000030517578 0.00693604350090027
0.74399995803833 0.00595292448997498
0.744999945163727 0.00496721267700195
0.745999932289124 0.00397899746894836
0.746999979019165 0.00298812240362167
0.747999966144562 0.00199472159147263
0.748999953269958 0.000998727977275848
0.749999940395355 4.4703483581543e-08
0.750999987125397 0.00100131332874298
0.751999974250793 0.00200533866882324
0.75299996137619 0.00301207602024078
0.753999948501587 0.0040215328335762
0.754999995231628 0.00503385066986084
0.755999982357025 0.00604888051748276
0.756999969482422 0.0070667564868927
0.757999956607819 0.00808747112751007
0.75900000333786 0.00911111384630203
0.759999990463257 0.0101375803351402
0.760999977588654 0.0111669972538948
0.76199996471405 0.0121993720531464
0.763000011444092 0.0132348164916039
0.763999998569489 0.0142731815576553
0.764999985694885 0.0153146237134933
0.765999972820282 0.0163591206073761
0.767000019550323 0.0174067765474319
0.76800000667572 0.0184575244784355
0.768999993801117 0.0195114240050316
0.769999980926514 0.0205685272812843
0.771000027656555 0.0216289088129997
0.772000014781952 0.0226925238966942
0.773000001907349 0.0237593799829483
0.773999989032745 0.0248295962810516
0.775000035762787 0.0259032174944878
0.776000022888184 0.0269801914691925
0.77700001001358 0.0280605554580688
0.777999997138977 0.0291444063186646
0.779000043869019 0.030231811106205
0.780000030994415 0.0313226655125618
0.781000018119812 0.0324171110987663
0.782000005245209 0.033515140414238
0.78300005197525 0.0346168652176857
0.783999979496002 0.0357221588492393
0.784999966621399 0.0368312373757362
0.785999953746796 0.037944033741951
0.787000000476837 0.0390607044100761
0.787999987602234 0.0401811301708221
0.788999974727631 0.0413054525852203
0.789999961853027 0.0424336716532707
0.791000008583069 0.0435658991336823
0.791999995708466 0.044702060520649
0.792999982833862 0.0458422526717186
0.793999969959259 0.0469865277409554
0.795000016689301 0.0481349900364876
0.796000003814697 0.0492875427007675
0.796999990940094 0.0504443123936653
0.797999978065491 0.051605336368084
0.799000024795532 0.0527707263827324
0.800000011920929 0.0539404004812241
0.800999999046326 0.0551144629716873
0.801999986171722 0.0562929585576057
0.803000032901764 0.0574760511517525
0.804000020027161 0.0586635768413544
0.805000007152557 0.0598557144403458
0.805999994277954 0.061052493751049
0.807000041007996 0.062254011631012
0.807999968528748 0.0634601563215256
0.808999955654144 0.0646711587905884
0.809999942779541 0.0658870488405228
0.810999989509583 0.0671078711748123
0.811999976634979 0.0683336108922958
0.812999963760376 0.0695643723011017
0.813999950885773 0.0708002150058746
0.814999997615814 0.072041243314743
0.815999984741211 0.0732874274253845
0.816999971866608 0.0745388567447662
0.817999958992004 0.0757955759763718
0.819000005722046 0.0770577788352966
0.819999992847443 0.0783253312110901
0.820999979972839 0.0795984119176865
0.821999967098236 0.0808770656585693
0.823000013828278 0.0821614265441895
0.824000000953674 0.0834514200687408
0.824999988079071 0.0847471952438354
0.825999975204468 0.086048811674118
0.827000021934509 0.0873564332723618
0.828000009059906 0.0886699557304382
0.828999996185303 0.0899895578622818
0.829999983310699 0.0913152992725372
0.831000030040741 0.0926472991704941
0.832000017166138 0.0939855575561523
0.833000004291534 0.0953301936388016
0.833999991416931 0.0966812372207642
0.835000038146973 0.098038911819458
0.836000025272369 0.0994031429290771
0.837000012397766 0.100774064660072
0.837999999523163 0.102151781320572
0.839000046253204 0.103536456823349
0.839999973773956 0.104927912354469
0.840999960899353 0.106326550245285
0.84199994802475 0.107732310891151
0.842999994754791 0.109145402908325
0.843999981880188 0.110565766692162
0.844999969005585 0.111993551254272
0.845999956130981 0.11342890560627
0.847000002861023 0.114871978759766
0.84799998998642 0.116322696208954
0.848999977111816 0.117781281471252
0.849999964237213 0.119247853755951
0.851000010967255 0.1207225471735
0.851999998092651 0.1222053617239
0.852999985218048 0.123696491122246
0.853999972343445 0.125196009874344
0.855000019073486 0.126704186201096
0.856000006198883 0.128220915794373
0.85699999332428 0.129746437072754
0.857999980449677 0.131280869245529
0.859000027179718 0.132824450731277
0.860000014305115 0.134377092123032
0.861000001430511 0.135939061641693
0.861999988555908 0.137510478496552
0.86300003528595 0.139091596007347
0.863999962806702 0.140682250261307
0.864999949932098 0.142282858490944
0.865999937057495 0.14389356970787
0.866999983787537 0.145514518022537
0.867999970912933 0.147145748138428
0.86899995803833 0.14878748357296
0.869999945163727 0.150439888238907
0.870999991893768 0.152103245258331
0.871999979019165 0.15377750992775
0.872999966144562 0.155462980270386
0.873999953269958 0.157159805297852
0.875 0.158868342638016
0.875999987125397 0.160588532686234
0.876999974250793 0.162320673465729
0.87799996137619 0.164064943790436
0.879000008106232 0.165821641683578
0.879999995231628 0.167590871453285
0.880999982357025 0.16937281191349
0.881999969482422 0.17116779088974
0.883000016212463 0.172976091504097
0.88400000333786 0.174797713756561
0.884999990463257 0.176633059978485
0.885999977588654 0.178482383489609
0.887000024318695 0.180345952510834
0.888000011444092 0.182223856449127
0.888999998569489 0.184116512537003
0.889999985694885 0.186024099588394
0.891000032424927 0.187947139143944
0.892000019550323 0.189885556697845
0.89300000667572 0.191839784383774
0.893999993801117 0.193810194730759
0.895000040531158 0.195797175168991
0.896000027656555 0.197800785303116
0.897000014781952 0.199821531772614
0.898000001907349 0.201859712600708
0.89900004863739 0.203915774822235
0.900000035762787 0.205989867448807
0.901000022888184 0.208082497119904
0.90200001001358 0.210194051265717
0.903000056743622 0.212324976921082
0.903999984264374 0.214475393295288
0.904999971389771 0.216646015644073
0.905999958515167 0.218837201595306
0.907000005245209 0.221049547195435
0.907999992370605 0.223283141851425
0.908999979496002 0.225538715720177
0.909999966621399 0.227816671133041
0.91100001335144 0.230117723345757
0.912000000476837 0.232442051172256
0.912999987602234 0.234790399670601
0.913999974727631 0.23716327548027
0.915000021457672 0.239561423659325
0.916000008583069 0.241985112428665
0.916999995708466 0.244435250759125
0.917999982833862 0.246912330389023
0.919000029563904 0.249417185783386
0.920000016689301 0.251950323581696
0.921000003814697 0.25451248884201
0.921999990940094 0.257104516029358
0.923000037670135 0.259727269411087
0.924000024795532 0.262381285429001
0.925000011920929 0.265067547559738
0.925999999046326 0.267786920070648
0.927000045776367 0.270540475845337
0.927999973297119 0.27332866191864
0.928999960422516 0.276152998209
0.929999947547913 0.279014319181442
0.930999994277954 0.281913816928864
0.931999981403351 0.28485232591629
0.932999968528748 0.287831246852875
0.933999955654144 0.290851622819901
0.935000002384186 0.293915092945099
0.935999989509583 0.297022491693497
0.936999976634979 0.300175487995148
0.937999963760376 0.303375542163849
0.939000010490417 0.306624323129654
0.939999997615814 0.309923082590103
0.940999984741211 0.313273727893829
0.941999971866608 0.316678047180176
0.943000018596649 0.320138096809387
0.944000005722046 0.323655426502228
0.944999992847443 0.327232360839844
0.945999979972839 0.330871075391769
0.947000026702881 0.33457413315773
0.948000013828278 0.338343501091003
0.949000000953674 0.342182099819183
0.949999988079071 0.346092462539673
0.951000034809113 0.350077927112579
0.952000021934509 0.354141056537628
0.953000009059906 0.358285367488861
0.953999996185303 0.362514346837997
0.955000042915344 0.366832077503204
0.956000030040741 0.371241897344589
0.957000017166138 0.375748425722122
0.958000004291534 0.380356132984161
0.959000051021576 0.385070294141769
0.959999978542328 0.38989520072937
0.960999965667725 0.394837439060211
0.961999952793121 0.399902760982513
0.962999999523163 0.405098140239716
0.96399998664856 0.410429924726486
0.964999973773956 0.415906339883804
0.965999960899353 0.421535611152649
0.967000007629395 0.427327305078506
0.967999994754791 0.433290719985962
0.968999981880188 0.439437121152878
0.969999969005585 0.445778489112854
0.971000015735626 0.452328592538834
0.972000002861023 0.45910108089447
0.97299998998642 0.466112732887268
0.973999977111816 0.473381578922272
0.975000023841858 0.480928212404251
0.976000010967255 0.488774448633194
0.976999998092651 0.496946275234222
0.977999985218048 0.505472660064697
0.97900003194809 0.514387249946594
0.980000019073486 0.52372670173645
0.981000006198883 0.533535301685333
0.98199999332428 0.543863773345947
0.983000040054321 0.55477237701416
0.984000027179718 0.566329956054688
0.985000014305115 0.5786212682724
0.986000001430511 0.591747581958771
0.987000048160553 0.605833530426025
0.98800003528595 0.621031284332275
0.989000022411346 0.637535393238068
0.990000009536743 0.655595362186432
0.991000056266785 0.675540745258331
0.991999983787537 0.697812676429749
0.992999970912933 0.72303831577301
0.994000017642975 0.752131581306458
0.995000004768372 0.786505103111267
0.995999991893768 0.82853227853775
0.996999979019165 0.88265985250473
0.998000025749207 0.958876311779022
0.999000012874603 1.08902907371521
1 nan
};
\addplot [line width=1pt, mediumpurple152142213]
table {%
0 nan
0.00100000004749745 1.72668874263763
0.0020000000949949 1.55315160751343
0.00300000002607703 1.4515346288681
0.00400000018998981 1.37936329841614
0.00500000035390258 1.32332623004913
0.00600000005215406 1.27749443054199
0.00700000021606684 1.23870503902435
0.00800000037997961 1.20507037639618
0.00900000054389238 1.17537248134613
0.0100000007078052 1.14877998828888
0.0110000008717179 1.12469983100891
0.0120000001043081 1.10269403457642
0.0130000002682209 1.08243012428284
0.0140000004321337 1.06364965438843
0.0150000005960464 1.04614782333374
0.0160000007599592 1.02975928783417
0.017000000923872 1.01434898376465
0.0180000010877848 0.99980491399765
0.0190000012516975 0.98603343963623
0.0200000014156103 0.972955107688904
0.0210000015795231 0.96050238609314
0.0220000017434359 0.948616802692413
0.0230000019073486 0.937248110771179
0.0240000002086163 0.926352202892303
0.025000000372529 0.915890455245972
0.0260000005364418 0.905828654766083
0.0270000007003546 0.896136820316315
0.0280000008642673 0.886787831783295
0.0290000010281801 0.877757668495178
0.0300000011920929 0.869024693965912
0.0310000013560057 0.860569357872009
0.0320000015199184 0.852374017238617
0.0329999998211861 0.84442275762558
0.034000001847744 0.836700797080994
0.0350000001490116 0.829195022583008
0.0360000021755695 0.821893095970154
0.0370000004768372 0.814783871173859
0.0380000025033951 0.807857036590576
0.0390000008046627 0.801103174686432
0.0400000028312206 0.794513404369354
0.0410000011324883 0.788079738616943
0.0420000031590462 0.781794548034668
0.0430000014603138 0.775650858879089
0.0440000034868717 0.769642055034637
0.0450000017881393 0.763762235641479
0.0460000038146973 0.758005499839783
0.0470000021159649 0.752366840839386
0.0480000004172325 0.746841013431549
0.0489999987185001 0.741423428058624
0.0500000007450581 0.736109733581543
0.0509999990463257 0.730895817279816
0.0520000010728836 0.725777685642242
0.0529999993741512 0.720751762390137
0.0540000014007092 0.715814650058746
0.0549999997019768 0.710962951183319
0.0560000017285347 0.706193625926971
0.0570000000298023 0.701503753662109
0.0580000020563602 0.696890532970428
0.0590000003576279 0.692351400852203
0.0600000023841858 0.687883853912354
0.0610000006854534 0.683485388755798
0.0620000027120113 0.679153859615326
0.063000001013279 0.674887120723724
0.0640000030398369 0.670683026313782
0.0650000050663948 0.666539788246155
0.0659999996423721 0.662455439567566
0.0670000016689301 0.658428072929382
0.068000003695488 0.654456257820129
0.0690000057220459 0.650538146495819
0.0700000002980232 0.646672368049622
0.0710000023245811 0.642857193946838
0.0720000043511391 0.639091432094574
0.073000006377697 0.635373473167419
0.0740000009536743 0.631702303886414
0.0750000029802322 0.628076434135437
0.0760000050067902 0.624494671821594
0.0770000070333481 0.620955944061279
0.0780000016093254 0.617459058761597
0.0790000036358833 0.61400306224823
0.0800000056624413 0.610586702823639
0.0810000076889992 0.607209205627441
0.0820000022649765 0.603869497776031
0.0830000042915344 0.600566744804382
0.0840000063180923 0.597299873828888
0.0850000083446503 0.594068169593811
0.0860000029206276 0.590870797634125
0.0870000049471855 0.587706923484802
0.0880000069737434 0.584575772285461
0.0890000090003014 0.581476628780365
0.0900000035762787 0.578408718109131
0.0910000056028366 0.575371384620667
0.0920000076293945 0.572363913059235
0.0930000096559525 0.569385707378387
0.0940000042319298 0.566436111927032
0.0950000062584877 0.563514471054077
0.096000000834465 0.560620307922363
0.0970000028610229 0.557752907276154
0.0979999974370003 0.554911732673645
0.0989999994635582 0.552096366882324
0.100000001490116 0.549306154251099
0.101000003516674 0.54654061794281
0.101999998092651 0.543799340724945
0.103000000119209 0.541081726551056
0.104000002145767 0.538387358188629
0.105000004172325 0.535715818405151
0.105999998748302 0.533066630363464
0.10700000077486 0.530439436435699
0.108000002801418 0.527833759784698
0.109000004827976 0.525249123573303
0.109999999403954 0.522685289382935
0.111000001430511 0.52014172077179
0.112000003457069 0.517618238925934
0.113000005483627 0.515114307403564
0.114000000059605 0.512629568576813
0.115000002086163 0.510163903236389
0.11600000411272 0.507716715335846
0.117000006139278 0.505287766456604
0.118000000715256 0.502876877784729
0.119000002741814 0.500483512878418
0.120000004768372 0.498107552528381
0.12100000679493 0.495748579502106
0.122000001370907 0.493406414985657
0.123000003397465 0.491080641746521
0.124000005424023 0.488771110773087
0.125 0.486477553844452
0.126000002026558 0.484199613332748
0.127000004053116 0.481937110424042
0.128000006079674 0.479689747095108
0.129000008106232 0.477457404136658
0.13000001013279 0.475239664316177
0.131000012159348 0.4730364382267
0.131999999284744 0.470847457647324
0.133000001311302 0.46867248415947
0.13400000333786 0.466511249542236
0.135000005364418 0.464363694190979
0.136000007390976 0.462229490280151
0.137000009417534 0.460108458995819
0.138000011444092 0.458000421524048
0.13900001347065 0.455905139446259
0.140000000596046 0.453822493553162
0.141000002622604 0.451752245426178
0.142000004649162 0.449694216251373
0.14300000667572 0.447648286819458
0.144000008702278 0.445614278316498
0.145000010728836 0.443591922521591
0.146000012755394 0.441581130027771
0.147000014781952 0.439581722021103
0.148000001907349 0.437593549489975
0.149000003933907 0.435616493225098
0.150000005960464 0.433650255203247
0.151000007987022 0.431694805622101
0.15200001001358 0.429749995470047
0.153000012040138 0.427815705537796
0.154000014066696 0.425891667604446
0.155000016093254 0.423977851867676
0.156000003218651 0.42207407951355
0.157000005245209 0.420180320739746
0.158000007271767 0.418296247720718
0.159000009298325 0.416421830654144
0.160000011324883 0.414557039737701
0.16100001335144 0.412701517343521
0.162000015377998 0.410855442285538
0.163000017404556 0.40901842713356
0.164000004529953 0.407190561294556
0.165000006556511 0.4053715467453
0.166000008583069 0.403561353683472
0.167000010609627 0.40175998210907
0.168000012636185 0.399967074394226
0.169000014662743 0.398182690143585
0.170000016689301 0.396406829357147
0.171000018715858 0.394639134407043
0.172000005841255 0.392879664897919
0.173000007867813 0.391128271818161
0.174000009894371 0.389384835958481
0.175000011920929 0.387649357318878
0.176000013947487 0.385921657085419
0.177000015974045 0.38420158624649
0.178000018000603 0.382489204406738
0.179000020027161 0.380784273147583
0.180000007152557 0.379086881875992
0.181000009179115 0.377396702766418
0.182000011205673 0.37571394443512
0.183000013232231 0.37403815984726
0.184000015258789 0.372369647026062
0.185000017285347 0.370708048343658
0.186000019311905 0.369053393602371
0.187000021338463 0.367405593395233
0.18800000846386 0.365764588117599
0.189000010490417 0.364130258560181
0.190000012516975 0.362502545118332
0.191000014543533 0.360881388187408
0.19200000166893 0.359266638755798
0.193000003695488 0.357658356428146
0.194000005722046 0.356056392192841
0.195000007748604 0.354460686445236
0.195999994874001 0.352871179580688
0.196999996900558 0.351287722587585
0.197999998927116 0.349710404872894
0.199000000953674 0.348139047622681
0.200000002980232 0.3465735912323
0.20100000500679 0.345014005899429
0.202000007033348 0.343460202217102
0.203000009059906 0.341912180185318
0.203999996185303 0.340369790792465
0.204999998211861 0.338833034038544
0.206000000238419 0.337301850318909
0.207000002264977 0.335776120424271
0.208000004291534 0.334255814552307
0.209000006318092 0.332740902900696
0.21000000834465 0.331231355667114
0.211000010371208 0.329727023839951
0.211999997496605 0.328227967023849
0.212999999523163 0.326734006404877
0.214000001549721 0.325245201587677
0.215000003576279 0.323761403560638
0.216000005602837 0.322282671928406
0.217000007629395 0.320808827877045
0.218000009655952 0.319339901208878
0.21900001168251 0.317875862121582
0.219999998807907 0.316416591405869
0.221000000834465 0.314962089061737
0.222000002861023 0.31351226568222
0.223000004887581 0.312067151069641
0.224000006914139 0.310626626014709
0.225000008940697 0.309190630912781
0.226000010967255 0.3077592253685
0.227000012993813 0.306332260370255
0.228000000119209 0.304909735918045
0.229000002145767 0.303491592407227
0.230000004172325 0.302077770233154
0.231000006198883 0.300668299198151
0.232000008225441 0.299263060092926
0.233000010251999 0.29786205291748
0.234000012278557 0.296465218067169
0.235000014305115 0.295072555541992
0.236000001430511 0.293684005737305
0.237000003457069 0.29229947924614
0.238000005483627 0.290918946266174
0.239000007510185 0.289542436599731
0.240000009536743 0.288169860839844
0.241000011563301 0.286801189184189
0.242000013589859 0.285436421632767
0.243000015616417 0.284075409173965
0.244000002741814 0.282718300819397
0.245000004768372 0.281364858150482
0.24600000679493 0.280015200376511
0.247000008821487 0.278669238090515
0.248000010848045 0.277326881885529
0.249000012874603 0.275988161563873
0.25 0.274653077125549
0.251000016927719 0.273321479558945
0.252000004053116 0.271993488073349
0.253000020980835 0.270668894052505
0.254000008106232 0.269347816705704
0.255000025033951 0.268030166625977
0.256000012159348 0.266715884208679
0.256999999284744 0.265404999256134
0.258000016212463 0.264097392559052
0.25900000333786 0.262793153524399
0.260000020265579 0.261492133140564
0.261000007390976 0.260194361209869
0.262000024318695 0.258899807929993
0.263000011444092 0.257608443498611
0.263999998569489 0.256320238113403
0.264999985694885 0.255035161972046
0.266000002622604 0.253753155469894
0.266999989748001 0.252474308013916
0.26800000667572 0.251198381185532
0.268999993801117 0.249925538897514
0.270000010728836 0.248655647039413
0.270999997854233 0.247388735413551
0.272000014781952 0.246124744415283
0.273000001907349 0.244863659143448
0.274000018835068 0.243605434894562
0.275000005960464 0.24235013127327
0.276000022888184 0.24109759926796
0.27700001001358 0.239847928285599
0.278000026941299 0.238600984215736
0.279000014066696 0.237356826663017
0.280000001192093 0.236115410923958
0.28099998831749 0.234876662492752
0.282000005245209 0.233640611171722
0.282999992370605 0.232407242059708
0.284000009298325 0.231176450848579
0.284999996423721 0.229948341846466
0.28600001335144 0.228722780942917
0.287000000476837 0.227499783039093
0.288000017404556 0.226279348134995
0.289000004529953 0.225061416625977
0.290000021457672 0.223845988512039
0.291000008583069 0.222633063793182
0.292000025510788 0.221422523260117
0.293000012636185 0.220214486122131
0.294000029563904 0.219008833169937
0.295000016689301 0.217805594205856
0.296000003814697 0.216604709625244
0.296999990940094 0.215406179428101
0.298000007867813 0.214209973812103
0.29899999499321 0.213016077876091
0.300000011920929 0.211824461817741
0.300999999046326 0.210635110735893
0.302000015974045 0.209447994828224
0.303000003099442 0.208263143897057
0.304000020027161 0.207080453634262
0.305000007152557 0.205900013446808
0.306000024080276 0.204721704125404
0.307000011205673 0.203545540571213
0.308000028133392 0.202371522784233
0.309000015258789 0.201199620962143
0.310000032186508 0.200029775500298
0.311000019311905 0.198862075805664
0.312000006437302 0.197696417570114
0.312999993562698 0.196532785892487
0.314000010490417 0.195371150970459
0.314999997615814 0.194211542606354
0.316000014543533 0.193053930997849
0.31700000166893 0.19189827144146
0.318000018596649 0.190744534134865
0.319000005722046 0.189592808485031
0.320000022649765 0.188442915678024
0.321000009775162 0.187295004725456
0.322000026702881 0.186148896813393
0.323000013828278 0.185004711151123
0.324000030755997 0.18386235833168
0.325000017881393 0.182721853256226
0.326000034809113 0.181583151221275
0.327000021934509 0.18044625222683
0.328000009059906 0.179311186075211
0.328999996185303 0.178177863359451
0.330000013113022 0.177046239376068
0.331000000238419 0.175916448235512
0.332000017166138 0.174788281321526
0.333000004291534 0.173661887645721
0.334000021219254 0.172537162899971
0.33500000834465 0.171414107084274
0.336000025272369 0.17029270529747
0.337000012397766 0.169173002243042
0.338000029325485 0.1680548787117
0.339000016450882 0.166938439011574
0.340000033378601 0.16582353413105
0.341000020503998 0.164710253477097
0.342000037431717 0.163598507642746
0.343000024557114 0.162488341331482
0.34400001168251 0.161379784345627
0.344999998807907 0.16027270257473
0.346000015735626 0.159167140722275
0.347000002861023 0.158063068985939
0.348000019788742 0.156960487365723
0.349000006914139 0.155859440565109
0.350000023841858 0.154759794473648
0.351000010967255 0.153661608695984
0.352000027894974 0.152564853429794
0.35300001502037 0.151469528675079
0.35400003194809 0.150375604629517
0.355000019073486 0.149283096194267
0.356000036001205 0.148191928863525
0.357000023126602 0.147102206945419
0.358000040054321 0.146013781428337
0.359000027179718 0.144926726818085
0.360000014305115 0.143840998411179
0.361000001430511 0.14275661110878
0.362000018358231 0.141673505306244
0.363000005483627 0.140591681003571
0.364000022411346 0.139511168003082
0.365000009536743 0.138431906700134
0.366000026464462 0.137353852391243
0.367000013589859 0.136277139186859
0.368000030517578 0.135201558470726
0.369000017642975 0.134127289056778
0.370000034570694 0.133054181933403
0.371000021696091 0.131982266902924
0.37200003862381 0.130911529064178
0.373000025749207 0.129841983318329
0.374000042676926 0.12877357006073
0.375000029802322 0.127706408500671
0.376000016927719 0.126640290021896
0.377000004053116 0.125575348734856
0.378000020980835 0.124511450529099
0.379000008106232 0.123448729515076
0.380000025033951 0.122387021780014
0.381000012159348 0.121326431632042
0.382000029087067 0.120266944169998
0.383000016212463 0.119208484888077
0.38400000333786 0.118151113390923
0.384999990463257 0.117094725370407
0.386000007390976 0.116039365530014
0.386999994516373 0.114985078573227
0.388000011444092 0.113931730389595
0.388999998569489 0.112879410386086
0.390000015497208 0.111828029155731
0.391000002622604 0.110777646303177
0.392000019550323 0.109728246927261
0.39300000667572 0.108679786324501
0.394000023603439 0.107632249593735
0.395000010728836 0.106585681438446
0.396000027656555 0.105539977550507
0.397000014781952 0.104495212435722
0.398000031709671 0.103451356291771
0.399000018835068 0.102408349514008
0.400000005960464 0.101366296410561
0.400999993085861 0.100325018167496
0.40200001001358 0.0992846488952637
0.402999997138977 0.0982451438903809
0.404000014066696 0.0972064137458801
0.405000001192093 0.0961685925722122
0.406000018119812 0.0951315015554428
0.407000005245209 0.0940952748060226
0.408000022172928 0.0930598527193069
0.409000009298325 0.0920251905918121
0.410000026226044 0.0909913033246994
0.41100001335144 0.0899582356214523
0.41200003027916 0.0889258533716202
0.413000017404556 0.0878942906856537
0.414000034332275 0.0868634134531021
0.415000021457672 0.0858333259820938
0.416000008583069 0.0848039090633392
0.416999995708466 0.0837752521038055
0.418000012636185 0.0827472507953644
0.418999999761581 0.0817199498414993
0.420000016689301 0.0806933343410492
0.421000003814697 0.079667404294014
0.422000020742416 0.0786421149969101
0.423000007867813 0.0776175111532211
0.424000024795532 0.0765935182571411
0.425000011920929 0.0755702257156372
0.426000028848648 0.0745474845170975
0.427000015974045 0.0735253989696503
0.428000032901764 0.0725039094686508
0.429000020027161 0.0714830607175827
0.43000003695488 0.0704627633094788
0.431000024080276 0.0694430768489838
0.432000011205673 0.0684239417314529
0.43299999833107 0.0674054026603699
0.434000015258789 0.0663873702287674
0.435000002384186 0.0653699338436127
0.436000019311905 0.0643529742956161
0.437000006437302 0.0633365958929062
0.438000023365021 0.0623206943273544
0.439000010490417 0.0613053441047668
0.440000027418137 0.0602904856204987
0.441000014543533 0.0592761337757111
0.442000031471252 0.0582622438669205
0.443000018596649 0.0572488307952881
0.444000035524368 0.0562359094619751
0.445000022649765 0.0552234202623367
0.446000039577484 0.0542113929986954
0.447000026702881 0.053199827671051
0.448000013828278 0.0521886944770813
0.449000000953674 0.051177978515625
0.450000017881393 0.0501676499843597
0.45100000500679 0.0491577982902527
0.452000021934509 0.0481482744216919
0.453000009059906 0.0471391826868057
0.454000025987625 0.0461304485797882
0.455000013113022 0.0451220721006393
0.456000030040741 0.0441140681505203
0.457000017166138 0.0431064665317535
0.458000034093857 0.0420991331338882
0.459000021219254 0.0410922467708588
0.460000038146973 0.0400856286287308
0.461000025272369 0.0390793681144714
0.462000042200089 0.0380733907222748
0.463000029325485 0.037067711353302
0.464000016450882 0.0360623896121979
0.465000003576279 0.035057321190834
0.466000020503998 0.0340525358915329
0.467000007629395 0.0330480188131332
0.468000024557114 0.0320437401533127
0.46900001168251 0.031039834022522
0.470000028610229 0.0300360471010208
0.471000015735626 0.0290325731039047
0.472000032663345 0.0280293226242065
0.473000019788742 0.0270262509584427
0.474000036716461 0.0260234475135803
0.475000023841858 0.0250208377838135
0.476000040769577 0.024018406867981
0.477000027894974 0.0230162143707275
0.478000044822693 0.0220141559839249
0.47900003194809 0.0210123360157013
0.480000019073486 0.0200106799602509
0.481000006198883 0.0190091580152512
0.482000023126602 0.0180077850818634
0.483000010251999 0.0170065313577652
0.484000027179718 0.0160054415464401
0.485000014305115 0.0150044858455658
0.486000031232834 0.0140036344528198
0.487000018358231 0.0130029320716858
0.48800003528595 0.0120022892951965
0.489000022411346 0.011001780629158
0.490000039339066 0.0100013166666031
0.491000026464462 0.00900092720985413
0.492000043392181 0.00800062716007233
0.493000030517578 0.00700043141841888
0.494000047445297 0.00600025057792664
0.495000034570694 0.00500015914440155
0.496000021696091 0.00400003790855408
0.497000008821487 0.00300003588199615
0.498000025749207 0.00200000405311584
0.499000012874603 0.00100000202655792
0.5 0
0.501000046730042 0.0010000616312027
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300006568431854
0.503999948501587 0.00400003790855408
0.504999935626984 0.00500009953975677
0.50599992275238 0.00600022077560425
0.506999969482422 0.00700043141841888
0.507999956607819 0.00800062716007233
0.508999943733215 0.00900092720985413
0.509999930858612 0.0100012868642807
0.510999977588654 0.011001780629158
0.51199996471405 0.0120022892951965
0.512999951839447 0.013002872467041
0.513999938964844 0.0140036046504974
0.514999985694885 0.0150044858455658
0.515999972820282 0.0160054415464401
0.516999959945679 0.0170065313577652
0.517999947071075 0.0180077403783798
0.518999993801117 0.0190091580152512
0.519999980926514 0.0200106799602509
0.52099996805191 0.0210123360157013
0.521999955177307 0.0220141559839249
0.523000001907349 0.0230162441730499
0.523999989032745 0.0240184664726257
0.524999976158142 0.0250208377838135
0.525999963283539 0.0260234475135803
0.52700001001358 0.0270262807607651
0.527999997138977 0.0280293226242065
0.528999984264374 0.0290325731039047
0.529999971389771 0.0300360471010208
0.531000018119812 0.031039834022522
0.532000005245209 0.0320437997579575
0.532999992370605 0.0330480188131332
0.533999979496002 0.0340525358915329
0.535000026226044 0.0350573807954788
0.53600001335144 0.0360624194145203
0.537000000476837 0.0370677560567856
0.537999987602234 0.0380733907222748
0.539000034332275 0.039079412817955
0.540000021457672 0.0400856882333755
0.541000008583069 0.0410922765731812
0.541999995708466 0.0420992225408554
0.543000042438507 0.0431065261363983
0.543999969959259 0.0441140681505203
0.544999957084656 0.045122042298317
0.545999944210052 0.0461303889751434
0.546999990940094 0.0471391826868057
0.547999978065491 0.0481482744216919
0.548999965190887 0.0491577237844467
0.549999952316284 0.0501676201820374
0.550999999046326 0.051177978515625
0.551999986171722 0.0521886944770813
0.552999973297119 0.053199827671051
0.553999960422516 0.0542113929986954
0.555000007152557 0.0552234500646591
0.555999994277954 0.0562359094619751
0.556999981403351 0.0572488307952881
0.557999968528748 0.0582622438669205
0.559000015258789 0.0592761635780334
0.559999942779541 0.0602904558181763
0.560999929904938 0.0613053143024445
0.561999917030334 0.062320664525032
0.562999963760376 0.0633365660905838
0.563999950885773 0.064352959394455
0.564999938011169 0.0653698742389679
0.565999925136566 0.0663873106241226
0.566999971866608 0.0674053728580475
0.567999958992004 0.0684239119291306
0.568999946117401 0.0694430470466614
0.569999933242798 0.0704627335071564
0.570999979972839 0.0714830607175827
0.571999967098236 0.0725039094686508
0.572999954223633 0.0735253989696503
0.57399994134903 0.0745474547147751
0.574999988079071 0.0755702257156372
0.575999975204468 0.0765935182571411
0.576999962329865 0.0776174962520599
0.577999949455261 0.0786420851945877
0.578999996185303 0.079667404294014
0.579999983310699 0.0806933343410492
0.580999970436096 0.0817199200391769
0.581999957561493 0.0827471911907196
0.583000004291534 0.0837752521038055
0.583999991416931 0.0848039090633392
0.584999978542328 0.0858333259820938
0.585999965667725 0.0868634134531021
0.587000012397766 0.0878943204879761
0.587999999523163 0.0889258831739426
0.58899998664856 0.0899582356214523
0.589999973773956 0.0909913033246994
0.591000020503998 0.0920252203941345
0.592000007629395 0.0930598825216293
0.592999994754791 0.0940952748060226
0.593999981880188 0.0951315015554428
0.595000028610229 0.0961685925722122
0.596000015735626 0.0972064435482025
0.597000002861023 0.0982451438903809
0.59799998998642 0.0992846488952637
0.599000036716461 0.100325077772141
0.600000023841858 0.101366296410561
0.601000010967255 0.102408394217491
0.601999998092651 0.103451356291771
0.603000044822693 0.104495257139206
0.60400003194809 0.105540037155151
0.605000019073486 0.106585681438446
0.606000006198883 0.107632264494896
0.607000052928925 0.108679845929146
0.607999980449677 0.109728246927261
0.608999967575073 0.110777616500854
0.60999995470047 0.111827999353409
0.611000001430511 0.112879410386086
0.611999988555908 0.113931730389595
0.612999975681305 0.114985048770905
0.613999962806702 0.116039365530014
0.615000009536743 0.117094725370407
0.61599999666214 0.118151113390923
0.616999983787537 0.119208484888077
0.617999970912933 0.120266944169998
0.619000017642975 0.121326476335526
0.620000004768372 0.122387051582336
0.620999991893768 0.123448729515076
0.621999979019165 0.124511450529099
0.623000025749207 0.125575348734856
0.623999953269958 0.126640260219574
0.624999940395355 0.127706348896027
0.625999927520752 0.12877357006073
0.626999974250793 0.129841983318329
0.62799996137619 0.130911529064178
0.628999948501587 0.131982237100601
0.629999935626984 0.133054137229919
0.630999982357025 0.134127289056778
0.631999969482422 0.135201558470726
0.632999956607819 0.136277109384537
0.633999943733215 0.137353852391243
0.634999990463257 0.138431906700134
0.635999977588654 0.139511168003082
0.63699996471405 0.140591681003571
0.637999951839447 0.141673445701599
0.638999998569489 0.14275661110878
0.639999985694885 0.143840998411179
0.640999972820282 0.144926726818085
0.641999959945679 0.146013781428337
0.64300000667572 0.147102236747742
0.643999993801117 0.14819198846817
0.644999980926514 0.149283096194267
0.64599996805191 0.150375604629517
0.647000014781952 0.151469588279724
0.648000001907349 0.152564883232117
0.648999989032745 0.153661608695984
0.649999976158142 0.154759794473648
0.651000022888184 0.155859470367432
0.65200001001358 0.156960532069206
0.652999997138977 0.158063068985939
0.653999984264374 0.159167140722275
0.655000030994415 0.160272747278214
0.656000018119812 0.161379784345627
0.657000005245209 0.162488400936127
0.657999992370605 0.163598537445068
0.659000039100647 0.164710313081741
0.660000026226044 0.165823578834534
0.66100001335144 0.166938439011574
0.662000000476837 0.168054923415184
0.663000047206879 0.169173061847687
0.663999974727631 0.17029270529747
0.664999961853027 0.171414077281952
0.665999948978424 0.172537118196487
0.666999995708466 0.173661887645721
0.667999982833862 0.174788281321526
0.668999969959259 0.175916403532028
0.669999957084656 0.177046209573746
0.671000003814697 0.178177863359451
0.671999990940094 0.179311186075211
0.672999978065491 0.18044625222683
0.673999965190887 0.181583151221275
0.675000011920929 0.182721883058548
0.675999999046326 0.183862388134003
0.676999986171722 0.185004711151123
0.677999973297119 0.186148896813393
0.679000020027161 0.187295034527779
0.679999947547913 0.188442885875702
0.680999934673309 0.189592719078064
0.681999921798706 0.190744489431381
0.682999968528748 0.191898241639137
0.683999955654144 0.193053871393204
0.684999942779541 0.194211483001709
0.685999929904938 0.195371061563492
0.686999976634979 0.196532756090164
0.687999963760376 0.197696387767792
0.688999950885773 0.19886203110218
0.689999938011169 0.200029745697975
0.690999984741211 0.201199620962143
0.691999971866608 0.202371522784233
0.692999958992004 0.20354551076889
0.693999946117401 0.204721659421921
0.694999992847443 0.205900013446808
0.695999979972839 0.207080453634262
0.696999967098236 0.208263128995895
0.697999954223633 0.209447965025902
0.699000000953674 0.210635110735893
0.699999988079071 0.211824461817741
0.700999975204468 0.213016048073769
0.701999962329865 0.21420992910862
0.703000009059906 0.215406179428101
0.703999996185303 0.216604709625244
0.704999983310699 0.217805594205856
0.705999970436096 0.219008833169937
0.707000017166138 0.220214515924454
0.708000004291534 0.221422582864761
0.708999991416931 0.222633063793182
0.709999978542328 0.223845988512039
0.711000025272369 0.225061476230621
0.712000012397766 0.226279377937317
0.712999999523163 0.227499783039093
0.71399998664856 0.228722780942917
0.715000033378601 0.229948371648788
0.716000020503998 0.231176495552063
0.717000007629395 0.232407242059708
0.717999994754791 0.233640611171722
0.719000041484833 0.234876722097397
0.720000028610229 0.23611544072628
0.721000015735626 0.237356841564178
0.722000002861023 0.238601014018059
0.723000049591064 0.239847987890244
0.724000036716461 0.241097688674927
0.725000023841858 0.242350161075592
0.726000010967255 0.243605494499207
0.727000057697296 0.244863748550415
0.727999985218048 0.246124744415283
0.728999972343445 0.247388705611229
0.729999959468842 0.24865560233593
0.731000006198883 0.249925538897514
0.73199999332428 0.251198381185532
0.732999980449677 0.252474248409271
0.733999967575073 0.253753125667572
0.735000014305115 0.255035161972046
0.736000001430511 0.256320238113403
0.736999988555908 0.257608443498611
0.737999975681305 0.258899807929993
0.739000022411346 0.260194420814514
0.740000009536743 0.261492133140564
0.74099999666214 0.262793153524399
0.741999983787537 0.264097392559052
0.743000030517578 0.265405029058456
0.74399995803833 0.266715854406357
0.744999945163727 0.268030107021332
0.745999932289124 0.269347727298737
0.746999979019165 0.270668894052505
0.747999966144562 0.271993428468704
0.748999953269958 0.273321449756622
0.749999940395355 0.274652987718582
0.750999987125397 0.275988161563873
0.751999974250793 0.277326881885529
0.75299996137619 0.27866917848587
0.753999948501587 0.280015140771866
0.754999995231628 0.281364858150482
0.755999982357025 0.282718241214752
0.756999969482422 0.284075409173965
0.757999956607819 0.285436362028122
0.75900000333786 0.286801218986511
0.759999990463257 0.288169860839844
0.760999977588654 0.289542406797409
0.76199996471405 0.290918916463852
0.763000011444092 0.292299509048462
0.763999998569489 0.293684005737305
0.764999985694885 0.295072555541992
0.765999972820282 0.296465218067169
0.767000019550323 0.297862112522125
0.76800000667572 0.299263119697571
0.768999993801117 0.300668299198151
0.769999980926514 0.302077770233154
0.771000027656555 0.303491622209549
0.772000014781952 0.304909765720367
0.773000001907349 0.306332260370255
0.773999989032745 0.3077592253685
0.775000035762787 0.309190690517426
0.776000022888184 0.310626655817032
0.77700001001358 0.312067151069641
0.777999997138977 0.31351226568222
0.779000043869019 0.314962148666382
0.780000030994415 0.316416621208191
0.781000018119812 0.317875891923904
0.782000005245209 0.3193399310112
0.78300005197525 0.320808887481689
0.783999979496002 0.322282612323761
0.784999966621399 0.323761373758316
0.785999953746796 0.325245141983032
0.787000000476837 0.326734006404877
0.787999987602234 0.328227937221527
0.788999974727631 0.329726994037628
0.789999961853027 0.331231296062469
0.791000008583069 0.332740962505341
0.791999995708466 0.334255814552307
0.792999982833862 0.335776090621948
0.793999969959259 0.337301760911942
0.795000016689301 0.338833063840866
0.796000003814697 0.340369790792465
0.796999990940094 0.341912180185318
0.797999978065491 0.34346017241478
0.799000024795532 0.345014035701752
0.800000011920929 0.3465735912323
0.800999999046326 0.348139047622681
0.801999986171722 0.34971034526825
0.803000032901764 0.351287811994553
0.804000020027161 0.352871179580688
0.805000007152557 0.354460686445236
0.805999994277954 0.356056392192841
0.807000041007996 0.357658445835114
0.807999968528748 0.359266638755798
0.808999955654144 0.360881298780441
0.809999942779541 0.362502455711365
0.810999989509583 0.364130258560181
0.811999976634979 0.365764558315277
0.812999963760376 0.367405563592911
0.813999950885773 0.369053363800049
0.814999997615814 0.370708048343658
0.815999984741211 0.372369647026062
0.816999971866608 0.37403815984726
0.817999958992004 0.37571382522583
0.819000005722046 0.377396762371063
0.819999992847443 0.379086881875992
0.820999979972839 0.380784273147583
0.821999967098236 0.382489204406738
0.823000013828278 0.384201616048813
0.824000000953674 0.385921657085419
0.824999988079071 0.387649357318878
0.825999975204468 0.389384776353836
0.827000021934509 0.391128271818161
0.828000009059906 0.392879664897919
0.828999996185303 0.394639194011688
0.829999983310699 0.396406829357147
0.831000030040741 0.398182839155197
0.832000017166138 0.399967193603516
0.833000004291534 0.40175998210907
0.833999991416931 0.403561353683472
0.835000038146973 0.405371636152267
0.836000025272369 0.407190591096878
0.837000012397766 0.409018486738205
0.837999999523163 0.410855442285538
0.839000046253204 0.412701666355133
0.839999973773956 0.414556980133057
0.840999960899353 0.416421830654144
0.84199994802475 0.418296158313751
0.842999994754791 0.420180320739746
0.843999981880188 0.42207407951355
0.844999969005585 0.423977792263031
0.845999956130981 0.425891607999802
0.847000002861023 0.427815705537796
0.84799998998642 0.429749995470047
0.848999977111816 0.431694805622101
0.849999964237213 0.433650195598602
0.851000010967255 0.435616493225098
0.851999998092651 0.437593549489975
0.852999985218048 0.439581722021103
0.853999972343445 0.441581130027771
0.855000019073486 0.443591982126236
0.856000006198883 0.445614278316498
0.85699999332428 0.447648286819458
0.857999980449677 0.449694216251373
0.859000027179718 0.451752305030823
0.860000014305115 0.453822553157806
0.861000001430511 0.455905139446259
0.861999988555908 0.458000421524048
0.86300003528595 0.460108518600464
0.863999962806702 0.462229371070862
0.864999949932098 0.464363545179367
0.865999937057495 0.466511160135269
0.866999983787537 0.468672424554825
0.867999970912933 0.470847368240356
0.86899995803833 0.473036378622055
0.869999945163727 0.47523957490921
0.870999991893768 0.477457404136658
0.871999979019165 0.479689747095108
0.872999966144562 0.481937021017075
0.873999953269958 0.484199464321136
0.875 0.486477553844452
0.875999987125397 0.488771110773087
0.876999974250793 0.491080641746521
0.87799996137619 0.49340632557869
0.879000008106232 0.495748579502106
0.879999995231628 0.498107552528381
0.880999982357025 0.500483512878418
0.881999969482422 0.502876758575439
0.883000016212463 0.505287885665894
0.88400000333786 0.507716715335846
0.884999990463257 0.510163843631744
0.885999977588654 0.512629568576813
0.887000024318695 0.515114367008209
0.888000011444092 0.517618238925934
0.888999998569489 0.52014172077179
0.889999985694885 0.52268522977829
0.891000032424927 0.525249242782593
0.892000019550323 0.527833819389343
0.89300000667572 0.530439436435699
0.893999993801117 0.533066630363464
0.895000040531158 0.535715937614441
0.896000027656555 0.538387417793274
0.897000014781952 0.541081786155701
0.898000001907349 0.543799340724945
0.89900004863739 0.5465407371521
0.900000035762787 0.549306213855743
0.901000022888184 0.552096426486969
0.90200001001358 0.55491179227829
0.903000056743622 0.557753026485443
0.903999984264374 0.560620248317719
0.904999971389771 0.563514411449432
0.905999958515167 0.566435992717743
0.907000005245209 0.569385766983032
0.907999992370605 0.572363913059235
0.908999979496002 0.575371384620667
0.909999966621399 0.578408598899841
0.91100001335144 0.58147668838501
0.912000000476837 0.584575772285461
0.912999987602234 0.587706923484802
0.913999974727631 0.59087073802948
0.915000021457672 0.594068288803101
0.916000008583069 0.597299873828888
0.916999995708466 0.600566744804382
0.917999982833862 0.603869497776031
0.919000029563904 0.607209324836731
0.920000016689301 0.610586822032928
0.921000003814697 0.61400306224823
0.921999990940094 0.617459058761597
0.923000037670135 0.620956063270569
0.924000024795532 0.624494791030884
0.925000011920929 0.628076493740082
0.925999999046326 0.631702303886414
0.927000045776367 0.635373711585999
0.927999973297119 0.639091312885284
0.928999960422516 0.642857074737549
0.929999947547913 0.646672129631042
0.930999994277954 0.650538146495819
0.931999981403351 0.654456198215485
0.932999968528748 0.658428072929382
0.933999955654144 0.662455260753632
0.935000002384186 0.6665398478508
0.935999989509583 0.670683026313782
0.936999976634979 0.674887001514435
0.937999963760376 0.679153740406036
0.939000010490417 0.683485448360443
0.939999997615814 0.687883853912354
0.940999984741211 0.692351341247559
0.941999971866608 0.696890413761139
0.943000018596649 0.701503872871399
0.944000005722046 0.706193625926971
0.944999992847443 0.710962891578674
0.945999979972839 0.715814530849457
0.947000026702881 0.720751881599426
0.948000013828278 0.725777745246887
0.949000000953674 0.730895817279816
0.949999988079071 0.736109673976898
0.951000034809113 0.741423606872559
0.952000021934509 0.746841132640839
0.953000009059906 0.752366900444031
0.953999996185303 0.758005499839783
0.955000042915344 0.763762474060059
0.956000030040741 0.769642233848572
0.957000017166138 0.775650978088379
0.958000004291534 0.781794548034668
0.959000051021576 0.788080096244812
0.959999978542328 0.794513285160065
0.960999965667725 0.801102995872498
0.961999952793121 0.807856738567352
0.962999999523163 0.814783871173859
0.96399998664856 0.821892976760864
0.964999973773956 0.829194843769073
0.965999960899353 0.836700558662415
0.967000007629395 0.844422817230225
0.967999994754791 0.852374017238617
0.968999981880188 0.86056923866272
0.969999969005585 0.869024395942688
0.971000015735626 0.877757847309113
0.972000002861023 0.886787831783295
0.97299998998642 0.896136701107025
0.973999977111816 0.905828475952148
0.975000023841858 0.915890693664551
0.976000010967255 0.926352322101593
0.976999998092651 0.937248110771179
0.977999985218048 0.948616564273834
0.97900003194809 0.960502624511719
0.980000019073486 0.972955346107483
0.981000006198883 0.98603343963623
0.98199999332428 0.999804794788361
0.983000040054321 1.0143495798111
0.984000027179718 1.02975964546204
0.985000014305115 1.04614806175232
0.986000001430511 1.06364977359772
0.987000048160553 1.08243107795715
0.98800003528595 1.10269474983215
0.989000022411346 1.12470030784607
0.990000009536743 1.14878022670746
0.991000056266785 1.17537403106689
0.991999983787537 1.20506989955902
0.992999970912933 1.23870408535004
0.994000017642975 1.27749514579773
0.995000004768372 1.32332646846771
0.995999991893768 1.37936282157898
0.996999979019165 1.45153284072876
0.998000025749207 1.55315482616425
0.999000012874603 1.72669196128845
1 nan
};
\addplot [thick, gray127, dashed]
table {%
0.5 0
0.5 0.20598977804184
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};

\nextgroupplot[
axis background/.style={fill=lavender235},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.95, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(d)},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick pos=left,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
yminorgrids,
ytick style={color=dimgray85},
yticklabels={}
]
\addplot [line width=1pt, chocolate2267451]
table {%
0 1.79999995231628
0.00100000004749745 1.78214287757874
0.0020000000949949 1.76456689834595
0.00300000002607703 1.74726581573486
0.00400000018998981 1.73023235797882
0.00500000035390258 1.71346163749695
0.00600000005215406 1.69694662094116
0.00700000021606684 1.68068170547485
0.00800000037997961 1.66466164588928
0.00900000054389238 1.64888072013855
0.0100000007078052 1.63333332538605
0.0110000008717179 1.6180145740509
0.0120000001043081 1.60291969776154
0.0130000002682209 1.58804333209991
0.0140000004321337 1.57338118553162
0.0150000005960464 1.55892860889435
0.0160000007599592 1.54468083381653
0.017000000923872 1.5306339263916
0.0180000010877848 1.5167829990387
0.0190000012516975 1.50312495231628
0.0200000014156103 1.48965501785278
0.0210000015795231 1.47636985778809
0.0220000017434359 1.46326541900635
0.0230000019073486 1.45033776760101
0.0240000002086163 1.43758392333984
0.025000000372529 1.42499995231628
0.0260000005364418 1.41258275508881
0.0270000007003546 1.4003289937973
0.0280000008642673 1.38823509216309
0.0290000010281801 1.37629842758179
0.0300000011920929 1.36451613903046
0.0310000013560057 1.35288453102112
0.0320000015199184 1.34140110015869
0.0329999998211861 1.33006310462952
0.034000001847744 1.31886792182922
0.0350000001490116 1.30781245231628
0.0360000021755695 1.29689431190491
0.0370000004768372 1.2861111164093
0.0380000025033951 1.27546012401581
0.0390000008046627 1.26493906974792
0.0400000028312206 1.25454545021057
0.0410000011324883 1.24427700042725
0.0420000031590462 1.23413157463074
0.0430000014603138 1.22410702705383
0.0440000034868717 1.21420097351074
0.0450000017881393 1.20441150665283
0.0460000038146973 1.19473671913147
0.0470000021159649 1.18517422676086
0.0480000004172325 1.17572247982025
0.0489999987185001 1.16637921333313
0.0500000007450581 1.15714287757874
0.0509999990463257 1.14801120758057
0.0520000010728836 1.13898301124573
0.0529999993741512 1.13005614280701
0.0540000014007092 1.12122893333435
0.0549999997019768 1.11249995231628
0.0560000017285347 1.10386729240417
0.0570000000298023 1.09532952308655
0.0580000020563602 1.08688521385193
0.0590000003576279 1.07853245735168
0.0600000023841858 1.07027018070221
0.0610000006854534 1.06209671497345
0.0620000027120113 1.05401062965393
0.063000001013279 1.04601049423218
0.0640000030398369 1.03809499740601
0.0650000050663948 1.03026306629181
0.0659999996423721 1.02251291275024
0.0670000016689301 1.01484370231628
0.068000003695488 1.00725376605988
0.0690000057220459 0.999742150306702
0.0700000002980232 0.992307543754578
0.0710000023245811 0.984948933124542
0.0720000043511391 0.977664828300476
0.073000006377697 0.970454394817352
0.0740000009536743 0.963316559791565
0.0750000029802322 0.956249892711639
0.0760000050067902 0.949253618717194
0.0770000070333481 0.942326545715332
0.0780000016093254 0.935467958450317
0.0790000036358833 0.92867636680603
0.0800000056624413 0.921951115131378
0.0810000076889992 0.915291130542755
0.0820000022649765 0.90869551897049
0.0830000042915344 0.902163326740265
0.0840000063180923 0.89569365978241
0.0850000083446503 0.889285564422607
0.0860000029206276 0.882938325405121
0.0870000049471855 0.876650810241699
0.0880000069737434 0.87042248249054
0.0890000090003014 0.864252209663391
0.0900000035762787 0.858139455318451
0.0910000056028366 0.852083206176758
0.0920000076293945 0.846082806587219
0.0930000096559525 0.840137422084808
0.0940000042319298 0.834246516227722
0.0950000062584877 0.82840895652771
0.096000000834465 0.822624444961548
0.0970000028610229 0.81689178943634
0.0979999974370003 0.811210751533508
0.0989999994635582 0.805580377578735
0.100000001490116 0.799999952316284
0.101000003516674 0.794468879699707
0.101999998092651 0.788986682891846
0.103000000119209 0.783552646636963
0.104000002145767 0.778165817260742
0.105000004172325 0.772825956344604
0.105999998748302 0.767532348632812
0.10700000077486 0.762284398078918
0.108000002801418 0.757081508636475
0.109000004827976 0.751922965049744
0.109999999403954 0.746808528900146
0.111000001430511 0.741737186908722
0.112000003457069 0.736708760261536
0.113000005483627 0.731722474098206
0.114000000059605 0.726778149604797
0.115000002086163 0.721874833106995
0.11600000411272 0.717012405395508
0.117000006139278 0.712189972400665
0.118000000715256 0.707407355308533
0.119000002741814 0.702663838863373
0.120000004768372 0.697959005832672
0.12100000679493 0.693292617797852
0.122000001370907 0.688663899898529
0.123000003397465 0.684072494506836
0.124000005424023 0.679517984390259
0.125 0.674999952316284
0.126000002026558 0.670517921447754
0.127000004053116 0.66607141494751
0.128000006079674 0.661659955978394
0.129000008106232 0.657283425331116
0.13000001013279 0.652941107749939
0.131000012159348 0.648632705211639
0.131999999284744 0.644357919692993
0.133000001311302 0.640116214752197
0.13400000333786 0.635907292366028
0.135000005364418 0.631730675697327
0.136000007390976 0.62758606672287
0.137000009417534 0.623473167419434
0.138000011444092 0.619391560554504
0.13900001347065 0.615340828895569
0.140000000596046 0.611320674419403
0.141000002622604 0.607330679893494
0.142000004649162 0.603370726108551
0.14300000667572 0.599440217018127
0.144000008702278 0.595538973808289
0.145000010728836 0.591666579246521
0.146000012755394 0.587822794914246
0.147000014781952 0.584007263183594
0.148000001907349 0.580219745635986
0.149000003933907 0.576459765434265
0.150000005960464 0.572727203369141
0.151000007987022 0.569021582603455
0.15200001001358 0.565342783927917
0.153000012040138 0.561690628528595
0.154000014066696 0.558064460754395
0.155000016093254 0.554464221000671
0.156000003218651 0.550889611244202
0.157000005245209 0.547340333461761
0.158000007271767 0.543816208839417
0.159000009298325 0.540316820144653
0.160000011324883 0.536841988563538
0.16100001335144 0.53339147567749
0.162000015377998 0.529964983463287
0.163000017404556 0.526562392711639
0.164000004529953 0.523183286190033
0.165000006556511 0.519827485084534
0.166000008583069 0.516494750976562
0.167000010609627 0.513184785842896
0.168000012636185 0.509897470474243
0.169000014662743 0.506632447242737
0.170000016689301 0.503389656543732
0.171000018715858 0.500168800354004
0.172000005841255 0.496969610452652
0.173000007867813 0.493791878223419
0.174000009894371 0.490635395050049
0.175000011920929 0.487499952316284
0.176000013947487 0.484385311603546
0.177000015974045 0.481291234493256
0.178000018000603 0.478217661380768
0.179000020027161 0.475164324045181
0.180000007152557 0.472131073474884
0.181000009179115 0.469117552042007
0.182000011205673 0.466123700141907
0.183000013232231 0.463149309158325
0.184000015258789 0.460194110870361
0.185000017285347 0.457257926464081
0.186000019311905 0.454340696334839
0.187000021338463 0.451442182064056
0.18800000846386 0.448562204837799
0.189000010490417 0.44570055603981
0.190000012516975 0.442857027053833
0.191000014543533 0.440031558275223
0.19200000166893 0.437223881483078
0.193000003695488 0.434433907270432
0.194000005722046 0.431661367416382
0.195000007748604 0.428906202316284
0.195999994874001 0.426168203353882
0.196999996900558 0.423447102308273
0.197999998927116 0.420742958784103
0.199000000953674 0.418055534362793
0.200000002980232 0.415384560823441
0.20100000500679 0.412730038166046
0.202000007033348 0.410091668367386
0.203000009059906 0.40746945142746
0.203999996185303 0.404863178730011
0.204999998211861 0.402272641658783
0.206000000238419 0.399697840213776
0.207000002264977 0.397138476371765
0.208000004291534 0.394594579935074
0.209000006318092 0.392065823078156
0.21000000834465 0.389552175998688
0.211000010371208 0.387053489685059
0.211999997496605 0.384569704532623
0.212999999523163 0.382100582122803
0.214000001549721 0.379645943641663
0.215000003576279 0.377205789089203
0.216000005602837 0.374779939651489
0.217000007629395 0.372368335723877
0.218000009655952 0.369970798492432
0.21900001168251 0.367587149143219
0.219999998807907 0.365217298269272
0.221000000834465 0.362861186265945
0.222000002861023 0.36051869392395
0.223000004887581 0.358189612627029
0.224000006914139 0.355873882770538
0.225000008940697 0.35357129573822
0.226000010967255 0.351282000541687
0.227000012993813 0.349005609750748
0.228000000119209 0.346742153167725
0.229000002145767 0.344491481781006
0.230000004172325 0.342253446578979
0.231000006198883 0.340027987957001
0.232000008225441 0.337815046310425
0.233000010251999 0.335614442825317
0.234000012278557 0.333426058292389
0.235000014305115 0.331249892711639
0.236000001430511 0.329085826873779
0.237000003457069 0.326933652162552
0.238000005483627 0.32479327917099
0.239000007510185 0.322664737701416
0.240000009536743 0.320547878742218
0.241000011563301 0.318442523479462
0.242000013589859 0.316348701715469
0.243000015616417 0.314266175031662
0.244000002741814 0.312195032835007
0.245000004768372 0.310135096311569
0.24600000679493 0.308086186647415
0.247000008821487 0.306048333644867
0.248000010848045 0.30402135848999
0.249000012874603 0.302005231380463
0.25 0.299999892711639
0.251000016927719 0.298005223274231
0.252000004053116 0.296021223068237
0.253000020980835 0.294047504663467
0.254000008106232 0.292084395885468
0.255000025033951 0.290131509304047
0.256000012159348 0.288188874721527
0.256999999284744 0.286256462335587
0.258000016212463 0.284334123134613
0.25900000333786 0.282421797513962
0.260000020265579 0.280519425868988
0.261000007390976 0.27862685918808
0.262000024318695 0.276744067668915
0.263000011444092 0.274871051311493
0.263999998569489 0.273007661104202
0.264999985694885 0.271153807640076
0.266000002622604 0.269309401512146
0.266999989748001 0.267474472522736
0.26800000667572 0.265648782253265
0.268999993801117 0.263832449913025
0.270000010728836 0.262025237083435
0.270999997854233 0.260227203369141
0.272000014781952 0.258438229560852
0.273000001907349 0.256658256053925
0.274000018835068 0.254887133836746
0.275000005960464 0.253124952316284
0.276000022888184 0.251371443271637
0.27700001001358 0.249626815319061
0.278000026941299 0.247890740633011
0.279000014066696 0.246163308620453
0.280000001192093 0.244444414973259
0.28099998831749 0.242733955383301
0.282000005245209 0.241031855344772
0.282999992370605 0.23933818936348
0.284000009298325 0.237652733922005
0.284999996423721 0.235975563526154
0.28600001335144 0.234306529164314
0.287000000476837 0.232645571231842
0.288000017404556 0.230992674827576
0.289000004529953 0.229347765445709
0.290000021457672 0.227710753679276
0.291000008583069 0.226081624627113
0.292000025510788 0.224460333585739
0.293000012636185 0.222846806049347
0.294000029563904 0.221240937709808
0.295000016689301 0.219642817974091
0.296000003814697 0.218052208423615
0.296999990940094 0.216469168663025
0.298000007867813 0.21489354968071
0.29899999499321 0.213325455784798
0.300000011920929 0.211764603853226
0.300999999046326 0.210211247205734
0.302000015974045 0.208665043115616
0.303000003099442 0.207126140594482
0.304000020027161 0.205594331026077
0.305000007152557 0.204069703817368
0.306000024080276 0.202552139759064
0.307000011205673 0.201041579246521
0.308000028133392 0.199538022279739
0.309000015258789 0.198041379451752
0.310000032186508 0.196551620960236
0.311000019311905 0.195068746805191
0.312000006437302 0.193592607975006
0.312999993562698 0.192123264074326
0.314000010490417 0.190660566091537
0.314999997615814 0.189204484224319
0.316000014543533 0.187755063176155
0.31700000166893 0.186312139034271
0.318000018596649 0.184875786304474
0.319000005722046 0.183445930480957
0.320000022649765 0.182022392749786
0.321000009775162 0.180605322122574
0.322000026702881 0.179194539785385
0.323000013828278 0.177790090441704
0.324000030755997 0.176391914486885
0.325000017881393 0.174999922513962
0.326000034809113 0.173614114522934
0.327000021934509 0.172234445810318
0.328000009059906 0.170860886573792
0.328999996185303 0.169493317604065
0.330000013113022 0.168131798505783
0.331000000238419 0.166776314377785
0.332000017166138 0.165426641702652
0.333000004291534 0.164082899689674
0.334000021219254 0.162745028734207
0.33500000834465 0.161412984132767
0.336000025272369 0.160086691379547
0.337000012397766 0.158766180276871
0.338000029325485 0.157451301813126
0.339000016450882 0.156142175197601
0.340000033378601 0.154838606715202
0.341000020503998 0.153540700674057
0.342000037431717 0.152248352766037
0.343000024557114 0.150961399078369
0.34400001168251 0.149680107831955
0.344999998807907 0.148404210805893
0.346000015735626 0.147133708000183
0.347000002861023 0.145868584513664
0.348000019788742 0.144608795642853
0.349000006914139 0.143354400992393
0.350000023841858 0.14210519194603
0.351000010967255 0.14086127281189
0.352000027894974 0.139622569084167
0.35300001502037 0.138389080762863
0.35400003194809 0.137160643935204
0.355000019073486 0.135937452316284
0.356000036001205 0.134719207882881
0.357000023126602 0.133506178855896
0.358000040054321 0.132298067212105
0.359000027179718 0.131094932556152
0.360000014305115 0.129896879196167
0.361000001430511 0.128703683614731
0.362000018358231 0.127515345811844
0.363000005483627 0.126331925392151
0.364000022411346 0.125153303146362
0.365000009536743 0.123979531228542
0.366000026464462 0.122810512781143
0.367000013589859 0.121646285057068
0.368000030517578 0.120486736297607
0.369000017642975 0.119331926107407
0.370000034570694 0.118181735277176
0.371000021696091 0.117036238312721
0.37200003862381 0.11589527130127
0.373000025749207 0.114758968353271
0.374000042676926 0.113627135753632
0.375000029802322 0.112499967217445
0.376000016927719 0.11137717962265
0.377000004053116 0.11025895178318
0.378000020980835 0.109145075082779
0.379000008106232 0.108035698533058
0.380000025033951 0.106930650770664
0.381000012159348 0.105829983949661
0.382000029087067 0.104733660817146
0.383000016212463 0.103641673922539
0.38400000333786 0.102553963661194
0.384999990463257 0.101470559835434
0.386000007390976 0.10039134323597
0.386999994516373 0.0993163958191872
0.388000011444092 0.0982455909252167
0.388999998569489 0.0971789360046387
0.390000015497208 0.0961164534091949
0.391000002622604 0.0950581133365631
0.392000019550323 0.0940038114786148
0.39300000667572 0.0929536074399948
0.394000023603439 0.0919074341654778
0.395000010728836 0.0908653512597084
0.396000027656555 0.0898271948099136
0.397000014781952 0.0887930393218994
0.398000031709671 0.087762862443924
0.399000018835068 0.0867365524172783
0.400000005960464 0.0857142806053162
0.400999993085861 0.0846957638859749
0.40200001001358 0.0836811810731888
0.402999997138977 0.0826704055070877
0.404000014066696 0.0816634595394135
0.405000001192093 0.0806603729724884
0.406000018119812 0.079660952091217
0.407000005245209 0.0786653608083725
0.408000022172928 0.0776735097169876
0.409000009298325 0.0766853541135788
0.410000026226044 0.0757008641958237
0.41100001335144 0.0747200846672058
0.41200003027916 0.0737429261207581
0.413000017404556 0.0727694779634476
0.414000034332275 0.07179956138134
0.415000021457672 0.0708332657814026
0.416000008583069 0.0698705613613129
0.416999995708466 0.0689114034175873
0.418000012636185 0.0679557472467422
0.418999999761581 0.0670036375522614
0.420000016689301 0.0660550147294998
0.421000003814697 0.0651098638772964
0.422000020742416 0.0641681104898453
0.423000007867813 0.0632299035787582
0.424000024795532 0.0622950047254562
0.425000011920929 0.061363585293293
0.426000028848648 0.0604355186223984
0.427000015974045 0.0595108047127724
0.428000032901764 0.0585894286632538
0.429000020027161 0.0576714277267456
0.43000003695488 0.0567566752433777
0.431000024080276 0.0558452904224396
0.432000011205673 0.0549371130764484
0.43299999833107 0.0540322586894035
0.434000015258789 0.0531305260956287
0.435000002384186 0.0522321052849293
0.436000019311905 0.0513368435204029
0.437000006437302 0.0504447780549526
0.438000023365021 0.0495558828115463
0.439000010490417 0.0486701801419258
0.440000027418137 0.0477875247597694
0.441000014543533 0.0469081252813339
0.442000031471252 0.0460317097604275
0.443000018596649 0.0451584160327911
0.444000035524368 0.0442881844937801
0.445000022649765 0.0434209778904915
0.446000039577484 0.0425568521022797
0.447000026702881 0.0416957288980484
0.448000013828278 0.0408376306295395
0.449000000953674 0.0399825721979141
0.450000017881393 0.0391303673386574
0.45100000500679 0.0382812283933163
0.452000021934509 0.0374349653720856
0.453000009059906 0.0365916565060616
0.454000025987625 0.0357512757182121
0.455000013113022 0.0349137485027313
0.456000030040741 0.0340791270136833
0.457000017166138 0.0332473963499069
0.458000034093857 0.0324184447526932
0.459000021219254 0.0315924137830734
0.460000038146973 0.0307691656053066
0.461000025272369 0.0299487393349409
0.462000042200089 0.029131107032299
0.463000029325485 0.0283162631094456
0.464000016450882 0.0275042280554771
0.465000003576279 0.0266948919743299
0.466000020503998 0.0258882977068424
0.467000007629395 0.0250843986868858
0.468000024557114 0.0242832638323307
0.46900001168251 0.0234848409891129
0.470000028610229 0.0226890370249748
0.471000015735626 0.0218959134072065
0.472000032663345 0.021105483174324
0.473000019788742 0.0203176364302635
0.474000036716461 0.0195325184613466
0.475000023841858 0.0187499448657036
0.476000040769577 0.0179699528962374
0.477000027894974 0.0171926729381084
0.478000044822693 0.0164178535342216
0.47900003194809 0.0156456641852856
0.480000019073486 0.0148760071024299
0.481000006198883 0.0141088953241706
0.482000023126602 0.0133442804217339
0.483000010251999 0.0125821698457003
0.484000027179718 0.0118226036429405
0.485000014305115 0.0110655352473259
0.486000031232834 0.0103108938783407
0.487000018358231 0.00955882016569376
0.48800003528595 0.00880909524857998
0.489000022411346 0.00806183740496635
0.490000039339066 0.00731702987104654
0.491000026464462 0.00657461816444993
0.492000043392181 0.0058346027508378
0.493000030517578 0.00509704276919365
0.494000047445297 0.00436177803203464
0.495000034570694 0.00362895708531141
0.496000021696091 0.00289851403795183
0.497000008821487 0.00217040767893195
0.498000025749207 0.00144456024281681
0.499000012874603 0.000721120741218328
0.5 2.23517400144146e-08
0.501000046730042 0.000718903494998813
0.502000033855438 0.00143545854371041
0.503000020980835 0.00214973068796098
0.503999948501587 0.00286166043952107
0.504999935626984 0.00357143254950643
0.50599992275238 0.00427888613194227
0.506999969482422 0.00498420558869839
0.507999956607819 0.00568721257150173
0.508999943733215 0.00638800207525492
0.509999930858612 0.00708658620715141
0.510999977588654 0.00778301898390055
0.51199996471405 0.0084772277623415
0.512999951839447 0.00916925072669983
0.513999938964844 0.0098591260612011
0.514999985694885 0.0105468742549419
0.515999972820282 0.011232434771955
0.516999959945679 0.0119159091264009
0.517999947071075 0.0125971660017967
0.518999993801117 0.013276444748044
0.519999980926514 0.0139535181224346
0.52099996805191 0.0146285053342581
0.521999955177307 0.0153013877570629
0.523000001907349 0.0159722492098808
0.523999989032745 0.0166410319507122
0.524999976158142 0.0173077099025249
0.525999963283539 0.0179723780602217
0.52700001001358 0.0186349973082542
0.527999997138977 0.0192955899983644
0.528999984264374 0.0199541561305523
0.529999971389771 0.0206106714904308
0.531000018119812 0.0212652962654829
0.532000005245209 0.0219178479164839
0.532999992370605 0.0225683897733688
0.533999979496002 0.0232170205563307
0.535000026226044 0.0238637011498213
0.53600001335144 0.0245083384215832
0.537000000476837 0.0251510962843895
0.537999987602234 0.0257918816059828
0.539000034332275 0.0264307651668787
0.540000021457672 0.0270677134394646
0.541000008583069 0.027702746912837
0.541999995708466 0.0283358618617058
0.543000042438507 0.0289671048521996
0.543999969959259 0.029596421867609
0.544999957084656 0.0302238985896111
0.545999944210052 0.0308494828641415
0.546999990940094 0.0314732268452644
0.547999978065491 0.0320951268076897
0.548999965190887 0.0327151492238045
0.549999952316284 0.0333333387970924
0.550999999046326 0.0339496992528439
0.551999986171722 0.0345642603933811
0.552999973297119 0.0351769849658012
0.553999960422516 0.035787932574749
0.555000007152557 0.0363970994949341
0.555999994277954 0.0370044410228729
0.556999981403351 0.0376099795103073
0.557999968528748 0.038213774561882
0.559000015258789 0.0388158187270164
0.559999942779541 0.039416030049324
0.560999929904938 0.0400145500898361
0.561999917030334 0.0406113490462303
0.562999963760376 0.0412063933908939
0.563999950885773 0.0417996980249882
0.564999938011169 0.042391300201416
0.565999925136566 0.0429811477661133
0.566999971866608 0.0435693822801113
0.567999958992004 0.0441558286547661
0.568999946117401 0.0447406135499477
0.569999933242798 0.0453237444162369
0.570999979972839 0.0459051951766014
0.571999967098236 0.0464849397540092
0.572999954223633 0.0470630303025246
0.57399994134903 0.0476394556462765
0.574999988079071 0.0482143089175224
0.575999975204468 0.0487874411046505
0.576999962329865 0.0493589788675308
0.577999949455261 0.0499288700520992
0.578999996185303 0.0504971891641617
0.579999983310699 0.0510638430714607
0.580999970436096 0.0516289174556732
0.581999957561493 0.0521923750638962
0.583000004291534 0.052754282951355
0.583999991416931 0.0533145628869534
0.584999978542328 0.0538732707500458
0.585999965667725 0.0544304028153419
0.587000012397766 0.0549860000610352
0.587999999523163 0.0555399917066097
0.58899998664856 0.0560924559831619
0.589999973773956 0.0566433444619179
0.591000020503998 0.057192787528038
0.592000007629395 0.0577406138181686
0.592999994754791 0.0582869127392769
0.593999981880188 0.0588317103683949
0.595000028610229 0.0593750476837158
0.596000015735626 0.0599168390035629
0.597000002861023 0.0604570731520653
0.59799998998642 0.0609958618879318
0.599000036716461 0.0615331754088402
0.600000023841858 0.062068983912468
0.601000010967255 0.0626033544540405
0.601999998092651 0.0631361901760101
0.603000044822693 0.0636676549911499
0.60400003194809 0.0641975402832031
0.605000019073486 0.0647260546684265
0.606000006198883 0.0652530863881111
0.607000052928925 0.0657787173986435
0.607999980449677 0.0663028806447983
0.608999967575073 0.0668256133794785
0.60999995470047 0.0673469454050064
0.611000001430511 0.0678668469190598
0.611999988555908 0.0683853775262833
0.612999975681305 0.068902462720871
0.613999962806702 0.0694181248545647
0.615000009536743 0.0699324756860733
0.61599999666214 0.0704453736543655
0.616999983787537 0.0709569007158279
0.617999970912933 0.0714670270681381
0.619000017642975 0.0719758272171021
0.620000004768372 0.0724832266569138
0.620999991893768 0.0729892998933792
0.621999979019165 0.0734939649701118
0.623000025749207 0.0739973783493042
0.623999953269958 0.0744993090629578
0.624999940395355 0.074999988079071
0.625999927520752 0.0754993557929993
0.626999974250793 0.0759973675012589
0.62799996137619 0.0764940455555916
0.628999948501587 0.0769893676042557
0.629999935626984 0.0774834305047989
0.630999982357025 0.0779761970043182
0.631999969482422 0.0784676373004913
0.632999956607819 0.0789577811956406
0.633999943733215 0.0794466584920883
0.634999990463257 0.079934224486351
0.635999977588654 0.0804204940795898
0.63699996471405 0.080905482172966
0.637999951839447 0.0813892334699631
0.638999998569489 0.0818717479705811
0.639999985694885 0.0823529288172722
0.640999972820282 0.0828329101204872
0.641999959945679 0.083311602473259
0.64300000667572 0.0837890729308128
0.643999993801117 0.0842653065919876
0.644999980926514 0.0847402811050415
0.64599996805191 0.0852140039205551
0.647000014781952 0.0856865718960762
0.648000001907349 0.086157850921154
0.648999989032745 0.0866279155015945
0.649999976158142 0.0870967730879784
0.651000022888184 0.0875644683837891
0.65200001001358 0.0880309194326401
0.652999997138977 0.088496133685112
0.653999984264374 0.0889602154493332
0.655000030994415 0.0894230902194977
0.656000018119812 0.0898848026990891
0.657000005245209 0.0903452932834625
0.657999992370605 0.0908046141266823
0.659000039100647 0.0912627875804901
0.660000026226044 0.091719776391983
0.66100001335144 0.0921756029129028
0.662000000476837 0.0926302820444107
0.663000047206879 0.0930837765336037
0.663999974727631 0.0935361236333847
0.664999961853027 0.0939873680472374
0.665999948978424 0.0944374054670334
0.666999995708466 0.0948863998055458
0.667999982833862 0.0953341871500015
0.668999969959259 0.0957808569073677
0.669999957084656 0.0962264314293861
0.671000003814697 0.0966708809137344
0.671999990940094 0.0971141904592514
0.672999978065491 0.0975563898682594
0.673999965190887 0.0979974865913391
0.675000011920929 0.0984375029802322
0.675999999046326 0.0988763943314552
0.676999986171722 0.0993142426013947
0.677999973297119 0.0997509658336639
0.679000020027161 0.100186608731747
0.679999947547913 0.10062113404274
0.680999934673309 0.101054593920708
0.681999921798706 0.10148698091507
0.682999968528748 0.101918339729309
0.683999955654144 0.102348580956459
0.684999942779541 0.102777779102325
0.685999929904938 0.103205919265747
0.686999976634979 0.103633016347885
0.687999963760376 0.104059047996998
0.688999950885773 0.104484021663666
0.689999938011169 0.10490794479847
0.690999984741211 0.105330921709538
0.691999971866608 0.105752766132355
0.692999958992004 0.106173604726791
0.693999946117401 0.106593385338783
0.694999992847443 0.10701222717762
0.695999979972839 0.107429973781109
0.696999967098236 0.107846707105637
0.697999954223633 0.108262456953526
0.699000000953674 0.108677223324776
0.699999988079071 0.109090924263
0.700999975204468 0.109503649175167
0.701999962329865 0.109915375709534
0.703000009059906 0.110326088964939
0.703999996185303 0.110735826194286
0.704999983310699 0.111144572496414
0.705999970436096 0.111552342772484
0.707000017166138 0.111959189176559
0.708000004291534 0.11236497759819
0.708999991416931 0.112769789993763
0.709999978542328 0.113173678517342
0.711000025272369 0.113576576113701
0.712000012397766 0.113978534936905
0.712999999523163 0.114379525184631
0.71399998664856 0.114779502153397
0.715000033378601 0.11517858505249
0.716000020503998 0.115576699376106
0.717000007629395 0.115973919630051
0.717999994754791 0.116370126605034
0.719000041484833 0.116765417158604
0.720000028610229 0.11715979129076
0.721000015735626 0.117553234100342
0.722000002861023 0.117945685982704
0.723000049591064 0.118337273597717
0.724000036716461 0.118727974593639
0.725000023841858 0.119117692112923
0.726000010967255 0.119506478309631
0.727000057697296 0.119894415140152
0.727999985218048 0.120281353592873
0.728999972343445 0.120667427778244
0.729999959468842 0.121052622795105
0.731000006198883 0.121436908841133
0.73199999332428 0.121820330619812
0.732999980449677 0.122202783823013
0.733999967575073 0.122584402561188
0.735000014305115 0.122965149581432
0.736000001430511 0.123344965279102
0.736999988555908 0.123723909258842
0.737999975681305 0.12410195171833
0.739000022411346 0.124479189515114
0.740000009536743 0.124855518341064
0.74099999666214 0.125230967998505
0.741999983787537 0.125605553388596
0.743000030517578 0.125979274511337
0.74399995803833 0.126352146267891
0.744999945163727 0.126724153757095
0.745999932289124 0.127095267176628
0.746999979019165 0.127465575933456
0.747999966144562 0.127835065126419
0.748999953269958 0.128203690052032
0.749999940395355 0.128571420907974
0.750999987125397 0.128938347101212
0.751999974250793 0.129304483532906
0.75299996137619 0.129669725894928
0.753999948501587 0.130034148693085
0.754999995231628 0.130397707223892
0.755999982357025 0.13076052069664
0.756999969482422 0.131122440099716
0.757999956607819 0.131483539938927
0.75900000333786 0.131843939423561
0.759999990463257 0.132203429937363
0.760999977588654 0.132562085986137
0.76199996471405 0.132919937372208
0.763000011444092 0.133277043700218
0.763999998569489 0.133633300662041
0.764999985694885 0.133988797664642
0.765999972820282 0.134343445301056
0.767000019550323 0.13469734787941
0.76800000667572 0.135050415992737
0.768999993801117 0.135402679443359
0.769999980926514 0.135754197835922
0.771000027656555 0.136104941368103
0.772000014781952 0.136454850435257
0.773000001907349 0.136804044246674
0.773999989032745 0.137152388691902
0.775000035762787 0.137500017881393
0.776000022888184 0.137846872210503
0.77700001001358 0.138192921876907
0.777999997138977 0.138538211584091
0.779000043869019 0.138882771134377
0.780000030994415 0.139226570725441
0.781000018119812 0.13956955075264
0.782000005245209 0.13991180062294
0.78300005197525 0.140253365039825
0.783999979496002 0.140594065189362
0.784999966621399 0.140934079885483
0.785999953746796 0.141273319721222
0.787000000476837 0.141611874103546
0.787999987602234 0.141949638724327
0.788999974727631 0.142286658287048
0.789999961853027 0.142622947692871
0.791000008583069 0.142958521842957
0.791999995708466 0.143293350934982
0.792999982833862 0.143627479672432
0.793999969959259 0.143960803747177
0.795000016689301 0.144293487071991
0.796000003814697 0.144625440239906
0.796999990940094 0.14495661854744
0.797999978065491 0.145287096500397
0.799000024795532 0.145616918802261
0.800000011920929 0.145945996046066
0.800999999046326 0.146274343132973
0.801999986171722 0.146601945161819
0.803000032901764 0.146928906440735
0.804000020027161 0.147255152463913
0.805000007152557 0.147580653429031
0.805999994277954 0.147905498743057
0.807000041007996 0.148229628801346
0.807999968528748 0.148553028702736
0.808999955654144 0.148875772953033
0.809999942779541 0.1491978764534
0.810999989509583 0.149519234895706
0.811999976634979 0.149839907884598
0.812999963760376 0.150159895420074
0.813999950885773 0.150479257106781
0.814999997615814 0.150797888636589
0.815999984741211 0.151115834712982
0.816999971866608 0.151433140039444
0.817999958992004 0.151749730110168
0.819000005722046 0.1520656645298
0.819999992847443 0.15238094329834
0.820999979972839 0.152695596218109
0.821999967098236 0.153009504079819
0.823000013828278 0.153322786092758
0.824000000953674 0.153635442256927
0.824999988079071 0.153947353363037
0.825999975204468 0.154258638620377
0.827000021934509 0.154569357633591
0.828000009059906 0.154879361391068
0.828999996185303 0.155188724398613
0.829999983310699 0.155497372150421
0.831000030040741 0.155805438756943
0.832000017166138 0.156112879514694
0.833000004291534 0.156419664621353
0.833999991416931 0.156725764274597
0.835000038146973 0.157031282782555
0.836000025272369 0.15733614563942
0.837000012397766 0.15764032304287
0.837999999523163 0.157943904399872
0.839000046253204 0.158246919512749
0.839999973773956 0.158549249172211
0.840999960899353 0.158850938081741
0.84199994802475 0.159152045845985
0.842999994754791 0.159452512860298
0.843999981880188 0.15975233912468
0.844999969005585 0.160051554441452
0.845999956130981 0.160350143909454
0.847000002861023 0.160648167133331
0.84799998998642 0.160945534706116
0.848999977111816 0.161242321133614
0.849999964237213 0.161538481712341
0.851000010967255 0.16183403134346
0.851999998092651 0.162128984928131
0.852999985218048 0.162423342466354
0.853999972343445 0.16271710395813
0.855000019073486 0.163010239601135
0.856000006198883 0.16330274939537
0.85699999332428 0.16359469294548
0.857999980449677 0.163886070251465
0.859000027179718 0.164176851511002
0.860000014305115 0.164467006921768
0.861000001430511 0.164756596088409
0.861999988555908 0.165045619010925
0.86300003528595 0.16533400118351
0.863999962806702 0.165621846914291
0.864999949932098 0.165909111499786
0.865999937057495 0.166195780038834
0.866999983787537 0.166481852531433
0.867999970912933 0.166767403483391
0.86899995803833 0.167052298784256
0.869999945163727 0.167336672544479
0.870999991893768 0.1676205098629
0.871999979019165 0.167903751134872
0.872999966144562 0.168186366558075
0.873999953269958 0.168468475341797
0.875 0.168750047683716
0.875999987125397 0.169030964374542
0.876999974250793 0.16931140422821
0.87799996137619 0.169591248035431
0.879000008106232 0.169870555400848
0.879999995231628 0.170149281620979
0.880999982357025 0.170427441596985
0.881999969482422 0.170705080032349
0.883000016212463 0.170982152223587
0.88400000333786 0.171258687973022
0.884999990463257 0.171534657478333
0.885999977588654 0.171810120344162
0.887000024318695 0.172085002064705
0.888000011444092 0.172359302639961
0.888999998569489 0.172633156180382
0.889999985694885 0.172906443476677
0.891000032424927 0.173179164528847
0.892000019550323 0.173451334238052
0.89300000667572 0.173723012208939
0.893999993801117 0.173994109034538
0.895000040531158 0.174264699220657
0.896000027656555 0.174534767866135
0.897000014781952 0.174804344773293
0.898000001907349 0.17507329583168
0.89900004863739 0.175341784954071
0.900000035762787 0.175609767436981
0.901000022888184 0.175877243280411
0.90200001001358 0.176144108176231
0.903000056743622 0.176410555839539
0.903999984264374 0.176676377654076
0.904999971389771 0.176941752433777
0.905999958515167 0.177206620573997
0.907000005245209 0.177470952272415
0.907999992370605 0.177734777331352
0.908999979496002 0.177998065948486
0.909999966621399 0.178260862827301
0.91100001335144 0.178523182868958
0.912000000476837 0.178784996271133
0.912999987602234 0.179046243429184
0.913999974727631 0.179307013750076
0.915000021457672 0.179567337036133
0.916000008583069 0.179827094078064
0.916999995708466 0.180086404085159
0.917999982833862 0.180345177650452
0.919000029563904 0.180603489279747
0.920000016689301 0.180861264467239
0.921000003814697 0.181118577718735
0.921999990940094 0.181375354528427
0.923000037670135 0.181631684303284
0.924000024795532 0.18188750743866
0.925000011920929 0.182142838835716
0.925999999046326 0.182397723197937
0.927000045776367 0.182652086019516
0.927999973297119 0.182906001806259
0.928999960422516 0.183159396052361
0.929999947547913 0.183412328362465
0.930999994277954 0.18366476893425
0.931999981403351 0.183916747570038
0.932999968528748 0.184168234467506
0.933999955654144 0.184419244527817
0.935000002384186 0.184669822454453
0.935999989509583 0.184919908642769
0.936999976634979 0.185169458389282
0.937999963760376 0.185418635606766
0.939000010490417 0.185667335987091
0.939999997615814 0.185915529727936
0.940999984741211 0.186163246631622
0.941999971866608 0.186410486698151
0.943000018596649 0.186657309532166
0.944000005722046 0.186903670430183
0.944999992847443 0.187149524688721
0.945999979972839 0.187394976615906
0.947000026702881 0.187639951705933
0.948000013828278 0.187884449958801
0.949000000953674 0.188128471374512
0.949999988079071 0.188372120261192
0.951000034809113 0.188615262508392
0.952000021934509 0.188857913017273
0.953000009059906 0.189100176095963
0.953999996185303 0.189342021942139
0.955000042915344 0.189583376049995
0.956000030040741 0.189824253320694
0.957000017166138 0.190064698457718
0.958000004291534 0.190304726362228
0.959000051021576 0.190544292330742
0.959999978542328 0.19078341126442
0.960999965667725 0.191022127866745
0.961999952793121 0.191260367631912
0.962999999523163 0.191498160362244
0.96399998664856 0.191735506057739
0.964999973773956 0.191972464323044
0.965999960899353 0.192208990454674
0.967000007629395 0.192445069551468
0.967999994754791 0.192680686712265
0.968999981880188 0.192915931344032
0.969999969005585 0.193150714039803
0.971000015735626 0.193385034799576
0.972000002861023 0.193618968129158
0.97299998998642 0.193852484226227
0.973999977111816 0.194085538387299
0.975000023841858 0.194318205118179
0.976000010967255 0.194550424814224
0.976999998092651 0.194782197475433
0.977999985218048 0.195013612508774
0.97900003194809 0.195244580507278
0.980000019073486 0.19547513127327
0.981000006198883 0.195705220103264
0.98199999332428 0.195934981107712
0.983000040054321 0.19616425037384
0.984000027179718 0.196393176913261
0.985000014305115 0.196621656417847
0.986000001430511 0.196849673986435
0.987000048160553 0.197077393531799
0.98800003528595 0.197304576635361
0.989000022411346 0.197531446814537
0.990000009536743 0.197757869958878
0.991000056266785 0.197983935475349
0.991999983787537 0.198209509253502
0.992999970912933 0.198434725403786
0.994000017642975 0.198659539222717
0.995000004768372 0.198883920907974
0.995999991893768 0.199107944965363
0.996999979019165 0.19933158159256
0.998000025749207 0.199554815888405
0.999000012874603 0.199777573347092
1 0.200000032782555
};
\addlegendentry{$\alpha_{1}$ = 0.9}
\addplot [line width=1pt, steelblue52138189]
table {%
0 1.5
0.00100000004749745 1.49401211738586
0.0020000000949949 1.48804783821106
0.00300000002607703 1.48210740089417
0.00400000018998981 1.4761905670166
0.00500000035390258 1.47029709815979
0.00600000005215406 1.46442699432373
0.00700000021606684 1.45858001708984
0.00800000037997961 1.45275592803955
0.00900000054389238 1.44695496559143
0.0100000007078052 1.44117665290833
0.0110000008717179 1.43542075157166
0.0120000001043081 1.42968773841858
0.0130000002682209 1.42397665977478
0.0140000004321337 1.41828799247742
0.0150000005960464 1.41262149810791
0.0160000007599592 1.4069766998291
0.017000000923872 1.40135383605957
0.0180000010877848 1.39575290679932
0.0190000012516975 1.39017343521118
0.0200000014156103 1.38461542129517
0.0210000015795231 1.37907886505127
0.0220000017434359 1.37356328964233
0.0230000019073486 1.36806893348694
0.0240000002086163 1.3625955581665
0.025000000372529 1.35714292526245
0.0260000005364418 1.35171103477478
0.0270000007003546 1.34629988670349
0.0280000008642673 1.34090924263
0.0290000010281801 1.33553862571716
0.0300000011920929 1.3301887512207
0.0310000013560057 1.32485866546631
0.0320000015199184 1.31954884529114
0.0329999998211861 1.31425905227661
0.034000001847744 1.30898880958557
0.0350000001490116 1.3037383556366
0.0360000021755695 1.29850745201111
0.0370000004768372 1.29329609870911
0.0380000025033951 1.28810429573059
0.0390000008046627 1.28293132781982
0.0400000028312206 1.27777767181396
0.0410000011324883 1.27264332771301
0.0420000031590462 1.26752781867981
0.0430000014603138 1.26243114471436
0.0440000034868717 1.25735306739807
0.0450000017881393 1.25229358673096
0.0460000038146973 1.24725270271301
0.0470000021159649 1.24223041534424
0.0480000004172325 1.23722624778748
0.0489999987185001 1.2322404384613
0.0500000007450581 1.22727274894714
0.0509999990463257 1.222323179245
0.0520000010728836 1.2173912525177
0.0529999993741512 1.21247744560242
0.0540000014007092 1.20758128166199
0.0549999997019768 1.20270276069641
0.0560000017285347 1.19784188270569
0.0570000000298023 1.19299817085266
0.0580000020563602 1.18817210197449
0.0590000003576279 1.18336319923401
0.0600000023841858 1.17857146263123
0.0610000006854534 1.17379689216614
0.0620000027120113 1.16903924942017
0.063000001013279 1.16429829597473
0.0640000030398369 1.15957450866699
0.0650000050663948 1.15486741065979
0.0659999996423721 1.15017676353455
0.0670000016689301 1.14550280570984
0.068000003695488 1.14084506034851
0.0690000057220459 1.13620376586914
0.0700000002980232 1.13157892227173
0.0710000023245811 1.1269702911377
0.0720000043511391 1.12237763404846
0.073000006377697 1.11780095100403
0.0740000009536743 1.11324048042297
0.0750000029802322 1.10869550704956
0.0760000050067902 1.10416674613953
0.0770000070333481 1.09965324401855
0.0780000016093254 1.09515571594238
0.0790000036358833 1.09067368507385
0.0800000056624413 1.08620691299438
0.0810000076889992 1.08175563812256
0.0820000022649765 1.07731962203979
0.0830000042915344 1.07289886474609
0.0840000063180923 1.06849336624146
0.0850000083446503 1.06410241127014
0.0860000029206276 1.05972719192505
0.0870000049471855 1.0553662776947
0.0880000069737434 1.05102038383484
0.0890000090003014 1.04668927192688
0.0900000035762787 1.04237270355225
0.0910000056028366 1.0380711555481
0.0920000076293945 1.03378391265869
0.0930000096559525 1.02951097488403
0.0940000042319298 1.0252525806427
0.0950000062584877 1.02100825309753
0.096000000834465 1.01677846908569
0.0970000028610229 1.0125629901886
0.0979999974370003 1.00836110115051
0.0989999994635582 1.00417351722717
0.100000001490116 0.999999940395355
0.101000003516674 0.99584025144577
0.101999998092651 0.991694390773773
0.103000000119209 0.98756217956543
0.104000002145767 0.983443737030029
0.105000004172325 0.979338824748993
0.105999998748302 0.97524756193161
0.10700000077486 0.971169769763947
0.108000002801418 0.967105329036713
0.109000004827976 0.963054120540619
0.109999999403954 0.959016382694244
0.111000001430511 0.95499187707901
0.112000003457069 0.950980424880981
0.113000005483627 0.946981966495514
0.114000000059605 0.942996799945831
0.115000002086163 0.939024388790131
0.11600000411272 0.935064852237701
0.117000006139278 0.931118309497833
0.118000000715256 0.927184402942657
0.119000002741814 0.923263311386108
0.120000004768372 0.919354856014252
0.12100000679493 0.915458858013153
0.122000001370907 0.911575496196747
0.123000003397465 0.907704651355743
0.124000005424023 0.903846204280853
0.125 0.900000035762787
0.126000002026558 0.896166086196899
0.127000004053116 0.892344534397125
0.128000006079674 0.88853508234024
0.129000008106232 0.884737730026245
0.13000001013279 0.880952417850494
0.131000012159348 0.877179026603699
0.131999999284744 0.873417675495148
0.133000001311302 0.869668304920197
0.13400000333786 0.865930616855621
0.135000005364418 0.862204670906067
0.136000007390976 0.858490467071533
0.137000009417534 0.85478800535202
0.138000011444092 0.851097166538239
0.13900001347065 0.847417771816254
0.140000000596046 0.843749940395355
0.141000002622604 0.840093553066254
0.142000004649162 0.836448609828949
0.14300000667572 0.832814931869507
0.144000008702278 0.829192578792572
0.145000010728836 0.82558137178421
0.146000012755394 0.821981370449066
0.147000014781952 0.81839257478714
0.148000001907349 0.814814805984497
0.149000003933907 0.811248004436493
0.150000005960464 0.807692348957062
0.151000007987022 0.80414742231369
0.15200001001358 0.800613462924957
0.153000012040138 0.797090291976929
0.154000014066696 0.79357784986496
0.155000016093254 0.790076315402985
0.156000003218651 0.78658539056778
0.157000005245209 0.7831050157547
0.158000007271767 0.779635310173035
0.159000009298325 0.776175975799561
0.160000011324883 0.772727310657501
0.16100001335144 0.769288957118988
0.162000015377998 0.765860974788666
0.163000017404556 0.762443423271179
0.164000004529953 0.759036123752594
0.165000006556511 0.755639135837555
0.166000008583069 0.752252280712128
0.167000010609627 0.748875558376312
0.168000012636185 0.745508968830109
0.169000014662743 0.742152392864227
0.170000016689301 0.738805890083313
0.171000018715858 0.735469460487366
0.172000005841255 0.732142865657806
0.173000007867813 0.72882616519928
0.174000009894371 0.725519239902496
0.175000011920929 0.722222208976746
0.176000013947487 0.718934893608093
0.177000015974045 0.715657234191895
0.178000018000603 0.712389409542084
0.179000020027161 0.709131062030792
0.180000007152557 0.70588231086731
0.181000009179115 0.702643275260925
0.182000011205673 0.699413418769836
0.183000013232231 0.696193158626556
0.184000015258789 0.692982494831085
0.185000017285347 0.689781010150909
0.186000019311905 0.686588943004608
0.187000021338463 0.683406054973602
0.18800000846386 0.680232584476471
0.189000010490417 0.67706823348999
0.190000012516975 0.673913061618805
0.191000014543533 0.67076700925827
0.19200000166893 0.667630016803741
0.193000003695488 0.664502203464508
0.194000005722046 0.661383330821991
0.195000007748604 0.65827339887619
0.195999994874001 0.655172407627106
0.196999996900558 0.652080357074738
0.197999998927116 0.648997128009796
0.199000000953674 0.645922780036926
0.200000002980232 0.642857134342194
0.20100000500679 0.639800369739532
0.202000007033348 0.636752188205719
0.203000009059906 0.633712649345398
0.203999996185303 0.630681812763214
0.204999998211861 0.627659618854523
0.206000000238419 0.624645948410034
0.207000002264977 0.621640741825104
0.208000004291534 0.618643999099731
0.209000006318092 0.615655899047852
0.21000000834465 0.612675964832306
0.211000010371208 0.609704673290253
0.211999997496605 0.606741607189178
0.212999999523163 0.603786766529083
0.214000001549721 0.600840389728546
0.215000003576279 0.597901999950409
0.216000005602837 0.59497207403183
0.217000007629395 0.59205025434494
0.218000009655952 0.589136481285095
0.21900001168251 0.586230933666229
0.219999998807907 0.583333313465118
0.221000000834465 0.580443799495697
0.222000002861023 0.577562391757965
0.223000004887581 0.574688851833344
0.224000006914139 0.571823239326477
0.225000008940697 0.568965494632721
0.226000010967255 0.566115617752075
0.227000012993813 0.563273727893829
0.228000000119209 0.56043952703476
0.229000002145767 0.5576131939888
0.230000004172325 0.554794549942017
0.231000006198883 0.551983535289764
0.232000008225441 0.549180328845978
0.233000010251999 0.546384632587433
0.234000012278557 0.543596684932709
0.235000014305115 0.540816307067871
0.236000001430511 0.53804349899292
0.237000003457069 0.535278141498566
0.238000005483627 0.532520234584808
0.239000007510185 0.529769957065582
0.240000009536743 0.527027070522308
0.241000011563301 0.524291455745697
0.242000013589859 0.521563351154327
0.243000015616417 0.51884251832962
0.244000002741814 0.516128957271576
0.245000004768372 0.513422787189484
0.24600000679493 0.510723888874054
0.247000008821487 0.508032143115997
0.248000010848045 0.505347549915314
0.249000012874603 0.502670228481293
0.25 0.500000059604645
0.251000016927719 0.497336864471436
0.252000004053116 0.494680821895599
0.253000020980835 0.492031842470169
0.254000008106232 0.489389896392822
0.255000025033951 0.486754864454269
0.256000012159348 0.48412698507309
0.256999999284744 0.481505930423737
0.258000016212463 0.478891849517822
0.25900000333786 0.476284623146057
0.260000020265579 0.473684191703796
0.261000007390976 0.471090644598007
0.262000024318695 0.468503892421722
0.263000011444092 0.465923994779587
0.263999998569489 0.463350802659988
0.264999985694885 0.460784435272217
0.266000002622604 0.458224534988403
0.266999989748001 0.455671489238739
0.26800000667572 0.453125029802322
0.268999993801117 0.450585186481476
0.270000010728836 0.448051929473877
0.270999997854233 0.445525288581848
0.272000014781952 0.4430051445961
0.273000001907349 0.440491616725922
0.274000018835068 0.43798440694809
0.275000005960464 0.435483872890472
0.276000022888184 0.432989686727524
0.27700001001358 0.430501937866211
0.278000026941299 0.428020477294922
0.279000014066696 0.425545573234558
0.280000001192093 0.423076927661896
0.28099998831749 0.42061460018158
0.282000005245209 0.41815859079361
0.282999992370605 0.415708839893341
0.284000009298325 0.413265287876129
0.284999996423721 0.410828053951263
0.28600001335144 0.40839695930481
0.287000000476837 0.405972063541412
0.288000017404556 0.403553277254105
0.289000004529953 0.401140689849854
0.290000021457672 0.398734122514725
0.291000008583069 0.396333813667297
0.292000025510788 0.393939316272736
0.293000012636185 0.391551077365875
0.294000029563904 0.389168739318848
0.295000016689301 0.386792421340942
0.296000003814697 0.384422123432159
0.296999990940094 0.382057726383209
0.298000007867813 0.379699230194092
0.29899999499321 0.37734666466713
0.300000011920929 0.374999970197678
0.300999999046326 0.372659206390381
0.302000015974045 0.37032413482666
0.303000003099442 0.367995023727417
0.304000020027161 0.365671664476395
0.305000007152557 0.363354057073593
0.306000024080276 0.361042141914368
0.307000011205673 0.358736038208008
0.308000028133392 0.356435567140579
0.309000015258789 0.354140937328339
0.310000032186508 0.351851761341095
0.311000019311905 0.349568396806717
0.312000006437302 0.347290635108948
0.312999993562698 0.34501850605011
0.314000010490417 0.342751830816269
0.314999997615814 0.340490818023682
0.316000014543533 0.338235318660736
0.31700000166893 0.33598530292511
0.318000018596649 0.333740800619125
0.319000005722046 0.331501841545105
0.320000022649765 0.329268217086792
0.321000009775162 0.327040195465088
0.322000026702881 0.324817508459091
0.323000013828278 0.322600245475769
0.324000030755997 0.320388317108154
0.325000017881393 0.318181753158569
0.326000034809113 0.315980613231659
0.327000021934509 0.313784778118134
0.328000009059906 0.311594218015671
0.328999996185303 0.309408962726593
0.330000013113022 0.307228863239288
0.331000000238419 0.305054187774658
0.332000017166138 0.302884638309479
0.333000004291534 0.300720274448395
0.334000021219254 0.298561155796051
0.33500000834465 0.296407163143158
0.336000025272369 0.294258326292038
0.337000012397766 0.292114675045013
0.338000029325485 0.289976060390472
0.339000016450882 0.287842690944672
0.340000033378601 0.285714209079742
0.341000020503998 0.283590972423553
0.342000037431717 0.281472653150558
0.343000024557114 0.279359400272369
0.34400001168251 0.277251213788986
0.344999998807907 0.275147944688797
0.346000015735626 0.273049622774124
0.347000002861023 0.270956337451935
0.348000019788742 0.268867909908295
0.349000006914139 0.266784489154816
0.350000023841858 0.264705896377563
0.351000010967255 0.262632191181183
0.352000027894974 0.260563373565674
0.35300001502037 0.258499383926392
0.35400003194809 0.256440222263336
0.355000019073486 0.254385948181152
0.356000036001205 0.252336382865906
0.357000023126602 0.250291705131531
0.358000040054321 0.248251676559448
0.359000027179718 0.246216505765915
0.360000014305115 0.244186043739319
0.361000001430511 0.24216029047966
0.362000018358231 0.240139245986938
0.363000005483627 0.238122820854187
0.364000022411346 0.23611107468605
0.365000009536743 0.234104037284851
0.366000026464462 0.232101559638977
0.367000013589859 0.230103850364685
0.368000030517578 0.228110551834106
0.369000017642975 0.226121962070465
0.370000034570694 0.224137902259827
0.371000021696091 0.222158402204514
0.37200003862381 0.220183461904526
0.373000025749207 0.218213021755219
0.374000042676926 0.216247081756592
0.375000029802322 0.214285671710968
0.376000016927719 0.212328732013702
0.377000004053116 0.210376292467117
0.378000020980835 0.208428233861923
0.379000008106232 0.206484645605087
0.380000025033951 0.204545468091965
0.381000012159348 0.202610641717911
0.382000029087067 0.20068022608757
0.383000016212463 0.198754221200943
0.38400000333786 0.196832597255707
0.384999990463257 0.194915294647217
0.386000007390976 0.193002253770828
0.386999994516373 0.191093653440475
0.388000011444092 0.189189195632935
0.388999998569489 0.187289118766785
0.390000015497208 0.185393244028091
0.391000002622604 0.183501690626144
0.392000019550323 0.181614369153976
0.39300000667572 0.179731249809265
0.394000023603439 0.17785233259201
0.395000010728836 0.175977647304535
0.396000027656555 0.174107134342194
0.397000014781952 0.172240793704987
0.398000031709671 0.170378565788269
0.399000018835068 0.168520569801331
0.400000005960464 0.166666686534882
0.400999993085861 0.1648168861866
0.40200001001358 0.162971168756485
0.402999997138977 0.161129593849182
0.404000014066696 0.159292012453079
0.405000001192093 0.157458603382111
0.406000018119812 0.155629128217697
0.407000005245209 0.153803795576096
0.408000022172928 0.151982396841049
0.409000009298325 0.150164991617203
0.410000026226044 0.148351639509201
0.41100001335144 0.146542251110077
0.41200003027916 0.144736796617508
0.413000017404556 0.142935395240784
0.414000034332275 0.141137808561325
0.415000021457672 0.139344274997711
0.416000008583069 0.137554615736008
0.416999995708466 0.135768830776215
0.418000012636185 0.133986979722977
0.418999999761581 0.132208943367004
0.420000016689301 0.130434781312943
0.421000003814697 0.128664523363113
0.422000020742416 0.126898020505905
0.423000007867813 0.125135451555252
0.424000024795532 0.123376607894897
0.425000011920929 0.121621653437614
0.426000028848648 0.119870409369469
0.427000015974045 0.118122950196266
0.428000032901764 0.116379275918007
0.429000020027161 0.114639356732368
0.43000003695488 0.112903162837029
0.431000024080276 0.111170768737793
0.432000011205673 0.109442040324211
0.43299999833107 0.107717081904411
0.434000015258789 0.10599572956562
0.435000002384186 0.104278087615967
0.436000019311905 0.102564096450806
0.437000006437302 0.100853800773621
0.438000023365021 0.0991471111774445
0.439000010490417 0.097444087266922
0.440000027418137 0.0957446247339249
0.441000014543533 0.0940488874912262
0.442000031471252 0.0923566371202469
0.443000018596649 0.0906680673360825
0.444000035524368 0.088983029127121
0.445000022649765 0.0873015522956848
0.446000039577484 0.085623636841774
0.447000026702881 0.0839492976665497
0.448000013828278 0.0822784751653671
0.449000000953674 0.0806111991405487
0.450000017881393 0.0789473205804825
0.45100000500679 0.0772871077060699
0.452000021934509 0.0756302624940872
0.453000009059906 0.0739769488573074
0.454000025987625 0.0723270177841187
0.455000013113022 0.0706806033849716
0.456000030040741 0.0690376460552216
0.457000017166138 0.0673981308937073
0.458000034093857 0.0657619386911392
0.459000021219254 0.0641293078660965
0.460000038146973 0.0624999739229679
0.461000025272369 0.0608740746974945
0.462000042200089 0.0592515170574188
0.463000029325485 0.0576323419809341
0.464000016450882 0.0560166090726852
0.465000003576279 0.0544041246175766
0.466000020503998 0.052795022726059
0.467000007629395 0.0511892735958099
0.468000024557114 0.0495867729187012
0.46900001168251 0.0479876399040222
0.470000028610229 0.0463917255401611
0.471000015735626 0.0447991788387299
0.472000032663345 0.0432098656892776
0.473000019788742 0.0416238307952881
0.474000036716461 0.0400410294532776
0.475000023841858 0.0384615361690521
0.476000040769577 0.0368851721286774
0.477000027894974 0.0353121757507324
0.478000044822693 0.033742293715477
0.47900003194809 0.0321756601333618
0.480000019073486 0.0306122452020645
0.481000006198883 0.0290520042181015
0.482000023126602 0.0274948924779892
0.483000010251999 0.0259409546852112
0.484000027179718 0.024390235543251
0.485000014305115 0.0228426456451416
0.486000031232834 0.0212981253862381
0.487000018358231 0.0197568535804749
0.48800003528595 0.0182185769081116
0.489000022411346 0.0166835337877274
0.490000039339066 0.0151515156030655
0.491000026464462 0.0136225521564484
0.492000043392181 0.0120967179536819
0.493000030517578 0.010573998093605
0.494000047445297 0.00905425846576691
0.495000034570694 0.00753770768642426
0.496000021696091 0.0060240775346756
0.497000008821487 0.00451356172561646
0.498000025749207 0.00300596654415131
0.499000012874603 0.00150153040885925
0.5 5.96046447753906e-08
0.501000046730042 0.00149854272603989
0.502000033855438 0.00299405306577682
0.503000020980835 0.00448653101921082
0.503999948501587 0.00597597658634186
0.504999935626984 0.00746253132820129
0.50599992275238 0.00894618779420853
0.506999969482422 0.0104269459843636
0.507999956607819 0.0119046494364738
0.508999943733215 0.0133794620633125
0.509999930858612 0.014851339161396
0.510999977588654 0.0163204073905945
0.51199996471405 0.0177864581346512
0.512999951839447 0.0192496702075005
0.513999938964844 0.0207099393010139
0.514999985694885 0.0221674218773842
0.515999972820282 0.0236219465732574
0.516999959945679 0.0250736400485039
0.517999947071075 0.0265224799513817
0.518999993801117 0.0279685333371162
0.519999980926514 0.0294116884469986
0.52099996805191 0.0308520197868347
0.521999955177307 0.0322895050048828
0.523000001907349 0.0337243005633354
0.523999989032745 0.0351561829447746
0.524999976158142 0.0365852862596512
0.525999963283539 0.0380116105079651
0.52700001001358 0.0394352003931999
0.527999997138977 0.0408559814095497
0.528999984264374 0.0422739833593369
0.529999971389771 0.0436892434954643
0.531000018119812 0.0451018363237381
0.532000005245209 0.0465115830302238
0.532999992370605 0.0479186475276947
0.533999979496002 0.0493229776620865
0.535000026226044 0.050724633038044
0.53600001335144 0.0521235391497612
0.537000000476837 0.0535197407007217
0.537999987602234 0.0549132451415062
0.539000034332275 0.0563041642308235
0.540000021457672 0.0576922968029976
0.541000008583069 0.0590777695178986
0.541999995708466 0.06046062707901
0.543000042438507 0.0618408545851707
0.543999969959259 0.0632182955741882
0.544999957084656 0.0645932108163834
0.545999944210052 0.0659654438495636
0.546999990940094 0.0673351883888245
0.547999978065491 0.0687022358179092
0.548999965190887 0.0700666308403015
0.549999952316284 0.0714284628629684
0.550999999046326 0.0727877914905548
0.551999986171722 0.0741444230079651
0.552999973297119 0.0754985064268112
0.553999960422516 0.0768499970436096
0.555000007152557 0.0781990140676498
0.555999994277954 0.0795453935861588
0.556999981403351 0.0808892399072647
0.557999968528748 0.0822305530309677
0.559000015258789 0.0835693776607513
0.559999942779541 0.0849055498838425
0.560999929904938 0.0862392634153366
0.561999917030334 0.087570458650589
0.562999963760376 0.0888992697000504
0.563999950885773 0.0902254432439804
0.564999938011169 0.0915492027997971
0.565999925136566 0.0928704142570496
0.566999971866608 0.0941892266273499
0.567999958992004 0.0955055058002472
0.568999946117401 0.0968193411827087
0.569999933242798 0.0981307178735733
0.570999979972839 0.0994396954774857
0.571999967098236 0.100746169686317
0.572999954223633 0.102050229907036
0.57399994134903 0.103351816534996
0.574999988079071 0.10465107858181
0.575999975204468 0.105947896838188
0.576999962329865 0.107242271304131
0.577999949455261 0.108534201979637
0.578999996185303 0.109823897480965
0.579999983310699 0.111111059784889
0.580999970436096 0.112395852804184
0.581999957561493 0.113678276538849
0.583000004291534 0.114958420395851
0.583999991416931 0.116236105561256
0.584999978542328 0.117511421442032
0.585999965667725 0.118784442543983
0.587000012397766 0.12005515396595
0.587999999523163 0.121323511004448
0.58899998664856 0.122589483857155
0.589999973773956 0.123853147029877
0.591000020503998 0.125114560127258
0.592000007629395 0.126373589038849
0.592999994754791 0.127630323171616
0.593999981880188 0.128884762525558
0.595000028610229 0.130136996507645
0.596000015735626 0.13138684630394
0.597000002861023 0.132634401321411
0.59799998998642 0.133879721164703
0.599000036716461 0.135122835636139
0.600000023841858 0.136363625526428
0.601000010967255 0.137602150440216
0.601999998092651 0.138838440179825
0.603000044822693 0.140072554349899
0.60400003194809 0.141304343938828
0.605000019073486 0.142533957958221
0.606000006198883 0.143761277198792
0.607000052928925 0.144986480474472
0.607999980449677 0.146209299564362
0.608999967575073 0.147430032491684
0.60999995470047 0.14864856004715
0.611000001430511 0.149864912033081
0.611999988555908 0.151079118251801
0.612999975681305 0.152291029691696
0.613999962806702 0.15350079536438
0.615000009536743 0.154708504676819
0.61599999666214 0.155913949012756
0.616999983787537 0.15711721777916
0.617999970912933 0.158318340778351
0.619000017642975 0.15951743721962
0.620000004768372 0.160714238882065
0.620999991893768 0.161908954381943
0.621999979019165 0.163101553916931
0.623000025749207 0.164292067289352
0.623999953269958 0.165480315685272
0.624999940395355 0.16666653752327
0.625999927520752 0.167850703001022
0.626999974250793 0.169032722711563
0.62799996137619 0.170212686061859
0.628999948501587 0.171390503644943
0.629999935626984 0.172566264867783
0.630999982357025 0.1737399995327
0.631999969482422 0.174911588430405
0.632999956607819 0.176081091165543
0.633999943733215 0.177248567342758
0.634999990463257 0.178414046764374
0.635999977588654 0.1795774102211
0.63699996471405 0.180738657712936
0.637999951839447 0.181897968053818
0.638999998569489 0.183055281639099
0.639999985694885 0.184210449457169
0.640999972820282 0.18536365032196
0.641999959945679 0.186514794826508
0.64300000667572 0.187664002180099
0.643999993801117 0.188811123371124
0.644999980926514 0.189956277608871
0.64599996805191 0.191099405288696
0.647000014781952 0.192240595817566
0.648000001907349 0.193379759788513
0.648999989032745 0.194516912102699
0.649999976158142 0.195652097463608
0.651000022888184 0.196785405278206
0.65200001001358 0.197916656732559
0.652999997138977 0.199045911431313
0.653999984264374 0.200173288583755
0.655000030994415 0.201298713684082
0.656000018119812 0.202422142028809
0.657000005245209 0.203543603420258
0.657999992370605 0.204663187265396
0.659000039100647 0.205780833959579
0.660000026226044 0.206896543502808
0.66100001335144 0.208010315895081
0.662000000476837 0.209122180938721
0.663000047206879 0.210232153534889
0.663999974727631 0.211340099573135
0.664999961853027 0.212446287274361
0.665999948978424 0.213550508022308
0.666999995708466 0.214652925729752
0.667999982833862 0.215753376483917
0.668999969959259 0.216851949691772
0.669999957084656 0.217948615550995
0.671000003814697 0.219043478369713
0.671999990940094 0.22013646364212
0.672999978065491 0.221227571368217
0.673999965190887 0.222316816449165
0.675000011920929 0.223404228687286
0.675999999046326 0.224489718675613
0.676999986171722 0.22557345032692
0.677999973297119 0.226655289530754
0.679000020027161 0.227735310792923
0.679999947547913 0.22881343960762
0.680999934673309 0.229889810085297
0.681999921798706 0.230964347720146
0.682999968528748 0.232037097215652
0.683999955654144 0.233108013868332
0.684999942779541 0.234177097678185
0.685999929904938 0.235244423151016
0.686999976634979 0.236309945583344
0.687999963760376 0.237373620271683
0.688999950885773 0.238435566425323
0.689999938011169 0.239495664834976
0.690999984741211 0.240554064512253
0.691999971866608 0.241610661149025
0.692999958992004 0.242665439844131
0.693999946117401 0.243718504905701
0.694999992847443 0.244769841432571
0.695999979972839 0.245819315314293
0.696999967098236 0.246867075562477
0.697999954223633 0.247913122177124
0.699000000953674 0.24895741045475
0.699999988079071 0.249999940395355
0.700999975204468 0.251040726900101
0.701999962329865 0.252079784870148
0.703000009059906 0.253117144107819
0.703999996185303 0.254152774810791
0.704999983310699 0.255186676979065
0.705999970436096 0.256218820810318
0.707000017166138 0.257249355316162
0.708000004291534 0.258278131484985
0.708999991416931 0.259305149316788
0.709999978542328 0.260330498218536
0.711000025272369 0.261354207992554
0.712000012397766 0.262376189231873
0.712999999523163 0.263396501541138
0.71399998664856 0.264415055513382
0.715000033378601 0.265432059764862
0.716000020503998 0.266447365283966
0.717000007629395 0.267460912466049
0.717999994754791 0.268472850322723
0.719000041484833 0.269483178853989
0.720000028610229 0.270491778850555
0.721000015735626 0.271498739719391
0.722000002861023 0.272504031658173
0.723000049591064 0.27350777387619
0.724000036716461 0.274509787559509
0.725000023841858 0.275510191917419
0.726000010967255 0.276508927345276
0.727000057697296 0.277506113052368
0.727999985218048 0.278501600027084
0.728999972343445 0.279495418071747
0.729999959468842 0.280487716197968
0.731000006198883 0.281478404998779
0.73199999332428 0.282467484474182
0.732999980449677 0.283454895019531
0.733999967575073 0.284440755844116
0.735000014305115 0.285425066947937
0.736000001430511 0.286407709121704
0.736999988555908 0.287388801574707
0.737999975681305 0.288368284702301
0.739000022411346 0.289346218109131
0.740000009536743 0.290322542190552
0.74099999666214 0.291297316551208
0.741999983787537 0.292270481586456
0.743000030517578 0.293242156505585
0.74399995803833 0.294212132692337
0.744999945163727 0.29518061876297
0.745999932289124 0.296147584915161
0.746999979019165 0.297112941741943
0.747999966144562 0.298076868057251
0.748999953269958 0.299039125442505
0.749999940395355 0.299999892711639
0.750999987125397 0.30095911026001
0.751999974250793 0.301916837692261
0.75299996137619 0.302873015403748
0.753999948501587 0.30382764339447
0.754999995231628 0.304780811071396
0.755999982357025 0.30573245882988
0.756999969482422 0.306682497262955
0.757999956607819 0.307631015777588
0.75900000333786 0.308578193187714
0.759999990463257 0.30952376127243
0.760999977588654 0.310467779636383
0.76199996471405 0.311410367488861
0.763000011444092 0.312351524829865
0.763999998569489 0.313291072845459
0.764999985694885 0.314229190349579
0.765999972820282 0.315165817737579
0.767000019550323 0.316101014614105
0.76800000667572 0.317034661769867
0.768999993801117 0.317966818809509
0.769999980926514 0.318897604942322
0.771000027656555 0.319826871156693
0.772000014781952 0.320754706859589
0.773000001907349 0.321681022644043
0.773999989032745 0.322605907917023
0.775000035762787 0.323529362678528
0.776000022888184 0.324451386928558
0.77700001001358 0.325371861457825
0.777999997138977 0.326291024684906
0.779000043869019 0.32720872759819
0.780000030994415 0.328124940395355
0.781000018119812 0.329039752483368
0.782000005245209 0.329953134059906
0.78300005197525 0.330865144729614
0.783999979496002 0.331775605678558
0.784999966621399 0.332684725522995
0.785999953746796 0.333592474460602
0.787000000476837 0.334498763084412
0.787999987602234 0.335403680801392
0.788999974727631 0.336307168006897
0.789999961853027 0.337209224700928
0.791000008583069 0.338109910488129
0.791999995708466 0.3390092253685
0.792999982833862 0.339907109737396
0.793999969959259 0.340803623199463
0.795000016689301 0.341698825359344
0.796000003814697 0.342592477798462
0.796999990940094 0.343484938144684
0.797999978065491 0.344375908374786
0.799000024795532 0.345265567302704
0.800000011920929 0.346153736114502
0.800999999046326 0.347040712833405
0.801999986171722 0.347926199436188
0.803000032901764 0.348810374736786
0.804000020027161 0.349693238735199
0.805000007152557 0.350574731826782
0.805999994277954 0.351454794406891
0.807000041007996 0.352333605289459
0.807999968528748 0.353210926055908
0.808999955654144 0.354086995124817
0.809999942779541 0.354961752891541
0.810999989509583 0.355835199356079
0.811999976634979 0.356707215309143
0.812999963760376 0.357577979564667
0.813999950885773 0.358447372913361
0.814999997615814 0.359315574169159
0.815999984741211 0.360182285308838
0.816999971866608 0.361047744750977
0.817999958992004 0.36191189289093
0.819000005722046 0.362774789333344
0.819999992847443 0.363636255264282
0.820999979972839 0.364496529102325
0.821999967098236 0.365355432033539
0.823000013828278 0.366213083267212
0.824000000953674 0.3670694231987
0.824999988079071 0.367924451828003
0.825999975204468 0.368778228759766
0.827000021934509 0.369630694389343
0.828000009059906 0.370481908321381
0.828999996185303 0.371331751346588
0.829999983310699 0.3721804022789
0.831000030040741 0.373027801513672
0.832000017166138 0.373873829841614
0.833000004291534 0.37471866607666
0.833999991416931 0.375562131404877
0.835000038146973 0.376404464244843
0.836000025272369 0.377245426177979
0.837000012397766 0.378085196018219
0.837999999523163 0.378923714160919
0.839000046253204 0.379760980606079
0.839999973773956 0.380596876144409
0.840999960899353 0.381431698799133
0.84199994802475 0.382265150547028
0.842999994754791 0.383097469806671
0.843999981880188 0.38392847776413
0.844999969005585 0.384758293628693
0.845999956130981 0.385586857795715
0.847000002861023 0.386414229869843
0.84799998998642 0.387240290641785
0.848999977111816 0.388065159320831
0.849999964237213 0.388888776302338
0.851000010967255 0.389711260795593
0.851999998092651 0.390532493591309
0.852999985218048 0.391352474689484
0.853999972343445 0.392171263694763
0.855000019073486 0.392988920211792
0.856000006198883 0.393805205821991
0.85699999332428 0.394620418548584
0.857999980449677 0.395434379577637
0.859000027179718 0.396247208118439
0.860000014305115 0.3970587849617
0.861000001430511 0.397869229316711
0.861999988555908 0.398678362369537
0.86300003528595 0.399486422538757
0.863999962806702 0.400293171405792
0.864999949932098 0.401098787784576
0.865999937057495 0.40190327167511
0.866999983787537 0.402706623077393
0.867999970912933 0.403508722782135
0.86899995803833 0.404309630393982
0.869999945163727 0.405109345912933
0.870999991893768 0.405908048152924
0.871999979019165 0.406705439090729
0.872999966144562 0.407501757144928
0.873999953269958 0.408296853303909
0.875 0.409090876579285
0.875999987125397 0.409883677959442
0.876999974250793 0.410675287246704
0.87799996137619 0.411465853452682
0.879000008106232 0.412255167961121
0.879999995231628 0.413043439388275
0.880999982357025 0.413830518722534
0.881999969482422 0.414616405963898
0.883000016212463 0.4154012799263
0.88400000333786 0.416184902191162
0.884999990463257 0.416967451572418
0.885999977588654 0.417748868465424
0.887000024318695 0.418529152870178
0.888000011444092 0.419308304786682
0.888999998569489 0.420086324214935
0.889999985694885 0.420863270759583
0.891000032424927 0.421639084815979
0.892000019550323 0.422413766384125
0.89300000667572 0.42318731546402
0.893999993801117 0.423959791660309
0.895000040531158 0.424731135368347
0.896000027656555 0.42550140619278
0.897000014781952 0.426270604133606
0.898000001907349 0.427038550376892
0.89900004863739 0.427805542945862
0.900000035762787 0.428571403026581
0.901000022888184 0.429336130619049
0.90200001001358 0.430099785327911
0.903000056743622 0.430862426757812
0.903999984264374 0.431623935699463
0.904999971389771 0.432384252548218
0.905999958515167 0.433143615722656
0.907000005245209 0.433901876211166
0.907999992370605 0.434659004211426
0.908999979496002 0.435415089130402
0.909999966621399 0.436170160770416
0.91100001335144 0.43692409992218
0.912000000476837 0.437677025794983
0.912999987602234 0.438428819179535
0.913999974727631 0.439179599285126
0.915000021457672 0.439929306507111
0.916000008583069 0.440677911043167
0.916999995708466 0.441425502300262
0.917999982833862 0.442171990871429
0.919000029563904 0.44291752576828
0.920000016689301 0.44366192817688
0.921000003814697 0.444405317306519
0.921999990940094 0.445147573947906
0.923000037670135 0.445888996124268
0.924000024795532 0.446629166603088
0.925000011920929 0.44736835360527
0.925999999046326 0.448106527328491
0.927000045776367 0.448843717575073
0.927999973297119 0.449579775333405
0.928999960422516 0.450314819812775
0.929999947547913 0.451048851013184
0.930999994277954 0.451781928539276
0.931999981403351 0.452513873577118
0.932999968528748 0.453244864940643
0.933999955654144 0.453974813222885
0.935000002384186 0.454703748226166
0.935999989509583 0.455431699752808
0.936999976634979 0.456158578395844
0.937999963760376 0.456884503364563
0.939000010490417 0.457609415054321
0.939999997615814 0.458333253860474
0.940999984741211 0.45905613899231
0.941999971866608 0.459778010845184
0.943000018596649 0.460498929023743
0.944000005722046 0.461218774318695
0.944999992847443 0.461937665939331
0.945999979972839 0.462655544281006
0.947000026702881 0.463372468948364
0.948000013828278 0.464088380336761
0.949000000953674 0.464803278446198
0.949999988079071 0.465517163276672
0.951000034809113 0.466230154037476
0.952000021934509 0.466942101716995
0.953000009059906 0.467653155326843
0.953999996185303 0.468363106250763
0.955000042915344 0.469072133302689
0.956000030040741 0.469780206680298
0.957000017166138 0.470487236976624
0.958000004291534 0.471193313598633
0.959000051021576 0.471898555755615
0.959999978542328 0.472602725028992
0.960999965667725 0.473305881023407
0.961999952793121 0.474008113145828
0.962999999523163 0.474709510803223
0.96399998664856 0.475409746170044
0.964999973773956 0.476109117269516
0.965999960899353 0.476807534694672
0.967000007629395 0.477505087852478
0.967999994754791 0.478201568126678
0.968999981880188 0.478897154331207
0.969999969005585 0.479591757059097
0.971000015735626 0.480285465717316
0.972000002861023 0.480978190898895
0.97299998998642 0.481670022010803
0.973999977111816 0.48236083984375
0.975000023841858 0.48305082321167
0.976000010967255 0.483739793300629
0.976999998092651 0.484427809715271
0.977999985218048 0.485114932060242
0.97900003194809 0.485801190137863
0.980000019073486 0.486486434936523
0.981000006198883 0.48717075586319
0.98199999332428 0.487854182720184
0.983000040054321 0.488536715507507
0.984000027179718 0.489218294620514
0.985000014305115 0.489898920059204
0.986000001430511 0.490578651428223
0.987000048160553 0.491257518529892
0.98800003528595 0.491935461759567
0.989000022411346 0.492612481117249
0.990000009536743 0.493288516998291
0.991000056266785 0.493963778018951
0.991999983787537 0.494638025760651
0.992999970912933 0.495311409235001
0.994000017642975 0.495983898639679
0.995000004768372 0.496655464172363
0.995999991893768 0.497326135635376
0.996999979019165 0.497995913028717
0.998000025749207 0.498664885759354
0.999000012874603 0.499332904815674
1 0.499999940395355
};
\addlegendentry{$\alpha_{1}$ = 0.75}
\addplot [line width=1pt, mediumpurple152142213]
table {%
0 1
0.00100000004749745 0.998000025749207
0.0020000000949949 0.996000051498413
0.00300000002607703 0.99399995803833
0.00400000018998981 0.991999983787537
0.00500000035390258 0.990000009536743
0.00600000005215406 0.98800003528595
0.00700000021606684 0.985999941825867
0.00800000037997961 0.983999967575073
0.00900000054389238 0.98199999332428
0.0100000007078052 0.980000019073486
0.0110000008717179 0.978000044822693
0.0120000001043081 0.97599995136261
0.0130000002682209 0.973999977111816
0.0140000004321337 0.972000002861023
0.0150000005960464 0.970000028610229
0.0160000007599592 0.968000054359436
0.017000000923872 0.965999960899353
0.0180000010877848 0.96399998664856
0.0190000012516975 0.962000012397766
0.0200000014156103 0.960000038146973
0.0210000015795231 0.95799994468689
0.0220000017434359 0.955999970436096
0.0230000019073486 0.953999996185303
0.0240000002086163 0.952000021934509
0.025000000372529 0.950000047683716
0.0260000005364418 0.947999954223633
0.0270000007003546 0.945999979972839
0.0280000008642673 0.944000005722046
0.0290000010281801 0.942000031471252
0.0300000011920929 0.940000057220459
0.0310000013560057 0.937999963760376
0.0320000015199184 0.935999989509583
0.0329999998211861 0.934000015258789
0.034000001847744 0.932000041007996
0.0350000001490116 0.929999947547913
0.0360000021755695 0.927999973297119
0.0370000004768372 0.925999999046326
0.0380000025033951 0.924000024795532
0.0390000008046627 0.922000050544739
0.0400000028312206 0.919999957084656
0.0410000011324883 0.917999982833862
0.0420000031590462 0.916000008583069
0.0430000014603138 0.914000034332275
0.0440000034868717 0.911999940872192
0.0450000017881393 0.909999966621399
0.0460000038146973 0.907999992370605
0.0470000021159649 0.906000018119812
0.0480000004172325 0.904000043869019
0.0489999987185001 0.901999950408936
0.0500000007450581 0.899999976158142
0.0509999990463257 0.898000001907349
0.0520000010728836 0.896000027656555
0.0529999993741512 0.894000053405762
0.0540000014007092 0.891999959945679
0.0549999997019768 0.889999985694885
0.0560000017285347 0.888000011444092
0.0570000000298023 0.886000037193298
0.0580000020563602 0.883999943733215
0.0590000003576279 0.881999969482422
0.0600000023841858 0.879999995231628
0.0610000006854534 0.878000020980835
0.0620000027120113 0.876000046730042
0.063000001013279 0.873999953269958
0.0640000030398369 0.871999979019165
0.0650000050663948 0.870000004768372
0.0659999996423721 0.868000030517578
0.0670000016689301 0.865999937057495
0.068000003695488 0.863999962806702
0.0690000057220459 0.861999988555908
0.0700000002980232 0.860000014305115
0.0710000023245811 0.858000040054321
0.0720000043511391 0.855999946594238
0.073000006377697 0.853999972343445
0.0740000009536743 0.851999998092651
0.0750000029802322 0.850000023841858
0.0760000050067902 0.848000049591064
0.0770000070333481 0.845999956130981
0.0780000016093254 0.843999981880188
0.0790000036358833 0.842000007629395
0.0800000056624413 0.840000033378601
0.0810000076889992 0.837999939918518
0.0820000022649765 0.835999965667725
0.0830000042915344 0.833999991416931
0.0840000063180923 0.832000017166138
0.0850000083446503 0.829999923706055
0.0860000029206276 0.827999949455261
0.0870000049471855 0.825999975204468
0.0880000069737434 0.824000000953674
0.0890000090003014 0.822000026702881
0.0900000035762787 0.819999933242798
0.0910000056028366 0.817999958992004
0.0920000076293945 0.815999984741211
0.0930000096559525 0.814000010490417
0.0940000042319298 0.812000036239624
0.0950000062584877 0.809999942779541
0.096000000834465 0.807999968528748
0.0970000028610229 0.805999994277954
0.0979999974370003 0.804000020027161
0.0989999994635582 0.802000045776367
0.100000001490116 0.799999952316284
0.101000003516674 0.797999978065491
0.101999998092651 0.796000003814697
0.103000000119209 0.794000029563904
0.104000002145767 0.79200005531311
0.105000004172325 0.789999961853027
0.105999998748302 0.787999987602234
0.10700000077486 0.78600001335144
0.108000002801418 0.784000039100647
0.109000004827976 0.781999945640564
0.109999999403954 0.779999971389771
0.111000001430511 0.777999997138977
0.112000003457069 0.776000022888184
0.113000005483627 0.773999929428101
0.114000000059605 0.771999955177307
0.115000002086163 0.769999980926514
0.11600000411272 0.76800000667572
0.117000006139278 0.766000032424927
0.118000000715256 0.763999938964844
0.119000002741814 0.76199996471405
0.120000004768372 0.759999990463257
0.12100000679493 0.758000016212463
0.122000001370907 0.75600004196167
0.123000003397465 0.753999948501587
0.124000005424023 0.751999974250793
0.125 0.75
0.126000002026558 0.748000025749207
0.127000004053116 0.746000051498413
0.128000006079674 0.74399995803833
0.129000008106232 0.741999983787537
0.13000001013279 0.740000009536743
0.131000012159348 0.73799991607666
0.131999999284744 0.736000061035156
0.133000001311302 0.733999967575073
0.13400000333786 0.73199999332428
0.135000005364418 0.730000019073486
0.136000007390976 0.727999925613403
0.137000009417534 0.72599995136261
0.138000011444092 0.723999977111816
0.13900001347065 0.722000002861023
0.140000000596046 0.720000028610229
0.141000002622604 0.717999935150146
0.142000004649162 0.715999960899353
0.14300000667572 0.71399998664856
0.144000008702278 0.712000012397766
0.145000010728836 0.710000038146973
0.146000012755394 0.70799994468689
0.147000014781952 0.705999970436096
0.148000001907349 0.703999996185303
0.149000003933907 0.702000021934509
0.150000005960464 0.700000047683716
0.151000007987022 0.697999954223633
0.15200001001358 0.695999979972839
0.153000012040138 0.694000005722046
0.154000014066696 0.691999912261963
0.155000016093254 0.689999938011169
0.156000003218651 0.687999963760376
0.157000005245209 0.685999989509583
0.158000007271767 0.684000015258789
0.159000009298325 0.681999921798706
0.160000011324883 0.679999947547913
0.16100001335144 0.677999973297119
0.162000015377998 0.675999999046326
0.163000017404556 0.674000024795532
0.164000004529953 0.671999931335449
0.165000006556511 0.669999957084656
0.166000008583069 0.667999982833862
0.167000010609627 0.666000008583069
0.168000012636185 0.664000034332275
0.169000014662743 0.661999940872192
0.170000016689301 0.659999966621399
0.171000018715858 0.657999992370605
0.172000005841255 0.656000018119812
0.173000007867813 0.654000043869019
0.174000009894371 0.651999950408936
0.175000011920929 0.649999976158142
0.176000013947487 0.648000001907349
0.177000015974045 0.645999908447266
0.178000018000603 0.643999934196472
0.179000020027161 0.641999959945679
0.180000007152557 0.639999985694885
0.181000009179115 0.638000011444092
0.182000011205673 0.635999917984009
0.183000013232231 0.633999943733215
0.184000015258789 0.631999969482422
0.185000017285347 0.629999995231628
0.186000019311905 0.628000020980835
0.187000021338463 0.625999927520752
0.18800000846386 0.623999953269958
0.189000010490417 0.621999979019165
0.190000012516975 0.620000004768372
0.191000014543533 0.618000030517578
0.19200000166893 0.615999937057495
0.193000003695488 0.613999962806702
0.194000005722046 0.611999988555908
0.195000007748604 0.610000014305115
0.195999994874001 0.608000040054321
0.196999996900558 0.605999946594238
0.197999998927116 0.603999972343445
0.199000000953674 0.601999998092651
0.200000002980232 0.600000023841858
0.20100000500679 0.598000049591064
0.202000007033348 0.595999956130981
0.203000009059906 0.593999981880188
0.203999996185303 0.592000007629395
0.204999998211861 0.590000033378601
0.206000000238419 0.588000059127808
0.207000002264977 0.585999965667725
0.208000004291534 0.583999991416931
0.209000006318092 0.582000017166138
0.21000000834465 0.579999923706055
0.211000010371208 0.577999949455261
0.211999997496605 0.575999975204468
0.212999999523163 0.574000000953674
0.214000001549721 0.572000026702881
0.215000003576279 0.569999933242798
0.216000005602837 0.567999958992004
0.217000007629395 0.565999984741211
0.218000009655952 0.564000010490417
0.21900001168251 0.562000036239624
0.219999998807907 0.559999942779541
0.221000000834465 0.557999968528748
0.222000002861023 0.555999994277954
0.223000004887581 0.554000020027161
0.224000006914139 0.552000045776367
0.225000008940697 0.549999952316284
0.226000010967255 0.547999978065491
0.227000012993813 0.546000003814697
0.228000000119209 0.544000029563904
0.229000002145767 0.54200005531311
0.230000004172325 0.539999961853027
0.231000006198883 0.537999987602234
0.232000008225441 0.53600001335144
0.233000010251999 0.533999919891357
0.234000012278557 0.531999945640564
0.235000014305115 0.529999971389771
0.236000001430511 0.527999997138977
0.237000003457069 0.526000022888184
0.238000005483627 0.523999929428101
0.239000007510185 0.521999955177307
0.240000009536743 0.519999980926514
0.241000011563301 0.51800000667572
0.242000013589859 0.516000032424927
0.243000015616417 0.513999938964844
0.244000002741814 0.51199996471405
0.245000004768372 0.509999990463257
0.24600000679493 0.508000016212463
0.247000008821487 0.50600004196167
0.248000010848045 0.503999948501587
0.249000012874603 0.501999974250793
0.25 0.5
0.251000016927719 0.497999936342239
0.252000004053116 0.496000021696091
0.253000020980835 0.49399995803833
0.254000008106232 0.491999983787537
0.255000025033951 0.489999979734421
0.256000012159348 0.487999945878983
0.256999999284744 0.486000031232834
0.258000016212463 0.483999967575073
0.25900000333786 0.48199999332428
0.260000020265579 0.479999989271164
0.261000007390976 0.477999955415726
0.262000024318695 0.47599995136261
0.263000011444092 0.473999977111816
0.263999998569489 0.472000002861023
0.264999985694885 0.470000028610229
0.266000002622604 0.467999964952469
0.266999989748001 0.46600005030632
0.26800000667572 0.46399998664856
0.268999993801117 0.462000012397766
0.270000010728836 0.46000000834465
0.270999997854233 0.457999974489212
0.272000014781952 0.455999970436096
0.273000001907349 0.453999996185303
0.274000018835068 0.451999932527542
0.275000005960464 0.450000017881393
0.276000022888184 0.447999954223633
0.27700001001358 0.445999979972839
0.278000026941299 0.443999975919724
0.279000014066696 0.441999942064285
0.280000001192093 0.440000027418137
0.28099998831749 0.437999993562698
0.282000005245209 0.435999989509583
0.282999992370605 0.434000015258789
0.284000009298325 0.431999951601028
0.284999996423721 0.43000003695488
0.28600001335144 0.427999973297119
0.287000000476837 0.425999999046326
0.288000017404556 0.42399999499321
0.289000004529953 0.421999961137772
0.290000021457672 0.419999957084656
0.291000008583069 0.417999982833862
0.292000025510788 0.415999919176102
0.293000012636185 0.414000004529953
0.294000029563904 0.411999940872192
0.295000016689301 0.409999966621399
0.296000003814697 0.407999992370605
0.296999990940094 0.406000018119812
0.298000007867813 0.404000014066696
0.29899999499321 0.401999980211258
0.300000011920929 0.399999976158142
0.300999999046326 0.398000001907349
0.302000015974045 0.395999938249588
0.303000003099442 0.394000023603439
0.304000020027161 0.391999959945679
0.305000007152557 0.389999985694885
0.306000024080276 0.387999981641769
0.307000011205673 0.385999947786331
0.308000028133392 0.383999943733215
0.309000015258789 0.381999969482422
0.310000032186508 0.379999905824661
0.311000019311905 0.377999991178513
0.312000006437302 0.375999957323074
0.312999993562698 0.374000042676926
0.314000010490417 0.371999979019165
0.314999997615814 0.370000004768372
0.316000014543533 0.368000000715256
0.31700000166893 0.365999966859818
0.318000018596649 0.363999962806702
0.319000005722046 0.361999988555908
0.320000022649765 0.359999924898148
0.321000009775162 0.358000010251999
0.322000026702881 0.355999946594238
0.323000013828278 0.353999972343445
0.324000030755997 0.351999968290329
0.325000017881393 0.349999934434891
0.326000034809113 0.347999930381775
0.327000021934509 0.345999956130981
0.328000009059906 0.343999981880188
0.328999996185303 0.342000007629395
0.330000013113022 0.339999943971634
0.331000000238419 0.338000029325485
0.332000017166138 0.335999965667725
0.333000004291534 0.333999991416931
0.334000021219254 0.331999987363815
0.33500000834465 0.329999953508377
0.336000025272369 0.327999949455261
0.337000012397766 0.325999975204468
0.338000029325485 0.323999911546707
0.339000016450882 0.321999996900558
0.340000033378601 0.319999933242798
0.341000020503998 0.317999958992004
0.342000037431717 0.315999954938889
0.343000024557114 0.31399992108345
0.34400001168251 0.312000006437302
0.344999998807907 0.309999972581863
0.346000015735626 0.307999968528748
0.347000002861023 0.305999994277954
0.348000019788742 0.303999930620193
0.349000006914139 0.302000015974045
0.350000023841858 0.299999952316284
0.351000010967255 0.297999978065491
0.352000027894974 0.295999974012375
0.35300001502037 0.293999940156937
0.35400003194809 0.291999936103821
0.355000019073486 0.289999961853027
0.356000036001205 0.287999898195267
0.357000023126602 0.285999983549118
0.358000040054321 0.283999919891357
0.359000027179718 0.281999945640564
0.360000014305115 0.279999971389771
0.361000001430511 0.277999997138977
0.362000018358231 0.275999993085861
0.363000005483627 0.273999959230423
0.364000022411346 0.271999955177307
0.365000009536743 0.269999980926514
0.366000026464462 0.267999917268753
0.367000013589859 0.266000002622604
0.368000030517578 0.263999938964844
0.369000017642975 0.26199996471405
0.370000034570694 0.259999960660934
0.371000021696091 0.257999926805496
0.37200003862381 0.25599992275238
0.373000025749207 0.253999948501587
0.374000042676926 0.251999884843826
0.375000029802322 0.249999970197678
0.376000016927719 0.247999936342239
0.377000004053116 0.246000021696091
0.378000020980835 0.24399995803833
0.379000008106232 0.241999983787537
0.380000025033951 0.239999979734421
0.381000012159348 0.237999945878983
0.382000029087067 0.235999941825867
0.383000016212463 0.233999967575073
0.38400000333786 0.23199999332428
0.384999990463257 0.230000019073486
0.386000007390976 0.227999955415726
0.386999994516373 0.226000040769577
0.388000011444092 0.223999977111816
0.388999998569489 0.222000002861023
0.390000015497208 0.219999998807907
0.391000002622604 0.217999964952469
0.392000019550323 0.215999960899353
0.39300000667572 0.21399998664856
0.394000023603439 0.211999922990799
0.395000010728836 0.21000000834465
0.396000027656555 0.20799994468689
0.397000014781952 0.205999970436096
0.398000031709671 0.20399996638298
0.399000018835068 0.201999932527542
0.400000005960464 0.200000017881393
0.400999993085861 0.197999984025955
0.40200001001358 0.195999979972839
0.402999997138977 0.194000005722046
0.404000014066696 0.191999942064285
0.405000001192093 0.190000027418137
0.406000018119812 0.187999963760376
0.407000005245209 0.185999989509583
0.408000022172928 0.183999985456467
0.409000009298325 0.181999951601028
0.410000026226044 0.179999947547913
0.41100001335144 0.177999973297119
0.41200003027916 0.175999909639359
0.413000017404556 0.17399999499321
0.414000034332275 0.171999931335449
0.415000021457672 0.169999957084656
0.416000008583069 0.167999982833862
0.416999995708466 0.166000008583069
0.418000012636185 0.164000004529953
0.418999999761581 0.161999970674515
0.420000016689301 0.159999966621399
0.421000003814697 0.157999992370605
0.422000020742416 0.155999928712845
0.423000007867813 0.154000014066696
0.424000024795532 0.151999950408936
0.425000011920929 0.149999976158142
0.426000028848648 0.147999972105026
0.427000015974045 0.145999938249588
0.428000032901764 0.143999934196472
0.429000020027161 0.141999959945679
0.43000003695488 0.139999896287918
0.431000024080276 0.137999981641769
0.432000011205673 0.135999947786331
0.43299999833107 0.134000033140182
0.434000015258789 0.131999969482422
0.435000002384186 0.129999995231628
0.436000019311905 0.127999991178513
0.437000006437302 0.125999957323074
0.438000023365021 0.123999953269958
0.439000010490417 0.121999979019165
0.440000027418137 0.119999915361404
0.441000014543533 0.118000000715256
0.442000031471252 0.115999937057495
0.443000018596649 0.113999962806702
0.444000035524368 0.111999958753586
0.445000022649765 0.109999924898148
0.446000039577484 0.107999920845032
0.447000026702881 0.105999946594238
0.448000013828278 0.103999972343445
0.449000000953674 0.101999998092651
0.450000017881393 0.0999999344348907
0.45100000500679 0.0980000197887421
0.452000021934509 0.0959999561309814
0.453000009059906 0.093999981880188
0.454000025987625 0.0919999778270721
0.455000013113022 0.0899999439716339
0.456000030040741 0.0879999399185181
0.457000017166138 0.0859999656677246
0.458000034093857 0.083999902009964
0.459000021219254 0.0819999873638153
0.460000038146973 0.0799999237060547
0.461000025272369 0.0779999494552612
0.462000042200089 0.0759999454021454
0.463000029325485 0.0739999115467072
0.464000016450882 0.0719999969005585
0.465000003576279 0.0699999630451202
0.466000020503998 0.0679999589920044
0.467000007629395 0.0659999847412109
0.468000024557114 0.0639999210834503
0.46900001168251 0.0620000064373016
0.470000028610229 0.059999942779541
0.471000015735626 0.0579999685287476
0.472000032663345 0.0559999644756317
0.473000019788742 0.0539999306201935
0.474000036716461 0.0519999265670776
0.475000023841858 0.0499999523162842
0.476000040769577 0.0479998886585236
0.477000027894974 0.0459999740123749
0.478000044822693 0.0439999103546143
0.47900003194809 0.0419999361038208
0.480000019073486 0.0399999618530273
0.481000006198883 0.0379999876022339
0.482000023126602 0.035999983549118
0.483000010251999 0.0339999496936798
0.484000027179718 0.031999945640564
0.485000014305115 0.0299999713897705
0.486000031232834 0.0279999077320099
0.487000018358231 0.0259999930858612
0.48800003528595 0.0239999294281006
0.489000022411346 0.0219999551773071
0.490000039339066 0.0199999511241913
0.491000026464462 0.0179999172687531
0.492000043392181 0.0159999132156372
0.493000030517578 0.0139999389648438
0.494000047445297 0.0119998753070831
0.495000034570694 0.00999996066093445
0.496000021696091 0.00799992680549622
0.497000008821487 0.00600001215934753
0.498000025749207 0.00399994850158691
0.499000012874603 0.00199997425079346
0.5 0
0.501000046730042 0.00200009346008301
0.502000033855438 0.00400006771087646
0.503000020980835 0.00600004196166992
0.503999948501587 0.00799989700317383
0.504999935626984 0.00999987125396729
0.50599992275238 0.0119998455047607
0.506999969482422 0.0139999389648438
0.507999956607819 0.0159999132156372
0.508999943733215 0.0179998874664307
0.509999930858612 0.0199998617172241
0.510999977588654 0.0219999551773071
0.51199996471405 0.0239999294281006
0.512999951839447 0.025999903678894
0.513999938964844 0.0279998779296875
0.514999985694885 0.0299999713897705
0.515999972820282 0.031999945640564
0.516999959945679 0.0339999198913574
0.517999947071075 0.0359998941421509
0.518999993801117 0.0379999876022339
0.519999980926514 0.0399999618530273
0.52099996805191 0.0419999361038208
0.521999955177307 0.0439999103546143
0.523000001907349 0.0460000038146973
0.523999989032745 0.0479999780654907
0.524999976158142 0.0499999523162842
0.525999963283539 0.0519999265670776
0.52700001001358 0.0540000200271606
0.527999997138977 0.0559999942779541
0.528999984264374 0.0579999685287476
0.529999971389771 0.059999942779541
0.531000018119812 0.062000036239624
0.532000005245209 0.0640000104904175
0.532999992370605 0.0659999847412109
0.533999979496002 0.0679999589920044
0.535000026226044 0.0700000524520874
0.53600001335144 0.0720000267028809
0.537000000476837 0.0740000009536743
0.537999987602234 0.0759999752044678
0.539000034332275 0.0780000686645508
0.540000021457672 0.0800000429153442
0.541000008583069 0.0820000171661377
0.541999995708466 0.0839999914169312
0.543000042438507 0.0860000848770142
0.543999969959259 0.0879999399185181
0.544999957084656 0.0899999141693115
0.545999944210052 0.091999888420105
0.546999990940094 0.093999981880188
0.547999978065491 0.0959999561309814
0.548999965190887 0.0979999303817749
0.549999952316284 0.0999999046325684
0.550999999046326 0.101999998092651
0.551999986171722 0.103999972343445
0.552999973297119 0.105999946594238
0.553999960422516 0.107999920845032
0.555000007152557 0.110000014305115
0.555999994277954 0.111999988555908
0.556999981403351 0.113999962806702
0.557999968528748 0.115999937057495
0.559000015258789 0.118000030517578
0.559999942779541 0.119999885559082
0.560999929904938 0.121999859809875
0.561999917030334 0.123999834060669
0.562999963760376 0.125999927520752
0.563999950885773 0.127999901771545
0.564999938011169 0.129999876022339
0.565999925136566 0.131999850273132
0.566999971866608 0.133999943733215
0.567999958992004 0.135999917984009
0.568999946117401 0.137999892234802
0.569999933242798 0.139999866485596
0.570999979972839 0.141999959945679
0.571999967098236 0.143999934196472
0.572999954223633 0.145999908447266
0.57399994134903 0.147999882698059
0.574999988079071 0.149999976158142
0.575999975204468 0.151999950408936
0.576999962329865 0.153999924659729
0.577999949455261 0.155999898910522
0.578999996185303 0.157999992370605
0.579999983310699 0.159999966621399
0.580999970436096 0.161999940872192
0.581999957561493 0.163999915122986
0.583000004291534 0.166000008583069
0.583999991416931 0.167999982833862
0.584999978542328 0.169999957084656
0.585999965667725 0.171999931335449
0.587000012397766 0.174000024795532
0.587999999523163 0.175999999046326
0.58899998664856 0.177999973297119
0.589999973773956 0.179999947547913
0.591000020503998 0.182000041007996
0.592000007629395 0.184000015258789
0.592999994754791 0.185999989509583
0.593999981880188 0.187999963760376
0.595000028610229 0.190000057220459
0.596000015735626 0.192000031471252
0.597000002861023 0.194000005722046
0.59799998998642 0.195999979972839
0.599000036716461 0.198000073432922
0.600000023841858 0.200000047683716
0.601000010967255 0.202000021934509
0.601999998092651 0.203999996185303
0.603000044822693 0.206000089645386
0.60400003194809 0.208000063896179
0.605000019073486 0.210000038146973
0.606000006198883 0.212000012397766
0.607000052928925 0.214000105857849
0.607999980449677 0.215999960899353
0.608999967575073 0.217999935150146
0.60999995470047 0.21999990940094
0.611000001430511 0.222000002861023
0.611999988555908 0.223999977111816
0.612999975681305 0.22599995136261
0.613999962806702 0.227999925613403
0.615000009536743 0.230000019073486
0.61599999666214 0.23199999332428
0.616999983787537 0.233999967575073
0.617999970912933 0.235999941825867
0.619000017642975 0.23800003528595
0.620000004768372 0.240000009536743
0.620999991893768 0.241999983787537
0.621999979019165 0.24399995803833
0.623000025749207 0.246000051498413
0.623999953269958 0.247999906539917
0.624999940395355 0.24999988079071
0.625999927520752 0.251999855041504
0.626999974250793 0.253999948501587
0.62799996137619 0.25599992275238
0.628999948501587 0.257999897003174
0.629999935626984 0.259999871253967
0.630999982357025 0.26199996471405
0.631999969482422 0.263999938964844
0.632999956607819 0.265999913215637
0.633999943733215 0.267999887466431
0.634999990463257 0.269999980926514
0.635999977588654 0.271999955177307
0.63699996471405 0.273999929428101
0.637999951839447 0.275999903678894
0.638999998569489 0.277999997138977
0.639999985694885 0.279999971389771
0.640999972820282 0.281999945640564
0.641999959945679 0.283999919891357
0.64300000667572 0.28600001335144
0.643999993801117 0.287999987602234
0.644999980926514 0.289999961853027
0.64599996805191 0.291999936103821
0.647000014781952 0.294000029563904
0.648000001907349 0.296000003814697
0.648999989032745 0.297999978065491
0.649999976158142 0.299999952316284
0.651000022888184 0.302000045776367
0.65200001001358 0.304000020027161
0.652999997138977 0.305999994277954
0.653999984264374 0.307999968528748
0.655000030994415 0.310000061988831
0.656000018119812 0.312000036239624
0.657000005245209 0.314000010490417
0.657999992370605 0.315999984741211
0.659000039100647 0.318000078201294
0.660000026226044 0.320000052452087
0.66100001335144 0.322000026702881
0.662000000476837 0.324000000953674
0.663000047206879 0.326000094413757
0.663999974727631 0.327999949455261
0.664999961853027 0.329999923706055
0.665999948978424 0.331999897956848
0.666999995708466 0.333999991416931
0.667999982833862 0.335999965667725
0.668999969959259 0.337999939918518
0.669999957084656 0.339999914169312
0.671000003814697 0.342000007629395
0.671999990940094 0.343999981880188
0.672999978065491 0.345999956130981
0.673999965190887 0.347999930381775
0.675000011920929 0.350000023841858
0.675999999046326 0.351999998092651
0.676999986171722 0.353999972343445
0.677999973297119 0.355999946594238
0.679000020027161 0.358000040054321
0.679999947547913 0.359999895095825
0.680999934673309 0.361999869346619
0.681999921798706 0.363999843597412
0.682999968528748 0.365999937057495
0.683999955654144 0.367999911308289
0.684999942779541 0.369999885559082
0.685999929904938 0.371999859809875
0.686999976634979 0.373999953269958
0.687999963760376 0.375999927520752
0.688999950885773 0.377999901771545
0.689999938011169 0.379999876022339
0.690999984741211 0.381999969482422
0.691999971866608 0.383999943733215
0.692999958992004 0.385999917984009
0.693999946117401 0.387999892234802
0.694999992847443 0.389999985694885
0.695999979972839 0.391999959945679
0.696999967098236 0.393999934196472
0.697999954223633 0.395999908447266
0.699000000953674 0.398000001907349
0.699999988079071 0.399999976158142
0.700999975204468 0.401999950408936
0.701999962329865 0.403999924659729
0.703000009059906 0.406000018119812
0.703999996185303 0.407999992370605
0.704999983310699 0.409999966621399
0.705999970436096 0.411999940872192
0.707000017166138 0.414000034332275
0.708000004291534 0.416000008583069
0.708999991416931 0.417999982833862
0.709999978542328 0.419999957084656
0.711000025272369 0.422000050544739
0.712000012397766 0.424000024795532
0.712999999523163 0.425999999046326
0.71399998664856 0.427999973297119
0.715000033378601 0.430000066757202
0.716000020503998 0.432000041007996
0.717000007629395 0.434000015258789
0.717999994754791 0.435999989509583
0.719000041484833 0.438000082969666
0.720000028610229 0.440000057220459
0.721000015735626 0.442000031471252
0.722000002861023 0.444000005722046
0.723000049591064 0.446000099182129
0.724000036716461 0.448000073432922
0.725000023841858 0.450000047683716
0.726000010967255 0.452000021934509
0.727000057697296 0.454000115394592
0.727999985218048 0.455999970436096
0.728999972343445 0.45799994468689
0.729999959468842 0.459999918937683
0.731000006198883 0.462000012397766
0.73199999332428 0.46399998664856
0.732999980449677 0.465999960899353
0.733999967575073 0.467999935150146
0.735000014305115 0.470000028610229
0.736000001430511 0.472000002861023
0.736999988555908 0.473999977111816
0.737999975681305 0.47599995136261
0.739000022411346 0.478000044822693
0.740000009536743 0.480000019073486
0.74099999666214 0.48199999332428
0.741999983787537 0.483999967575073
0.743000030517578 0.486000061035156
0.74399995803833 0.48799991607666
0.744999945163727 0.489999890327454
0.745999932289124 0.491999864578247
0.746999979019165 0.49399995803833
0.747999966144562 0.495999932289124
0.748999953269958 0.497999906539917
0.749999940395355 0.49999988079071
0.750999987125397 0.501999974250793
0.751999974250793 0.503999948501587
0.75299996137619 0.50599992275238
0.753999948501587 0.507999897003174
0.754999995231628 0.509999990463257
0.755999982357025 0.51199996471405
0.756999969482422 0.513999938964844
0.757999956607819 0.515999913215637
0.75900000333786 0.51800000667572
0.759999990463257 0.519999980926514
0.760999977588654 0.521999955177307
0.76199996471405 0.523999929428101
0.763000011444092 0.526000022888184
0.763999998569489 0.527999997138977
0.764999985694885 0.529999971389771
0.765999972820282 0.531999945640564
0.767000019550323 0.534000039100647
0.76800000667572 0.53600001335144
0.768999993801117 0.537999987602234
0.769999980926514 0.539999961853027
0.771000027656555 0.54200005531311
0.772000014781952 0.544000029563904
0.773000001907349 0.546000003814697
0.773999989032745 0.547999978065491
0.775000035762787 0.550000071525574
0.776000022888184 0.552000045776367
0.77700001001358 0.554000020027161
0.777999997138977 0.555999994277954
0.779000043869019 0.558000087738037
0.780000030994415 0.560000061988831
0.781000018119812 0.562000036239624
0.782000005245209 0.564000010490417
0.78300005197525 0.5660001039505
0.783999979496002 0.567999958992004
0.784999966621399 0.569999933242798
0.785999953746796 0.571999907493591
0.787000000476837 0.574000000953674
0.787999987602234 0.575999975204468
0.788999974727631 0.577999949455261
0.789999961853027 0.579999923706055
0.791000008583069 0.582000017166138
0.791999995708466 0.583999991416931
0.792999982833862 0.585999965667725
0.793999969959259 0.587999939918518
0.795000016689301 0.590000033378601
0.796000003814697 0.592000007629395
0.796999990940094 0.593999981880188
0.797999978065491 0.595999956130981
0.799000024795532 0.598000049591064
0.800000011920929 0.600000023841858
0.800999999046326 0.601999998092651
0.801999986171722 0.603999972343445
0.803000032901764 0.606000065803528
0.804000020027161 0.608000040054321
0.805000007152557 0.610000014305115
0.805999994277954 0.611999988555908
0.807000041007996 0.614000082015991
0.807999968528748 0.615999937057495
0.808999955654144 0.617999911308289
0.809999942779541 0.619999885559082
0.810999989509583 0.621999979019165
0.811999976634979 0.623999953269958
0.812999963760376 0.625999927520752
0.813999950885773 0.627999901771545
0.814999997615814 0.629999995231628
0.815999984741211 0.631999969482422
0.816999971866608 0.633999943733215
0.817999958992004 0.635999917984009
0.819000005722046 0.638000011444092
0.819999992847443 0.639999985694885
0.820999979972839 0.641999959945679
0.821999967098236 0.643999934196472
0.823000013828278 0.646000027656555
0.824000000953674 0.648000001907349
0.824999988079071 0.649999976158142
0.825999975204468 0.651999950408936
0.827000021934509 0.654000043869019
0.828000009059906 0.656000018119812
0.828999996185303 0.657999992370605
0.829999983310699 0.659999966621399
0.831000030040741 0.662000060081482
0.832000017166138 0.664000034332275
0.833000004291534 0.666000008583069
0.833999991416931 0.667999982833862
0.835000038146973 0.670000076293945
0.836000025272369 0.672000050544739
0.837000012397766 0.674000024795532
0.837999999523163 0.675999999046326
0.839000046253204 0.678000092506409
0.839999973773956 0.679999947547913
0.840999960899353 0.681999921798706
0.84199994802475 0.6839998960495
0.842999994754791 0.685999989509583
0.843999981880188 0.687999963760376
0.844999969005585 0.689999938011169
0.845999956130981 0.691999912261963
0.847000002861023 0.694000005722046
0.84799998998642 0.695999979972839
0.848999977111816 0.697999954223633
0.849999964237213 0.699999928474426
0.851000010967255 0.702000021934509
0.851999998092651 0.703999996185303
0.852999985218048 0.705999970436096
0.853999972343445 0.70799994468689
0.855000019073486 0.710000038146973
0.856000006198883 0.712000012397766
0.85699999332428 0.71399998664856
0.857999980449677 0.715999960899353
0.859000027179718 0.718000054359436
0.860000014305115 0.720000028610229
0.861000001430511 0.722000002861023
0.861999988555908 0.723999977111816
0.86300003528595 0.726000070571899
0.863999962806702 0.727999925613403
0.864999949932098 0.729999899864197
0.865999937057495 0.73199987411499
0.866999983787537 0.733999967575073
0.867999970912933 0.735999941825867
0.86899995803833 0.73799991607666
0.869999945163727 0.739999890327454
0.870999991893768 0.741999983787537
0.871999979019165 0.74399995803833
0.872999966144562 0.745999932289124
0.873999953269958 0.747999906539917
0.875 0.75
0.875999987125397 0.751999974250793
0.876999974250793 0.753999948501587
0.87799996137619 0.75599992275238
0.879000008106232 0.758000016212463
0.879999995231628 0.759999990463257
0.880999982357025 0.76199996471405
0.881999969482422 0.763999938964844
0.883000016212463 0.766000032424927
0.88400000333786 0.76800000667572
0.884999990463257 0.769999980926514
0.885999977588654 0.771999955177307
0.887000024318695 0.77400004863739
0.888000011444092 0.776000022888184
0.888999998569489 0.777999997138977
0.889999985694885 0.779999971389771
0.891000032424927 0.782000064849854
0.892000019550323 0.784000039100647
0.89300000667572 0.78600001335144
0.893999993801117 0.787999987602234
0.895000040531158 0.790000081062317
0.896000027656555 0.79200005531311
0.897000014781952 0.794000029563904
0.898000001907349 0.796000003814697
0.89900004863739 0.79800009727478
0.900000035762787 0.800000071525574
0.901000022888184 0.802000045776367
0.90200001001358 0.804000020027161
0.903000056743622 0.806000113487244
0.903999984264374 0.807999968528748
0.904999971389771 0.809999942779541
0.905999958515167 0.811999917030334
0.907000005245209 0.814000010490417
0.907999992370605 0.815999984741211
0.908999979496002 0.817999958992004
0.909999966621399 0.819999933242798
0.91100001335144 0.822000026702881
0.912000000476837 0.824000000953674
0.912999987602234 0.825999975204468
0.913999974727631 0.827999949455261
0.915000021457672 0.830000042915344
0.916000008583069 0.832000017166138
0.916999995708466 0.833999991416931
0.917999982833862 0.835999965667725
0.919000029563904 0.838000059127808
0.920000016689301 0.840000033378601
0.921000003814697 0.842000007629395
0.921999990940094 0.843999981880188
0.923000037670135 0.846000075340271
0.924000024795532 0.848000049591064
0.925000011920929 0.850000023841858
0.925999999046326 0.851999998092651
0.927000045776367 0.854000091552734
0.927999973297119 0.855999946594238
0.928999960422516 0.857999920845032
0.929999947547913 0.859999895095825
0.930999994277954 0.861999988555908
0.931999981403351 0.863999962806702
0.932999968528748 0.865999937057495
0.933999955654144 0.867999911308289
0.935000002384186 0.870000004768372
0.935999989509583 0.871999979019165
0.936999976634979 0.873999953269958
0.937999963760376 0.875999927520752
0.939000010490417 0.878000020980835
0.939999997615814 0.879999995231628
0.940999984741211 0.881999969482422
0.941999971866608 0.883999943733215
0.943000018596649 0.886000037193298
0.944000005722046 0.888000011444092
0.944999992847443 0.889999985694885
0.945999979972839 0.891999959945679
0.947000026702881 0.894000053405762
0.948000013828278 0.896000027656555
0.949000000953674 0.898000001907349
0.949999988079071 0.899999976158142
0.951000034809113 0.902000069618225
0.952000021934509 0.904000043869019
0.953000009059906 0.906000018119812
0.953999996185303 0.907999992370605
0.955000042915344 0.910000085830688
0.956000030040741 0.912000060081482
0.957000017166138 0.914000034332275
0.958000004291534 0.916000008583069
0.959000051021576 0.918000102043152
0.959999978542328 0.919999957084656
0.960999965667725 0.921999931335449
0.961999952793121 0.923999905586243
0.962999999523163 0.925999999046326
0.96399998664856 0.927999973297119
0.964999973773956 0.929999947547913
0.965999960899353 0.931999921798706
0.967000007629395 0.934000015258789
0.967999994754791 0.935999989509583
0.968999981880188 0.937999963760376
0.969999969005585 0.939999938011169
0.971000015735626 0.942000031471252
0.972000002861023 0.944000005722046
0.97299998998642 0.945999979972839
0.973999977111816 0.947999954223633
0.975000023841858 0.950000047683716
0.976000010967255 0.952000021934509
0.976999998092651 0.953999996185303
0.977999985218048 0.955999970436096
0.97900003194809 0.958000063896179
0.980000019073486 0.960000038146973
0.981000006198883 0.962000012397766
0.98199999332428 0.96399998664856
0.983000040054321 0.966000080108643
0.984000027179718 0.968000054359436
0.985000014305115 0.970000028610229
0.986000001430511 0.972000002861023
0.987000048160553 0.974000096321106
0.98800003528595 0.976000070571899
0.989000022411346 0.978000044822693
0.990000009536743 0.980000019073486
0.991000056266785 0.982000112533569
0.991999983787537 0.983999967575073
0.992999970912933 0.985999941825867
0.994000017642975 0.98800003528595
0.995000004768372 0.990000009536743
0.995999991893768 0.991999983787537
0.996999979019165 0.99399995803833
0.998000025749207 0.996000051498413
0.999000012874603 0.998000025749207
1 1
};
\addlegendentry{$\alpha_{1}$ = 0.5}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.04!(current bounding box.north west)$}) node[
  scale=1.05,
  anchor=base,
  text=black,
  rotate=0.0
]{$\mathbf{p}_1$};
\end{tikzpicture}


==> figures/test_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gainsboro229228226}{RGB}{229,228,226}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={(a)},
x grid style={gainsboro229228226},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={gainsboro229228226},
ylabel={\(\displaystyle ||\nabla_{\!\alpha} \, L||_1\)},
ymajorgrids,
ymin=0, ymax=0.640625,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0.324000000953674
0.00100000004749745 0.323639988899231
0.0020000000949949 0.323279976844788
0.00300000002607703 0.322919994592667
0.00400000018998981 0.322559982538223
0.00500000035390258 0.322200000286102
0.00600000005215406 0.321839958429337
0.00700000021606684 0.321479976177216
0.00800000037997961 0.321119993925095
0.00900000054389238 0.320759952068329
0.0100000007078052 0.32039999961853
0.0110000008717179 0.320039987564087
0.0120000001043081 0.319679975509644
0.0130000002682209 0.3193199634552
0.0140000004321337 0.318960011005402
0.0150000005960464 0.318599998950958
0.0160000007599592 0.318239986896515
0.017000000923872 0.317879945039749
0.0180000010877848 0.317519992589951
0.0190000012516975 0.317159980535507
0.0200000014156103 0.316799968481064
0.0210000015795231 0.316439986228943
0.0220000017434359 0.3160799741745
0.0230000019073486 0.315719962120056
0.0240000002086163 0.315359979867935
0.025000000372529 0.314999997615814
0.0260000005364418 0.314639985561371
0.0270000007003546 0.314279973506927
0.0280000008642673 0.313920021057129
0.0290000010281801 0.313560009002686
0.0300000011920929 0.313199996948242
0.0310000013560057 0.312839955091476
0.0320000015199184 0.312480002641678
0.0329999998211861 0.312119990587234
0.034000001847744 0.311759978532791
0.0350000001490116 0.311399966478348
0.0360000021755695 0.311039984226227
0.0370000004768372 0.310679972171783
0.0380000025033951 0.31031996011734
0.0390000008046627 0.309960007667542
0.0400000028312206 0.309599995613098
0.0410000011324883 0.309239983558655
0.0420000031590462 0.308879971504211
0.0430000014603138 0.308520019054413
0.0440000034868717 0.308159977197647
0.0450000017881393 0.307799965143204
0.0460000038146973 0.307440012693405
0.0470000021159649 0.307080000638962
0.0480000004172325 0.306719988584518
0.0489999987185001 0.306359946727753
0.0500000007450581 0.305999994277954
0.0509999990463257 0.305639982223511
0.0520000010728836 0.305279970169067
0.0529999993741512 0.304920017719269
0.0540000014007092 0.304560005664825
0.0549999997019768 0.304199993610382
0.0560000017285347 0.303839981555939
0.0570000000298023 0.30348002910614
0.0580000020563602 0.303119987249374
0.0590000003576279 0.302759975194931
0.0600000023841858 0.302399963140488
0.0610000006854534 0.302039980888367
0.0620000027120113 0.301679998636246
0.063000001013279 0.30131995677948
0.0640000030398369 0.300960004329681
0.0650000050663948 0.300599992275238
0.0659999996423721 0.300239980220795
0.0670000016689301 0.299879968166351
0.068000003695488 0.299520015716553
0.0690000057220459 0.299159973859787
0.0700000002980232 0.298799991607666
0.0710000023245811 0.298440009355545
0.0720000043511391 0.298079967498779
0.073000006377697 0.297719985246658
0.0740000009536743 0.297359973192215
0.0750000029802322 0.296999990940094
0.0760000050067902 0.296640008687973
0.0770000070333481 0.296279966831207
0.0780000016093254 0.295919954776764
0.0790000036358833 0.295560002326965
0.0800000056624413 0.295199990272522
0.0810000076889992 0.294839978218079
0.0820000022649765 0.294479995965958
0.0830000042915344 0.294119983911514
0.0840000063180923 0.293760001659393
0.0850000083446503 0.293399959802628
0.0860000029206276 0.293039977550507
0.0870000049471855 0.292679995298386
0.0880000069737434 0.29231995344162
0.0890000090003014 0.291960000991821
0.0900000035762787 0.291599988937378
0.0910000056028366 0.291239976882935
0.0920000076293945 0.290879964828491
0.0930000096559525 0.290520012378693
0.0940000042319298 0.290160000324249
0.0950000062584877 0.289799988269806
0.096000000834465 0.28943994641304
0.0970000028610229 0.289080023765564
0.0979999974370003 0.288719981908798
0.0989999994635582 0.288359969854355
0.100000001490116 0.287999987602234
0.101000003516674 0.287639975547791
0.101999998092651 0.287279963493347
0.103000000119209 0.286919981241226
0.104000002145767 0.286559998989105
0.105000004172325 0.286199986934662
0.105999998748302 0.285839974880219
0.10700000077486 0.28548002243042
0.108000002801418 0.285120010375977
0.109000004827976 0.284759968519211
0.109999999403954 0.284399956464767
0.111000001430511 0.284040004014969
0.112000003457069 0.283679991960526
0.113000005483627 0.28331995010376
0.114000000059605 0.282959967851639
0.115000002086163 0.282599985599518
0.11600000411272 0.282239973545074
0.117000006139278 0.281879961490631
0.118000000715256 0.281520009040833
0.119000002741814 0.281159996986389
0.120000004768372 0.280799984931946
0.12100000679493 0.280439972877502
0.122000001370907 0.280080020427704
0.123000003397465 0.279719978570938
0.124000005424023 0.279359996318817
0.125 0.279000014066696
0.126000002026558 0.278640002012253
0.127000004053116 0.278279989957809
0.128000006079674 0.277919948101044
0.129000008106232 0.277559995651245
0.13000001013279 0.277199983596802
0.131000012159348 0.276839971542358
0.131999999284744 0.27648001909256
0.133000001311302 0.276120007038116
0.13400000333786 0.275759994983673
0.135000005364418 0.27539998292923
0.136000007390976 0.275040000677109
0.137000009417534 0.274679988622665
0.138000011444092 0.274319976568222
0.13900001347065 0.273959964513779
0.140000000596046 0.273599982261658
0.141000002622604 0.273239970207214
0.142000004649162 0.272879958152771
0.14300000667572 0.272520005702972
0.144000008702278 0.272159993648529
0.145000010728836 0.271799981594086
0.146000012755394 0.271439969539642
0.147000014781952 0.271080017089844
0.148000001907349 0.2707200050354
0.149000003933907 0.270359992980957
0.150000005960464 0.270000040531158
0.151000007987022 0.26963996887207
0.15200001001358 0.269279986619949
0.153000012040138 0.268919974565506
0.154000014066696 0.26855993270874
0.155000016093254 0.268199980258942
0.156000003218651 0.267839968204498
0.157000005245209 0.267479956150055
0.158000007271767 0.267120003700256
0.159000009298325 0.266759991645813
0.160000011324883 0.26639997959137
0.16100001335144 0.266039967536926
0.162000015377998 0.265679985284805
0.163000017404556 0.265320003032684
0.164000004529953 0.264959961175919
0.165000006556511 0.264599978923798
0.166000008583069 0.264239996671677
0.167000010609627 0.263879954814911
0.168000012636185 0.26351997256279
0.169000014662743 0.263159990310669
0.170000016689301 0.262799978256226
0.171000018715858 0.262439966201782
0.172000005841255 0.262080013751984
0.173000007867813 0.26172000169754
0.174000009894371 0.261359989643097
0.175000011920929 0.260999977588654
0.176000013947487 0.260640025138855
0.177000015974045 0.260279983282089
0.178000018000603 0.259919941425323
0.179000020027161 0.259559959173203
0.180000007152557 0.259199976921082
0.181000009179115 0.258839964866638
0.182000011205673 0.258479952812195
0.183000013232231 0.258120000362396
0.184000015258789 0.257759988307953
0.185000017285347 0.25739997625351
0.186000019311905 0.257039964199066
0.187000021338463 0.256680011749268
0.18800000846386 0.256319999694824
0.189000010490417 0.255959987640381
0.190000012516975 0.255600035190582
0.191000014543533 0.255239993333817
0.19200000166893 0.254879951477051
0.193000003695488 0.25451996922493
0.194000005722046 0.254159986972809
0.195000007748604 0.253799974918365
0.195999994874001 0.253439962863922
0.196999996900558 0.253079950809479
0.197999998927116 0.25271999835968
0.199000000953674 0.252359986305237
0.200000002980232 0.251999974250793
0.20100000500679 0.251640021800995
0.202000007033348 0.251279979944229
0.203000009059906 0.250919997692108
0.203999996185303 0.250559985637665
0.204999998211861 0.250200003385544
0.206000000238419 0.2498399913311
0.207000002264977 0.249479979276657
0.208000004291534 0.249120011925697
0.209000006318092 0.248759984970093
0.21000000834465 0.248399972915649
0.211000010371208 0.248039960861206
0.211999997496605 0.247680008411407
0.212999999523163 0.247319996356964
0.214000001549721 0.246959984302521
0.215000003576279 0.246599942445755
0.216000005602837 0.246239989995956
0.217000007629395 0.245879977941513
0.218000009655952 0.24551996588707
0.21900001168251 0.245160013437271
0.219999998807907 0.244799971580505
0.221000000834465 0.244439974427223
0.222000002861023 0.24407996237278
0.223000004887581 0.24371999502182
0.224000006914139 0.243359997868538
0.225000008940697 0.242999970912933
0.226000010967255 0.242640003561974
0.227000012993813 0.24227999150753
0.228000000119209 0.241919994354248
0.229000002145767 0.241559982299805
0.230000004172325 0.241200000047684
0.231000006198883 0.24083998799324
0.232000008225441 0.240479975938797
0.233000010251999 0.240119948983192
0.234000012278557 0.239759981632233
0.235000014305115 0.239399984478951
0.236000001430511 0.239039957523346
0.237000003457069 0.238680005073547
0.238000005483627 0.238319978117943
0.239000007510185 0.237959980964661
0.240000009536743 0.237599968910217
0.241000011563301 0.237240016460419
0.242000013589859 0.236879989504814
0.243000015616417 0.23651996254921
0.244000002741814 0.236160010099411
0.245000004768372 0.235799998044968
0.24600000679493 0.235439985990524
0.247000008821487 0.235079973936081
0.248000010848045 0.23471999168396
0.249000012874603 0.234359979629517
0.25 0.233999967575073
0.251000016927719 0.23363995552063
0.252000004053116 0.233280003070831
0.253000020980835 0.232919976115227
0.254000008106232 0.232559978961945
0.255000025033951 0.232199996709824
0.256000012159348 0.23183998465538
0.256999999284744 0.231480002403259
0.258000016212463 0.231119960546494
0.25900000333786 0.230760008096695
0.260000020265579 0.230399996042252
0.261000007390976 0.230039954185486
0.262000024318695 0.229680001735687
0.263000011444092 0.229319989681244
0.263999998569489 0.228959977626801
0.264999985694885 0.228599965572357
0.266000002622604 0.228239983320236
0.266999989748001 0.227880001068115
0.26800000667572 0.227519989013672
0.268999993801117 0.227160006761551
0.270000010728836 0.226799994707108
0.270999997854233 0.226439982652664
0.272000014781952 0.226079970598221
0.273000001907349 0.225720003247261
0.274000018835068 0.225359976291656
0.275000005960464 0.224999994039536
0.276000022888184 0.22463995218277
0.27700001001358 0.224279999732971
0.278000026941299 0.223919987678528
0.279000014066696 0.223559960722923
0.280000001192093 0.223200023174286
0.28099998831749 0.22283998131752
0.282000005245209 0.222479984164238
0.282999992370605 0.222119972109795
0.284000009298325 0.221760004758835
0.284999996423721 0.221399992704391
0.28600001335144 0.221039980649948
0.287000000476837 0.220680013298988
0.288000017404556 0.220320001244545
0.289000004529953 0.21995997428894
0.290000021457672 0.219599962234497
0.291000008583069 0.219240009784698
0.292000025510788 0.218879967927933
0.293000012636185 0.218519985675812
0.294000029563904 0.218159958720207
0.295000016689301 0.217799991369247
0.296000003814697 0.217439979314804
0.296999990940094 0.217079967260361
0.298000007867813 0.216720014810562
0.29899999499321 0.216359987854958
0.300000011920929 0.215999990701675
0.300999999046326 0.215639978647232
0.302000015974045 0.215279996395111
0.303000003099442 0.214919999241829
0.304000020027161 0.214559972286224
0.305000007152557 0.214200004935265
0.306000024080276 0.213840007781982
0.307000011205673 0.213479965925217
0.308000028133392 0.213119953870773
0.309000015258789 0.212760001420975
0.310000032186508 0.21239997446537
0.311000019311905 0.212039977312088
0.312000006437302 0.211679965257645
0.312999993562698 0.211320012807846
0.314000010490417 0.210959985852242
0.314999997615814 0.210599973797798
0.316000014543533 0.210240006446838
0.31700000166893 0.209879994392395
0.318000018596649 0.209519982337952
0.319000005722046 0.209159970283508
0.320000022649765 0.208799988031387
0.321000009775162 0.208439990878105
0.322000026702881 0.208079963922501
0.323000013828278 0.207720011472702
0.324000030755997 0.207359999418259
0.325000017881393 0.206999972462654
0.326000034809113 0.206639960408211
0.327000021934509 0.206279993057251
0.328000009059906 0.205919981002808
0.328999996185303 0.205559983849525
0.330000013113022 0.205199956893921
0.331000000238419 0.204840004444122
0.332000017166138 0.204479977488518
0.333000004291534 0.204119980335236
0.334000021219254 0.203760012984276
0.33500000834465 0.203399986028671
0.336000025272369 0.203039973974228
0.337000012397766 0.202679961919785
0.338000029325485 0.202319979667664
0.339000016450882 0.201959997415543
0.340000033378601 0.201599970459938
0.341000020503998 0.201240003108978
0.342000037431717 0.200879991054535
0.343000024557114 0.20051996409893
0.34400001168251 0.200159966945648
0.344999998807907 0.199799984693527
0.346000015735626 0.199440002441406
0.347000002861023 0.199079990386963
0.348000019788742 0.19871997833252
0.349000006914139 0.198359996080399
0.350000023841858 0.197999984025955
0.351000010967255 0.197640001773834
0.352000027894974 0.197279989719391
0.35300001502037 0.196919977664948
0.35400003194809 0.196559965610504
0.355000019073486 0.196199983358383
0.356000036001205 0.19583997130394
0.357000023126602 0.195479989051819
0.358000040054321 0.195119976997375
0.359000027179718 0.194759979844093
0.360000014305115 0.194399997591972
0.361000001430511 0.194039985537529
0.362000018358231 0.193679988384247
0.363000005483627 0.193319976329803
0.364000022411346 0.192959994077682
0.365000009536743 0.192599982023239
0.366000026464462 0.192239969968796
0.367000013589859 0.191880002617836
0.368000030517578 0.191519975662231
0.369000017642975 0.19115999341011
0.370000034570694 0.190799981355667
0.371000021696091 0.190439984202385
0.37200003862381 0.190079972147942
0.373000025749207 0.189719974994659
0.374000042676926 0.189359962940216
0.375000029802322 0.188999995589256
0.376000016927719 0.188639968633652
0.377000004053116 0.188279986381531
0.378000020980835 0.187919989228249
0.379000008106232 0.187559992074966
0.380000025033951 0.187200009822845
0.381000012159348 0.18683996796608
0.382000029087067 0.186479985713959
0.383000016212463 0.186119973659515
0.38400000333786 0.185759991407394
0.384999990463257 0.185400009155273
0.386000007390976 0.185039982199669
0.386999994516373 0.184680014848709
0.388000011444092 0.184319972991943
0.388999998569489 0.183959990739822
0.390000015497208 0.183599978685379
0.391000002622604 0.183239996433258
0.392000019550323 0.182879984378815
0.39300000667572 0.182519987225533
0.394000023603439 0.182159960269928
0.395000010728836 0.181799992918968
0.396000027656555 0.181439995765686
0.397000014781952 0.181079983711243
0.398000031709671 0.180720001459122
0.399000018835068 0.180359959602356
0.400000005960464 0.180000007152557
0.400999993085861 0.179639965295792
0.40200001001358 0.179279983043671
0.402999997138977 0.17892000079155
0.404000014066696 0.178559973835945
0.405000001192093 0.178200006484985
0.406000018119812 0.17783996462822
0.407000005245209 0.177479982376099
0.408000022172928 0.177119970321655
0.409000009298325 0.176759988069534
0.410000026226044 0.176399976015091
0.41100001335144 0.176039978861809
0.41200003027916 0.175679951906204
0.413000017404556 0.175319984555244
0.414000034332275 0.174959987401962
0.415000021457672 0.174599975347519
0.416000008583069 0.174239993095398
0.416999995708466 0.173879981040955
0.418000012636185 0.173519998788834
0.418999999761581 0.173159971833229
0.420000016689301 0.172799974679947
0.421000003814697 0.172439992427826
0.422000020742416 0.172079980373383
0.423000007867813 0.171719998121262
0.424000024795532 0.171359986066818
0.425000011920929 0.170999988913536
0.426000028848648 0.170639976859093
0.427000015974045 0.170279979705811
0.428000032901764 0.169919967651367
0.429000020027161 0.169559985399246
0.43000003695488 0.169199958443642
0.431000024080276 0.168839991092682
0.432000011205673 0.168479979038239
0.43299999833107 0.168119996786118
0.434000015258789 0.167759984731674
0.435000002384186 0.167399972677231
0.436000019311905 0.16703999042511
0.437000006437302 0.166679963469505
0.438000023365021 0.166319981217384
0.439000010490417 0.165959998965263
0.440000027418137 0.165599972009659
0.441000014543533 0.165239989757538
0.442000031471252 0.164879977703094
0.443000018596649 0.164519995450974
0.444000035524368 0.16415998339653
0.445000022649765 0.163799971342087
0.446000039577484 0.163439959287643
0.447000026702881 0.163079977035522
0.448000013828278 0.162719994783401
0.449000000953674 0.162359982728958
0.450000017881393 0.161999985575676
0.45100000500679 0.161639988422394
0.452000021934509 0.16127997636795
0.453000009059906 0.160919979214668
0.454000025987625 0.160559982061386
0.455000013113022 0.160199970006943
0.456000030040741 0.159839972853661
0.457000017166138 0.15947999060154
0.458000034093857 0.159119963645935
0.459000021219254 0.158759981393814
0.460000038146973 0.158399969339371
0.461000025272369 0.15803998708725
0.462000042200089 0.157679975032806
0.463000029325485 0.157319977879524
0.464000016450882 0.156959980726242
0.465000003576279 0.15659998357296
0.466000020503998 0.156239986419678
0.467000007629395 0.155879974365234
0.468000024557114 0.155519992113113
0.46900001168251 0.15515998005867
0.470000028610229 0.154799982905388
0.471000015735626 0.154439970850945
0.472000032663345 0.154079988598824
0.473000019788742 0.153719961643219
0.474000036716461 0.153359979391098
0.475000023841858 0.152999997138977
0.476000040769577 0.152639970183372
0.477000027894974 0.152280002832413
0.478000044822693 0.151919960975647
0.47900003194809 0.151559978723526
0.480000019073486 0.151199966669083
0.481000006198883 0.150839984416962
0.482000023126602 0.150479972362518
0.483000010251999 0.150119975209236
0.484000027179718 0.149759992957115
0.485000014305115 0.149399980902672
0.486000031232834 0.14903998374939
0.487000018358231 0.148679971694946
0.48800003528595 0.148319989442825
0.489000022411346 0.147959977388382
0.490000039339066 0.1475999802351
0.491000026464462 0.147239953279495
0.492000043392181 0.146879971027374
0.493000030517578 0.146519988775253
0.494000047445297 0.146159961819649
0.495000034570694 0.145799994468689
0.496000021696091 0.145439982414246
0.497000008821487 0.145080000162125
0.498000025749207 0.14471997320652
0.499000012874603 0.144359990954399
0.5 0.143999993801117
0.501000046730042 0.143639981746674
0.502000033855438 0.143279984593391
0.503000020980835 0.142919987440109
0.503999948501587 0.142560005187988
0.504999935626984 0.142200022935867
0.50599992275238 0.141840010881424
0.506999969482422 0.141480013728142
0.507999956607819 0.141120001673698
0.508999943733215 0.140760004520416
0.509999930858612 0.140400007367134
0.510999977588654 0.140040010213852
0.51199996471405 0.139679998159409
0.512999951839447 0.139320015907288
0.513999938964844 0.138960018754005
0.514999985694885 0.138599991798401
0.515999972820282 0.13824000954628
0.516999959945679 0.137879997491837
0.517999947071075 0.137520015239716
0.518999993801117 0.137159988284111
0.519999980926514 0.136799991130829
0.52099996805191 0.136439993977547
0.521999955177307 0.136080011725426
0.523000001907349 0.135719984769821
0.523999989032745 0.1353600025177
0.524999976158142 0.135000020265579
0.525999963283539 0.134640008211136
0.52700001001358 0.13427996635437
0.527999997138977 0.133919984102249
0.528999984264374 0.133560001850128
0.529999971389771 0.133199989795685
0.531000018119812 0.132839977741241
0.532000005245209 0.132479980587959
0.532999992370605 0.132119998335838
0.533999979496002 0.131759986281395
0.535000026226044 0.131399989128113
0.53600001335144 0.131039977073669
0.537000000476837 0.130679994821548
0.537999987602234 0.130320012569427
0.539000034332275 0.129959970712662
0.540000021457672 0.129599988460541
0.541000008583069 0.129239976406097
0.541999995708466 0.128879994153976
0.543000042438507 0.128519967198372
0.543999969959259 0.128159999847412
0.544999957084656 0.127800017595291
0.545999944210052 0.127440005540848
0.546999990940094 0.127079993486404
0.547999978065491 0.126719981431961
0.548999965190887 0.12635999917984
0.549999952316284 0.125999987125397
0.550999999046326 0.125639989972115
0.551999986171722 0.125279992818832
0.552999973297119 0.12491999566555
0.553999960422516 0.124560013413429
0.555000007152557 0.124199986457825
0.555999994277954 0.123840004205704
0.556999981403351 0.12347999215126
0.557999968528748 0.123120002448559
0.559000015258789 0.122759982943535
0.559999942779541 0.122400008141994
0.560999929904938 0.122040018439293
0.561999917030334 0.121680021286011
0.562999963760376 0.121320009231567
0.563999950885773 0.120959997177124
0.564999938011169 0.120600014925003
0.565999925136566 0.12024000287056
0.566999971866608 0.119880005717278
0.567999958992004 0.119519993662834
0.568999946117401 0.119160011410713
0.569999933242798 0.118800021708012
0.570999979972839 0.118439994752407
0.571999967098236 0.118080005049706
0.572999954223633 0.117720007896423
0.57399994134903 0.117360010743141
0.574999988079071 0.116999983787537
0.575999975204468 0.116640001535416
0.576999962329865 0.116279989480972
0.577999949455261 0.115920007228851
0.578999996185303 0.115559980273247
0.579999983310699 0.115199998021126
0.580999970436096 0.114840008318424
0.581999957561493 0.114480003714561
0.583000004291534 0.114119991660118
0.583999991416931 0.113759994506836
0.584999978542328 0.113399997353554
0.585999965667725 0.11303998529911
0.587000012397766 0.112679988145828
0.587999999523163 0.112319976091385
0.58899998664856 0.111959993839264
0.589999973773956 0.111600011587143
0.591000020503998 0.111239984631538
0.592000007629395 0.110880002379417
0.592999994754791 0.110519990324974
0.593999981880188 0.110160000622272
0.595000028610229 0.109799973666668
0.596000015735626 0.109439983963966
0.597000002861023 0.109079979360104
0.59799998998642 0.108719989657402
0.599000036716461 0.108359962701797
0.600000023841858 0.107999980449677
0.601000010967255 0.107639998197556
0.601999998092651 0.107279986143112
0.603000044822693 0.10691998898983
0.60400003194809 0.106559976935387
0.605000019073486 0.106199987232685
0.606000006198883 0.105839982628822
0.607000052928925 0.105479970574379
0.607999980449677 0.105120003223419
0.608999967575073 0.104759998619556
0.60999995470047 0.104400008916855
0.611000001430511 0.10403998196125
0.611999988555908 0.103679999709129
0.612999975681305 0.103319987654686
0.613999962806702 0.102960005402565
0.615000009536743 0.10259997844696
0.61599999666214 0.102239988744259
0.616999983787537 0.101880006492138
0.617999970912933 0.101520001888275
0.619000017642975 0.101159989833832
0.620000004768372 0.100799985229969
0.620999991893768 0.100439995527267
0.621999979019165 0.100079983472824
0.623000025749207 0.0997199863195419
0.623999953269958 0.099360004067421
0.624999940395355 0.0990000069141388
0.625999927520752 0.0986400246620178
0.626999974250793 0.0982799977064133
0.62799996137619 0.0979200080037117
0.628999948501587 0.0975600183010101
0.629999935626984 0.0972000136971474
0.630999982357025 0.0968399941921234
0.631999969482422 0.0964799970388412
0.632999956607819 0.0961199998855591
0.633999943733215 0.0957600027322769
0.634999990463257 0.0953999906778336
0.635999977588654 0.0950399935245514
0.63699996471405 0.0946800112724304
0.637999951839447 0.0943200141191483
0.638999998569489 0.0939599946141243
0.639999985694885 0.0936000049114227
0.640999972820282 0.09324000030756
0.641999959945679 0.0928800031542778
0.64300000667572 0.0925199910998344
0.643999993801117 0.0921599864959717
0.644999980926514 0.0917999893426895
0.64599996805191 0.0914400070905685
0.647000014781952 0.091079980134964
0.648000001907349 0.090719997882843
0.648999989032745 0.0903600007295609
0.649999976158142 0.0900000035762787
0.651000022888184 0.0896399915218353
0.65200001001358 0.0892799869179726
0.652999997138977 0.0889199897646904
0.653999984264374 0.0885599926114082
0.655000030994415 0.0881999731063843
0.656000018119812 0.0878399759531021
0.657000005245209 0.0874799937009811
0.657999992370605 0.087119996547699
0.659000039100647 0.0867599844932556
0.660000026226044 0.0863999873399734
0.66100001335144 0.0860399901866913
0.662000000476837 0.0856799930334091
0.663000047206879 0.0853199735283852
0.663999974727631 0.0849600061774254
0.664999961853027 0.0846000090241432
0.665999948978424 0.0842400118708611
0.666999995708466 0.0838799923658371
0.667999982833862 0.0835199952125549
0.668999969959259 0.0831599980592728
0.669999957084656 0.0828000009059906
0.671000003814697 0.0824399888515472
0.671999990940094 0.0820799916982651
0.672999978065491 0.0817200094461441
0.673999965190887 0.0813600122928619
0.675000011920929 0.080999992787838
0.675999999046326 0.0806399956345558
0.676999986171722 0.0802799984812737
0.677999973297119 0.0799199938774109
0.679000020027161 0.0795599892735481
0.679999947547913 0.0792000144720078
0.680999934673309 0.0788400173187256
0.681999921798706 0.0784800201654434
0.682999968528748 0.0781200081110001
0.683999955654144 0.0777600109577179
0.684999942779541 0.0774000138044357
0.685999929904938 0.0770400166511536
0.686999976634979 0.0766800045967102
0.687999963760376 0.0763199999928474
0.688999950885773 0.0759600177407265
0.689999938011169 0.0756000131368637
0.690999984741211 0.0752400010824203
0.691999971866608 0.0748800039291382
0.692999958992004 0.074520006775856
0.693999946117401 0.0741600096225739
0.694999992847443 0.0737999975681305
0.695999979972839 0.0734400004148483
0.696999967098236 0.0730800032615662
0.697999954223633 0.0727200135588646
0.699000000953674 0.07235998660326
0.699999988079071 0.0720000043511391
0.700999975204468 0.0716399997472763
0.701999962329865 0.0712800100445747
0.703000009059906 0.0709199905395508
0.703999996185303 0.0705599933862686
0.704999983310699 0.0701999962329865
0.705999970436096 0.0698399990797043
0.707000017166138 0.0694799870252609
0.708000004291534 0.0691199898719788
0.708999991416931 0.0687600001692772
0.709999978542328 0.068400003015995
0.711000025272369 0.0680399909615517
0.712000012397766 0.0676799863576889
0.712999999523163 0.0673199966549873
0.71399998664856 0.0669599920511246
0.715000033378601 0.0665999799966812
0.716000020503998 0.066239982843399
0.717000007629395 0.0658799856901169
0.717999994754791 0.0655199885368347
0.719000041484833 0.0651599764823914
0.720000028610229 0.0647999793291092
0.721000015735626 0.0644399970769882
0.722000002861023 0.0640799924731255
0.723000049591064 0.0637199729681015
0.724000036716461 0.0633599832653999
0.725000023841858 0.0629999786615372
0.726000010967255 0.062639981508255
0.727000057697296 0.0622799694538116
0.727999985218048 0.0619200021028519
0.728999972343445 0.0615600049495697
0.729999959468842 0.0612000077962875
0.731000006198883 0.0608399920165539
0.73199999332428 0.0604799948632717
0.732999980449677 0.0601199977099895
0.733999967575073 0.0597599968314171
0.735000014305115 0.0593999847769737
0.736000001430511 0.0590399876236916
0.736999988555908 0.0586800016462803
0.737999975681305 0.0583200007677078
0.739000022411346 0.0579599887132645
0.740000009536743 0.0575999915599823
0.74099999666214 0.0572399944067001
0.741999983787537 0.056879997253418
0.743000030517578 0.0565199814736843
0.74399995803833 0.0561600103974342
0.744999945163727 0.0558000169694424
0.745999932289124 0.0554400160908699
0.746999979019165 0.0550800040364265
0.747999966144562 0.0547200068831444
0.748999953269958 0.0543600097298622
0.749999940395355 0.05400001257658
0.750999987125397 0.0536399930715561
0.751999974250793 0.0532799959182739
0.75299996137619 0.052920013666153
0.753999948501587 0.0525600165128708
0.754999995231628 0.0522000007331371
0.755999982357025 0.051840003579855
0.756999969482422 0.0514800027012825
0.757999956607819 0.0511200055480003
0.75900000333786 0.050759993493557
0.759999990463257 0.0503999963402748
0.760999977588654 0.0500399991869926
0.76199996471405 0.0496800057590008
0.763000011444092 0.0493199899792671
0.763999998569489 0.048959992825985
0.764999985694885 0.0486000031232834
0.765999972820282 0.0482400022447109
0.767000019550323 0.0478799901902676
0.76800000667572 0.0475199930369854
0.768999993801117 0.0471599921584129
0.769999980926514 0.0468000024557114
0.771000027656555 0.0464399829506874
0.772000014781952 0.0460799932479858
0.773000001907349 0.0457199923694134
0.773999989032745 0.0453599989414215
0.775000035762787 0.0449999794363976
0.776000022888184 0.044639989733696
0.77700001001358 0.0442799925804138
0.777999997138977 0.0439199954271317
0.779000043869019 0.043559979647398
0.780000030994415 0.0431999824941158
0.781000018119812 0.042839989066124
0.782000005245209 0.0424799919128418
0.78300005197525 0.0421199798583984
0.783999979496002 0.0417600050568581
0.784999966621399 0.0414000041782856
0.785999953746796 0.0410400107502937
0.787000000476837 0.0406799912452698
0.787999987602234 0.0403200015425682
0.788999974727631 0.039960004389286
0.789999961853027 0.0396000146865845
0.791000008583069 0.0392399951815605
0.791999995708466 0.0388799980282784
0.792999982833862 0.0385200008749962
0.793999969959259 0.038160003721714
0.795000016689301 0.0377999916672707
0.796000003814697 0.0374399945139885
0.796999990940094 0.0370800010859966
0.797999978065491 0.0367200002074242
0.799000024795532 0.0363599881529808
0.800000011920929 0.0359999909996986
0.800999999046326 0.0356400012969971
0.801999986171722 0.0352800004184246
0.803000032901764 0.0349199846386909
0.804000020027161 0.0345599874854088
0.805000007152557 0.0341999903321266
0.805999994277954 0.033840000629425
0.807000041007996 0.0334799811244011
0.807999968528748 0.0331200063228607
0.808999955654144 0.0327600128948689
0.809999942779541 0.0324000157415867
0.810999989509583 0.032039999961853
0.811999976634979 0.0316800028085709
0.812999963760376 0.0313200131058693
0.813999950885773 0.030960014089942
0.814999997615814 0.0306000001728535
0.815999984741211 0.0302400011569262
0.816999971866608 0.0298800021409988
0.817999958992004 0.0295200124382973
0.819000005722046 0.0291599910706282
0.819999992847443 0.0287999995052814
0.820999979972839 0.0284400023519993
0.821999967098236 0.0280800089240074
0.823000013828278 0.0277199894189835
0.824000000953674 0.0273599997162819
0.824999988079071 0.0270000007003546
0.825999975204468 0.0266400016844273
0.827000021934509 0.0262799896299839
0.828000009059906 0.0259199906140566
0.828999996185303 0.0255599990487099
0.829999983310699 0.0252000018954277
0.831000030040741 0.024839986115694
0.832000017166138 0.0244799889624119
0.833000004291534 0.02411999553442
0.833999991416931 0.023760000243783
0.835000038146973 0.0233999826014042
0.836000025272369 0.0230399873107672
0.837000012397766 0.0226799920201302
0.837999999523163 0.0223199985921383
0.839000046253204 0.0219599809497595
0.839999973773956 0.0216000061482191
0.840999960899353 0.0212400108575821
0.84199994802475 0.0208800174295902
0.842999994754791 0.0205199979245663
0.843999981880188 0.0201600044965744
0.844999969005585 0.0198000092059374
0.845999956130981 0.0194400120526552
0.847000002861023 0.0190799981355667
0.84799998998642 0.0187200009822845
0.848999977111816 0.0183600038290024
0.849999964237213 0.0180000104010105
0.851000010967255 0.0176399927586317
0.851999998092651 0.0172799974679947
0.852999985218048 0.0169200040400028
0.853999972343445 0.0165600068867207
0.855000019073486 0.016199991106987
0.856000006198883 0.0158399939537048
0.85699999332428 0.0154799986630678
0.857999980449677 0.0151200043037534
0.859000027179718 0.0147599866613746
0.860000014305115 0.0143999923020601
0.861000001430511 0.0140399970114231
0.861999988555908 0.0136800017207861
0.86300003528595 0.0133199850097299
0.863999962806702 0.0129600102081895
0.864999949932098 0.012600015848875
0.865999937057495 0.012240020558238
0.866999983787537 0.0118800029158592
0.867999970912933 0.0115200085565448
0.86899995803833 0.0111600123345852
0.869999945163727 0.0108000170439482
0.870999991893768 0.0104400003328919
0.871999979019165 0.0100800059735775
0.872999966144562 0.00972000882029533
0.873999953269958 0.00936001446098089
0.875 0.00899999774992466
0.875999987125397 0.00864000245928764
0.876999974250793 0.00828000623732805
0.87799996137619 0.00792001187801361
0.879000008106232 0.0075599942356348
0.879999995231628 0.00719999941065907
0.880999982357025 0.00684000458568335
0.881999969482422 0.00648000836372375
0.883000016212463 0.00611999165266752
0.88400000333786 0.00575999636203051
0.884999990463257 0.00540000153705478
0.885999977588654 0.00504000578075647
0.887000024318695 0.00467998953536153
0.888000011444092 0.00431999377906322
0.888999998569489 0.00395999848842621
0.889999985694885 0.00360000296495855
0.891000032424927 0.00323998648673296
0.892000019550323 0.0028799909632653
0.89300000667572 0.00251999543979764
0.893999993801117 0.00216000014916062
0.895000040531158 0.00179998332168907
0.896000027656555 0.00143998803105205
0.897000014781952 0.00107999274041504
0.898000001907349 0.000719997391570359
0.89900004863739 0.000359980622306466
0.900000035762787 1.47521497240177e-08
0.901000022888184 0.000360010133590549
0.90200001001358 0.000720005366019905
0.903000056743622 0.00108002219349146
0.903999984264374 0.00143999606370926
0.904999971389771 0.0017999914707616
0.905999958515167 0.00215998711064458
0.907000005245209 0.00252000358887017
0.907999992370605 0.00287999911233783
0.908999979496002 0.0032399941701442
0.909999966621399 0.00359998969361186
0.91100001335144 0.00396000640466809
0.912000000476837 0.0043200021609664
0.912999987602234 0.00467999745160341
0.913999974727631 0.00503999274224043
0.915000021457672 0.00540000945329666
0.916000008583069 0.00576000474393368
0.916999995708466 0.00612000003457069
0.917999982833862 0.00647999532520771
0.919000029563904 0.00684001203626394
0.920000016689301 0.00720000732690096
0.921000003814697 0.00756000354886055
0.921999990940094 0.00791999883949757
0.923000037670135 0.0082800155505538
0.924000024795532 0.00864000990986824
0.925000011920929 0.00900000706315041
0.925999999046326 0.00936000049114227
0.927000045776367 0.00972001813352108
0.927999973297119 0.0100799929350615
0.928999960422516 0.0104399863630533
0.929999947547913 0.0107999835163355
0.930999994277954 0.0111599992960691
0.931999981403351 0.0115199945867062
0.932999968528748 0.0118799898773432
0.933999955654144 0.0122399851679802
0.935000002384186 0.0126000018790364
0.935999989509583 0.0129599962383509
0.936999976634979 0.0133199915289879
0.937999963760376 0.0136799886822701
0.939000010490417 0.0140400035306811
0.939999997615814 0.0144000016152859
0.940999984741211 0.0147599959746003
0.941999971866608 0.0151199903339148
0.943000018596649 0.0154800079762936
0.944000005722046 0.0158400014042854
0.944999992847443 0.0161999985575676
0.945999979972839 0.0165599919855595
0.947000026702881 0.0169200096279383
0.948000013828278 0.0172800086438656
0.949000000953674 0.0176400020718575
0.949999988079071 0.0179999954998493
0.951000034809113 0.0183600150048733
0.952000021934509 0.0187200084328651
0.953000009059906 0.0190800037235022
0.953999996185303 0.0194399990141392
0.955000042915344 0.0198000147938728
0.956000030040741 0.0201600100845098
0.957000017166138 0.0205200091004372
0.958000004291534 0.020880002528429
0.959000051021576 0.0212400201708078
0.959999978542328 0.0215999931097031
0.960999965667725 0.0219599865376949
0.961999952793121 0.0223199836909771
0.962999999523163 0.0226799994707108
0.96399998664856 0.0230399966239929
0.964999973773956 0.0233999900519848
0.965999960899353 0.023759987205267
0.967000007629395 0.0241200029850006
0.967999994754791 0.0244799982756376
0.968999981880188 0.0248399935662746
0.969999969005585 0.0251999869942665
0.971000015735626 0.0255600064992905
0.972000002861023 0.0259199999272823
0.97299998998642 0.0262799970805645
0.973999977111816 0.0266399905085564
0.975000023841858 0.0270000100135803
0.976000010967255 0.027360001578927
0.976999998092651 0.0277200005948544
0.977999985218048 0.0280799977481365
0.97900003194809 0.028440011665225
0.980000019073486 0.0288000106811523
0.981000006198883 0.0291600003838539
0.98199999332428 0.0295199993997812
0.983000040054321 0.0298800133168697
0.984000027179718 0.0302400104701519
0.985000014305115 0.0306000020354986
0.986000001430511 0.0309599991887808
0.987000048160553 0.0313200131058693
0.98800003528595 0.0316800102591515
0.989000022411346 0.0320400074124336
0.990000009536743 0.0324000045657158
0.991000056266785 0.0327600240707397
0.991999983787537 0.0331199914216995
0.992999970912933 0.0334799885749817
0.994000017642975 0.0338400080800056
0.995000004768372 0.0341999977827072
0.995999991893768 0.0345599986612797
0.996999979019165 0.0349199920892715
0.998000025749207 0.0352800115942955
0.999000012874603 0.0356400012969971
1 0.0359999984502792
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.5625
0.00100000004749745 0.561750054359436
0.0020000000949949 0.560999989509583
0.00300000002607703 0.560250043869019
0.00400000018998981 0.559499979019165
0.00500000035390258 0.558750033378601
0.00600000005215406 0.558000028133392
0.00700000021606684 0.557250022888184
0.00800000037997961 0.55649995803833
0.00900000054389238 0.555750012397766
0.0100000007078052 0.555000066757202
0.0110000008717179 0.554250001907349
0.0120000001043081 0.55349999666214
0.0130000002682209 0.552749991416931
0.0140000004321337 0.552000045776367
0.0150000005960464 0.551249980926514
0.0160000007599592 0.55050003528595
0.017000000923872 0.549749970436096
0.0180000010877848 0.549000024795532
0.0190000012516975 0.548250019550323
0.0200000014156103 0.547500014305115
0.0210000015795231 0.546749949455261
0.0220000017434359 0.546000003814697
0.0230000019073486 0.545250058174133
0.0240000002086163 0.54449999332428
0.025000000372529 0.543750047683716
0.0260000005364418 0.542999982833862
0.0270000007003546 0.542250037193298
0.0280000008642673 0.541499972343445
0.0290000010281801 0.540750026702881
0.0300000011920929 0.540000021457672
0.0310000013560057 0.539250016212463
0.0320000015199184 0.538500010967255
0.0329999998211861 0.537750005722046
0.034000001847744 0.537000060081482
0.0350000001490116 0.536249995231628
0.0360000021755695 0.535500049591064
0.0370000004768372 0.534749984741211
0.0380000025033951 0.534000039100647
0.0390000008046627 0.533250033855438
0.0400000028312206 0.532500028610229
0.0410000011324883 0.531749963760376
0.0420000031590462 0.531000018119812
0.0430000014603138 0.530250072479248
0.0440000034868717 0.529500007629395
0.0450000017881393 0.528750002384186
0.0460000038146973 0.527999997138977
0.0470000021159649 0.527250051498413
0.0480000004172325 0.52649998664856
0.0489999987185001 0.525750041007996
0.0500000007450581 0.524999976158142
0.0509999990463257 0.524250030517578
0.0520000010728836 0.523500025272369
0.0529999993741512 0.522750020027161
0.0540000014007092 0.521999955177307
0.0549999997019768 0.521250009536743
0.0560000017285347 0.520500063896179
0.0570000000298023 0.519749999046326
0.0580000020563602 0.518999993801117
0.0590000003576279 0.518249988555908
0.0600000023841858 0.517500042915344
0.0610000006854534 0.516749978065491
0.0620000027120113 0.516000032424927
0.063000001013279 0.515249967575073
0.0640000030398369 0.514500021934509
0.0650000050663948 0.513750016689301
0.0659999996423721 0.513000011444092
0.0670000016689301 0.512250006198883
0.068000003695488 0.511500000953674
0.0690000057220459 0.51075005531311
0.0700000002980232 0.509999990463257
0.0710000023245811 0.509250044822693
0.0720000043511391 0.508499979972839
0.073000006377697 0.507750034332275
0.0740000009536743 0.506999969482422
0.0750000029802322 0.506250023841858
0.0760000050067902 0.505500018596649
0.0770000070333481 0.50475001335144
0.0780000016093254 0.504000008106232
0.0790000036358833 0.503250002861023
0.0800000056624413 0.502500057220459
0.0810000076889992 0.501749992370605
0.0820000022649765 0.501000046730042
0.0830000042915344 0.500249981880188
0.0840000063180923 0.499500036239624
0.0850000083446503 0.498750030994415
0.0860000029206276 0.498000025749207
0.0870000049471855 0.497250020503998
0.0880000069737434 0.496500015258789
0.0890000090003014 0.495750039815903
0.0900000035762787 0.495000004768372
0.0910000056028366 0.494249999523163
0.0920000076293945 0.493500024080276
0.0930000096559525 0.49275004863739
0.0940000042319298 0.492000043392181
0.0950000062584877 0.49125000834465
0.096000000834465 0.490500032901764
0.0970000028610229 0.489750027656555
0.0979999974370003 0.489000022411346
0.0989999994635582 0.48825004696846
0.100000001490116 0.487500011920929
0.101000003516674 0.48675000667572
0.101999998092651 0.486000031232834
0.103000000119209 0.485250055789948
0.104000002145767 0.484500050544739
0.105000004172325 0.483750015497208
0.105999998748302 0.483000040054321
0.10700000077486 0.482250034809113
0.108000002801418 0.481500029563904
0.109000004827976 0.480750024318695
0.109999999403954 0.480000019073486
0.111000001430511 0.479250013828278
0.112000003457069 0.478500038385391
0.113000005483627 0.47775000333786
0.114000000059605 0.476999998092651
0.115000002086163 0.476250022649765
0.11600000411272 0.475500047206879
0.117000006139278 0.47475004196167
0.118000000715256 0.474000036716461
0.119000002741814 0.473250031471252
0.120000004768372 0.472500026226044
0.12100000679493 0.471750020980835
0.122000001370907 0.471000045537949
0.123000003397465 0.470250010490417
0.124000005424023 0.469500005245209
0.125 0.468750029802322
0.126000002026558 0.468000054359436
0.127000004053116 0.467250049114227
0.128000006079674 0.466500014066696
0.129000008106232 0.46575003862381
0.13000001013279 0.465000033378601
0.131000012159348 0.464250028133392
0.131999999284744 0.463500022888184
0.133000001311302 0.462750017642975
0.13400000333786 0.462000012397766
0.135000005364418 0.46125003695488
0.136000007390976 0.460500001907349
0.137000009417534 0.45974999666214
0.138000011444092 0.459000021219254
0.13900001347065 0.458250045776367
0.140000000596046 0.457500040531158
0.141000002622604 0.45675003528595
0.142000004649162 0.456000030040741
0.14300000667572 0.455250024795532
0.144000008702278 0.454500019550323
0.145000010728836 0.453750014305115
0.146000012755394 0.453000009059906
0.147000014781952 0.452250003814697
0.148000001907349 0.451500028371811
0.149000003933907 0.450750052928925
0.150000005960464 0.450000047683716
0.151000007987022 0.449250012636185
0.15200001001358 0.448500037193298
0.153000012040138 0.44775003194809
0.154000014066696 0.447000026702881
0.155000016093254 0.446250021457672
0.156000003218651 0.445500016212463
0.157000005245209 0.444750010967255
0.158000007271767 0.444000035524368
0.159000009298325 0.443250000476837
0.160000011324883 0.442499995231628
0.16100001335144 0.441750019788742
0.162000015377998 0.441000044345856
0.163000017404556 0.440250039100647
0.164000004529953 0.439500033855438
0.165000006556511 0.438750028610229
0.166000008583069 0.438000023365021
0.167000010609627 0.437250018119812
0.168000012636185 0.436500012874603
0.169000014662743 0.435750007629395
0.170000016689301 0.435000002384186
0.171000018715858 0.434250026941299
0.172000005841255 0.433500051498413
0.173000007867813 0.432750046253204
0.174000009894371 0.432000011205673
0.175000011920929 0.431250035762787
0.176000013947487 0.430500030517578
0.177000015974045 0.429750025272369
0.178000018000603 0.429000020027161
0.179000020027161 0.428250014781952
0.180000007152557 0.427500009536743
0.181000009179115 0.426750034093857
0.182000011205673 0.425999999046326
0.183000013232231 0.425249993801117
0.184000015258789 0.424500018358231
0.185000017285347 0.423750042915344
0.186000019311905 0.423000037670135
0.187000021338463 0.422250002622604
0.18800000846386 0.421500027179718
0.189000010490417 0.420750021934509
0.190000012516975 0.420000016689301
0.191000014543533 0.419250011444092
0.19200000166893 0.418500006198883
0.193000003695488 0.417750000953674
0.194000005722046 0.417000025510788
0.195000007748604 0.416250050067902
0.195999994874001 0.415500044822693
0.196999996900558 0.414750039577484
0.197999998927116 0.414000034332275
0.199000000953674 0.413250029087067
0.200000002980232 0.412500023841858
0.20100000500679 0.411750018596649
0.202000007033348 0.41100001335144
0.203000009059906 0.410250008106232
0.203999996185303 0.409500032663345
0.204999998211861 0.408750057220459
0.206000000238419 0.40800005197525
0.207000002264977 0.407250016927719
0.208000004291534 0.406500041484833
0.209000006318092 0.405750036239624
0.21000000834465 0.405000030994415
0.211000010371208 0.404250025749207
0.211999997496605 0.403500020503998
0.212999999523163 0.402750015258789
0.214000001549721 0.402000039815903
0.215000003576279 0.401250004768372
0.216000005602837 0.400499999523163
0.217000007629395 0.399750024080276
0.218000009655952 0.39900004863739
0.21900001168251 0.398250043392181
0.219999998807907 0.397500038146973
0.221000000834465 0.396750032901764
0.222000002861023 0.396000027656555
0.223000004887581 0.395250022411346
0.224000006914139 0.394500017166138
0.225000008940697 0.393750011920929
0.226000010967255 0.39300000667572
0.227000012993813 0.392250031232834
0.228000000119209 0.391500055789948
0.229000002145767 0.390750050544739
0.230000004172325 0.390000015497208
0.231000006198883 0.389250040054321
0.232000008225441 0.388500034809113
0.233000010251999 0.387750029563904
0.234000012278557 0.387000024318695
0.235000014305115 0.386250019073486
0.236000001430511 0.385500013828278
0.237000003457069 0.384750038385391
0.238000005483627 0.38400000333786
0.239000007510185 0.383249998092651
0.240000009536743 0.382500022649765
0.241000011563301 0.381750047206879
0.242000013589859 0.38100004196167
0.243000015616417 0.380250006914139
0.244000002741814 0.379500031471252
0.245000004768372 0.378750026226044
0.24600000679493 0.378000020980835
0.247000008821487 0.377250015735626
0.248000010848045 0.376500010490417
0.249000012874603 0.375750005245209
0.25 0.375
0.251000016927719 0.374249994754791
0.252000004053116 0.373500019311905
0.253000020980835 0.372750014066696
0.254000008106232 0.37200003862381
0.255000025033951 0.371250003576279
0.256000012159348 0.370500028133392
0.256999999284744 0.369750022888184
0.258000016212463 0.369000017642975
0.25900000333786 0.368250012397766
0.260000020265579 0.367500007152557
0.261000007390976 0.366750001907349
0.262000024318695 0.36599999666214
0.263000011444092 0.365250021219254
0.263999998569489 0.364500045776367
0.264999985694885 0.363750040531158
0.266000002622604 0.36300003528595
0.266999989748001 0.362250030040741
0.26800000667572 0.361500024795532
0.268999993801117 0.360750019550323
0.270000010728836 0.360000014305115
0.270999997854233 0.359250009059906
0.272000014781952 0.358500003814697
0.273000001907349 0.357750028371811
0.274000018835068 0.35699999332428
0.275000005960464 0.356250017881393
0.276000022888184 0.355500012636185
0.27700001001358 0.354750037193298
0.278000026941299 0.354000002145767
0.279000014066696 0.353250026702881
0.280000001192093 0.352500021457672
0.28099998831749 0.351750016212463
0.282000005245209 0.351000010967255
0.282999992370605 0.350250035524368
0.284000009298325 0.349500000476837
0.284999996423721 0.348750025033951
0.28600001335144 0.348000019788742
0.287000000476837 0.347250044345856
0.288000017404556 0.346500009298325
0.289000004529953 0.345750033855438
0.290000021457672 0.345000028610229
0.291000008583069 0.344250023365021
0.292000025510788 0.343500018119812
0.293000012636185 0.342750012874603
0.294000029563904 0.342000007629395
0.295000016689301 0.341250002384186
0.296000003814697 0.340500026941299
0.296999990940094 0.339750051498413
0.298000007867813 0.339000016450882
0.29899999499321 0.338250041007996
0.300000011920929 0.337500035762787
0.300999999046326 0.336750030517578
0.302000015974045 0.336000025272369
0.303000003099442 0.335250020027161
0.304000020027161 0.334500014781952
0.305000007152557 0.333750009536743
0.306000024080276 0.333000004291534
0.307000011205673 0.332249999046326
0.308000028133392 0.331499993801117
0.309000015258789 0.330750018358231
0.310000032186508 0.329999983310699
0.311000019311905 0.329250007867813
0.312000006437302 0.328500032424927
0.312999993562698 0.327750027179718
0.314000010490417 0.327000021934509
0.314999997615814 0.326250016689301
0.316000014543533 0.325500011444092
0.31700000166893 0.324750006198883
0.318000018596649 0.324000000953674
0.319000005722046 0.323250025510788
0.320000022649765 0.322499990463257
0.321000009775162 0.32175001502037
0.322000026702881 0.321000009775162
0.323000013828278 0.320250034332275
0.324000030755997 0.319499999284744
0.325000017881393 0.318750023841858
0.326000034809113 0.318000018596649
0.327000021934509 0.31725001335144
0.328000009059906 0.316500008106232
0.328999996185303 0.315750032663345
0.330000013113022 0.314999997615814
0.331000000238419 0.314250022172928
0.332000017166138 0.313500016927719
0.333000004291534 0.312750041484833
0.334000021219254 0.312000006437302
0.33500000834465 0.311250030994415
0.336000025272369 0.310500025749207
0.337000012397766 0.309750020503998
0.338000029325485 0.309000015258789
0.339000016450882 0.30825001001358
0.340000033378601 0.307500004768372
0.341000020503998 0.306749999523163
0.342000037431717 0.305999994277954
0.343000024557114 0.305249989032745
0.34400001168251 0.304500013589859
0.344999998807907 0.303750038146973
0.346000015735626 0.303000032901764
0.347000002861023 0.302250027656555
0.348000019788742 0.301500022411346
0.349000006914139 0.300750017166138
0.350000023841858 0.300000011920929
0.351000010967255 0.29925000667572
0.352000027894974 0.298500001430511
0.35300001502037 0.297749996185303
0.35400003194809 0.296999990940094
0.355000019073486 0.296250015497208
0.356000036001205 0.295499980449677
0.357000023126602 0.29475000500679
0.358000040054321 0.293999999761581
0.359000027179718 0.293250024318695
0.360000014305115 0.292500019073486
0.361000001430511 0.291750013828278
0.362000018358231 0.291000008583069
0.363000005483627 0.29025000333786
0.364000022411346 0.289499998092651
0.365000009536743 0.288750022649765
0.366000026464462 0.287999987602234
0.367000013589859 0.287250012159348
0.368000030517578 0.286500006914139
0.369000017642975 0.285750031471252
0.370000034570694 0.284999996423721
0.371000021696091 0.284250020980835
0.37200003862381 0.283500015735626
0.373000025749207 0.282750010490417
0.374000042676926 0.282000005245209
0.375000029802322 0.28125
0.376000016927719 0.280499994754791
0.377000004053116 0.279750049114227
0.378000020980835 0.279000014066696
0.379000008106232 0.278250008821487
0.380000025033951 0.277500033378601
0.381000012159348 0.276750028133392
0.382000029087067 0.275999993085861
0.383000016212463 0.275250017642975
0.38400000333786 0.274500012397766
0.384999990463257 0.27375003695488
0.386000007390976 0.273000001907349
0.386999994516373 0.272250056266785
0.388000011444092 0.271500021219254
0.388999998569489 0.270750015974045
0.390000015497208 0.270000040531158
0.391000002622604 0.26925003528595
0.392000019550323 0.268500000238419
0.39300000667572 0.267750024795532
0.394000023603439 0.267000019550323
0.395000010728836 0.266250014305115
0.396000027656555 0.265500009059906
0.397000014781952 0.264750003814697
0.398000031709671 0.263999998569489
0.399000018835068 0.26324999332428
0.400000005960464 0.262500047683716
0.400999993085861 0.261750042438507
0.40200001001358 0.261000007390976
0.402999997138977 0.26025003194809
0.404000014066696 0.259500026702881
0.405000001192093 0.258750021457672
0.406000018119812 0.258000016212463
0.407000005245209 0.257250010967255
0.408000022172928 0.256500005722046
0.409000009298325 0.255750000476837
0.410000026226044 0.254999995231628
0.41100001335144 0.254250019788742
0.41200003027916 0.253499984741211
0.413000017404556 0.252750039100647
0.414000034332275 0.252000004053116
0.415000021457672 0.251249998807907
0.416000008583069 0.250500023365021
0.416999995708466 0.249750018119812
0.418000012636185 0.249000027775764
0.418999999761581 0.248250007629395
0.420000016689301 0.247500002384186
0.421000003814697 0.246750026941299
0.422000020742416 0.245999991893768
0.423000007867813 0.245250031352043
0.424000024795532 0.244500011205673
0.425000011920929 0.243750005960464
0.426000028848648 0.243000015616417
0.427000015974045 0.242249995470047
0.428000032901764 0.241499990224838
0.429000020027161 0.240750014781952
0.43000003695488 0.239999979734421
0.431000024080276 0.239250019192696
0.432000011205673 0.238499999046326
0.43299999833107 0.237750038504601
0.434000015258789 0.237000018358231
0.435000002384186 0.236250013113022
0.436000019311905 0.235500022768974
0.437000006437302 0.234750002622604
0.438000023365021 0.233999997377396
0.439000010490417 0.233250021934509
0.440000027418137 0.232499986886978
0.441000014543533 0.231750026345253
0.442000031471252 0.231000006198883
0.443000018596649 0.230250000953674
0.444000035524368 0.229500010609627
0.445000022649765 0.228749990463257
0.446000039577484 0.227999985218048
0.447000026702881 0.227250009775162
0.448000013828278 0.226500004529953
0.449000000953674 0.225750029087067
0.450000017881393 0.224999994039536
0.45100000500679 0.22425003349781
0.452000021934509 0.22350001335144
0.453000009059906 0.222750008106232
0.454000025987625 0.222000017762184
0.455000013113022 0.221249997615814
0.456000030040741 0.220499992370605
0.457000017166138 0.219750016927719
0.458000034093857 0.218999981880188
0.459000021219254 0.218250021338463
0.460000038146973 0.217500001192093
0.461000025272369 0.216749995946884
0.462000042200089 0.216000005602837
0.463000029325485 0.215249985456467
0.464000016450882 0.214500024914742
0.465000003576279 0.213750004768372
0.466000020503998 0.212999999523163
0.467000007629395 0.212250024080276
0.468000024557114 0.211499989032745
0.46900001168251 0.21075002849102
0.470000028610229 0.21000000834465
0.471000015735626 0.209250003099442
0.472000032663345 0.208500012755394
0.473000019788742 0.207749992609024
0.474000036716461 0.206999987363815
0.475000023841858 0.206250011920929
0.476000040769577 0.205499976873398
0.477000027894974 0.204750016331673
0.478000044822693 0.203999996185303
0.47900003194809 0.203249990940094
0.480000019073486 0.202500015497208
0.481000006198883 0.201750010251999
0.482000023126602 0.201000019907951
0.483000010251999 0.200249999761581
0.484000027179718 0.199499994516373
0.485000014305115 0.198750019073486
0.486000031232834 0.197999984025955
0.487000018358231 0.19725002348423
0.48800003528595 0.19650000333786
0.489000022411346 0.195749998092651
0.490000039339066 0.195000007748604
0.491000026464462 0.194249987602234
0.492000043392181 0.193499982357025
0.493000030517578 0.192750006914139
0.494000047445297 0.191999971866608
0.495000034570694 0.191250011324883
0.496000021696091 0.190499991178513
0.497000008821487 0.189750030636787
0.498000025749207 0.189000010490417
0.499000012874603 0.188250005245209
0.5 0.187500029802322
0.501000046730042 0.186749994754791
0.502000033855438 0.185999989509583
0.503000020980835 0.185250014066696
0.503999948501587 0.184500068426132
0.504999935626984 0.183750063180923
0.50599992275238 0.183000087738037
0.506999969482422 0.182250052690506
0.507999956607819 0.181500047445297
0.508999943733215 0.180750072002411
0.509999930858612 0.180000066757202
0.510999977588654 0.179250031709671
0.51199996471405 0.178500056266785
0.512999951839447 0.177750051021576
0.513999938964844 0.17700007557869
0.514999985694885 0.176250040531158
0.515999972820282 0.17550003528595
0.516999959945679 0.174750059843063
0.517999947071075 0.174000054597855
0.518999993801117 0.173250019550323
0.519999980926514 0.172500044107437
0.52099996805191 0.171750038862228
0.521999955177307 0.171000063419342
0.523000001907349 0.170250028371811
0.523999989032745 0.169500023126602
0.524999976158142 0.168750047683716
0.525999963283539 0.168000042438507
0.52700001001358 0.167250007390976
0.527999997138977 0.16650003194809
0.528999984264374 0.165750026702881
0.529999971389771 0.165000051259995
0.531000018119812 0.164250016212463
0.532000005245209 0.163500010967255
0.532999992370605 0.162750035524368
0.533999979496002 0.16200003027916
0.535000026226044 0.161249995231628
0.53600001335144 0.160500019788742
0.537000000476837 0.159750014543533
0.537999987602234 0.159000039100647
0.539000034332275 0.158250004053116
0.540000021457672 0.157499998807907
0.541000008583069 0.156750023365021
0.541999995708466 0.156000018119812
0.543000042438507 0.155249983072281
0.543999969959259 0.154500037431717
0.544999957084656 0.153750061988831
0.545999944210052 0.153000056743622
0.546999990940094 0.152250021696091
0.547999978065491 0.151500046253204
0.548999965190887 0.150750041007996
0.549999952316284 0.150000065565109
0.550999999046326 0.149250030517578
0.551999986171722 0.148500025272369
0.552999973297119 0.147750049829483
0.553999960422516 0.147000044584274
0.555000007152557 0.146250009536743
0.555999994277954 0.145500034093857
0.556999981403351 0.144750028848648
0.557999968528748 0.144000053405762
0.559000015258789 0.143250018358231
0.559999942779541 0.142500072717667
0.560999929904938 0.141750067472458
0.561999917030334 0.141000092029572
0.562999963760376 0.14025005698204
0.563999950885773 0.139500051736832
0.564999938011169 0.138750076293945
0.565999925136566 0.138000071048737
0.566999971866608 0.137250036001205
0.567999958992004 0.136500060558319
0.568999946117401 0.13575005531311
0.569999933242798 0.135000079870224
0.570999979972839 0.134250044822693
0.571999967098236 0.133500039577484
0.572999954223633 0.132750064134598
0.57399994134903 0.132000058889389
0.574999988079071 0.131250023841858
0.575999975204468 0.130500048398972
0.576999962329865 0.129750043153763
0.577999949455261 0.129000067710876
0.578999996185303 0.128250032663345
0.579999983310699 0.127500027418137
0.580999970436096 0.12675005197525
0.581999957561493 0.126000046730042
0.583000004291534 0.12525001168251
0.583999991416931 0.124500036239624
0.584999978542328 0.123750045895576
0.585999965667725 0.123000055551529
0.587000012397766 0.122250020503998
0.587999999523163 0.12150003015995
0.58899998664856 0.120750039815903
0.589999973773956 0.120000049471855
0.591000020503998 0.119250014424324
0.592000007629395 0.118500024080276
0.592999994754791 0.117750033736229
0.593999981880188 0.117000043392181
0.595000028610229 0.11625000834465
0.596000015735626 0.115500018000603
0.597000002861023 0.114750027656555
0.59799998998642 0.114000037312508
0.599000036716461 0.113250002264977
0.600000023841858 0.112500011920929
0.601000010967255 0.111750021576881
0.601999998092651 0.111000031232834
0.603000044822693 0.110249996185303
0.60400003194809 0.109500005841255
0.605000019073486 0.108750015497208
0.606000006198883 0.10800002515316
0.607000052928925 0.107249990105629
0.607999980449677 0.106500044465065
0.608999967575073 0.105750054121017
0.60999995470047 0.10500006377697
0.611000001430511 0.104250028729439
0.611999988555908 0.103500038385391
0.612999975681305 0.102750048041344
0.613999962806702 0.102000057697296
0.615000009536743 0.101250022649765
0.61599999666214 0.100500032305717
0.616999983787537 0.0997500419616699
0.617999970912933 0.0990000516176224
0.619000017642975 0.0982500165700912
0.620000004768372 0.0975000262260437
0.620999991893768 0.0967500358819962
0.621999979019165 0.0960000455379486
0.623000025749207 0.0952500104904175
0.623999953269958 0.0945000648498535
0.624999940395355 0.093750074505806
0.625999927520752 0.0930000767111778
0.626999974250793 0.0922500416636467
0.62799996137619 0.0915000513195992
0.628999948501587 0.0907500609755516
0.629999935626984 0.0900000706315041
0.630999982357025 0.0892500355839729
0.631999969482422 0.0885000452399254
0.632999956607819 0.0877500548958778
0.633999943733215 0.0870000645518303
0.634999990463257 0.0862500295042992
0.635999977588654 0.0855000391602516
0.63699996471405 0.0847500488162041
0.637999951839447 0.0840000584721565
0.638999998569489 0.0832500234246254
0.639999985694885 0.0825000330805779
0.640999972820282 0.0817500427365303
0.641999959945679 0.0810000523924828
0.64300000667572 0.0802500173449516
0.643999993801117 0.0795000270009041
0.644999980926514 0.0787500366568565
0.64599996805191 0.078000046312809
0.647000014781952 0.0772500112652779
0.648000001907349 0.0765000209212303
0.648999989032745 0.0757500305771828
0.649999976158142 0.0750000402331352
0.651000022888184 0.0742500051856041
0.65200001001358 0.0735000148415565
0.652999997138977 0.072750024497509
0.653999984264374 0.0720000341534615
0.655000030994415 0.0712499991059303
0.656000018119812 0.0705000087618828
0.657000005245209 0.0697500184178352
0.657999992370605 0.0690000280737877
0.659000039100647 0.0682499930262566
0.660000026226044 0.067500002682209
0.66100001335144 0.0667500123381615
0.662000000476837 0.0660000219941139
0.663000047206879 0.0652499869465828
0.663999974727631 0.0645000413060188
0.664999961853027 0.0637500509619713
0.665999948978424 0.0630000606179237
0.666999995708466 0.0622500255703926
0.667999982833862 0.0615000352263451
0.668999969959259 0.0607500448822975
0.669999957084656 0.06000005453825
0.671000003814697 0.0592500194907188
0.671999990940094 0.0585000291466713
0.672999978065491 0.0577500388026237
0.673999965190887 0.0570000484585762
0.675000011920929 0.0562500134110451
0.675999999046326 0.0555000230669975
0.676999986171722 0.05475003272295
0.677999973297119 0.0540000423789024
0.679000020027161 0.0532500073313713
0.679999947547913 0.0525000616908073
0.680999934673309 0.0517500713467598
0.681999921798706 0.0510000810027122
0.682999968528748 0.0502500459551811
0.683999955654144 0.0495000556111336
0.684999942779541 0.048750065267086
0.685999929904938 0.0480000749230385
0.686999976634979 0.0472500398755074
0.687999963760376 0.0465000495314598
0.688999950885773 0.0457500591874123
0.689999938011169 0.0450000688433647
0.690999984741211 0.0442500337958336
0.691999971866608 0.043500043451786
0.692999958992004 0.0427500531077385
0.693999946117401 0.0420000627636909
0.694999992847443 0.0412500277161598
0.695999979972839 0.0405000373721123
0.696999967098236 0.0397500470280647
0.697999954223633 0.0390000566840172
0.699000000953674 0.0382500216364861
0.699999988079071 0.0375000312924385
0.700999975204468 0.036750040948391
0.701999962329865 0.0360000506043434
0.703000009059906 0.0352500155568123
0.703999996185303 0.0345000252127647
0.704999983310699 0.0337500348687172
0.705999970436096 0.0330000445246696
0.707000017166138 0.0322500094771385
0.708000004291534 0.031500019133091
0.708999991416931 0.0307500287890434
0.709999978542328 0.0300000384449959
0.711000025272369 0.0292500033974648
0.712000012397766 0.0285000130534172
0.712999999523163 0.0277500227093697
0.71399998664856 0.0270000323653221
0.715000033378601 0.026249997317791
0.716000020503998 0.0255000069737434
0.717000007629395 0.0247500166296959
0.717999994754791 0.0240000262856483
0.719000041484833 0.0232499912381172
0.720000028610229 0.0225000008940697
0.721000015735626 0.0217500105500221
0.722000002861023 0.0210000202059746
0.723000049591064 0.0202499851584435
0.724000036716461 0.0194999948143959
0.725000023841858 0.0187500044703484
0.726000010967255 0.0180000141263008
0.727000057697296 0.0172499790787697
0.727999985218048 0.0165000334382057
0.728999972343445 0.0157500430941582
0.729999959468842 0.0150000527501106
0.731000006198883 0.0142500177025795
0.73199999332428 0.013500027358532
0.732999980449677 0.0127500370144844
0.733999967575073 0.0120000466704369
0.735000014305115 0.0112500116229057
0.736000001430511 0.0105000212788582
0.736999988555908 0.00975003093481064
0.737999975681305 0.00900004059076309
0.739000022411346 0.00825000554323196
0.740000009536743 0.00750001519918442
0.74099999666214 0.00675002485513687
0.741999983787537 0.00600003451108932
0.743000030517578 0.0052499994635582
0.74399995803833 0.00450005382299423
0.744999945163727 0.00375006347894669
0.745999932289124 0.00300007313489914
0.746999979019165 0.00225003808736801
0.747999966144562 0.00150004774332047
0.748999953269958 0.000750057399272919
0.749999940395355 6.70552253723145e-08
0.750999987125397 0.000749967992305756
0.751999974250793 0.0014999583363533
0.75299996137619 0.00224994868040085
0.753999948501587 0.00299993902444839
0.754999995231628 0.00374997407197952
0.755999982357025 0.00449996441602707
0.756999969482422 0.00524995476007462
0.757999956607819 0.00599994510412216
0.75900000333786 0.00674998015165329
0.759999990463257 0.00749997049570084
0.760999977588654 0.00824996083974838
0.76199996471405 0.00899995118379593
0.763000011444092 0.00974998623132706
0.763999998569489 0.0104999765753746
0.764999985694885 0.0112499669194221
0.765999972820282 0.0119999572634697
0.767000019550323 0.0127499923110008
0.76800000667572 0.0134999826550484
0.768999993801117 0.0142499729990959
0.769999980926514 0.0149999633431435
0.771000027656555 0.0157499983906746
0.772000014781952 0.0164999887347221
0.773000001907349 0.0172499790787697
0.773999989032745 0.0179999694228172
0.775000035762787 0.0187500044703484
0.776000022888184 0.0194999948143959
0.77700001001358 0.0202499851584435
0.777999997138977 0.020999975502491
0.779000043869019 0.0217500105500221
0.780000030994415 0.0225000008940697
0.781000018119812 0.0232499912381172
0.782000005245209 0.0239999815821648
0.78300005197525 0.0247500166296959
0.783999979496002 0.0254999622702599
0.784999966621399 0.0262499526143074
0.785999953746796 0.0269999429583549
0.787000000476837 0.0277499780058861
0.787999987602234 0.0284999683499336
0.788999974727631 0.0292499586939812
0.789999961853027 0.0299999490380287
0.791000008583069 0.0307499840855598
0.791999995708466 0.0314999744296074
0.792999982833862 0.0322499647736549
0.793999969959259 0.0329999551177025
0.795000016689301 0.0337499901652336
0.796000003814697 0.0344999805092812
0.796999990940094 0.0352499708533287
0.797999978065491 0.0359999611973763
0.799000024795532 0.0367499962449074
0.800000011920929 0.0374999865889549
0.800999999046326 0.0382499769330025
0.801999986171722 0.03899996727705
0.803000032901764 0.0397500023245811
0.804000020027161 0.0404999926686287
0.805000007152557 0.0412499830126762
0.805999994277954 0.0419999733567238
0.807000041007996 0.0427500084042549
0.807999968528748 0.0434999540448189
0.808999955654144 0.0442499443888664
0.809999942779541 0.044999934732914
0.810999989509583 0.0457499697804451
0.811999976634979 0.0464999601244926
0.812999963760376 0.0472499504685402
0.813999950885773 0.0479999408125877
0.814999997615814 0.0487499758601189
0.815999984741211 0.0494999662041664
0.816999971866608 0.050249956548214
0.817999958992004 0.0509999468922615
0.819000005722046 0.0517499819397926
0.819999992847443 0.0524999722838402
0.820999979972839 0.0532499626278877
0.821999967098236 0.0539999529719353
0.823000013828278 0.0547499880194664
0.824000000953674 0.0554999783635139
0.824999988079071 0.0562499687075615
0.825999975204468 0.056999959051609
0.827000021934509 0.0577499940991402
0.828000009059906 0.0584999844431877
0.828999996185303 0.0592499747872353
0.829999983310699 0.0599999651312828
0.831000030040741 0.0607500001788139
0.832000017166138 0.0614999905228615
0.833000004291534 0.062249980866909
0.833999991416931 0.0629999712109566
0.835000038146973 0.0637500062584877
0.836000025272369 0.0644999966025352
0.837000012397766 0.0652499869465828
0.837999999523163 0.0659999772906303
0.839000046253204 0.0667500123381615
0.839999973773956 0.0674999579787254
0.840999960899353 0.068249948322773
0.84199994802475 0.0689999386668205
0.842999994754791 0.0697499737143517
0.843999981880188 0.0704999640583992
0.844999969005585 0.0712499544024467
0.845999956130981 0.0719999447464943
0.847000002861023 0.0727499797940254
0.84799998998642 0.073499970138073
0.848999977111816 0.0742499604821205
0.849999964237213 0.0749999508261681
0.851000010967255 0.0757499858736992
0.851999998092651 0.0764999762177467
0.852999985218048 0.0772499665617943
0.853999972343445 0.0779999569058418
0.855000019073486 0.078749991953373
0.856000006198883 0.0794999822974205
0.85699999332428 0.080249972641468
0.857999980449677 0.0809999629855156
0.859000027179718 0.0817499980330467
0.860000014305115 0.0824999883770943
0.861000001430511 0.0832499787211418
0.861999988555908 0.0839999690651894
0.86300003528595 0.0847500041127205
0.863999962806702 0.0854999497532845
0.864999949932098 0.086249940097332
0.865999937057495 0.0869999304413795
0.866999983787537 0.0877499654889107
0.867999970912933 0.0884999558329582
0.86899995803833 0.0892499461770058
0.869999945163727 0.0899999365210533
0.870999991893768 0.0907499715685844
0.871999979019165 0.091499961912632
0.872999966144562 0.0922499522566795
0.873999953269958 0.0929999426007271
0.875 0.0937499776482582
0.875999987125397 0.0944999754428864
0.876999974250793 0.0952499657869339
0.87799996137619 0.0959999561309814
0.879000008106232 0.0967499911785126
0.879999995231628 0.0974999815225601
0.880999982357025 0.0982499718666077
0.881999969482422 0.0989999622106552
0.883000016212463 0.0997499972581863
0.88400000333786 0.100499987602234
0.884999990463257 0.101249977946281
0.885999977588654 0.101999968290329
0.887000024318695 0.10275000333786
0.888000011444092 0.103499993681908
0.888999998569489 0.104249984025955
0.889999985694885 0.104999974370003
0.891000032424927 0.105750009417534
0.892000019550323 0.106499999761581
0.89300000667572 0.107249990105629
0.893999993801117 0.107999980449677
0.895000040531158 0.108750015497208
0.896000027656555 0.109500005841255
0.897000014781952 0.110249996185303
0.898000001907349 0.11099998652935
0.89900004863739 0.111750021576881
0.900000035762787 0.112500011920929
0.901000022888184 0.113250002264977
0.90200001001358 0.113999992609024
0.903000056743622 0.114750027656555
0.903999984264374 0.115499973297119
0.904999971389771 0.116249963641167
0.905999958515167 0.116999953985214
0.907000005245209 0.117749989032745
0.907999992370605 0.118499979376793
0.908999979496002 0.11924996972084
0.909999966621399 0.119999960064888
0.91100001335144 0.120749995112419
0.912000000476837 0.121499985456467
0.912999987602234 0.122249975800514
0.913999974727631 0.122999966144562
0.915000021457672 0.123750001192093
0.916000008583069 0.12449999153614
0.916999995708466 0.125249981880188
0.917999982833862 0.125999957323074
0.919000029563904 0.126749992370605
0.920000016689301 0.127499997615814
0.921000003814697 0.128249973058701
0.921999990940094 0.128999978303909
0.923000037670135 0.12975001335144
0.924000024795532 0.130499988794327
0.925000011920929 0.131249994039536
0.925999999046326 0.131999969482422
0.927000045776367 0.132750004529953
0.927999973297119 0.133499950170517
0.928999960422516 0.134249955415726
0.929999947547913 0.134999930858612
0.930999994277954 0.135749965906143
0.931999981403351 0.136499971151352
0.932999968528748 0.137249946594238
0.933999955654144 0.137999951839447
0.935000002384186 0.138749986886978
0.935999989509583 0.139499962329865
0.936999976634979 0.140249967575073
0.937999963760376 0.14099994301796
0.939000010490417 0.141749978065491
0.939999997615814 0.142499983310699
0.940999984741211 0.143249958753586
0.941999971866608 0.143999963998795
0.943000018596649 0.144749999046326
0.944000005722046 0.145499974489212
0.944999992847443 0.146249979734421
0.945999979972839 0.146999955177307
0.947000026702881 0.147749990224838
0.948000013828278 0.148499995470047
0.949000000953674 0.149249970912933
0.949999988079071 0.149999976158142
0.951000034809113 0.150750011205673
0.952000021934509 0.15149998664856
0.953000009059906 0.152249991893768
0.953999996185303 0.152999967336655
0.955000042915344 0.153750002384186
0.956000030040741 0.154500007629395
0.957000017166138 0.155249983072281
0.958000004291534 0.15599998831749
0.959000051021576 0.156750023365021
0.959999978542328 0.157499969005585
0.960999965667725 0.158249944448471
0.961999952793121 0.15899994969368
0.962999999523163 0.159749984741211
0.96399998664856 0.160499960184097
0.964999973773956 0.161249965429306
0.965999960899353 0.161999940872192
0.967000007629395 0.162749975919724
0.967999994754791 0.163499981164932
0.968999981880188 0.164249956607819
0.969999969005585 0.164999961853027
0.971000015735626 0.165749996900558
0.972000002861023 0.166499972343445
0.97299998998642 0.167249977588654
0.973999977111816 0.16799995303154
0.975000023841858 0.168749988079071
0.976000010967255 0.16949999332428
0.976999998092651 0.170249968767166
0.977999985218048 0.170999974012375
0.97900003194809 0.171750009059906
0.980000019073486 0.172499984502792
0.981000006198883 0.173249989748001
0.98199999332428 0.173999965190887
0.983000040054321 0.174750000238419
0.984000027179718 0.175500005483627
0.985000014305115 0.176249980926514
0.986000001430511 0.176999986171722
0.987000048160553 0.177750021219254
0.98800003528595 0.17849999666214
0.989000022411346 0.179250001907349
0.990000009536743 0.179999977350235
0.991000056266785 0.180750012397766
0.991999983787537 0.18149995803833
0.992999970912933 0.182249963283539
0.994000017642975 0.18299999833107
0.995000004768372 0.183749973773956
0.995999991893768 0.184499979019165
0.996999979019165 0.185249954462051
0.998000025749207 0.185999989509583
0.999000012874603 0.186749994754791
1 0.187499970197678
};
\addplot [line width=1pt, sienna1408675]
table {%
0 0.5
0.00100000004749745 0.499000012874603
0.0020000000949949 0.498000025749207
0.00300000002607703 0.496999979019165
0.00400000018998981 0.495999991893768
0.00500000035390258 0.495000004768372
0.00600000005215406 0.494000017642975
0.00700000021606684 0.492999970912933
0.00800000037997961 0.491999983787537
0.00900000054389238 0.49099999666214
0.0100000007078052 0.490000009536743
0.0110000008717179 0.489000022411346
0.0120000001043081 0.487999975681305
0.0130000002682209 0.486999988555908
0.0140000004321337 0.486000001430511
0.0150000005960464 0.485000014305115
0.0160000007599592 0.484000027179718
0.017000000923872 0.482999980449677
0.0180000010877848 0.48199999332428
0.0190000012516975 0.481000006198883
0.0200000014156103 0.480000019073486
0.0210000015795231 0.478999972343445
0.0220000017434359 0.477999985218048
0.0230000019073486 0.476999998092651
0.0240000002086163 0.476000010967255
0.025000000372529 0.475000023841858
0.0260000005364418 0.473999977111816
0.0270000007003546 0.47299998998642
0.0280000008642673 0.472000002861023
0.0290000010281801 0.471000015735626
0.0300000011920929 0.470000028610229
0.0310000013560057 0.468999981880188
0.0320000015199184 0.467999994754791
0.0329999998211861 0.467000007629395
0.034000001847744 0.466000020503998
0.0350000001490116 0.464999973773956
0.0360000021755695 0.46399998664856
0.0370000004768372 0.462999999523163
0.0380000025033951 0.462000012397766
0.0390000008046627 0.461000025272369
0.0400000028312206 0.459999978542328
0.0410000011324883 0.458999991416931
0.0420000031590462 0.458000004291534
0.0430000014603138 0.457000017166138
0.0440000034868717 0.455999970436096
0.0450000017881393 0.454999983310699
0.0460000038146973 0.453999996185303
0.0470000021159649 0.453000009059906
0.0480000004172325 0.452000021934509
0.0489999987185001 0.450999975204468
0.0500000007450581 0.449999988079071
0.0509999990463257 0.449000000953674
0.0520000010728836 0.448000013828278
0.0529999993741512 0.447000026702881
0.0540000014007092 0.445999979972839
0.0549999997019768 0.444999992847443
0.0560000017285347 0.444000005722046
0.0570000000298023 0.443000018596649
0.0580000020563602 0.441999971866608
0.0590000003576279 0.440999984741211
0.0600000023841858 0.439999997615814
0.0610000006854534 0.439000010490417
0.0620000027120113 0.438000023365021
0.063000001013279 0.436999976634979
0.0640000030398369 0.435999989509583
0.0650000050663948 0.435000002384186
0.0659999996423721 0.434000015258789
0.0670000016689301 0.432999968528748
0.068000003695488 0.431999981403351
0.0690000057220459 0.430999994277954
0.0700000002980232 0.430000007152557
0.0710000023245811 0.429000020027161
0.0720000043511391 0.427999973297119
0.073000006377697 0.426999986171722
0.0740000009536743 0.425999999046326
0.0750000029802322 0.425000011920929
0.0760000050067902 0.424000024795532
0.0770000070333481 0.422999978065491
0.0780000016093254 0.421999990940094
0.0790000036358833 0.421000003814697
0.0800000056624413 0.420000016689301
0.0810000076889992 0.418999969959259
0.0820000022649765 0.417999982833862
0.0830000042915344 0.416999995708466
0.0840000063180923 0.416000008583069
0.0850000083446503 0.414999961853027
0.0860000029206276 0.413999974727631
0.0870000049471855 0.412999987602234
0.0880000069737434 0.412000000476837
0.0890000090003014 0.41100001335144
0.0900000035762787 0.409999966621399
0.0910000056028366 0.408999979496002
0.0920000076293945 0.407999992370605
0.0930000096559525 0.407000005245209
0.0940000042319298 0.406000018119812
0.0950000062584877 0.404999971389771
0.096000000834465 0.403999984264374
0.0970000028610229 0.402999997138977
0.0979999974370003 0.40200001001358
0.0989999994635582 0.401000022888184
0.100000001490116 0.399999976158142
0.101000003516674 0.398999989032745
0.101999998092651 0.398000001907349
0.103000000119209 0.397000014781952
0.104000002145767 0.396000027656555
0.105000004172325 0.394999980926514
0.105999998748302 0.393999993801117
0.10700000077486 0.39300000667572
0.108000002801418 0.392000019550323
0.109000004827976 0.390999972820282
0.109999999403954 0.389999985694885
0.111000001430511 0.388999998569489
0.112000003457069 0.388000011444092
0.113000005483627 0.38699996471405
0.114000000059605 0.385999977588654
0.115000002086163 0.384999990463257
0.11600000411272 0.38400000333786
0.117000006139278 0.383000016212463
0.118000000715256 0.381999969482422
0.119000002741814 0.380999982357025
0.120000004768372 0.379999995231628
0.12100000679493 0.379000008106232
0.122000001370907 0.378000020980835
0.123000003397465 0.376999974250793
0.124000005424023 0.375999987125397
0.125 0.375
0.126000002026558 0.374000012874603
0.127000004053116 0.373000025749207
0.128000006079674 0.371999979019165
0.129000008106232 0.370999991893768
0.13000001013279 0.370000004768372
0.131000012159348 0.36899995803833
0.131999999284744 0.368000030517578
0.133000001311302 0.366999983787537
0.13400000333786 0.36599999666214
0.135000005364418 0.365000009536743
0.136000007390976 0.363999962806702
0.137000009417534 0.362999975681305
0.138000011444092 0.361999988555908
0.13900001347065 0.361000001430511
0.140000000596046 0.360000014305115
0.141000002622604 0.358999967575073
0.142000004649162 0.357999980449677
0.14300000667572 0.35699999332428
0.144000008702278 0.356000006198883
0.145000010728836 0.355000019073486
0.146000012755394 0.353999972343445
0.147000014781952 0.352999985218048
0.148000001907349 0.351999998092651
0.149000003933907 0.351000010967255
0.150000005960464 0.350000023841858
0.151000007987022 0.348999977111816
0.15200001001358 0.34799998998642
0.153000012040138 0.347000002861023
0.154000014066696 0.345999956130981
0.155000016093254 0.344999969005585
0.156000003218651 0.343999981880188
0.157000005245209 0.342999994754791
0.158000007271767 0.342000007629395
0.159000009298325 0.340999960899353
0.160000011324883 0.339999973773956
0.16100001335144 0.33899998664856
0.162000015377998 0.337999999523163
0.163000017404556 0.337000012397766
0.164000004529953 0.335999965667725
0.165000006556511 0.334999978542328
0.166000008583069 0.333999991416931
0.167000010609627 0.333000004291534
0.168000012636185 0.332000017166138
0.169000014662743 0.330999970436096
0.170000016689301 0.329999983310699
0.171000018715858 0.328999996185303
0.172000005841255 0.328000009059906
0.173000007867813 0.327000021934509
0.174000009894371 0.325999975204468
0.175000011920929 0.324999988079071
0.176000013947487 0.324000000953674
0.177000015974045 0.322999954223633
0.178000018000603 0.321999967098236
0.179000020027161 0.320999979972839
0.180000007152557 0.319999992847443
0.181000009179115 0.319000005722046
0.182000011205673 0.317999958992004
0.183000013232231 0.316999971866608
0.184000015258789 0.315999984741211
0.185000017285347 0.314999997615814
0.186000019311905 0.314000010490417
0.187000021338463 0.312999963760376
0.18800000846386 0.311999976634979
0.189000010490417 0.310999989509583
0.190000012516975 0.310000002384186
0.191000014543533 0.309000015258789
0.19200000166893 0.307999968528748
0.193000003695488 0.306999981403351
0.194000005722046 0.305999994277954
0.195000007748604 0.305000007152557
0.195999994874001 0.304000020027161
0.196999996900558 0.302999973297119
0.197999998927116 0.301999986171722
0.199000000953674 0.300999999046326
0.200000002980232 0.300000011920929
0.20100000500679 0.299000024795532
0.202000007033348 0.297999978065491
0.203000009059906 0.296999990940094
0.203999996185303 0.296000003814697
0.204999998211861 0.295000016689301
0.206000000238419 0.294000029563904
0.207000002264977 0.292999982833862
0.208000004291534 0.291999995708466
0.209000006318092 0.291000008583069
0.21000000834465 0.289999961853027
0.211000010371208 0.288999974727631
0.211999997496605 0.287999987602234
0.212999999523163 0.287000000476837
0.214000001549721 0.28600001335144
0.215000003576279 0.284999966621399
0.216000005602837 0.283999979496002
0.217000007629395 0.282999992370605
0.218000009655952 0.282000005245209
0.21900001168251 0.281000018119812
0.219999998807907 0.279999971389771
0.221000000834465 0.278999984264374
0.222000002861023 0.277999997138977
0.223000004887581 0.27700001001358
0.224000006914139 0.276000022888184
0.225000008940697 0.274999976158142
0.226000010967255 0.273999989032745
0.227000012993813 0.273000001907349
0.228000000119209 0.272000014781952
0.229000002145767 0.271000027656555
0.230000004172325 0.269999980926514
0.231000006198883 0.268999993801117
0.232000008225441 0.26800000667572
0.233000010251999 0.266999959945679
0.234000012278557 0.265999972820282
0.235000014305115 0.264999985694885
0.236000001430511 0.263999998569489
0.237000003457069 0.263000011444092
0.238000005483627 0.26199996471405
0.239000007510185 0.260999977588654
0.240000009536743 0.259999990463257
0.241000011563301 0.25900000333786
0.242000013589859 0.258000016212463
0.243000015616417 0.256999969482422
0.244000002741814 0.255999982357025
0.245000004768372 0.254999995231628
0.24600000679493 0.254000008106232
0.247000008821487 0.253000020980835
0.248000010848045 0.251999974250793
0.249000012874603 0.250999987125397
0.25 0.25
0.251000016927719 0.24899996817112
0.252000004053116 0.248000010848045
0.253000020980835 0.246999979019165
0.254000008106232 0.245999991893768
0.255000025033951 0.24499998986721
0.256000012159348 0.243999972939491
0.256999999284744 0.243000015616417
0.258000016212463 0.241999983787537
0.25900000333786 0.24099999666214
0.260000020265579 0.239999994635582
0.261000007390976 0.238999977707863
0.262000024318695 0.237999975681305
0.263000011444092 0.236999988555908
0.263999998569489 0.236000001430511
0.264999985694885 0.235000014305115
0.266000002622604 0.233999982476234
0.266999989748001 0.23300002515316
0.26800000667572 0.23199999332428
0.268999993801117 0.231000006198883
0.270000010728836 0.230000004172325
0.270999997854233 0.228999987244606
0.272000014781952 0.227999985218048
0.273000001907349 0.226999998092651
0.274000018835068 0.225999966263771
0.275000005960464 0.225000008940697
0.276000022888184 0.223999977111816
0.27700001001358 0.22299998998642
0.278000026941299 0.221999987959862
0.279000014066696 0.220999971032143
0.280000001192093 0.220000013709068
0.28099998831749 0.218999996781349
0.282000005245209 0.217999994754791
0.282999992370605 0.217000007629395
0.284000009298325 0.215999975800514
0.284999996423721 0.21500001847744
0.28600001335144 0.21399998664856
0.287000000476837 0.212999999523163
0.288000017404556 0.211999997496605
0.289000004529953 0.210999980568886
0.290000021457672 0.209999978542328
0.291000008583069 0.208999991416931
0.292000025510788 0.207999959588051
0.293000012636185 0.207000002264977
0.294000029563904 0.205999970436096
0.295000016689301 0.204999983310699
0.296000003814697 0.203999996185303
0.296999990940094 0.203000009059906
0.298000007867813 0.202000007033348
0.29899999499321 0.200999990105629
0.300000011920929 0.199999988079071
0.300999999046326 0.199000000953674
0.302000015974045 0.197999969124794
0.303000003099442 0.19700001180172
0.304000020027161 0.195999979972839
0.305000007152557 0.194999992847443
0.306000024080276 0.193999990820885
0.307000011205673 0.192999973893166
0.308000028133392 0.191999971866608
0.309000015258789 0.190999984741211
0.310000032186508 0.189999952912331
0.311000019311905 0.188999995589256
0.312000006437302 0.187999978661537
0.312999993562698 0.187000021338463
0.314000010490417 0.185999989509583
0.314999997615814 0.185000002384186
0.316000014543533 0.184000000357628
0.31700000166893 0.182999983429909
0.318000018596649 0.181999981403351
0.319000005722046 0.180999994277954
0.320000022649765 0.179999962449074
0.321000009775162 0.179000005125999
0.322000026702881 0.177999973297119
0.323000013828278 0.176999986171722
0.324000030755997 0.175999984145164
0.325000017881393 0.174999967217445
0.326000034809113 0.173999965190887
0.327000021934509 0.172999978065491
0.328000009059906 0.171999990940094
0.328999996185303 0.171000003814697
0.330000013113022 0.169999971985817
0.331000000238419 0.169000014662743
0.332000017166138 0.167999982833862
0.333000004291534 0.166999995708466
0.334000021219254 0.165999993681908
0.33500000834465 0.164999976754189
0.336000025272369 0.163999974727631
0.337000012397766 0.162999987602234
0.338000029325485 0.161999955773354
0.339000016450882 0.160999998450279
0.340000033378601 0.159999966621399
0.341000020503998 0.158999979496002
0.342000037431717 0.157999977469444
0.343000024557114 0.156999960541725
0.34400001168251 0.156000003218651
0.344999998807907 0.154999986290932
0.346000015735626 0.153999984264374
0.347000002861023 0.152999997138977
0.348000019788742 0.151999965310097
0.349000006914139 0.151000007987022
0.350000023841858 0.149999976158142
0.351000010967255 0.148999989032745
0.352000027894974 0.147999987006187
0.35300001502037 0.146999970078468
0.35400003194809 0.14599996805191
0.355000019073486 0.144999980926514
0.356000036001205 0.143999949097633
0.357000023126602 0.142999991774559
0.358000040054321 0.141999959945679
0.359000027179718 0.140999972820282
0.360000014305115 0.139999985694885
0.361000001430511 0.138999998569489
0.362000018358231 0.137999996542931
0.363000005483627 0.136999979615211
0.364000022411346 0.135999977588654
0.365000009536743 0.134999990463257
0.366000026464462 0.133999958634377
0.367000013589859 0.133000001311302
0.368000030517578 0.131999969482422
0.369000017642975 0.130999982357025
0.370000034570694 0.129999980330467
0.371000021696091 0.128999963402748
0.37200003862381 0.12799996137619
0.373000025749207 0.126999974250793
0.374000042676926 0.125999942421913
0.375000029802322 0.124999985098839
0.376000016927719 0.12399996817112
0.377000004053116 0.123000010848045
0.378000020980835 0.121999979019165
0.379000008106232 0.120999991893768
0.380000025033951 0.11999998986721
0.381000012159348 0.118999972939491
0.382000029087067 0.117999970912933
0.383000016212463 0.116999983787537
0.38400000333786 0.11599999666214
0.384999990463257 0.115000009536743
0.386000007390976 0.113999977707863
0.386999994516373 0.113000020384789
0.388000011444092 0.111999988555908
0.388999998569489 0.111000001430511
0.390000015497208 0.109999999403954
0.391000002622604 0.108999982476234
0.392000019550323 0.107999980449677
0.39300000667572 0.10699999332428
0.394000023603439 0.105999961495399
0.395000010728836 0.105000004172325
0.396000027656555 0.103999972343445
0.397000014781952 0.102999985218048
0.398000031709671 0.10199998319149
0.399000018835068 0.100999966263771
0.400000005960464 0.100000008940697
0.400999993085861 0.0989999920129776
0.40200001001358 0.0979999899864197
0.402999997138977 0.0970000028610229
0.404000014066696 0.0959999710321426
0.405000001192093 0.0950000137090683
0.406000018119812 0.093999981880188
0.407000005245209 0.0929999947547913
0.408000022172928 0.0919999927282333
0.409000009298325 0.0909999758005142
0.410000026226044 0.0899999737739563
0.41100001335144 0.0889999866485596
0.41200003027916 0.0879999548196793
0.413000017404556 0.0869999974966049
0.414000034332275 0.0859999656677246
0.415000021457672 0.0849999785423279
0.416000008583069 0.0839999914169312
0.416999995708466 0.0830000042915344
0.418000012636185 0.0820000022649765
0.418999999761581 0.0809999853372574
0.420000016689301 0.0799999833106995
0.421000003814697 0.0789999961853027
0.422000020742416 0.0779999643564224
0.423000007867813 0.0770000070333481
0.424000024795532 0.0759999752044678
0.425000011920929 0.074999988079071
0.426000028848648 0.0739999860525131
0.427000015974045 0.072999969124794
0.428000032901764 0.0719999670982361
0.429000020027161 0.0709999799728394
0.43000003695488 0.069999948143959
0.431000024080276 0.0689999908208847
0.432000011205673 0.0679999738931656
0.43299999833107 0.0670000165700912
0.434000015258789 0.0659999847412109
0.435000002384186 0.0649999976158142
0.436000019311905 0.0639999955892563
0.437000006437302 0.0629999786615372
0.438000023365021 0.0619999766349792
0.439000010490417 0.0609999895095825
0.440000027418137 0.0599999576807022
0.441000014543533 0.0590000003576279
0.442000031471252 0.0579999685287476
0.443000018596649 0.0569999814033508
0.444000035524368 0.0559999793767929
0.445000022649765 0.0549999624490738
0.446000039577484 0.0539999604225159
0.447000026702881 0.0529999732971191
0.448000013828278 0.0519999861717224
0.449000000953674 0.0509999990463257
0.450000017881393 0.0499999672174454
0.45100000500679 0.049000009894371
0.452000021934509 0.0479999780654907
0.453000009059906 0.046999990940094
0.454000025987625 0.0459999889135361
0.455000013113022 0.044999971985817
0.456000030040741 0.043999969959259
0.457000017166138 0.0429999828338623
0.458000034093857 0.041999951004982
0.459000021219254 0.0409999936819077
0.460000038146973 0.0399999618530273
0.461000025272369 0.0389999747276306
0.462000042200089 0.0379999727010727
0.463000029325485 0.0369999557733536
0.464000016450882 0.0359999984502792
0.465000003576279 0.0349999815225601
0.466000020503998 0.0339999794960022
0.467000007629395 0.0329999923706055
0.468000024557114 0.0319999605417252
0.46900001168251 0.0310000032186508
0.470000028610229 0.0299999713897705
0.471000015735626 0.0289999842643738
0.472000032663345 0.0279999822378159
0.473000019788742 0.0269999653100967
0.474000036716461 0.0259999632835388
0.475000023841858 0.0249999761581421
0.476000040769577 0.0239999443292618
0.477000027894974 0.0229999870061874
0.478000044822693 0.0219999551773071
0.47900003194809 0.0209999680519104
0.480000019073486 0.0199999809265137
0.481000006198883 0.0189999938011169
0.482000023126602 0.017999991774559
0.483000010251999 0.0169999748468399
0.484000027179718 0.015999972820282
0.485000014305115 0.0149999856948853
0.486000031232834 0.0139999538660049
0.487000018358231 0.0129999965429306
0.48800003528595 0.0119999647140503
0.489000022411346 0.0109999775886536
0.490000039339066 0.00999997556209564
0.491000026464462 0.00899995863437653
0.492000043392181 0.0079999566078186
0.493000030517578 0.00699996948242188
0.494000047445297 0.00599993765354156
0.495000034570694 0.00499998033046722
0.496000021696091 0.00399996340274811
0.497000008821487 0.00300000607967377
0.498000025749207 0.00199997425079346
0.499000012874603 0.000999987125396729
0.5 0
0.501000046730042 0.0010000467300415
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300002098083496
0.503999948501587 0.00399994850158691
0.504999935626984 0.00499993562698364
0.50599992275238 0.00599992275238037
0.506999969482422 0.00699996948242188
0.507999956607819 0.0079999566078186
0.508999943733215 0.00899994373321533
0.509999930858612 0.00999993085861206
0.510999977588654 0.0109999775886536
0.51199996471405 0.0119999647140503
0.512999951839447 0.012999951839447
0.513999938964844 0.0139999389648438
0.514999985694885 0.0149999856948853
0.515999972820282 0.015999972820282
0.516999959945679 0.0169999599456787
0.517999947071075 0.0179999470710754
0.518999993801117 0.0189999938011169
0.519999980926514 0.0199999809265137
0.52099996805191 0.0209999680519104
0.521999955177307 0.0219999551773071
0.523000001907349 0.0230000019073486
0.523999989032745 0.0239999890327454
0.524999976158142 0.0249999761581421
0.525999963283539 0.0259999632835388
0.52700001001358 0.0270000100135803
0.527999997138977 0.0279999971389771
0.528999984264374 0.0289999842643738
0.529999971389771 0.0299999713897705
0.531000018119812 0.031000018119812
0.532000005245209 0.0320000052452087
0.532999992370605 0.0329999923706055
0.533999979496002 0.0339999794960022
0.535000026226044 0.0350000262260437
0.53600001335144 0.0360000133514404
0.537000000476837 0.0370000004768372
0.537999987602234 0.0379999876022339
0.539000034332275 0.0390000343322754
0.540000021457672 0.0400000214576721
0.541000008583069 0.0410000085830688
0.541999995708466 0.0419999957084656
0.543000042438507 0.0430000424385071
0.543999969959259 0.043999969959259
0.544999957084656 0.0449999570846558
0.545999944210052 0.0459999442100525
0.546999990940094 0.046999990940094
0.547999978065491 0.0479999780654907
0.548999965190887 0.0489999651908875
0.549999952316284 0.0499999523162842
0.550999999046326 0.0509999990463257
0.551999986171722 0.0519999861717224
0.552999973297119 0.0529999732971191
0.553999960422516 0.0539999604225159
0.555000007152557 0.0550000071525574
0.555999994277954 0.0559999942779541
0.556999981403351 0.0569999814033508
0.557999968528748 0.0579999685287476
0.559000015258789 0.0590000152587891
0.559999942779541 0.059999942779541
0.560999929904938 0.0609999299049377
0.561999917030334 0.0619999170303345
0.562999963760376 0.062999963760376
0.563999950885773 0.0639999508857727
0.564999938011169 0.0649999380111694
0.565999925136566 0.0659999251365662
0.566999971866608 0.0669999718666077
0.567999958992004 0.0679999589920044
0.568999946117401 0.0689999461174011
0.569999933242798 0.0699999332427979
0.570999979972839 0.0709999799728394
0.571999967098236 0.0719999670982361
0.572999954223633 0.0729999542236328
0.57399994134903 0.0739999413490295
0.574999988079071 0.074999988079071
0.575999975204468 0.0759999752044678
0.576999962329865 0.0769999623298645
0.577999949455261 0.0779999494552612
0.578999996185303 0.0789999961853027
0.579999983310699 0.0799999833106995
0.580999970436096 0.0809999704360962
0.581999957561493 0.0819999575614929
0.583000004291534 0.0830000042915344
0.583999991416931 0.0839999914169312
0.584999978542328 0.0849999785423279
0.585999965667725 0.0859999656677246
0.587000012397766 0.0870000123977661
0.587999999523163 0.0879999995231628
0.58899998664856 0.0889999866485596
0.589999973773956 0.0899999737739563
0.591000020503998 0.0910000205039978
0.592000007629395 0.0920000076293945
0.592999994754791 0.0929999947547913
0.593999981880188 0.093999981880188
0.595000028610229 0.0950000286102295
0.596000015735626 0.0960000157356262
0.597000002861023 0.0970000028610229
0.59799998998642 0.0979999899864197
0.599000036716461 0.0990000367164612
0.600000023841858 0.100000023841858
0.601000010967255 0.101000010967255
0.601999998092651 0.101999998092651
0.603000044822693 0.103000044822693
0.60400003194809 0.10400003194809
0.605000019073486 0.105000019073486
0.606000006198883 0.106000006198883
0.607000052928925 0.107000052928925
0.607999980449677 0.107999980449677
0.608999967575073 0.108999967575073
0.60999995470047 0.10999995470047
0.611000001430511 0.111000001430511
0.611999988555908 0.111999988555908
0.612999975681305 0.112999975681305
0.613999962806702 0.113999962806702
0.615000009536743 0.115000009536743
0.61599999666214 0.11599999666214
0.616999983787537 0.116999983787537
0.617999970912933 0.117999970912933
0.619000017642975 0.119000017642975
0.620000004768372 0.120000004768372
0.620999991893768 0.120999991893768
0.621999979019165 0.121999979019165
0.623000025749207 0.123000025749207
0.623999953269958 0.123999953269958
0.624999940395355 0.124999940395355
0.625999927520752 0.125999927520752
0.626999974250793 0.126999974250793
0.62799996137619 0.12799996137619
0.628999948501587 0.128999948501587
0.629999935626984 0.129999935626984
0.630999982357025 0.130999982357025
0.631999969482422 0.131999969482422
0.632999956607819 0.132999956607819
0.633999943733215 0.133999943733215
0.634999990463257 0.134999990463257
0.635999977588654 0.135999977588654
0.63699996471405 0.13699996471405
0.637999951839447 0.137999951839447
0.638999998569489 0.138999998569489
0.639999985694885 0.139999985694885
0.640999972820282 0.140999972820282
0.641999959945679 0.141999959945679
0.64300000667572 0.14300000667572
0.643999993801117 0.143999993801117
0.644999980926514 0.144999980926514
0.64599996805191 0.14599996805191
0.647000014781952 0.147000014781952
0.648000001907349 0.148000001907349
0.648999989032745 0.148999989032745
0.649999976158142 0.149999976158142
0.651000022888184 0.151000022888184
0.65200001001358 0.15200001001358
0.652999997138977 0.152999997138977
0.653999984264374 0.153999984264374
0.655000030994415 0.155000030994415
0.656000018119812 0.156000018119812
0.657000005245209 0.157000005245209
0.657999992370605 0.157999992370605
0.659000039100647 0.159000039100647
0.660000026226044 0.160000026226044
0.66100001335144 0.16100001335144
0.662000000476837 0.162000000476837
0.663000047206879 0.163000047206879
0.663999974727631 0.163999974727631
0.664999961853027 0.164999961853027
0.665999948978424 0.165999948978424
0.666999995708466 0.166999995708466
0.667999982833862 0.167999982833862
0.668999969959259 0.168999969959259
0.669999957084656 0.169999957084656
0.671000003814697 0.171000003814697
0.671999990940094 0.171999990940094
0.672999978065491 0.172999978065491
0.673999965190887 0.173999965190887
0.675000011920929 0.175000011920929
0.675999999046326 0.175999999046326
0.676999986171722 0.176999986171722
0.677999973297119 0.177999973297119
0.679000020027161 0.179000020027161
0.679999947547913 0.179999947547913
0.680999934673309 0.180999934673309
0.681999921798706 0.181999921798706
0.682999968528748 0.182999968528748
0.683999955654144 0.183999955654144
0.684999942779541 0.184999942779541
0.685999929904938 0.185999929904938
0.686999976634979 0.186999976634979
0.687999963760376 0.187999963760376
0.688999950885773 0.188999950885773
0.689999938011169 0.189999938011169
0.690999984741211 0.190999984741211
0.691999971866608 0.191999971866608
0.692999958992004 0.192999958992004
0.693999946117401 0.193999946117401
0.694999992847443 0.194999992847443
0.695999979972839 0.195999979972839
0.696999967098236 0.196999967098236
0.697999954223633 0.197999954223633
0.699000000953674 0.199000000953674
0.699999988079071 0.199999988079071
0.700999975204468 0.200999975204468
0.701999962329865 0.201999962329865
0.703000009059906 0.203000009059906
0.703999996185303 0.203999996185303
0.704999983310699 0.204999983310699
0.705999970436096 0.205999970436096
0.707000017166138 0.207000017166138
0.708000004291534 0.208000004291534
0.708999991416931 0.208999991416931
0.709999978542328 0.209999978542328
0.711000025272369 0.211000025272369
0.712000012397766 0.212000012397766
0.712999999523163 0.212999999523163
0.71399998664856 0.21399998664856
0.715000033378601 0.215000033378601
0.716000020503998 0.216000020503998
0.717000007629395 0.217000007629395
0.717999994754791 0.217999994754791
0.719000041484833 0.219000041484833
0.720000028610229 0.220000028610229
0.721000015735626 0.221000015735626
0.722000002861023 0.222000002861023
0.723000049591064 0.223000049591064
0.724000036716461 0.224000036716461
0.725000023841858 0.225000023841858
0.726000010967255 0.226000010967255
0.727000057697296 0.227000057697296
0.727999985218048 0.227999985218048
0.728999972343445 0.228999972343445
0.729999959468842 0.229999959468842
0.731000006198883 0.231000006198883
0.73199999332428 0.23199999332428
0.732999980449677 0.232999980449677
0.733999967575073 0.233999967575073
0.735000014305115 0.235000014305115
0.736000001430511 0.236000001430511
0.736999988555908 0.236999988555908
0.737999975681305 0.237999975681305
0.739000022411346 0.239000022411346
0.740000009536743 0.240000009536743
0.74099999666214 0.24099999666214
0.741999983787537 0.241999983787537
0.743000030517578 0.243000030517578
0.74399995803833 0.24399995803833
0.744999945163727 0.244999945163727
0.745999932289124 0.245999932289124
0.746999979019165 0.246999979019165
0.747999966144562 0.247999966144562
0.748999953269958 0.248999953269958
0.749999940395355 0.249999940395355
0.750999987125397 0.250999987125397
0.751999974250793 0.251999974250793
0.75299996137619 0.25299996137619
0.753999948501587 0.253999948501587
0.754999995231628 0.254999995231628
0.755999982357025 0.255999982357025
0.756999969482422 0.256999969482422
0.757999956607819 0.257999956607819
0.75900000333786 0.25900000333786
0.759999990463257 0.259999990463257
0.760999977588654 0.260999977588654
0.76199996471405 0.26199996471405
0.763000011444092 0.263000011444092
0.763999998569489 0.263999998569489
0.764999985694885 0.264999985694885
0.765999972820282 0.265999972820282
0.767000019550323 0.267000019550323
0.76800000667572 0.26800000667572
0.768999993801117 0.268999993801117
0.769999980926514 0.269999980926514
0.771000027656555 0.271000027656555
0.772000014781952 0.272000014781952
0.773000001907349 0.273000001907349
0.773999989032745 0.273999989032745
0.775000035762787 0.275000035762787
0.776000022888184 0.276000022888184
0.77700001001358 0.27700001001358
0.777999997138977 0.277999997138977
0.779000043869019 0.279000043869019
0.780000030994415 0.280000030994415
0.781000018119812 0.281000018119812
0.782000005245209 0.282000005245209
0.78300005197525 0.28300005197525
0.783999979496002 0.283999979496002
0.784999966621399 0.284999966621399
0.785999953746796 0.285999953746796
0.787000000476837 0.287000000476837
0.787999987602234 0.287999987602234
0.788999974727631 0.288999974727631
0.789999961853027 0.289999961853027
0.791000008583069 0.291000008583069
0.791999995708466 0.291999995708466
0.792999982833862 0.292999982833862
0.793999969959259 0.293999969959259
0.795000016689301 0.295000016689301
0.796000003814697 0.296000003814697
0.796999990940094 0.296999990940094
0.797999978065491 0.297999978065491
0.799000024795532 0.299000024795532
0.800000011920929 0.300000011920929
0.800999999046326 0.300999999046326
0.801999986171722 0.301999986171722
0.803000032901764 0.303000032901764
0.804000020027161 0.304000020027161
0.805000007152557 0.305000007152557
0.805999994277954 0.305999994277954
0.807000041007996 0.307000041007996
0.807999968528748 0.307999968528748
0.808999955654144 0.308999955654144
0.809999942779541 0.309999942779541
0.810999989509583 0.310999989509583
0.811999976634979 0.311999976634979
0.812999963760376 0.312999963760376
0.813999950885773 0.313999950885773
0.814999997615814 0.314999997615814
0.815999984741211 0.315999984741211
0.816999971866608 0.316999971866608
0.817999958992004 0.317999958992004
0.819000005722046 0.319000005722046
0.819999992847443 0.319999992847443
0.820999979972839 0.320999979972839
0.821999967098236 0.321999967098236
0.823000013828278 0.323000013828278
0.824000000953674 0.324000000953674
0.824999988079071 0.324999988079071
0.825999975204468 0.325999975204468
0.827000021934509 0.327000021934509
0.828000009059906 0.328000009059906
0.828999996185303 0.328999996185303
0.829999983310699 0.329999983310699
0.831000030040741 0.331000030040741
0.832000017166138 0.332000017166138
0.833000004291534 0.333000004291534
0.833999991416931 0.333999991416931
0.835000038146973 0.335000038146973
0.836000025272369 0.336000025272369
0.837000012397766 0.337000012397766
0.837999999523163 0.337999999523163
0.839000046253204 0.339000046253204
0.839999973773956 0.339999973773956
0.840999960899353 0.340999960899353
0.84199994802475 0.34199994802475
0.842999994754791 0.342999994754791
0.843999981880188 0.343999981880188
0.844999969005585 0.344999969005585
0.845999956130981 0.345999956130981
0.847000002861023 0.347000002861023
0.84799998998642 0.34799998998642
0.848999977111816 0.348999977111816
0.849999964237213 0.349999964237213
0.851000010967255 0.351000010967255
0.851999998092651 0.351999998092651
0.852999985218048 0.352999985218048
0.853999972343445 0.353999972343445
0.855000019073486 0.355000019073486
0.856000006198883 0.356000006198883
0.85699999332428 0.35699999332428
0.857999980449677 0.357999980449677
0.859000027179718 0.359000027179718
0.860000014305115 0.360000014305115
0.861000001430511 0.361000001430511
0.861999988555908 0.361999988555908
0.86300003528595 0.36300003528595
0.863999962806702 0.363999962806702
0.864999949932098 0.364999949932098
0.865999937057495 0.365999937057495
0.866999983787537 0.366999983787537
0.867999970912933 0.367999970912933
0.86899995803833 0.36899995803833
0.869999945163727 0.369999945163727
0.870999991893768 0.370999991893768
0.871999979019165 0.371999979019165
0.872999966144562 0.372999966144562
0.873999953269958 0.373999953269958
0.875 0.375
0.875999987125397 0.375999987125397
0.876999974250793 0.376999974250793
0.87799996137619 0.37799996137619
0.879000008106232 0.379000008106232
0.879999995231628 0.379999995231628
0.880999982357025 0.380999982357025
0.881999969482422 0.381999969482422
0.883000016212463 0.383000016212463
0.88400000333786 0.38400000333786
0.884999990463257 0.384999990463257
0.885999977588654 0.385999977588654
0.887000024318695 0.387000024318695
0.888000011444092 0.388000011444092
0.888999998569489 0.388999998569489
0.889999985694885 0.389999985694885
0.891000032424927 0.391000032424927
0.892000019550323 0.392000019550323
0.89300000667572 0.39300000667572
0.893999993801117 0.393999993801117
0.895000040531158 0.395000040531158
0.896000027656555 0.396000027656555
0.897000014781952 0.397000014781952
0.898000001907349 0.398000001907349
0.89900004863739 0.39900004863739
0.900000035762787 0.400000035762787
0.901000022888184 0.401000022888184
0.90200001001358 0.40200001001358
0.903000056743622 0.403000056743622
0.903999984264374 0.403999984264374
0.904999971389771 0.404999971389771
0.905999958515167 0.405999958515167
0.907000005245209 0.407000005245209
0.907999992370605 0.407999992370605
0.908999979496002 0.408999979496002
0.909999966621399 0.409999966621399
0.91100001335144 0.41100001335144
0.912000000476837 0.412000000476837
0.912999987602234 0.412999987602234
0.913999974727631 0.413999974727631
0.915000021457672 0.415000021457672
0.916000008583069 0.416000008583069
0.916999995708466 0.416999995708466
0.917999982833862 0.417999982833862
0.919000029563904 0.419000029563904
0.920000016689301 0.420000016689301
0.921000003814697 0.421000003814697
0.921999990940094 0.421999990940094
0.923000037670135 0.423000037670135
0.924000024795532 0.424000024795532
0.925000011920929 0.425000011920929
0.925999999046326 0.425999999046326
0.927000045776367 0.427000045776367
0.927999973297119 0.427999973297119
0.928999960422516 0.428999960422516
0.929999947547913 0.429999947547913
0.930999994277954 0.430999994277954
0.931999981403351 0.431999981403351
0.932999968528748 0.432999968528748
0.933999955654144 0.433999955654144
0.935000002384186 0.435000002384186
0.935999989509583 0.435999989509583
0.936999976634979 0.436999976634979
0.937999963760376 0.437999963760376
0.939000010490417 0.439000010490417
0.939999997615814 0.439999997615814
0.940999984741211 0.440999984741211
0.941999971866608 0.441999971866608
0.943000018596649 0.443000018596649
0.944000005722046 0.444000005722046
0.944999992847443 0.444999992847443
0.945999979972839 0.445999979972839
0.947000026702881 0.447000026702881
0.948000013828278 0.448000013828278
0.949000000953674 0.449000000953674
0.949999988079071 0.449999988079071
0.951000034809113 0.451000034809113
0.952000021934509 0.452000021934509
0.953000009059906 0.453000009059906
0.953999996185303 0.453999996185303
0.955000042915344 0.455000042915344
0.956000030040741 0.456000030040741
0.957000017166138 0.457000017166138
0.958000004291534 0.458000004291534
0.959000051021576 0.459000051021576
0.959999978542328 0.459999978542328
0.960999965667725 0.460999965667725
0.961999952793121 0.461999952793121
0.962999999523163 0.462999999523163
0.96399998664856 0.46399998664856
0.964999973773956 0.464999973773956
0.965999960899353 0.465999960899353
0.967000007629395 0.467000007629395
0.967999994754791 0.467999994754791
0.968999981880188 0.468999981880188
0.969999969005585 0.469999969005585
0.971000015735626 0.471000015735626
0.972000002861023 0.472000002861023
0.97299998998642 0.47299998998642
0.973999977111816 0.473999977111816
0.975000023841858 0.475000023841858
0.976000010967255 0.476000010967255
0.976999998092651 0.476999998092651
0.977999985218048 0.477999985218048
0.97900003194809 0.47900003194809
0.980000019073486 0.480000019073486
0.981000006198883 0.481000006198883
0.98199999332428 0.48199999332428
0.983000040054321 0.483000040054321
0.984000027179718 0.484000027179718
0.985000014305115 0.485000014305115
0.986000001430511 0.486000001430511
0.987000048160553 0.487000048160553
0.98800003528595 0.48800003528595
0.989000022411346 0.489000022411346
0.990000009536743 0.490000009536743
0.991000056266785 0.491000056266785
0.991999983787537 0.491999983787537
0.992999970912933 0.492999970912933
0.994000017642975 0.494000017642975
0.995000004768372 0.495000004768372
0.995999991893768 0.495999991893768
0.996999979019165 0.496999979019165
0.998000025749207 0.498000025749207
0.999000012874603 0.499000012874603
1 0.5
};
\addplot [thick, gray127, dashed]
table {%
0.5 -1.38777878078145e-17
0.5 0.187500029802322
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(b)},
x grid style={gainsboro229228226},
xmajorgrids,
xmin=0, xmax=1,
xtick pos=left,
xtick style={color=black},
y grid style={gainsboro229228226},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0.324000000953674
0.00100000004749745 0.323064535856247
0.0020000000949949 0.322130262851715
0.00300000002607703 0.321197152137756
0.00400000018998981 0.320265203714371
0.00500000035390258 0.319334357976913
0.00600000005215406 0.318404704332352
0.00700000021606684 0.317476212978363
0.00800000037997961 0.316548824310303
0.00900000054389238 0.315622687339783
0.0100000007078052 0.314697563648224
0.0110000008717179 0.313773691654205
0.0120000001043081 0.312850892543793
0.0130000002682209 0.311929315328598
0.0140000004321337 0.311008900403976
0.0150000005960464 0.310089588165283
0.0160000007599592 0.309171438217163
0.017000000923872 0.308254420757294
0.0180000010877848 0.30733859539032
0.0190000012516975 0.306423902511597
0.0200000014156103 0.305510401725769
0.0210000015795231 0.304597973823547
0.0220000017434359 0.303686738014221
0.0230000019073486 0.302776694297791
0.0240000002086163 0.301867753267288
0.025000000372529 0.300960004329681
0.0260000005364418 0.300053328275681
0.0270000007003546 0.29914790391922
0.0280000008642673 0.298243582248688
0.0290000010281801 0.297340393066406
0.0300000011920929 0.296438366174698
0.0310000013560057 0.295537531375885
0.0320000015199184 0.294637799263
0.0329999998211861 0.293739259243011
0.034000001847744 0.292841851711273
0.0350000001490116 0.291945546865463
0.0360000021755695 0.291050493717194
0.0370000004768372 0.290156543254852
0.0380000025033951 0.289263725280762
0.0390000008046627 0.288372099399567
0.0400000028312206 0.287481606006622
0.0410000011324883 0.286592245101929
0.0420000031590462 0.285704076290131
0.0430000014603138 0.284817039966583
0.0440000034868717 0.283931076526642
0.0450000017881393 0.283046364784241
0.0460000038146973 0.28216278553009
0.0470000021159649 0.281280368566513
0.0480000004172325 0.280399084091187
0.0489999987185001 0.279518932104111
0.0500000007450581 0.278640002012253
0.0509999990463257 0.277762174606323
0.0520000010728836 0.276885479688644
0.0529999993741512 0.276009976863861
0.0540000014007092 0.275135576725006
0.0549999997019768 0.274262428283691
0.0560000017285347 0.273390352725983
0.0570000000298023 0.272519409656525
0.0580000020563602 0.27164962887764
0.0590000003576279 0.270781010389328
0.0600000023841858 0.269913613796234
0.0610000006854534 0.269047260284424
0.0620000027120113 0.268182158470154
0.063000001013279 0.26731812953949
0.0640000030398369 0.266455292701721
0.0650000050663948 0.265593588352203
0.0659999996423721 0.264733076095581
0.0670000016689301 0.263873636722565
0.068000003695488 0.263015389442444
0.0690000057220459 0.262158334255219
0.0700000002980232 0.261302411556244
0.0710000023245811 0.26044762134552
0.0720000043511391 0.259593963623047
0.073000006377697 0.258741468191147
0.0740000009536743 0.257890164852142
0.0750000029802322 0.257039964199066
0.0760000050067902 0.256190985441208
0.0770000070333481 0.255343079566956
0.0780000016093254 0.254496335983276
0.0790000036358833 0.253650784492493
0.0800000056624413 0.25280636548996
0.0810000076889992 0.251963078975677
0.0820000022649765 0.251120984554291
0.0830000042915344 0.250280052423477
0.0840000063180923 0.249440252780914
0.0850000083446503 0.248601585626602
0.0860000029206276 0.247764095664024
0.0870000049471855 0.246927723288536
0.0880000069737434 0.246092557907104
0.0890000090003014 0.245258510112762
0.0900000035762787 0.244425565004349
0.0910000056028366 0.243593841791153
0.0920000076293945 0.242763236165047
0.0930000096559525 0.241933837532997
0.0940000042319298 0.241105556488037
0.0950000062584877 0.240278378129005
0.096000000834465 0.239452376961708
0.0970000028610229 0.238627552986145
0.0979999974370003 0.237803891301155
0.0989999994635582 0.236981391906738
0.100000001490116 0.236159950494766
0.101000003516674 0.235339745879173
0.101999998092651 0.234520703554153
0.103000000119209 0.233702778816223
0.104000002145767 0.232886031270027
0.105000004172325 0.23207038640976
0.105999998748302 0.231255918741226
0.10700000077486 0.230442613363266
0.108000002801418 0.229630455374718
0.109000004827976 0.22881942987442
0.109999999403954 0.228009581565857
0.111000001430511 0.227200880646706
0.112000003457069 0.226393342018127
0.113000005483627 0.225586891174316
0.114000000059605 0.224781692028046
0.115000002086163 0.223977565765381
0.11600000411272 0.22317461669445
0.117000006139278 0.222372859716415
0.118000000715256 0.221572160720825
0.119000002741814 0.220772743225098
0.120000004768372 0.219974368810654
0.12100000679493 0.219177186489105
0.122000001370907 0.21838116645813
0.123000003397465 0.217586278915405
0.124000005424023 0.216792583465576
0.125 0.215999975800514
0.126000002026558 0.215208575129509
0.127000004053116 0.214418292045593
0.128000006079674 0.213629156351089
0.129000008106232 0.21284119784832
0.13000001013279 0.212054371833801
0.131000012159348 0.211268708109856
0.131999999284744 0.210484221577644
0.133000001311302 0.209700852632523
0.13400000333786 0.208918660879135
0.135000005364418 0.208137601613998
0.136000007390976 0.207357674837112
0.137000009417534 0.206578925251961
0.138000011444092 0.205801337957382
0.13900001347065 0.205024838447571
0.140000000596046 0.2042495906353
0.141000002622604 0.203475415706635
0.142000004649162 0.202702432870865
0.14300000667572 0.201930597424507
0.144000008702278 0.201159954071045
0.145000010728836 0.200390383601189
0.146000012755394 0.199621975421906
0.147000014781952 0.198854744434357
0.148000001907349 0.198088675737381
0.149000003933907 0.197323739528656
0.150000005960464 0.196559980511665
0.151000007987022 0.195797353982925
0.15200001001358 0.195035889744759
0.153000012040138 0.194275557994843
0.154000014066696 0.1935163885355
0.155000016093254 0.19275838136673
0.156000003218651 0.192001506686211
0.157000005245209 0.191245824098587
0.158000007271767 0.190491259098053
0.159000009298325 0.18973782658577
0.160000011324883 0.188985586166382
0.16100001335144 0.188234478235245
0.162000015377998 0.187484532594681
0.163000017404556 0.18673574924469
0.164000004529953 0.185988068580627
0.165000006556511 0.18524158000946
0.166000008583069 0.184496223926544
0.167000010609627 0.183752045035362
0.168000012636185 0.183008998632431
0.169000014662743 0.182267099618912
0.170000016689301 0.181526362895966
0.171000018715858 0.180786818265915
0.172000005841255 0.180048376321793
0.173000007867813 0.179311096668243
0.174000009894371 0.178574934601784
0.175000011920929 0.17783996462822
0.176000013947487 0.17710617184639
0.177000015974045 0.176373481750488
0.178000018000603 0.17564195394516
0.179000020027161 0.174911558628082
0.180000007152557 0.174182385206223
0.181000009179115 0.173454314470291
0.182000011205673 0.17272737622261
0.183000013232231 0.172001630067825
0.184000015258789 0.171277016401291
0.185000017285347 0.170553579926491
0.186000019311905 0.169831275939941
0.187000021338463 0.169110119342804
0.18800000846386 0.16839012503624
0.189000010490417 0.167671293020248
0.190000012516975 0.166953593492508
0.191000014543533 0.166237041354179
0.19200000166893 0.165521651506424
0.193000003695488 0.16480740904808
0.194000005722046 0.164094313979149
0.195000007748604 0.163382411003113
0.195999994874001 0.162671625614166
0.196999996900558 0.16196197271347
0.197999998927116 0.161253497004509
0.199000000953674 0.160546153783798
0.200000002980232 0.159839987754822
0.20100000500679 0.159134969115257
0.202000007033348 0.158431082963943
0.203000009059906 0.157728344202042
0.203999996185303 0.157026812434196
0.204999998211861 0.156326413154602
0.206000000238419 0.155627131462097
0.207000002264977 0.154928997159004
0.208000004291534 0.154232054948807
0.209000006318092 0.15353624522686
0.21000000834465 0.152841567993164
0.211000010371208 0.152148067951202
0.211999997496605 0.151455730199814
0.212999999523163 0.150764539837837
0.214000001549721 0.150074496865273
0.215000003576279 0.14938560128212
0.216000005602837 0.148697853088379
0.217000007629395 0.148011237382889
0.218000009655952 0.147325843572617
0.21900001168251 0.146641537547112
0.219999998807907 0.145958378911018
0.221000000834465 0.145276382565498
0.222000002861023 0.144595578312874
0.223000004887581 0.143915891647339
0.224000006914139 0.143237352371216
0.225000008940697 0.142560005187988
0.226000010967255 0.14188377559185
0.227000012993813 0.141208678483963
0.228000000119209 0.140534788370132
0.229000002145767 0.13986200094223
0.230000004172325 0.139190390706062
0.231000006198883 0.138519927859306
0.232000008225441 0.137850612401962
0.233000010251999 0.13718244433403
0.234000012278557 0.136515453457832
0.235000014305115 0.135849565267563
0.236000001430511 0.13518488407135
0.237000003457069 0.134521335363388
0.238000005483627 0.133858919143677
0.239000007510185 0.133197695016861
0.240000009536743 0.132537573575974
0.241000011563301 0.131878644227982
0.242000013589859 0.13122084736824
0.243000015616417 0.130564212799072
0.244000002741814 0.129908710718155
0.245000004768372 0.129254400730133
0.24600000679493 0.12860119342804
0.247000008821487 0.127949178218842
0.248000010848045 0.127298280596733
0.249000012874603 0.126648545265198
0.25 0.125999987125397
0.251000016927719 0.125352561473846
0.252000004053116 0.124706298112869
0.253000020980835 0.124061159789562
0.254000008106232 0.12341719865799
0.255000025033951 0.12277439981699
0.256000012159348 0.12213271856308
0.256999999284744 0.121492221951485
0.258000016212463 0.120852828025818
0.25900000333786 0.120214655995369
0.260000020265579 0.119577586650848
0.261000007390976 0.118941679596901
0.262000024318695 0.118306919932365
0.263000011444092 0.117673315107822
0.263999998569489 0.117040872573853
0.264999985694885 0.116409584879875
0.266000002622604 0.11577944457531
0.266999989748001 0.115150466561317
0.26800000667572 0.114522621035576
0.268999993801117 0.113895922899246
0.270000010728836 0.113270401954651
0.270999997854233 0.112645998597145
0.272000014781952 0.112022772431374
0.273000001907349 0.111400693655014
0.274000018835068 0.110779732465744
0.275000005960464 0.110160008072853
0.276000022888184 0.109541364014149
0.27700001001358 0.108923882246017
0.278000026941299 0.108307585120201
0.279000014066696 0.107692390680313
0.280000001192093 0.107078388333321
0.28099998831749 0.10646553337574
0.282000005245209 0.105853796005249
0.282999992370605 0.105243250727654
0.284000009298325 0.104633830487728
0.284999996423721 0.104025602340698
0.28600001335144 0.103418476879597
0.287000000476837 0.102812543511391
0.288000017404556 0.102207720279694
0.289000004529953 0.101604081690311
0.290000021457672 0.10100157558918
0.291000008583069 0.100400239229202
0.292000025510788 0.0998000353574753
0.293000012636185 0.0992010235786438
0.294000029563904 0.0986031070351601
0.295000016689301 0.0980063825845718
0.296000003814697 0.0974107980728149
0.296999990940094 0.0968163907527924
0.298000007867813 0.0962231010198593
0.29899999499321 0.0956309735774994
0.300000011920929 0.0950399935245514
0.300999999046326 0.0944501757621765
0.302000015974045 0.0938614830374718
0.303000003099442 0.0932739824056625
0.304000020027161 0.0926875919103622
0.305000007152557 0.0921023860573769
0.306000024080276 0.0915183275938034
0.307000011205673 0.0909354016184807
0.308000028133392 0.0903536379337311
0.309000015258789 0.0897730365395546
0.310000032186508 0.0891935676336288
0.311000019311905 0.088615283370018
0.312000006437302 0.0880381315946579
0.312999993562698 0.0874621421098709
0.314000010490417 0.0868872851133347
0.314999997615814 0.0863135904073715
0.316000014543533 0.0857410430908203
0.31700000166893 0.0851696580648422
0.318000018596649 0.0845994055271149
0.319000005722046 0.0840303301811218
0.320000022649765 0.0834623798727989
0.321000009775162 0.0828956067562103
0.322000026702881 0.0823299735784531
0.323000013828278 0.0817654803395271
0.324000030755997 0.0812021717429161
0.325000017881393 0.080639973282814
0.326000034809113 0.0800789520144463
0.327000021934509 0.079519085586071
0.328000009059906 0.0789603739976883
0.328999996185303 0.0784028172492981
0.330000013113022 0.0778463780879974
0.331000000238419 0.0772911459207535
0.332000017166138 0.0767370164394379
0.333000004291534 0.0761840641498566
0.334000021219254 0.0756322592496872
0.33500000834465 0.075081579387188
0.336000025272369 0.074532076716423
0.337000012397766 0.0739837363362312
0.338000029325485 0.073436513543129
0.339000016450882 0.0728904828429222
0.340000033378601 0.072345569729805
0.341000020503998 0.0718018338084221
0.342000037431717 0.0712592452764511
0.343000024557114 0.0707178041338921
0.34400001168251 0.0701775401830673
0.344999998807907 0.0696383938193321
0.346000015735626 0.0691003948450089
0.347000002861023 0.0685635805130005
0.348000019788742 0.0680278837680817
0.349000006914139 0.0674933791160583
0.350000023841858 0.0669599920511246
0.351000010967255 0.0664277672767639
0.352000027894974 0.0658966973423958
0.35300001502037 0.0653667598962784
0.35400003194809 0.0648379921913147
0.355000019073486 0.0643103867769241
0.356000036001205 0.0637838989496231
0.357000023126602 0.0632586181163788
0.358000040054321 0.0627344399690628
0.359000027179718 0.0622114315629005
0.360000014305115 0.0616895891726017
0.361000001430511 0.0611688867211342
0.362000018358231 0.0606493353843689
0.363000005483627 0.0601309277117252
0.364000022411346 0.0596136823296547
0.365000009536743 0.0590975917875767
0.366000026464462 0.0585826262831688
0.367000013589859 0.058068860322237
0.368000030517578 0.0575562119483948
0.369000017642975 0.0570447221398354
0.370000034570694 0.0565343871712685
0.371000021696091 0.0560251846909523
0.37200003862381 0.0555171594023705
0.373000025749207 0.0550102815032005
0.374000042676926 0.0545045509934425
0.375000029802322 0.053999986499548
0.376000016927719 0.0534965544939041
0.377000004053116 0.0529943108558655
0.378000020980835 0.0524931699037552
0.379000008106232 0.0519932061433792
0.380000025033951 0.0514943972229958
0.381000012159348 0.050996720790863
0.382000029087067 0.0505001991987228
0.383000016212463 0.0500048473477364
0.38400000333786 0.0495106503367424
0.384999990463257 0.0490176007151604
0.386000007390976 0.0485256761312485
0.386999994516373 0.0480349436402321
0.388000011444092 0.0475453324615955
0.388999998569489 0.0470568910241127
0.390000015497208 0.0465696007013321
0.391000002622604 0.0460834428668022
0.392000019550323 0.0455984547734261
0.39300000667572 0.0451146215200424
0.394000023603439 0.0446319207549095
0.395000010728836 0.0441503971815109
0.396000027656555 0.0436700023710728
0.397000014781952 0.0431907698512077
0.398000031709671 0.0427126884460449
0.399000018835068 0.042235754430294
0.400000005960464 0.0417600050568581
0.400999993085861 0.0412853695452213
0.40200001001358 0.0408118925988674
0.402999997138977 0.0403395816683769
0.404000014066696 0.0398683995008469
0.405000001192093 0.0393984019756317
0.406000018119812 0.0389295220375061
0.407000005245209 0.0384618230164051
0.408000022172928 0.0379952564835548
0.409000009298325 0.0375298410654068
0.410000026226044 0.0370655879378319
0.41100001335144 0.0366024896502495
0.41200003027916 0.0361405164003372
0.413000017404556 0.0356797426939011
0.414000034332275 0.0352200791239738
0.415000021457672 0.03476158156991
0.416000008583069 0.0343042463064194
0.416999995708466 0.0338480621576309
0.418000012636185 0.0333930253982544
0.418999999761581 0.0329391285777092
0.420000016689301 0.0324863903224468
0.421000003814697 0.0320348180830479
0.422000020742416 0.0315843634307384
0.423000007867813 0.0311351008713245
0.424000024795532 0.0306869577616453
0.425000011920929 0.0302399955689907
0.426000028848648 0.0297941621392965
0.427000015974045 0.0293494891375303
0.428000032901764 0.0289059728384018
0.429000020027161 0.02846360206604
0.43000003695488 0.0280223749577999
0.431000024080276 0.0275823287665844
0.432000011205673 0.027143407613039
0.43299999833107 0.0267056711018085
0.434000015258789 0.026269044727087
0.435000002384186 0.0258335955440998
0.436000019311905 0.0253992900252342
0.437000006437302 0.0249661356210709
0.438000023365021 0.0245341323316097
0.439000010490417 0.0241032931953669
0.440000027418137 0.0236735828220844
0.441000014543533 0.0232450515031815
0.442000031471252 0.0228176526725292
0.443000018596649 0.0223914198577404
0.444000035524368 0.0219663232564926
0.445000022649765 0.0215423814952374
0.446000039577484 0.0211196038872004
0.447000026702881 0.0206979680806398
0.448000013828278 0.0202774982899427
0.449000000953674 0.0198581740260124
0.450000017881393 0.0194399878382683
0.45100000500679 0.0190229751169682
0.452000021934509 0.0186070911586285
0.453000009059906 0.0181923769414425
0.454000025987625 0.0177788119763136
0.455000013113022 0.0173663832247257
0.456000030040741 0.0169551223516464
0.457000017166138 0.0165450163185596
0.458000034093857 0.0161360446363688
0.459000021219254 0.0157282538712025
0.460000038146973 0.0153215881437063
0.461000025272369 0.0149160847067833
0.462000042200089 0.0145117305219173
0.463000029325485 0.0141085283830762
0.464000016450882 0.0137064885348082
0.465000003576279 0.013305589556694
0.466000020503998 0.0129058454185724
0.467000007629395 0.0125072617083788
0.468000024557114 0.0121098104864359
0.46900001168251 0.0117135383188725
0.470000028610229 0.0113183837383986
0.471000015735626 0.0109244054183364
0.472000032663345 0.0105315744876862
0.473000019788742 0.0101398918777704
0.474000036716461 0.00974935665726662
0.475000023841858 0.00935998745262623
0.476000040769577 0.00897175725549459
0.477000027894974 0.00858469307422638
0.478000044822693 0.00819876044988632
0.47900003194809 0.00781400315463543
0.480000019073486 0.00743038952350616
0.481000006198883 0.00704793306067586
0.482000023126602 0.00666662026196718
0.483000010251999 0.00628645624965429
0.484000027179718 0.00590744707733393
0.485000014305115 0.00552959926426411
0.486000031232834 0.005152877420187
0.487000018358231 0.00477734673768282
0.48800003528595 0.00440292619168758
0.489000022411346 0.00402968656271696
0.490000039339066 0.00365758826956153
0.491000026464462 0.00328663876280189
0.492000043392181 0.00291684851981699
0.493000030517578 0.00254821125417948
0.494000047445297 0.00218071090057492
0.495000034570694 0.00181439088191837
0.496000021696091 0.00144919753074646
0.497000008821487 0.00108518940396607
0.498000025749207 0.000722291995771229
0.499000012874603 0.000360574689693749
0.5 5.55111512312578e-16
0.501000046730042 0.000359440105967224
0.502000033855438 0.000717708142474294
0.503000020980835 0.00107482017483562
0.503999948501587 0.00143076805397868
0.504999935626984 0.00178557611070573
0.50599992275238 0.00213923840783536
0.506999969482422 0.00249176379293203
0.507999956607819 0.00284311990253627
0.508999943733215 0.00319332233630121
0.509999930858612 0.00354237668216228
0.510999977588654 0.00389029434882104
0.51199996471405 0.00423704739660025
0.512999951839447 0.00458263698965311
0.513999938964844 0.0049270810559392
0.514999985694885 0.00527039263397455
0.515999972820282 0.00561253540217876
0.516999959945679 0.00595351913943887
0.517999947071075 0.00629335548728704
0.518999993801117 0.00663206074386835
0.519999980926514 0.00696959439665079
0.52099996805191 0.00730597227811813
0.521999955177307 0.00764120277017355
0.523000001907349 0.00797530077397823
0.523999989032745 0.00830821879208088
0.524999976158142 0.0086399931460619
0.525999963283539 0.00897061452269554
0.52700001001358 0.00930009968578815
0.527999997138977 0.0096284169703722
0.528999984264374 0.00995557848364115
0.529999971389771 0.0102815944701433
0.531000018119812 0.0106064695864916
0.532000005245209 0.010930173099041
0.532999992370605 0.0112527329474688
0.533999979496002 0.0115741360932589
0.535000026226044 0.0118944076821208
0.53600001335144 0.0122135058045387
0.537000000476837 0.0125314518809319
0.537999987602234 0.0128482505679131
0.539000034332275 0.0131639167666435
0.540000021457672 0.0134784076362848
0.541000008583069 0.0137917455285788
0.541999995708466 0.0141039304435253
0.543000042438507 0.0144149828702211
0.543999969959259 0.0147248553112149
0.544999957084656 0.0150335840880871
0.545999944210052 0.0153411608189344
0.546999990940094 0.0156476106494665
0.547999978065491 0.01595289260149
0.548999965190887 0.0162570104002953
0.549999952316284 0.0165599845349789
0.550999999046326 0.0168618205934763
0.551999986171722 0.0171624943614006
0.552999973297119 0.0174620114266872
0.553999960422516 0.0177603717893362
0.555000007152557 0.0180575978010893
0.555999994277954 0.0183536596596241
0.556999981403351 0.0186485648155212
0.557999968528748 0.0189423263072968
0.559000015258789 0.0192349515855312
0.559999942779541 0.0195263810455799
0.560999929904938 0.0198166836053133
0.561999917030334 0.0201058350503445
0.562999963760376 0.0203938446938992
0.563999950885773 0.0206806883215904
0.564999938011169 0.0209663808345795
0.565999925136566 0.021250918507576
0.566999971866608 0.0215343236923218
0.567999958992004 0.0218165628612041
0.568999946117401 0.0220976453274488
0.569999933242798 0.0223775804042816
0.570999979972839 0.0226563755422831
0.571999967098236 0.0229340046644211
0.572999954223633 0.0232104826718569
0.57399994134903 0.0234858058393002
0.574999988079071 0.0237599927932024
0.575999975204468 0.0240330174565315
0.576999962329865 0.0243048816919327
0.577999949455261 0.0245755985379219
0.578999996185303 0.0248451810330153
0.579999983310699 0.0251135900616646
0.580999970436096 0.0253808535635471
0.581999957561493 0.0256469585001469
0.583000004291534 0.0259119309484959
0.583999991416931 0.0261757411062717
0.584999978542328 0.0264383926987648
0.585999965667725 0.0266998894512653
0.587000012397766 0.0269602593034506
0.587999999523163 0.0272194594144821
0.58899998664856 0.0274774990975857
0.589999973773956 0.027734387665987
0.591000020503998 0.0279901474714279
0.592000007629395 0.0282447338104248
0.592999994754791 0.0284981690347195
0.593999981880188 0.0287504568696022
0.595000028610229 0.0290016084909439
0.596000015735626 0.0292515885084867
0.597000002861023 0.0295004136860371
0.59799998998642 0.0297480970621109
0.599000036716461 0.029994634911418
0.600000023841858 0.030239999294281
0.601000010967255 0.0304842256009579
0.601999998092651 0.0307272933423519
0.603000044822693 0.0309692248702049
0.60400003194809 0.0312099885195494
0.605000019073486 0.0314496047794819
0.606000006198883 0.0316880643367767
0.607000052928925 0.0319253839552402
0.607999980449677 0.0321615263819695
0.608999967575073 0.0323965325951576
0.60999995470047 0.0326303839683533
0.611000001430511 0.0328631065785885
0.611999988555908 0.0330946519970894
0.612999975681305 0.0333250463008881
0.613999962806702 0.0335542894899845
0.615000009536743 0.0337824001908302
0.61599999666214 0.0340093374252319
0.616999983787537 0.0342351347208023
0.617999970912933 0.0344597697257996
0.619000017642975 0.0346832647919655
0.620000004768372 0.0349056012928486
0.620999991893768 0.0351267829537392
0.621999979019165 0.0353468060493469
0.623000025749207 0.0355656966567039
0.623999953269958 0.0357834100723267
0.624999940395355 0.035999983549118
0.625999927520752 0.0362154096364975
0.626999974250793 0.036429688334465
0.62799996137619 0.0366428010165691
0.628999948501587 0.0368547737598419
0.629999935626984 0.0370655842125416
0.630999982357025 0.0372752659022808
0.631999969482422 0.0374837592244148
0.632999956607819 0.037691131234169
0.633999943733215 0.0378973335027695
0.634999990463257 0.0381023958325386
0.635999977588654 0.0383063033223152
0.63699996471405 0.0385090485215187
0.637999951839447 0.0387106388807297
0.638999998569489 0.0389111042022705
0.639999985694885 0.039110392332077
0.640999972820282 0.0393085367977619
0.641999959945679 0.039505522698164
0.64300000667572 0.039701372385025
0.643999993801117 0.0398960635066032
0.644999980926514 0.0400895960628986
0.64599996805191 0.0402819775044918
0.647000014781952 0.040473211556673
0.648000001907349 0.0406632944941521
0.648999989032745 0.0408522225916386
0.649999976158142 0.0410399921238422
0.651000022888184 0.0412266254425049
0.65200001001358 0.0414121001958847
0.652999997138977 0.0415964126586914
0.653999984264374 0.0417795777320862
0.655000030994415 0.0419616028666496
0.656000018119812 0.0421424694359303
0.657000005245209 0.0423221774399281
0.657999992370605 0.0425007343292236
0.659000039100647 0.0426781475543976
0.660000026226044 0.042854405939579
0.66100001335144 0.0430294945836067
0.662000000476837 0.0432034507393837
0.663000047206879 0.0433762595057487
0.663999974727631 0.0435478985309601
0.664999961853027 0.0437183864414692
0.665999948978424 0.043887734413147
0.666999995708466 0.0440559312701225
0.667999982833862 0.044222965836525
0.668999969959259 0.0443888530135155
0.669999957084656 0.0445535928010941
0.671000003814697 0.0447171814739704
0.671999990940094 0.0448796115815639
0.672999978065491 0.0450408905744553
0.673999965190887 0.0452010184526443
0.675000011920929 0.0453599989414215
0.675999999046326 0.0455178208649158
0.676999986171722 0.0456744879484177
0.677999973297119 0.0458300039172173
0.679000020027161 0.0459843762218952
0.679999947547913 0.0461375936865807
0.680999934673309 0.0462896525859833
0.681999921798706 0.0464405566453934
0.682999968528748 0.0465903282165527
0.683999955654144 0.046738937497139
0.684999942779541 0.0468863882124424
0.685999929904938 0.0470326915383339
0.686999976634979 0.0471778474748135
0.687999963760376 0.0473218485713005
0.688999950885773 0.0474646985530853
0.689999938011169 0.047606386244297
0.690999984741211 0.047746941447258
0.691999971866608 0.0478863269090652
0.692999958992004 0.0480245649814606
0.693999946117401 0.048161655664444
0.694999992847443 0.0482975989580154
0.695999979972839 0.0484323799610138
0.696999967098236 0.0485660023987293
0.697999954223633 0.0486984886229038
0.699000000953674 0.0488298237323761
0.699999988079071 0.0489600002765656
0.700999975204468 0.0490890145301819
0.701999962329865 0.0492168888449669
0.703000009059906 0.0493436120450497
0.703999996185303 0.0494691804051399
0.704999983310699 0.049593597650528
0.705999970436096 0.0497168600559235
0.707000017166138 0.049838975071907
0.708000004291534 0.0499599277973175
0.708999991416931 0.050079733133316
0.709999978542328 0.0501984022557735
0.711000025272369 0.0503159090876579
0.712000012397766 0.0504322573542595
0.712999999523163 0.0505474507808685
0.71399998664856 0.0506614968180656
0.715000033378601 0.0507744029164314
0.716000020503998 0.0508861467242241
0.717000007629395 0.0509967394173145
0.717999994754791 0.0511061698198318
0.719000041484833 0.0512144602835178
0.720000028610229 0.0513215959072113
0.721000015735626 0.0514275804162025
0.722000002861023 0.0515324100852013
0.723000049591064 0.0516360998153687
0.724000036716461 0.0517386198043823
0.725000023841858 0.0518399998545647
0.726000010967255 0.0519402213394642
0.727000057697296 0.0520392954349518
0.727999985218048 0.0521372184157372
0.728999972343445 0.0522339791059494
0.729999959468842 0.05232959613204
0.731000006198883 0.0524240657687187
0.73199999332428 0.052517369389534
0.732999980449677 0.0526095330715179
0.733999967575073 0.0527005419135094
0.735000014305115 0.0527904033660889
0.736000001430511 0.0528790988028049
0.736999988555908 0.0529666468501091
0.737999975681305 0.0530530512332916
0.739000022411346 0.0531383007764816
0.740000009536743 0.0532223954796791
0.74099999666214 0.0533053427934647
0.741999983787537 0.0533871352672577
0.743000030517578 0.0534677766263485
0.74399995803833 0.0535472594201565
0.744999945163727 0.0536255948245525
0.745999932289124 0.0537027791142464
0.746999979019165 0.0537788048386574
0.747999966144562 0.0538536906242371
0.748999953269958 0.0539274141192436
0.749999940395355 0.0539999902248383
0.750999987125397 0.0540714263916016
0.751999974250793 0.0541416965425014
0.75299996137619 0.0542108118534088
0.753999948501587 0.054278776049614
0.754999995231628 0.0543456003069878
0.755999982357025 0.0544112622737885
0.756999969482422 0.0544757768511772
0.757999956607819 0.0545391216874123
0.75900000333786 0.0546013414859772
0.759999990463257 0.0546623915433884
0.760999977588654 0.0547223016619682
0.76199996471405 0.054781049489975
0.763000011444092 0.0548386536538601
0.763999998569489 0.054895106703043
0.764999985694885 0.0549503937363625
0.765999972820282 0.05500453338027
0.767000019550323 0.0550575330853462
0.76800000667572 0.0551093779504299
0.768999993801117 0.0551600530743599
0.769999980926514 0.0552095957100391
0.771000027656555 0.0552579872310162
0.772000014781952 0.0553052090108395
0.773000001907349 0.0553512871265411
0.773999989032745 0.0553962215781212
0.775000035762787 0.0554400011897087
0.776000022888184 0.0554826147854328
0.77700001001358 0.0555240884423256
0.777999997138977 0.0555644147098064
0.779000043869019 0.0556035935878754
0.780000030994415 0.0556415989995003
0.781000018119812 0.0556784644722939
0.782000005245209 0.0557141751050949
0.78300005197525 0.055748738348484
0.783999979496002 0.0557821393013
0.784999966621399 0.0558143965899944
0.785999953746796 0.0558455027639866
0.787000000476837 0.0558754503726959
0.787999987602234 0.0559042543172836
0.788999974727631 0.0559319034218788
0.789999961853027 0.0559583827853203
0.791000008583069 0.0559837371110916
0.791999995708466 0.0560079365968704
0.792999982833862 0.0560309812426567
0.793999969959259 0.0560528486967087
0.795000016689301 0.0560735985636711
0.796000003814697 0.0560931786894798
0.796999990940094 0.0561116188764572
0.797999978065491 0.0561288930475712
0.799000024795532 0.0561450123786926
0.800000011920929 0.0561600029468536
0.800999999046326 0.0561738088726997
0.801999986171722 0.0561864823102951
0.803000032901764 0.0561980083584785
0.804000020027161 0.0562083870172501
0.805000007152557 0.0562175959348679
0.805999994277954 0.0562256649136543
0.807000041007996 0.0562325790524483
0.807999968528748 0.0562383309006691
0.808999955654144 0.0562429428100586
0.809999942779541 0.0562463961541653
0.810999989509583 0.0562487132847309
0.811999976634979 0.0562498420476913
0.812999963760376 0.0562498569488525
0.813999950885773 0.0562486983835697
0.814999997615814 0.056246392428875
0.815999984741211 0.0562429428100586
0.816999971866608 0.0562383346259594
0.817999958992004 0.0562325790524483
0.819000005722046 0.0562256500124931
0.819999992847443 0.0562175922095776
0.820999979972839 0.0562083870172501
0.821999967098236 0.0561980083584785
0.823000013828278 0.0561864897608757
0.824000000953674 0.0561738163232803
0.824999988079071 0.0561600029468536
0.825999975204468 0.0561450123786926
0.827000021934509 0.0561288893222809
0.828000009059906 0.0561116188764572
0.828999996185303 0.0560931786894798
0.829999983310699 0.0560735948383808
0.831000030040741 0.0560528561472893
0.832000017166138 0.0560309812426567
0.833000004291534 0.0560079328715801
0.833999991416931 0.0559837371110916
0.835000038146973 0.0559584014117718
0.836000025272369 0.0559319034218788
0.837000012397766 0.055904246866703
0.837999999523163 0.0558754466474056
0.839000046253204 0.0558454990386963
0.839999973773956 0.0558143928647041
0.840999960899353 0.0557821430265903
0.84199994802475 0.0557487308979034
0.842999994754791 0.0557141751050949
0.843999981880188 0.0556784495711327
0.844999969005585 0.0556415989995003
0.845999956130981 0.0556035786867142
0.847000002861023 0.0555644109845161
0.84799998998642 0.0555240884423256
0.848999977111816 0.0554826110601425
0.849999964237213 0.0554400011897087
0.851000010967255 0.0553962215781212
0.851999998092651 0.0553512908518314
0.852999985218048 0.0553052127361298
0.853999972343445 0.0552579835057259
0.855000019073486 0.0552095919847488
0.856000006198883 0.0551600530743599
0.85699999332428 0.0551093816757202
0.857999980449677 0.0550575293600559
0.859000027179718 0.0550045371055603
0.860000014305115 0.0549503937363625
0.861000001430511 0.0548951141536236
0.861999988555908 0.0548386499285698
0.86300003528595 0.0547810457646847
0.863999962806702 0.0547223016619682
0.864999949932098 0.0546623915433884
0.865999937057495 0.0546013414859772
0.866999983787537 0.0545391403138638
0.867999970912933 0.0544757843017578
0.86899995803833 0.0544112622737885
0.869999945163727 0.0543456040322781
0.870999991893768 0.054278776049614
0.871999979019165 0.05421082675457
0.872999966144562 0.0541417002677917
0.873999953269958 0.0540714263916016
0.875 0.0539999976754189
0.875999987125397 0.0539274141192436
0.876999974250793 0.0538536906242371
0.87799996137619 0.053778812289238
0.879000008106232 0.053702786564827
0.879999995231628 0.0536255985498428
0.880999982357025 0.0535472631454468
0.881999969482422 0.0534677803516388
0.883000016212463 0.053387138992548
0.88400000333786 0.0533053427934647
0.884999990463257 0.0532223992049694
0.885999977588654 0.0531383045017719
0.887000024318695 0.0530530512332916
0.888000011444092 0.0529666468501091
0.888999998569489 0.0528791025280952
0.889999985694885 0.0527904070913792
0.891000032424927 0.0527005270123482
0.892000019550323 0.0526095293462276
0.89300000667572 0.052517369389534
0.893999993801117 0.0524240657687187
0.895000040531158 0.0523295998573303
0.896000027656555 0.0522339791059494
0.897000014781952 0.0521372221410275
0.898000001907349 0.0520392842590809
0.89900004863739 0.0519402101635933
0.900000035762787 0.0518399924039841
0.901000022888184 0.0517386347055435
0.90200001001358 0.0516360960900784
0.903000056743622 0.0515324026346207
0.903999984264374 0.0514275878667831
0.904999971389771 0.0513215884566307
0.905999958515167 0.0512144640088081
0.907000005245209 0.0511061772704124
0.907999992370605 0.0509967431426048
0.908999979496002 0.0508861392736435
0.909999966621399 0.0507744029164314
0.91100001335144 0.0506615042686462
0.912000000476837 0.0505474507808685
0.912999987602234 0.0504322573542595
0.913999974727631 0.0503159090876579
0.915000021457672 0.0501984059810638
0.916000008583069 0.050079733133316
0.916999995708466 0.0499599315226078
0.917999982833862 0.0498389825224876
0.919000029563904 0.0497168637812138
0.920000016689301 0.0495935939252377
0.921000003814697 0.0494691841304302
0.921999990940094 0.0493436232209206
0.923000037670135 0.0492168851196766
0.924000024795532 0.0490890145301819
0.925000011920929 0.0489600002765656
0.925999999046326 0.0488298311829567
0.927000045776367 0.0486984848976135
0.927999973297119 0.0485660172998905
0.928999960422516 0.0484323985874653
0.929999947547913 0.0482976026833057
0.930999994277954 0.0481616631150246
0.931999981403351 0.0480245724320412
0.932999968528748 0.0478863418102264
0.933999955654144 0.0477469451725483
0.935000002384186 0.0476063974201679
0.935999989509583 0.0474647134542465
0.936999976634979 0.0473218634724617
0.937999963760376 0.0471778512001038
0.939000010490417 0.0470326989889145
0.939999997615814 0.0468864068388939
0.940999984741211 0.046738937497139
0.941999971866608 0.0465903356671333
0.943000018596649 0.0464405715465546
0.944000005722046 0.0462896674871445
0.944999992847443 0.0461376011371613
0.945999979972839 0.0459843799471855
0.947000026702881 0.0458300150930882
0.948000013828278 0.0456744879484177
0.949000000953674 0.0455178208649158
0.949999988079071 0.0453600026667118
0.951000034809113 0.0452010184526443
0.952000021934509 0.0450408831238747
0.953000009059906 0.0448796115815639
0.953999996185303 0.0447171851992607
0.955000042915344 0.0445536002516747
0.956000030040741 0.0443888530135155
0.957000017166138 0.0442229732871056
0.958000004291534 0.0440559461712837
0.959000051021576 0.043887734413147
0.959999978542328 0.0437184013426304
0.960999965667725 0.0435479134321213
0.961999952793121 0.043376263231039
0.962999999523163 0.0432034507393837
0.96399998664856 0.0430295057594776
0.964999973773956 0.0428544096648693
0.965999960899353 0.042678140103817
0.967000007629395 0.0425007306039333
0.967999994754791 0.0423221811652184
0.968999981880188 0.0421424731612206
0.969999969005585 0.041961595416069
0.971000015735626 0.0417795777320862
0.972000002861023 0.041596420109272
0.97299998998642 0.0414121001958847
0.973999977111816 0.0412266291677952
0.975000023841858 0.0410399958491325
0.976000010967255 0.0408522263169289
0.976999998092651 0.0406632870435715
0.977999985218048 0.0404732227325439
0.97900003194809 0.0402819812297821
0.980000019073486 0.0400896072387695
0.981000006198883 0.0398960523307323
0.98199999332428 0.0397013761103153
0.983000040054321 0.0395055301487446
0.984000027179718 0.0393085330724716
0.985000014305115 0.039110392332077
0.986000001430511 0.0389111042022705
0.987000048160553 0.0387106537818909
0.98800003528595 0.0385090336203575
0.989000022411346 0.0383062995970249
0.990000009536743 0.0381023995578289
0.991000056266785 0.0378973409533501
0.991999983787537 0.0376911386847496
0.992999970912933 0.0374837890267372
0.994000017642975 0.0372752696275711
0.995000004768372 0.0370655953884125
0.995999991893768 0.0368547886610031
0.996999979019165 0.0366428196430206
0.998000025749207 0.0364297032356262
0.999000012874603 0.0362154133617878
1 0.0359999984502792
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.5625
0.00100000004749745 0.561000823974609
0.0020000000949949 0.559503018856049
0.00300000002607703 0.558006763458252
0.00400000018998981 0.556511998176575
0.00500000035390258 0.555018782615662
0.00600000005215406 0.553527057170868
0.00700000021606684 0.552036762237549
0.00800000037997961 0.550547957420349
0.00900000054389238 0.549060702323914
0.0100000007078052 0.547574996948242
0.0110000008717179 0.54609078168869
0.0120000001043081 0.544607996940613
0.0130000002682209 0.543126821517944
0.0140000004321337 0.541646957397461
0.0150000005960464 0.540168762207031
0.0160000007599592 0.538692057132721
0.017000000923872 0.537216782569885
0.0180000010877848 0.535742998123169
0.0190000012516975 0.534270763397217
0.0200000014156103 0.532799959182739
0.0210000015795231 0.531330764293671
0.0220000017434359 0.529862999916077
0.0230000019073486 0.528396844863892
0.0240000002086163 0.526932001113892
0.025000000372529 0.525468766689301
0.0260000005364418 0.524006962776184
0.0270000007003546 0.522546768188477
0.0280000008642673 0.521088004112244
0.0290000010281801 0.519630789756775
0.0300000011920929 0.518175005912781
0.0310000013560057 0.516720771789551
0.0320000015199184 0.515267968177795
0.0329999998211861 0.513816714286804
0.034000001847744 0.512367010116577
0.0350000001490116 0.510918736457825
0.0360000021755695 0.509472012519836
0.0370000004768372 0.508026719093323
0.0380000025033951 0.506582975387573
0.0390000008046627 0.505140781402588
0.0400000028312206 0.503700017929077
0.0410000011324883 0.502260804176331
0.0420000031590462 0.500823020935059
0.0430000014603138 0.499386787414551
0.0440000034868717 0.497952044010162
0.0450000017881393 0.496518760919571
0.0460000038146973 0.495086997747421
0.0470000021159649 0.493656814098358
0.0480000004172325 0.492228031158447
0.0489999987185001 0.490800738334656
0.0500000007450581 0.489375054836273
0.0509999990463257 0.48795074224472
0.0520000010728836 0.486528038978577
0.0529999993741512 0.485106825828552
0.0540000014007092 0.483687043190002
0.0549999997019768 0.48226872086525
0.0560000017285347 0.480852067470551
0.0570000000298023 0.479436784982681
0.0580000020563602 0.478022992610931
0.0590000003576279 0.476610779762268
0.0600000023841858 0.475199997425079
0.0610000006854534 0.473790764808655
0.0620000027120113 0.47238302230835
0.063000001013279 0.470976769924164
0.0640000030398369 0.469572007656097
0.0650000050663948 0.468168795108795
0.0659999996423721 0.466767072677612
0.0670000016689301 0.465366780757904
0.068000003695488 0.463968008756638
0.0690000057220459 0.462570756673813
0.0700000002980232 0.46117502450943
0.0710000023245811 0.459780752658844
0.0720000043511391 0.458388030529022
0.073000006377697 0.456996738910675
0.0740000009536743 0.455606997013092
0.0750000029802322 0.454218745231628
0.0760000050067902 0.452832013368607
0.0770000070333481 0.451446771621704
0.0780000016093254 0.450062990188599
0.0790000036358833 0.448680758476257
0.0800000056624413 0.447300016880035
0.0810000076889992 0.445920705795288
0.0820000022649765 0.44454300403595
0.0830000042915344 0.443166732788086
0.0840000063180923 0.441792011260986
0.0850000083446503 0.440418750047684
0.0860000029206276 0.4390469789505
0.0870000049471855 0.437676787376404
0.0880000069737434 0.436307996511459
0.0890000090003014 0.434940785169601
0.0900000035762787 0.433575004339218
0.0910000056028366 0.432210743427277
0.0920000076293945 0.430848002433777
0.0930000096559525 0.429486751556396
0.0940000042319298 0.428126990795135
0.0950000062584877 0.426768720149994
0.096000000834465 0.425412058830261
0.0970000028610229 0.424056768417358
0.0979999974370003 0.42270302772522
0.0989999994635582 0.4213507771492
0.100000001490116 0.420000016689301
0.101000003516674 0.41865074634552
0.101999998092651 0.417303025722504
0.103000000119209 0.415956795215607
0.104000002145767 0.414612025022507
0.105000004172325 0.413268744945526
0.105999998748302 0.411927044391632
0.10700000077486 0.410586774349213
0.108000002801418 0.409247994422913
0.109000004827976 0.407910704612732
0.109999999403954 0.40657502412796
0.111000001430511 0.405240774154663
0.112000003457069 0.403908014297485
0.113000005483627 0.402576744556427
0.114000000059605 0.401246964931488
0.115000002086163 0.399918735027313
0.11600000411272 0.398591995239258
0.117000006139278 0.397266745567322
0.118000000715256 0.395942986011505
0.119000002741814 0.394620716571808
0.120000004768372 0.393299996852875
0.12100000679493 0.391980737447739
0.122000001370907 0.390663057565689
0.123000003397465 0.389346778392792
0.124000005424023 0.388031989336014
0.125 0.386718779802322
0.126000002026558 0.385407030582428
0.127000004053116 0.384096741676331
0.128000006079674 0.382788002490997
0.129000008106232 0.381480753421783
0.13000001013279 0.380174994468689
0.131000012159348 0.378870725631714
0.131999999284744 0.377568066120148
0.133000001311302 0.376266747713089
0.13400000333786 0.374967008829117
0.135000005364418 0.373668760061264
0.136000007390976 0.372371971607208
0.137000009417534 0.371076762676239
0.138000011444092 0.369783014059067
0.13900001347065 0.368490725755692
0.140000000596046 0.367200016975403
0.141000002622604 0.365910768508911
0.142000004649162 0.364622980356216
0.14300000667572 0.363336741924286
0.144000008702278 0.362052023410797
0.145000010728836 0.360768765211105
0.146000012755394 0.359486997127533
0.147000014781952 0.35820671916008
0.148000001907349 0.356928020715714
0.149000003933907 0.355650782585144
0.150000005960464 0.354375004768372
0.151000007987022 0.353100776672363
0.15200001001358 0.351828038692474
0.153000012040138 0.35055673122406
0.154000014066696 0.34928697347641
0.155000016093254 0.348018765449524
0.156000003218651 0.346752047538757
0.157000005245209 0.345486760139465
0.158000007271767 0.344223022460938
0.159000009298325 0.342960715293884
0.160000011324883 0.341699957847595
0.16100001335144 0.34044075012207
0.162000015377998 0.33918297290802
0.163000017404556 0.337926745414734
0.164000004529953 0.336672008037567
0.165000006556511 0.335418730974197
0.166000008583069 0.334167003631592
0.167000010609627 0.332916766405106
0.168000012636185 0.331668049097061
0.169000014662743 0.330420732498169
0.170000016689301 0.329174995422363
0.171000018715858 0.327930748462677
0.172000005841255 0.32668799161911
0.173000007867813 0.325446754693985
0.174000009894371 0.324207007884979
0.175000011920929 0.322968721389771
0.176000013947487 0.321731984615326
0.177000015974045 0.320496737957001
0.178000018000603 0.319262981414795
0.179000020027161 0.318030774593353
0.180000007152557 0.316799998283386
0.181000009179115 0.315570771694183
0.182000011205673 0.314342975616455
0.183000013232231 0.313116729259491
0.184000015258789 0.311892032623291
0.185000017285347 0.310668706893921
0.186000019311905 0.30944699048996
0.187000021338463 0.308226704597473
0.18800000846386 0.307007968425751
0.189000010490417 0.305790781974792
0.190000012516975 0.304574996232986
0.191000014543533 0.303360760211945
0.19200000166893 0.3021479845047
0.193000003695488 0.300936728715897
0.194000005722046 0.299727022647858
0.195000007748604 0.298518776893616
0.195999994874001 0.297312021255493
0.196999996900558 0.29610675573349
0.197999998927116 0.294902980327606
0.199000000953674 0.293700754642487
0.200000002980232 0.292500019073486
0.20100000500679 0.291300773620605
0.202000007033348 0.290102958679199
0.203000009059906 0.288906753063202
0.203999996185303 0.287712007761002
0.204999998211861 0.286518752574921
0.206000000238419 0.285327017307281
0.207000002264977 0.284136772155762
0.208000004291534 0.282948017120361
0.209000006318092 0.28176075220108
0.21000000834465 0.280575007200241
0.211000010371208 0.279390722513199
0.211999997496605 0.278207987546921
0.212999999523163 0.277026772499084
0.214000001549721 0.275847017765045
0.215000003576279 0.274668723344803
0.216000005602837 0.273492008447647
0.217000007629395 0.272316753864288
0.218000009655952 0.271143019199371
0.21900001168251 0.269970744848251
0.219999998807907 0.268799990415573
0.221000000834465 0.267630726099014
0.222000002861023 0.26646301150322
0.223000004887581 0.265296757221222
0.224000006914139 0.264132022857666
0.225000008940697 0.262968719005585
0.226000010967255 0.261806964874268
0.227000012993813 0.260646760463715
0.228000000119209 0.259488016366959
0.229000002145767 0.258330762386322
0.230000004172325 0.257174968719482
0.231000006198883 0.256020724773407
0.232000008225441 0.254867970943451
0.233000010251999 0.253716707229614
0.234000012278557 0.252566993236542
0.235000014305115 0.251418769359589
0.236000001430511 0.25027197599411
0.237000003457069 0.249126762151718
0.238000005483627 0.247982978820801
0.239000007510185 0.246840715408325
0.240000009536743 0.245700001716614
0.241000011563301 0.244560748338699
0.242000013589859 0.243422985076904
0.243000015616417 0.242286741733551
0.244000002741814 0.24115201830864
0.245000004768372 0.240018755197525
0.24600000679493 0.238887012004852
0.247000008821487 0.237756788730621
0.248000010848045 0.236627995967865
0.249000012874603 0.235500752925873
0.25 0.234375029802322
0.251000016927719 0.233250737190247
0.252000004053116 0.232128024101257
0.253000020980835 0.231006741523743
0.254000008106232 0.22988697886467
0.255000025033951 0.228768736124039
0.256000012159348 0.227651983499527
0.256999999284744 0.226536780595779
0.258000016212463 0.225422978401184
0.25900000333786 0.224310755729675
0.260000020265579 0.223199993371964
0.261000007390976 0.222090721130371
0.262000024318695 0.22098296880722
0.263000011444092 0.219876736402512
0.263999998569489 0.218771994113922
0.264999985694885 0.217668786644936
0.266000002622604 0.216566979885101
0.266999989748001 0.215466767549515
0.26800000667572 0.214368015527725
0.268999993801117 0.213270768523216
0.270000010728836 0.212174996733665
0.270999997854233 0.211080759763718
0.272000014781952 0.209987968206406
0.273000001907349 0.20889675617218
0.274000018835068 0.207806974649429
0.275000005960464 0.206718742847443
0.276000022888184 0.205631971359253
0.27700001001358 0.204546749591827
0.278000026941299 0.203462988138199
0.279000014066696 0.202380746603012
0.280000001192093 0.201300024986267
0.28099998831749 0.200220763683319
0.282000005245209 0.19914299249649
0.282999992370605 0.198066771030426
0.284000009298325 0.196991994976997
0.284999996423721 0.195918768644333
0.28600001335144 0.194846987724304
0.287000000476837 0.19377675652504
0.288000017404556 0.192708015441895
0.289000004529953 0.191640734672546
0.290000021457672 0.190574988722801
0.291000008583069 0.189510762691498
0.292000025510788 0.188447952270508
0.293000012636185 0.187386751174927
0.294000029563904 0.18632698059082
0.295000016689301 0.185268729925156
0.296000003814697 0.184211999177933
0.296999990940094 0.183156758546829
0.298000007867813 0.182103008031845
0.29899999499321 0.18105074763298
0.300000011920929 0.179999992251396
0.300999999046326 0.178950756788254
0.302000015974045 0.177902981638908
0.303000003099442 0.176856771111488
0.304000020027161 0.175811991095543
0.305000007152557 0.1747687458992
0.306000024080276 0.173726990818977
0.307000011205673 0.172686725854874
0.308000028133392 0.171647980809212
0.309000015258789 0.170610755681992
0.310000032186508 0.169574946165085
0.311000019311905 0.168540745973587
0.312000006437302 0.167507991194725
0.312999993562698 0.166476756334305
0.314000010490417 0.165446996688843
0.314999997615814 0.164418756961823
0.316000014543533 0.163392007350922
0.31700000166893 0.16236674785614
0.318000018596649 0.161342978477478
0.319000005722046 0.160320743918419
0.320000022649765 0.159299969673157
0.321000009775162 0.15828076004982
0.322000026702881 0.157262980937958
0.323000013828278 0.156246721744537
0.324000030755997 0.155231982469559
0.325000017881393 0.154218733310699
0.326000034809113 0.15320697426796
0.327000021934509 0.152196735143661
0.328000009059906 0.151187986135483
0.328999996185303 0.150180757045746
0.330000013113022 0.149174988269806
0.331000000238419 0.14817076921463
0.332000017166138 0.147167980670929
0.333000004291534 0.146166741847992
0.334000021219254 0.145166993141174
0.33500000834465 0.144168734550476
0.336000025272369 0.143171966075897
0.337000012397766 0.142176732420921
0.338000029325485 0.141182959079742
0.339000016450882 0.140190750360489
0.340000033378601 0.13919997215271
0.341000020503998 0.138210743665695
0.342000037431717 0.137222975492477
0.343000024557114 0.136236727237701
0.34400001168251 0.135251998901367
0.344999998807907 0.134268745779991
0.346000015735626 0.133286982774734
0.347000002861023 0.132306754589081
0.348000019788742 0.131327986717224
0.349000006914139 0.130350768566132
0.350000023841858 0.129374980926514
0.351000010967255 0.12840074300766
0.352000027894974 0.127427995204926
0.35300001502037 0.126456737518311
0.35400003194809 0.125486969947815
0.355000019073486 0.124518737196922
0.356000036001205 0.123551949858665
0.357000023126602 0.122586749494076
0.358000040054321 0.12162297219038
0.359000027179718 0.120660729706287
0.360000014305115 0.119699984788895
0.361000001430511 0.118740744888783
0.362000018358231 0.117783010005951
0.363000005483627 0.116826727986336
0.364000022411346 0.115871965885162
0.365000009536743 0.114918746054173
0.366000026464462 0.113966971635818
0.367000013589859 0.11301676183939
0.368000030517578 0.112067967653275
0.369000017642975 0.111120738089085
0.370000034570694 0.110174983739853
0.371000021696091 0.109230726957321
0.37200003862381 0.108287967741489
0.373000025749207 0.107346728444099
0.374000042676926 0.106406949460506
0.375000029802322 0.105468735098839
0.376000016927719 0.104531973600388
0.377000004053116 0.103596761822701
0.378000020980835 0.102662980556488
0.379000008106232 0.101730734109879
0.380000025033951 0.10079999268055
0.381000012159348 0.0998707190155983
0.382000029087067 0.0989429727196693
0.383000016212463 0.0980167239904404
0.38400000333786 0.0970919877290726
0.384999990463257 0.0961687639355659
0.386000007390976 0.0952469855546951
0.386999994516373 0.0943267717957497
0.388000011444092 0.0934079959988594
0.388999998569489 0.0924907475709915
0.390000015497208 0.0915750041604042
0.391000002622604 0.0906607359647751
0.392000019550323 0.0897479802370071
0.39300000667572 0.088836744427681
0.394000023603439 0.0879269689321518
0.395000010728836 0.087018758058548
0.396000027656555 0.0861119627952576
0.397000014781952 0.0852067396044731
0.398000031709671 0.0843029916286469
0.399000018835068 0.0834007188677788
0.400000005960464 0.0825000107288361
0.400999993085861 0.081600733101368
0.40200001001358 0.0807029902935028
0.402999997138977 0.0798067599534988
0.404000014066696 0.0789119750261307
0.405000001192093 0.0780187621712685
0.406000018119812 0.0771269798278809
0.407000005245209 0.0762367397546768
0.408000022172928 0.0753479972481728
0.409000009298325 0.0744607299566269
0.410000026226044 0.0735749751329422
0.41100001335144 0.0726907402276993
0.41200003027916 0.0718079656362534
0.413000017404556 0.0709267556667328
0.414000034332275 0.0700469613075256
0.415000021457672 0.0691687166690826
0.416000008583069 0.0682919919490814
0.416999995708466 0.0674167424440384
0.418000012636185 0.0665429979562759
0.418999999761581 0.0656707361340523
0.420000016689301 0.0647999793291092
0.421000003814697 0.0639307647943497
0.422000020742416 0.063062958419323
0.423000007867813 0.0621967539191246
0.424000024795532 0.0613319799304008
0.425000011920929 0.0604687407612801
0.426000028848648 0.0596069917082787
0.427000015974045 0.058746725320816
0.428000032901764 0.0578879714012146
0.429000020027161 0.0570307374000549
0.43000003695488 0.0561749488115311
0.431000024080276 0.0553207322955132
0.432000011205673 0.0544679909944534
0.43299999833107 0.0536167696118355
0.434000015258789 0.0527670010924339
0.435000002384186 0.0519187524914742
0.436000019311905 0.0510720014572144
0.437000006437302 0.0502267330884933
0.438000023365021 0.0493829920887947
0.439000010490417 0.0485407412052155
0.440000027418137 0.047699972987175
0.441000014543533 0.0468607507646084
0.442000031471252 0.0460229739546776
0.443000018596649 0.0451867282390594
0.444000035524368 0.0443519726395607
0.445000022649765 0.0435187183320522
0.446000039577484 0.0426869615912437
0.447000026702881 0.0418567284941673
0.448000013828278 0.0410279966890812
0.449000000953674 0.0402007475495338
0.450000017881393 0.0393749736249447
0.45100000500679 0.03855075314641
0.452000021934509 0.037727989256382
0.453000009059906 0.0369067490100861
0.454000025987625 0.0360869988799095
0.455000013113022 0.0352687351405621
0.456000030040741 0.0344519801437855
0.457000017166138 0.0336367338895798
0.458000034093857 0.0328229628503323
0.459000021219254 0.0320107452571392
0.460000038146973 0.0311999693512917
0.461000025272369 0.0303907245397568
0.462000042200089 0.0295829735696316
0.463000029325485 0.0287767164409161
0.464000016450882 0.0279719941318035
0.465000003576279 0.027168732136488
0.466000020503998 0.026366975158453
0.467000007629395 0.0255667380988598
0.468000024557114 0.0247679762542248
0.46900001168251 0.0239707566797733
0.470000028610229 0.0231749787926674
0.471000015735626 0.022380743175745
0.472000032663345 0.0215879827737808
0.473000019788742 0.0207967311143875
0.474000036716461 0.0200069658458233
0.475000023841858 0.0192187372595072
0.476000040769577 0.0184319615364075
0.477000027894974 0.0176467336714268
0.478000044822693 0.0168629586696625
0.47900003194809 0.0160807315260172
0.480000019073486 0.015299990773201
0.481000006198883 0.0145207531750202
0.482000023126602 0.0137430019676685
0.483000010251999 0.0129667371511459
0.484000027179718 0.0121919810771942
0.485000014305115 0.0114187449216843
0.486000031232834 0.0106469616293907
0.487000018358231 0.00987674295902252
0.48800003528595 0.00910797715187073
0.489000022411346 0.00834073126316071
0.490000039339066 0.00757498294115067
0.491000026464462 0.00681072100996971
0.492000043392181 0.00604796782135963
0.493000030517578 0.00528672337532043
0.494000047445297 0.00452695414423943
0.495000034570694 0.00376872718334198
0.496000021696091 0.00301196426153183
0.497000008821487 0.00225675478577614
0.498000025749207 0.00150297582149506
0.499000012874603 0.000750750303268433
0.5 0
0.501000046730042 0.000749280676245689
0.502000033855438 0.00149703025817871
0.503000020980835 0.00224327109754086
0.503999948501587 0.00298796407878399
0.504999935626984 0.00373120978474617
0.50599992275238 0.00447294674813747
0.506999969482422 0.00521322526037693
0.507999956607819 0.00595196709036827
0.508999943733215 0.00668921135365963
0.509999930858612 0.00742494687438011
0.510999977588654 0.00815923511981964
0.51199996471405 0.00889197550714016
0.512999951839447 0.0096232183277607
0.513999938964844 0.0103529524058104
0.514999985694885 0.0110812392085791
0.515999972820282 0.0118079781532288
0.516999959945679 0.0125332195311785
0.517999947071075 0.0132569521665573
0.518999993801117 0.0139792375266552
0.519999980926514 0.014699986204505
0.52099996805191 0.0154192205518484
0.521999955177307 0.0161369685083628
0.523000001907349 0.0168532524257898
0.523999989032745 0.0175679884850979
0.524999976158142 0.0182812325656414
0.525999963283539 0.0189929790794849
0.52700001001358 0.0197032503783703
0.527999997138977 0.0204119961708784
0.528999984264374 0.0211192332208157
0.529999971389771 0.0218249838799238
0.531000018119812 0.0225292649120092
0.532000005245209 0.0232319980859756
0.532999992370605 0.0239332467317581
0.533999979496002 0.0246329940855503
0.535000026226044 0.0253312736749649
0.53600001335144 0.0260280072689056
0.537000000476837 0.026723250746727
0.537999987602234 0.0274169929325581
0.539000034332275 0.0281092785298824
0.540000021457672 0.028800006955862
0.541000008583069 0.0294892527163029
0.541999995708466 0.0301769971847534
0.543000042438507 0.0308632850646973
0.543999969959259 0.0315479747951031
0.544999957084656 0.0322312191128731
0.545999944210052 0.0329129621386528
0.546999990940094 0.0335932374000549
0.547999978065491 0.0342719815671444
0.548999965190887 0.0349492281675339
0.549999952316284 0.0356249734759331
0.550999999046326 0.0362992435693741
0.551999986171722 0.0369719825685024
0.552999973297119 0.0376432314515114
0.553999960422516 0.0383129790425301
0.555000007152557 0.0389812588691711
0.555999994277954 0.0396479964256287
0.556999981403351 0.0403132438659668
0.557999968528748 0.0409769713878632
0.559000015258789 0.0416392534971237
0.559999942779541 0.0422999635338783
0.560999929904938 0.0429591983556747
0.561999917030334 0.0436169356107712
0.562999963760376 0.0442732274532318
0.563999950885773 0.0449279733002186
0.564999938011169 0.0455812066793442
0.565999925136566 0.046232957392931
0.566999971866608 0.046883225440979
0.567999958992004 0.0475319772958755
0.568999946117401 0.0481792166829109
0.569999933242798 0.0488249585032463
0.570999979972839 0.0494692400097847
0.571999967098236 0.0501119792461395
0.572999954223633 0.0507532209157944
0.57399994134903 0.0513929575681686
0.574999988079071 0.0520312413573265
0.575999975204468 0.0526679828763008
0.576999962329865 0.0533032268285751
0.577999949455261 0.0539369583129883
0.578999996185303 0.0545692443847656
0.579999983310699 0.05519999563694
0.580999970436096 0.0558292344212532
0.581999957561493 0.0564569681882858
0.583000004291534 0.0570832565426826
0.583999991416931 0.0577080026268959
0.584999978542328 0.0583312436938286
0.585999965667725 0.0589529797434807
0.587000012397766 0.0595732629299164
0.587999999523163 0.0601919963955879
0.58899998664856 0.0608092471957207
0.589999973773956 0.0614249929785728
0.591000020503998 0.0620392635464668
0.592000007629395 0.0626520067453384
0.592999994754791 0.0632632523775101
0.593999981880188 0.0638729780912399
0.595000028610229 0.0644812732934952
0.596000015735626 0.0650880038738251
0.597000002861023 0.0656932592391968
0.59799998998642 0.0662969946861267
0.599000036716461 0.0668992698192596
0.600000023841858 0.0675000101327896
0.601000010967255 0.0680992528796196
0.601999998092651 0.0686970055103302
0.603000044822693 0.069293275475502
0.60400003194809 0.0698880180716515
0.605000019073486 0.0704812631011009
0.606000006198883 0.0710730031132698
0.607000052928925 0.0716632828116417
0.607999980449677 0.0722519978880882
0.608999967575073 0.0728392377495766
0.60999995470047 0.0734249800443649
0.611000001430511 0.0740092545747757
0.611999988555908 0.0745920017361641
0.612999975681305 0.0751732438802719
0.613999962806702 0.0757529735565186
0.615000009536743 0.0763312578201294
0.61599999666214 0.0769080072641373
0.616999983787537 0.077483244240284
0.617999970912933 0.0780569836497307
0.619000017642975 0.078629270195961
0.620000004768372 0.0792000070214272
0.620999991893768 0.0797692537307739
0.621999979019165 0.0803369954228401
0.623000025749207 0.0809032618999481
0.623999953269958 0.0814679637551308
0.624999940395355 0.082031212747097
0.625999927520752 0.0825929641723633
0.626999974250793 0.0831532329320908
0.62799996137619 0.0837119743227959
0.628999948501587 0.0842692255973816
0.629999935626984 0.0848249569535255
0.630999982357025 0.0853792354464531
0.631999969482422 0.0859319940209389
0.632999956607819 0.0864832252264023
0.633999943733215 0.0870329588651657
0.634999990463257 0.0875812470912933
0.635999977588654 0.088128000497818
0.63699996471405 0.0886732190847397
0.637999951839447 0.0892169773578644
0.638999998569489 0.0897592529654503
0.639999985694885 0.0902999863028526
0.640999972820282 0.0908392295241356
0.641999959945679 0.0913769751787186
0.64300000667572 0.0919132456183434
0.643999993801117 0.0924480110406876
0.644999980926514 0.0929812490940094
0.64599996805191 0.0935129821300507
0.647000014781952 0.0940432548522949
0.648000001907349 0.0945720002055168
0.648999989032745 0.0950992405414581
0.649999976158142 0.0956249758601189
0.651000022888184 0.0961492657661438
0.65200001001358 0.0966720059514046
0.652999997138977 0.097193256020546
0.653999984264374 0.0977129936218262
0.655000030994415 0.0982312634587288
0.656000018119812 0.0987479984760284
0.657000005245209 0.0992632508277893
0.657999992370605 0.0997769981622696
0.659000039100647 0.100289270281792
0.660000026226044 0.100800015032291
0.66100001335144 0.101309254765511
0.662000000476837 0.101817011833191
0.663000047206879 0.102323278784752
0.663999974727631 0.102827988564968
0.664999961853027 0.103331238031387
0.665999948978424 0.103832967579365
0.666999995708466 0.104333244264126
0.667999982833862 0.104831993579865
0.668999969959259 0.105329237878323
0.669999957084656 0.10582496970892
0.671000003814697 0.1063192486763
0.671999990940094 0.106812000274658
0.672999978065491 0.107303231954575
0.673999965190887 0.107792980968952
0.675000011920929 0.108281269669533
0.675999999046326 0.108768001198769
0.676999986171722 0.109253257513046
0.677999973297119 0.109736979007721
0.679000020027161 0.11021925508976
0.679999947547913 0.110699966549873
0.680999934673309 0.11117921769619
0.681999921798706 0.111656963825226
0.682999968528748 0.112133234739304
0.683999955654144 0.11260798573494
0.684999942779541 0.113081231713295
0.685999929904938 0.11355297267437
0.686999976634979 0.114023238420486
0.687999963760376 0.114491984248161
0.688999950885773 0.114959225058556
0.689999938011169 0.115424975752831
0.690999984741211 0.115889236330986
0.691999971866608 0.116351991891861
0.692999958992004 0.116813212633133
0.693999946117401 0.117272973060608
0.694999992847443 0.117731243371964
0.695999979972839 0.118187978863716
0.696999967098236 0.11864323168993
0.697999954223633 0.119096979498863
0.699000000953674 0.119549244642258
0.699999988079071 0.120000004768372
0.700999975204468 0.120449230074883
0.701999962329865 0.120896995067596
0.703000009059906 0.12134325504303
0.703999996185303 0.121787995100021
0.704999983310699 0.122231245040894
0.705999970436096 0.122672989964485
0.707000017166138 0.123113267123699
0.708000004291534 0.12355200946331
0.708999991416931 0.12398923933506
0.709999978542328 0.124424993991852
0.711000025272369 0.124859258532524
0.712000012397766 0.125292003154755
0.712999999523163 0.125723242759705
0.71399998664856 0.126152992248535
0.715000033378601 0.126581281423569
0.716000020503998 0.127008005976677
0.717000007629395 0.127433240413666
0.717999994754791 0.127856999635696
0.719000041484833 0.128279268741608
0.720000028610229 0.128700003027916
0.721000015735626 0.129119262099266
0.722000002861023 0.129536986351013
0.723000049591064 0.129953265190125
0.724000036716461 0.130368009209633
0.725000023841858 0.130781263113022
0.726000010967255 0.13119301199913
0.727000057697296 0.131603270769119
0.727999985218048 0.132012009620667
0.728999972343445 0.132419243454933
0.729999959468842 0.13282498717308
0.731000006198883 0.13322925567627
0.73199999332428 0.133632004261017
0.732999980449677 0.134033247828484
0.733999967575073 0.134433001279831
0.735000014305115 0.134831264615059
0.736000001430511 0.135228008031845
0.736999988555908 0.135623246431351
0.737999975681305 0.136016994714737
0.739000022411346 0.136409252882004
0.740000009536743 0.13680000603199
0.74099999666214 0.137189239263535
0.741999983787537 0.137576997280121
0.743000030517578 0.137963265180588
0.74399995803833 0.138347983360291
0.744999945163727 0.138731226325035
0.745999932289124 0.139112964272499
0.746999979019165 0.139493256807327
0.747999966144562 0.13987198472023
0.748999953269958 0.140249237418175
0.749999940395355 0.140624970197678
0.750999987125397 0.140999227762222
0.751999974250793 0.141371965408325
0.75299996137619 0.141743212938309
0.753999948501587 0.142112970352173
0.754999995231628 0.142481237649918
0.755999982357025 0.142847985029221
0.756999969482422 0.143213212490082
0.757999956607819 0.143576964735985
0.75900000333786 0.143939226865768
0.759999990463257 0.144299983978271
0.760999977588654 0.144659236073494
0.76199996471405 0.145016983151436
0.763000011444092 0.14537325501442
0.763999998569489 0.1457279920578
0.764999985694885 0.146081238985062
0.765999972820282 0.146432965993881
0.767000019550323 0.146783232688904
0.76800000667572 0.147131994366646
0.768999993801117 0.147479236125946
0.769999980926514 0.147824987769127
0.771000027656555 0.148169249296188
0.772000014781952 0.148512005805969
0.773000001907349 0.148853242397308
0.773999989032745 0.149192973971367
0.775000035762787 0.149531245231628
0.776000022888184 0.149868011474609
0.77700001001358 0.150203227996826
0.777999997138977 0.150536984205246
0.779000043869019 0.150869250297546
0.780000030994415 0.151199996471405
0.781000018119812 0.151529252529144
0.782000005245209 0.151856988668442
0.78300005197525 0.152183249592781
0.783999979496002 0.152507975697517
0.784999966621399 0.152831226587296
0.785999953746796 0.153152972459793
0.787000000476837 0.153473243117332
0.787999987602234 0.15379199385643
0.788999974727631 0.154109239578247
0.789999961853027 0.154424995183945
0.791000008583069 0.154739230871201
0.791999995708466 0.155051976442337
0.792999982833862 0.155363231897354
0.793999969959259 0.155672967433929
0.795000016689301 0.155981242656708
0.796000003814697 0.156287997961044
0.796999990940094 0.156593233346939
0.797999978065491 0.156896978616714
0.799000024795532 0.15719923377037
0.800000011920929 0.157499998807907
0.800999999046326 0.157799243927002
0.801999986171722 0.158096998929977
0.803000032901764 0.158393234014511
0.804000020027161 0.158688008785248
0.805000007152557 0.15898123383522
0.805999994277954 0.159272998571396
0.807000041007996 0.15956324338913
0.807999968528748 0.159851998090744
0.808999955654144 0.160139232873917
0.809999942779541 0.16042497754097
0.810999989509583 0.160709232091904
0.811999976634979 0.160991996526718
0.812999963760376 0.16127322614193
0.813999950885773 0.161552965641022
0.814999997615814 0.161831229925156
0.815999984741211 0.162107974290848
0.816999971866608 0.162383228540421
0.817999958992004 0.162656977772713
0.819000005722046 0.162929236888885
0.819999992847443 0.163199976086617
0.820999979972839 0.163469225168228
0.821999967098236 0.163736969232559
0.823000013828278 0.164003238081932
0.824000000953674 0.164267987012863
0.824999988079071 0.164531230926514
0.825999975204468 0.164792984724045
0.827000021934509 0.165053248405457
0.828000009059906 0.165311992168427
0.828999996185303 0.165569245815277
0.829999983310699 0.165824979543686
0.831000030040741 0.166079252958298
0.832000017166138 0.166331976652145
0.833000004291534 0.166583240032196
0.833999991416931 0.166832983493805
0.835000038146973 0.167081266641617
0.836000025272369 0.167327985167503
0.837000012397766 0.167573243379593
0.837999999523163 0.167816996574402
0.839000046253204 0.16805924475193
0.839999973773956 0.168299973011017
0.840999960899353 0.168539226055145
0.84199994802475 0.168776988983154
0.842999994754791 0.169013231992722
0.843999981880188 0.169247984886169
0.844999969005585 0.169481247663498
0.845999956130981 0.169712975621223
0.847000002861023 0.16994321346283
0.84799998998642 0.1701720058918
0.848999977111816 0.170399248600006
0.849999964237213 0.170624971389771
0.851000010967255 0.17084926366806
0.851999998092651 0.171071976423264
0.852999985218048 0.17129322886467
0.853999972343445 0.171512991189957
0.855000019073486 0.171731233596802
0.856000006198883 0.171947985887527
0.85699999332428 0.172163248062134
0.857999980449677 0.172376990318298
0.859000027179718 0.172589242458344
0.860000014305115 0.172800004482269
0.861000001430511 0.173009246587753
0.861999988555908 0.173216998577118
0.86300003528595 0.173423260450363
0.863999962806702 0.173627972602844
0.864999949932098 0.17383123934269
0.865999937057495 0.174032956361771
0.866999983787537 0.174233227968216
0.867999970912933 0.174431979656219
0.86899995803833 0.174629211425781
0.869999945163727 0.174824967980385
0.870999991893768 0.175019234418869
0.871999979019165 0.17521196603775
0.872999966144562 0.175403222441673
0.873999953269958 0.175592988729477
0.875 0.175781220197678
0.875999987125397 0.175967961549759
0.876999974250793 0.176153227686882
0.87799996137619 0.176336973905563
0.879000008106232 0.176519230008125
0.879999995231628 0.176699966192245
0.880999982357025 0.176879227161407
0.881999969482422 0.177056968212128
0.883000016212463 0.177233248949051
0.88400000333786 0.17740797996521
0.884999990463257 0.177581235766411
0.885999977588654 0.17775297164917
0.887000024318695 0.177923232316971
0.888000011444092 0.178092002868652
0.888999998569489 0.17825922369957
0.889999985694885 0.17842498421669
0.891000032424927 0.178589224815369
0.892000019550323 0.178751975297928
0.89300000667572 0.178913235664368
0.893999993801117 0.179073005914688
0.895000040531158 0.179231226444244
0.896000027656555 0.179387986660004
0.897000014781952 0.179543226957321
0.898000001907349 0.179696977138519
0.89900004863739 0.179849237203598
0.900000035762787 0.180000007152557
0.901000022888184 0.180149257183075
0.90200001001358 0.180296957492828
0.903000056743622 0.18044325709343
0.903999984264374 0.180588006973267
0.904999971389771 0.180731236934662
0.905999958515167 0.180872976779938
0.907000005245209 0.181013226509094
0.907999992370605 0.181151986122131
0.908999979496002 0.181289225816727
0.909999966621399 0.181424975395203
0.91100001335144 0.181559234857559
0.912000000476837 0.181691974401474
0.912999987602234 0.181823223829269
0.913999974727631 0.181952983140945
0.915000021457672 0.18208122253418
0.916000008583069 0.182207971811295
0.916999995708466 0.18233323097229
0.917999982833862 0.182456970214844
0.919000029563904 0.1825792491436
0.920000016689301 0.182699978351593
0.921000003814697 0.182819232344627
0.921999990940094 0.18293696641922
0.923000037670135 0.183053255081177
0.924000024795532 0.183167994022369
0.925000011920929 0.183281227946281
0.925999999046326 0.183392971754074
0.927000045776367 0.183503225445747
0.927999973297119 0.183611989021301
0.928999960422516 0.183719217777252
0.929999947547913 0.183824986219406
0.930999994277954 0.183929234743118
0.931999981403351 0.18403197824955
0.932999968528748 0.184133231639862
0.933999955654144 0.184232980012894
0.935000002384186 0.184331238269806
0.935999989509583 0.184427991509438
0.936999976634979 0.18452325463295
0.937999963760376 0.184616968035698
0.939000010490417 0.184709221124649
0.939999997615814 0.184799998998642
0.940999984741211 0.184889227151871
0.941999971866608 0.18497696518898
0.943000018596649 0.185063242912292
0.944000005722046 0.185148000717163
0.944999992847443 0.185231223702431
0.945999979972839 0.185312986373901
0.947000026702881 0.185393244028091
0.948000013828278 0.18547198176384
0.949000000953674 0.185549229383469
0.949999988079071 0.185624986886978
0.951000034809113 0.185699224472046
0.952000021934509 0.185771971940994
0.953000009059906 0.185843244194984
0.953999996185303 0.18591296672821
0.955000042915344 0.185981214046478
0.956000030040741 0.186048001050949
0.957000017166138 0.186113238334656
0.958000004291534 0.186176970601082
0.959000051021576 0.186239242553711
0.959999978542328 0.186299979686737
0.960999965667725 0.186359226703644
0.961999952793121 0.186416953802109
0.962999999523163 0.186473250389099
0.96399998664856 0.186527997255325
0.964999973773956 0.186581209301949
0.965999960899353 0.186632975935936
0.967000007629395 0.186683237552643
0.967999994754791 0.186731964349747
0.968999981880188 0.186779230833054
0.969999969005585 0.186824977397919
0.971000015735626 0.186869233846664
0.972000002861023 0.18691198527813
0.97299998998642 0.186953246593475
0.973999977111816 0.186992987990379
0.975000023841858 0.187031224370003
0.976000010967255 0.187067985534668
0.976999998092651 0.187103241682053
0.977999985218048 0.187136963009834
0.97900003194809 0.187169253826141
0.980000019073486 0.187199980020523
0.981000006198883 0.187229216098785
0.98199999332428 0.187256962060928
0.983000040054321 0.187283217906952
0.984000027179718 0.187307983636856
0.985000014305115 0.187331229448318
0.986000001430511 0.187352985143661
0.987000048160553 0.187373220920563
0.98800003528595 0.187391966581345
0.989000022411346 0.187409222126007
0.990000009536743 0.187424972653389
0.991000056266785 0.187439233064651
0.991999983787537 0.187451958656311
0.992999970912933 0.187463223934174
0.994000017642975 0.187472969293594
0.995000004768372 0.187481239438057
0.995999991893768 0.187487989664078
0.996999979019165 0.187493234872818
0.998000025749207 0.187496989965439
0.999000012874603 0.187499240040779
1 0.187499970197678
};
\addplot [line width=1pt, sienna1408675]
table {%
0 0.5
0.00100000004749745 0.499000012874603
0.0020000000949949 0.498000025749207
0.00300000002607703 0.496999979019165
0.00400000018998981 0.495999991893768
0.00500000035390258 0.495000004768372
0.00600000005215406 0.494000017642975
0.00700000021606684 0.492999970912933
0.00800000037997961 0.491999983787537
0.00900000054389238 0.49099999666214
0.0100000007078052 0.490000009536743
0.0110000008717179 0.489000022411346
0.0120000001043081 0.487999975681305
0.0130000002682209 0.486999988555908
0.0140000004321337 0.486000001430511
0.0150000005960464 0.485000014305115
0.0160000007599592 0.484000027179718
0.017000000923872 0.482999980449677
0.0180000010877848 0.48199999332428
0.0190000012516975 0.481000006198883
0.0200000014156103 0.480000019073486
0.0210000015795231 0.478999972343445
0.0220000017434359 0.477999985218048
0.0230000019073486 0.476999998092651
0.0240000002086163 0.476000010967255
0.025000000372529 0.475000023841858
0.0260000005364418 0.473999977111816
0.0270000007003546 0.47299998998642
0.0280000008642673 0.472000002861023
0.0290000010281801 0.471000015735626
0.0300000011920929 0.470000028610229
0.0310000013560057 0.468999981880188
0.0320000015199184 0.467999994754791
0.0329999998211861 0.467000007629395
0.034000001847744 0.466000020503998
0.0350000001490116 0.464999973773956
0.0360000021755695 0.46399998664856
0.0370000004768372 0.462999999523163
0.0380000025033951 0.462000012397766
0.0390000008046627 0.461000025272369
0.0400000028312206 0.459999978542328
0.0410000011324883 0.458999991416931
0.0420000031590462 0.458000004291534
0.0430000014603138 0.457000017166138
0.0440000034868717 0.455999970436096
0.0450000017881393 0.454999983310699
0.0460000038146973 0.453999996185303
0.0470000021159649 0.453000009059906
0.0480000004172325 0.452000021934509
0.0489999987185001 0.450999975204468
0.0500000007450581 0.449999988079071
0.0509999990463257 0.449000000953674
0.0520000010728836 0.448000013828278
0.0529999993741512 0.447000026702881
0.0540000014007092 0.445999979972839
0.0549999997019768 0.444999992847443
0.0560000017285347 0.444000005722046
0.0570000000298023 0.443000018596649
0.0580000020563602 0.441999971866608
0.0590000003576279 0.440999984741211
0.0600000023841858 0.439999997615814
0.0610000006854534 0.439000010490417
0.0620000027120113 0.438000023365021
0.063000001013279 0.436999976634979
0.0640000030398369 0.435999989509583
0.0650000050663948 0.435000002384186
0.0659999996423721 0.434000015258789
0.0670000016689301 0.432999968528748
0.068000003695488 0.431999981403351
0.0690000057220459 0.430999994277954
0.0700000002980232 0.430000007152557
0.0710000023245811 0.429000020027161
0.0720000043511391 0.427999973297119
0.073000006377697 0.426999986171722
0.0740000009536743 0.425999999046326
0.0750000029802322 0.425000011920929
0.0760000050067902 0.424000024795532
0.0770000070333481 0.422999978065491
0.0780000016093254 0.421999990940094
0.0790000036358833 0.421000003814697
0.0800000056624413 0.420000016689301
0.0810000076889992 0.418999969959259
0.0820000022649765 0.417999982833862
0.0830000042915344 0.416999995708466
0.0840000063180923 0.416000008583069
0.0850000083446503 0.414999961853027
0.0860000029206276 0.413999974727631
0.0870000049471855 0.412999987602234
0.0880000069737434 0.412000000476837
0.0890000090003014 0.41100001335144
0.0900000035762787 0.409999966621399
0.0910000056028366 0.408999979496002
0.0920000076293945 0.407999992370605
0.0930000096559525 0.407000005245209
0.0940000042319298 0.406000018119812
0.0950000062584877 0.404999971389771
0.096000000834465 0.403999984264374
0.0970000028610229 0.402999997138977
0.0979999974370003 0.40200001001358
0.0989999994635582 0.401000022888184
0.100000001490116 0.399999976158142
0.101000003516674 0.398999989032745
0.101999998092651 0.398000001907349
0.103000000119209 0.397000014781952
0.104000002145767 0.396000027656555
0.105000004172325 0.394999980926514
0.105999998748302 0.393999993801117
0.10700000077486 0.39300000667572
0.108000002801418 0.392000019550323
0.109000004827976 0.390999972820282
0.109999999403954 0.389999985694885
0.111000001430511 0.388999998569489
0.112000003457069 0.388000011444092
0.113000005483627 0.38699996471405
0.114000000059605 0.385999977588654
0.115000002086163 0.384999990463257
0.11600000411272 0.38400000333786
0.117000006139278 0.383000016212463
0.118000000715256 0.381999969482422
0.119000002741814 0.380999982357025
0.120000004768372 0.379999995231628
0.12100000679493 0.379000008106232
0.122000001370907 0.378000020980835
0.123000003397465 0.376999974250793
0.124000005424023 0.375999987125397
0.125 0.375
0.126000002026558 0.374000012874603
0.127000004053116 0.373000025749207
0.128000006079674 0.371999979019165
0.129000008106232 0.370999991893768
0.13000001013279 0.370000004768372
0.131000012159348 0.36899995803833
0.131999999284744 0.368000030517578
0.133000001311302 0.366999983787537
0.13400000333786 0.36599999666214
0.135000005364418 0.365000009536743
0.136000007390976 0.363999962806702
0.137000009417534 0.362999975681305
0.138000011444092 0.361999988555908
0.13900001347065 0.361000001430511
0.140000000596046 0.360000014305115
0.141000002622604 0.358999967575073
0.142000004649162 0.357999980449677
0.14300000667572 0.35699999332428
0.144000008702278 0.356000006198883
0.145000010728836 0.355000019073486
0.146000012755394 0.353999972343445
0.147000014781952 0.352999985218048
0.148000001907349 0.351999998092651
0.149000003933907 0.351000010967255
0.150000005960464 0.350000023841858
0.151000007987022 0.348999977111816
0.15200001001358 0.34799998998642
0.153000012040138 0.347000002861023
0.154000014066696 0.345999956130981
0.155000016093254 0.344999969005585
0.156000003218651 0.343999981880188
0.157000005245209 0.342999994754791
0.158000007271767 0.342000007629395
0.159000009298325 0.340999960899353
0.160000011324883 0.339999973773956
0.16100001335144 0.33899998664856
0.162000015377998 0.337999999523163
0.163000017404556 0.337000012397766
0.164000004529953 0.335999965667725
0.165000006556511 0.334999978542328
0.166000008583069 0.333999991416931
0.167000010609627 0.333000004291534
0.168000012636185 0.332000017166138
0.169000014662743 0.330999970436096
0.170000016689301 0.329999983310699
0.171000018715858 0.328999996185303
0.172000005841255 0.328000009059906
0.173000007867813 0.327000021934509
0.174000009894371 0.325999975204468
0.175000011920929 0.324999988079071
0.176000013947487 0.324000000953674
0.177000015974045 0.322999954223633
0.178000018000603 0.321999967098236
0.179000020027161 0.320999979972839
0.180000007152557 0.319999992847443
0.181000009179115 0.319000005722046
0.182000011205673 0.317999958992004
0.183000013232231 0.316999971866608
0.184000015258789 0.315999984741211
0.185000017285347 0.314999997615814
0.186000019311905 0.314000010490417
0.187000021338463 0.312999963760376
0.18800000846386 0.311999976634979
0.189000010490417 0.310999989509583
0.190000012516975 0.310000002384186
0.191000014543533 0.309000015258789
0.19200000166893 0.307999968528748
0.193000003695488 0.306999981403351
0.194000005722046 0.305999994277954
0.195000007748604 0.305000007152557
0.195999994874001 0.304000020027161
0.196999996900558 0.302999973297119
0.197999998927116 0.301999986171722
0.199000000953674 0.300999999046326
0.200000002980232 0.300000011920929
0.20100000500679 0.299000024795532
0.202000007033348 0.297999978065491
0.203000009059906 0.296999990940094
0.203999996185303 0.296000003814697
0.204999998211861 0.295000016689301
0.206000000238419 0.294000029563904
0.207000002264977 0.292999982833862
0.208000004291534 0.291999995708466
0.209000006318092 0.291000008583069
0.21000000834465 0.289999961853027
0.211000010371208 0.288999974727631
0.211999997496605 0.287999987602234
0.212999999523163 0.287000000476837
0.214000001549721 0.28600001335144
0.215000003576279 0.284999966621399
0.216000005602837 0.283999979496002
0.217000007629395 0.282999992370605
0.218000009655952 0.282000005245209
0.21900001168251 0.281000018119812
0.219999998807907 0.279999971389771
0.221000000834465 0.278999984264374
0.222000002861023 0.277999997138977
0.223000004887581 0.27700001001358
0.224000006914139 0.276000022888184
0.225000008940697 0.274999976158142
0.226000010967255 0.273999989032745
0.227000012993813 0.273000001907349
0.228000000119209 0.272000014781952
0.229000002145767 0.271000027656555
0.230000004172325 0.269999980926514
0.231000006198883 0.268999993801117
0.232000008225441 0.26800000667572
0.233000010251999 0.266999959945679
0.234000012278557 0.265999972820282
0.235000014305115 0.264999985694885
0.236000001430511 0.263999998569489
0.237000003457069 0.263000011444092
0.238000005483627 0.26199996471405
0.239000007510185 0.260999977588654
0.240000009536743 0.259999990463257
0.241000011563301 0.25900000333786
0.242000013589859 0.258000016212463
0.243000015616417 0.256999969482422
0.244000002741814 0.255999982357025
0.245000004768372 0.254999995231628
0.24600000679493 0.254000008106232
0.247000008821487 0.253000020980835
0.248000010848045 0.251999974250793
0.249000012874603 0.250999987125397
0.25 0.25
0.251000016927719 0.24899996817112
0.252000004053116 0.248000010848045
0.253000020980835 0.246999979019165
0.254000008106232 0.245999991893768
0.255000025033951 0.24499998986721
0.256000012159348 0.243999972939491
0.256999999284744 0.243000015616417
0.258000016212463 0.241999983787537
0.25900000333786 0.24099999666214
0.260000020265579 0.239999994635582
0.261000007390976 0.238999977707863
0.262000024318695 0.237999975681305
0.263000011444092 0.236999988555908
0.263999998569489 0.236000001430511
0.264999985694885 0.235000014305115
0.266000002622604 0.233999982476234
0.266999989748001 0.23300002515316
0.26800000667572 0.23199999332428
0.268999993801117 0.231000006198883
0.270000010728836 0.230000004172325
0.270999997854233 0.228999987244606
0.272000014781952 0.227999985218048
0.273000001907349 0.226999998092651
0.274000018835068 0.225999966263771
0.275000005960464 0.225000008940697
0.276000022888184 0.223999977111816
0.27700001001358 0.22299998998642
0.278000026941299 0.221999987959862
0.279000014066696 0.220999971032143
0.280000001192093 0.220000013709068
0.28099998831749 0.218999996781349
0.282000005245209 0.217999994754791
0.282999992370605 0.217000007629395
0.284000009298325 0.215999975800514
0.284999996423721 0.21500001847744
0.28600001335144 0.21399998664856
0.287000000476837 0.212999999523163
0.288000017404556 0.211999997496605
0.289000004529953 0.210999980568886
0.290000021457672 0.209999978542328
0.291000008583069 0.208999991416931
0.292000025510788 0.207999959588051
0.293000012636185 0.207000002264977
0.294000029563904 0.205999970436096
0.295000016689301 0.204999983310699
0.296000003814697 0.203999996185303
0.296999990940094 0.203000009059906
0.298000007867813 0.202000007033348
0.29899999499321 0.200999990105629
0.300000011920929 0.199999988079071
0.300999999046326 0.199000000953674
0.302000015974045 0.197999969124794
0.303000003099442 0.19700001180172
0.304000020027161 0.195999979972839
0.305000007152557 0.194999992847443
0.306000024080276 0.193999990820885
0.307000011205673 0.192999973893166
0.308000028133392 0.191999971866608
0.309000015258789 0.190999984741211
0.310000032186508 0.189999952912331
0.311000019311905 0.188999995589256
0.312000006437302 0.187999978661537
0.312999993562698 0.187000021338463
0.314000010490417 0.185999989509583
0.314999997615814 0.185000002384186
0.316000014543533 0.184000000357628
0.31700000166893 0.182999983429909
0.318000018596649 0.181999981403351
0.319000005722046 0.180999994277954
0.320000022649765 0.179999962449074
0.321000009775162 0.179000005125999
0.322000026702881 0.177999973297119
0.323000013828278 0.176999986171722
0.324000030755997 0.175999984145164
0.325000017881393 0.174999967217445
0.326000034809113 0.173999965190887
0.327000021934509 0.172999978065491
0.328000009059906 0.171999990940094
0.328999996185303 0.171000003814697
0.330000013113022 0.169999971985817
0.331000000238419 0.169000014662743
0.332000017166138 0.167999982833862
0.333000004291534 0.166999995708466
0.334000021219254 0.165999993681908
0.33500000834465 0.164999976754189
0.336000025272369 0.163999974727631
0.337000012397766 0.162999987602234
0.338000029325485 0.161999955773354
0.339000016450882 0.160999998450279
0.340000033378601 0.159999966621399
0.341000020503998 0.158999979496002
0.342000037431717 0.157999977469444
0.343000024557114 0.156999960541725
0.34400001168251 0.156000003218651
0.344999998807907 0.154999986290932
0.346000015735626 0.153999984264374
0.347000002861023 0.152999997138977
0.348000019788742 0.151999965310097
0.349000006914139 0.151000007987022
0.350000023841858 0.149999976158142
0.351000010967255 0.148999989032745
0.352000027894974 0.147999987006187
0.35300001502037 0.146999970078468
0.35400003194809 0.14599996805191
0.355000019073486 0.144999980926514
0.356000036001205 0.143999949097633
0.357000023126602 0.142999991774559
0.358000040054321 0.141999959945679
0.359000027179718 0.140999972820282
0.360000014305115 0.139999985694885
0.361000001430511 0.138999998569489
0.362000018358231 0.137999996542931
0.363000005483627 0.136999979615211
0.364000022411346 0.135999977588654
0.365000009536743 0.134999990463257
0.366000026464462 0.133999958634377
0.367000013589859 0.133000001311302
0.368000030517578 0.131999969482422
0.369000017642975 0.130999982357025
0.370000034570694 0.129999980330467
0.371000021696091 0.128999963402748
0.37200003862381 0.12799996137619
0.373000025749207 0.126999974250793
0.374000042676926 0.125999942421913
0.375000029802322 0.124999985098839
0.376000016927719 0.12399996817112
0.377000004053116 0.123000010848045
0.378000020980835 0.121999979019165
0.379000008106232 0.120999991893768
0.380000025033951 0.11999998986721
0.381000012159348 0.118999972939491
0.382000029087067 0.117999970912933
0.383000016212463 0.116999983787537
0.38400000333786 0.11599999666214
0.384999990463257 0.115000009536743
0.386000007390976 0.113999977707863
0.386999994516373 0.113000020384789
0.388000011444092 0.111999988555908
0.388999998569489 0.111000001430511
0.390000015497208 0.109999999403954
0.391000002622604 0.108999982476234
0.392000019550323 0.107999980449677
0.39300000667572 0.10699999332428
0.394000023603439 0.105999961495399
0.395000010728836 0.105000004172325
0.396000027656555 0.103999972343445
0.397000014781952 0.102999985218048
0.398000031709671 0.10199998319149
0.399000018835068 0.100999966263771
0.400000005960464 0.100000008940697
0.400999993085861 0.0989999920129776
0.40200001001358 0.0979999899864197
0.402999997138977 0.0970000028610229
0.404000014066696 0.0959999710321426
0.405000001192093 0.0950000137090683
0.406000018119812 0.093999981880188
0.407000005245209 0.0929999947547913
0.408000022172928 0.0919999927282333
0.409000009298325 0.0909999758005142
0.410000026226044 0.0899999737739563
0.41100001335144 0.0889999866485596
0.41200003027916 0.0879999548196793
0.413000017404556 0.0869999974966049
0.414000034332275 0.0859999656677246
0.415000021457672 0.0849999785423279
0.416000008583069 0.0839999914169312
0.416999995708466 0.0830000042915344
0.418000012636185 0.0820000022649765
0.418999999761581 0.0809999853372574
0.420000016689301 0.0799999833106995
0.421000003814697 0.0789999961853027
0.422000020742416 0.0779999643564224
0.423000007867813 0.0770000070333481
0.424000024795532 0.0759999752044678
0.425000011920929 0.074999988079071
0.426000028848648 0.0739999860525131
0.427000015974045 0.072999969124794
0.428000032901764 0.0719999670982361
0.429000020027161 0.0709999799728394
0.43000003695488 0.069999948143959
0.431000024080276 0.0689999908208847
0.432000011205673 0.0679999738931656
0.43299999833107 0.0670000165700912
0.434000015258789 0.0659999847412109
0.435000002384186 0.0649999976158142
0.436000019311905 0.0639999955892563
0.437000006437302 0.0629999786615372
0.438000023365021 0.0619999766349792
0.439000010490417 0.0609999895095825
0.440000027418137 0.0599999576807022
0.441000014543533 0.0590000003576279
0.442000031471252 0.0579999685287476
0.443000018596649 0.0569999814033508
0.444000035524368 0.0559999793767929
0.445000022649765 0.0549999624490738
0.446000039577484 0.0539999604225159
0.447000026702881 0.0529999732971191
0.448000013828278 0.0519999861717224
0.449000000953674 0.0509999990463257
0.450000017881393 0.0499999672174454
0.45100000500679 0.049000009894371
0.452000021934509 0.0479999780654907
0.453000009059906 0.046999990940094
0.454000025987625 0.0459999889135361
0.455000013113022 0.044999971985817
0.456000030040741 0.043999969959259
0.457000017166138 0.0429999828338623
0.458000034093857 0.041999951004982
0.459000021219254 0.0409999936819077
0.460000038146973 0.0399999618530273
0.461000025272369 0.0389999747276306
0.462000042200089 0.0379999727010727
0.463000029325485 0.0369999557733536
0.464000016450882 0.0359999984502792
0.465000003576279 0.0349999815225601
0.466000020503998 0.0339999794960022
0.467000007629395 0.0329999923706055
0.468000024557114 0.0319999605417252
0.46900001168251 0.0310000032186508
0.470000028610229 0.0299999713897705
0.471000015735626 0.0289999842643738
0.472000032663345 0.0279999822378159
0.473000019788742 0.0269999653100967
0.474000036716461 0.0259999632835388
0.475000023841858 0.0249999761581421
0.476000040769577 0.0239999443292618
0.477000027894974 0.0229999870061874
0.478000044822693 0.0219999551773071
0.47900003194809 0.0209999680519104
0.480000019073486 0.0199999809265137
0.481000006198883 0.0189999938011169
0.482000023126602 0.017999991774559
0.483000010251999 0.0169999748468399
0.484000027179718 0.015999972820282
0.485000014305115 0.0149999856948853
0.486000031232834 0.0139999538660049
0.487000018358231 0.0129999965429306
0.48800003528595 0.0119999647140503
0.489000022411346 0.0109999775886536
0.490000039339066 0.00999997556209564
0.491000026464462 0.00899995863437653
0.492000043392181 0.0079999566078186
0.493000030517578 0.00699996948242188
0.494000047445297 0.00599993765354156
0.495000034570694 0.00499998033046722
0.496000021696091 0.00399996340274811
0.497000008821487 0.00300000607967377
0.498000025749207 0.00199997425079346
0.499000012874603 0.000999987125396729
0.5 0
0.501000046730042 0.0010000467300415
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300002098083496
0.503999948501587 0.00399994850158691
0.504999935626984 0.00499993562698364
0.50599992275238 0.00599992275238037
0.506999969482422 0.00699996948242188
0.507999956607819 0.0079999566078186
0.508999943733215 0.00899994373321533
0.509999930858612 0.00999993085861206
0.510999977588654 0.0109999775886536
0.51199996471405 0.0119999647140503
0.512999951839447 0.012999951839447
0.513999938964844 0.0139999389648438
0.514999985694885 0.0149999856948853
0.515999972820282 0.015999972820282
0.516999959945679 0.0169999599456787
0.517999947071075 0.0179999470710754
0.518999993801117 0.0189999938011169
0.519999980926514 0.0199999809265137
0.52099996805191 0.0209999680519104
0.521999955177307 0.0219999551773071
0.523000001907349 0.0230000019073486
0.523999989032745 0.0239999890327454
0.524999976158142 0.0249999761581421
0.525999963283539 0.0259999632835388
0.52700001001358 0.0270000100135803
0.527999997138977 0.0279999971389771
0.528999984264374 0.0289999842643738
0.529999971389771 0.0299999713897705
0.531000018119812 0.031000018119812
0.532000005245209 0.0320000052452087
0.532999992370605 0.0329999923706055
0.533999979496002 0.0339999794960022
0.535000026226044 0.0350000262260437
0.53600001335144 0.0360000133514404
0.537000000476837 0.0370000004768372
0.537999987602234 0.0379999876022339
0.539000034332275 0.0390000343322754
0.540000021457672 0.0400000214576721
0.541000008583069 0.0410000085830688
0.541999995708466 0.0419999957084656
0.543000042438507 0.0430000424385071
0.543999969959259 0.043999969959259
0.544999957084656 0.0449999570846558
0.545999944210052 0.0459999442100525
0.546999990940094 0.046999990940094
0.547999978065491 0.0479999780654907
0.548999965190887 0.0489999651908875
0.549999952316284 0.0499999523162842
0.550999999046326 0.0509999990463257
0.551999986171722 0.0519999861717224
0.552999973297119 0.0529999732971191
0.553999960422516 0.0539999604225159
0.555000007152557 0.0550000071525574
0.555999994277954 0.0559999942779541
0.556999981403351 0.0569999814033508
0.557999968528748 0.0579999685287476
0.559000015258789 0.0590000152587891
0.559999942779541 0.059999942779541
0.560999929904938 0.0609999299049377
0.561999917030334 0.0619999170303345
0.562999963760376 0.062999963760376
0.563999950885773 0.0639999508857727
0.564999938011169 0.0649999380111694
0.565999925136566 0.0659999251365662
0.566999971866608 0.0669999718666077
0.567999958992004 0.0679999589920044
0.568999946117401 0.0689999461174011
0.569999933242798 0.0699999332427979
0.570999979972839 0.0709999799728394
0.571999967098236 0.0719999670982361
0.572999954223633 0.0729999542236328
0.57399994134903 0.0739999413490295
0.574999988079071 0.074999988079071
0.575999975204468 0.0759999752044678
0.576999962329865 0.0769999623298645
0.577999949455261 0.0779999494552612
0.578999996185303 0.0789999961853027
0.579999983310699 0.0799999833106995
0.580999970436096 0.0809999704360962
0.581999957561493 0.0819999575614929
0.583000004291534 0.0830000042915344
0.583999991416931 0.0839999914169312
0.584999978542328 0.0849999785423279
0.585999965667725 0.0859999656677246
0.587000012397766 0.0870000123977661
0.587999999523163 0.0879999995231628
0.58899998664856 0.0889999866485596
0.589999973773956 0.0899999737739563
0.591000020503998 0.0910000205039978
0.592000007629395 0.0920000076293945
0.592999994754791 0.0929999947547913
0.593999981880188 0.093999981880188
0.595000028610229 0.0950000286102295
0.596000015735626 0.0960000157356262
0.597000002861023 0.0970000028610229
0.59799998998642 0.0979999899864197
0.599000036716461 0.0990000367164612
0.600000023841858 0.100000023841858
0.601000010967255 0.101000010967255
0.601999998092651 0.101999998092651
0.603000044822693 0.103000044822693
0.60400003194809 0.10400003194809
0.605000019073486 0.105000019073486
0.606000006198883 0.106000006198883
0.607000052928925 0.107000052928925
0.607999980449677 0.107999980449677
0.608999967575073 0.108999967575073
0.60999995470047 0.10999995470047
0.611000001430511 0.111000001430511
0.611999988555908 0.111999988555908
0.612999975681305 0.112999975681305
0.613999962806702 0.113999962806702
0.615000009536743 0.115000009536743
0.61599999666214 0.11599999666214
0.616999983787537 0.116999983787537
0.617999970912933 0.117999970912933
0.619000017642975 0.119000017642975
0.620000004768372 0.120000004768372
0.620999991893768 0.120999991893768
0.621999979019165 0.121999979019165
0.623000025749207 0.123000025749207
0.623999953269958 0.123999953269958
0.624999940395355 0.124999940395355
0.625999927520752 0.125999927520752
0.626999974250793 0.126999974250793
0.62799996137619 0.12799996137619
0.628999948501587 0.128999948501587
0.629999935626984 0.129999935626984
0.630999982357025 0.130999982357025
0.631999969482422 0.131999969482422
0.632999956607819 0.132999956607819
0.633999943733215 0.133999943733215
0.634999990463257 0.134999990463257
0.635999977588654 0.135999977588654
0.63699996471405 0.13699996471405
0.637999951839447 0.137999951839447
0.638999998569489 0.138999998569489
0.639999985694885 0.139999985694885
0.640999972820282 0.140999972820282
0.641999959945679 0.141999959945679
0.64300000667572 0.14300000667572
0.643999993801117 0.143999993801117
0.644999980926514 0.144999980926514
0.64599996805191 0.14599996805191
0.647000014781952 0.147000014781952
0.648000001907349 0.148000001907349
0.648999989032745 0.148999989032745
0.649999976158142 0.149999976158142
0.651000022888184 0.151000022888184
0.65200001001358 0.15200001001358
0.652999997138977 0.152999997138977
0.653999984264374 0.153999984264374
0.655000030994415 0.155000030994415
0.656000018119812 0.156000018119812
0.657000005245209 0.157000005245209
0.657999992370605 0.157999992370605
0.659000039100647 0.159000039100647
0.660000026226044 0.160000026226044
0.66100001335144 0.16100001335144
0.662000000476837 0.162000000476837
0.663000047206879 0.163000047206879
0.663999974727631 0.163999974727631
0.664999961853027 0.164999961853027
0.665999948978424 0.165999948978424
0.666999995708466 0.166999995708466
0.667999982833862 0.167999982833862
0.668999969959259 0.168999969959259
0.669999957084656 0.169999957084656
0.671000003814697 0.171000003814697
0.671999990940094 0.171999990940094
0.672999978065491 0.172999978065491
0.673999965190887 0.173999965190887
0.675000011920929 0.175000011920929
0.675999999046326 0.175999999046326
0.676999986171722 0.176999986171722
0.677999973297119 0.177999973297119
0.679000020027161 0.179000020027161
0.679999947547913 0.179999947547913
0.680999934673309 0.180999934673309
0.681999921798706 0.181999921798706
0.682999968528748 0.182999968528748
0.683999955654144 0.183999955654144
0.684999942779541 0.184999942779541
0.685999929904938 0.185999929904938
0.686999976634979 0.186999976634979
0.687999963760376 0.187999963760376
0.688999950885773 0.188999950885773
0.689999938011169 0.189999938011169
0.690999984741211 0.190999984741211
0.691999971866608 0.191999971866608
0.692999958992004 0.192999958992004
0.693999946117401 0.193999946117401
0.694999992847443 0.194999992847443
0.695999979972839 0.195999979972839
0.696999967098236 0.196999967098236
0.697999954223633 0.197999954223633
0.699000000953674 0.199000000953674
0.699999988079071 0.199999988079071
0.700999975204468 0.200999975204468
0.701999962329865 0.201999962329865
0.703000009059906 0.203000009059906
0.703999996185303 0.203999996185303
0.704999983310699 0.204999983310699
0.705999970436096 0.205999970436096
0.707000017166138 0.207000017166138
0.708000004291534 0.208000004291534
0.708999991416931 0.208999991416931
0.709999978542328 0.209999978542328
0.711000025272369 0.211000025272369
0.712000012397766 0.212000012397766
0.712999999523163 0.212999999523163
0.71399998664856 0.21399998664856
0.715000033378601 0.215000033378601
0.716000020503998 0.216000020503998
0.717000007629395 0.217000007629395
0.717999994754791 0.217999994754791
0.719000041484833 0.219000041484833
0.720000028610229 0.220000028610229
0.721000015735626 0.221000015735626
0.722000002861023 0.222000002861023
0.723000049591064 0.223000049591064
0.724000036716461 0.224000036716461
0.725000023841858 0.225000023841858
0.726000010967255 0.226000010967255
0.727000057697296 0.227000057697296
0.727999985218048 0.227999985218048
0.728999972343445 0.228999972343445
0.729999959468842 0.229999959468842
0.731000006198883 0.231000006198883
0.73199999332428 0.23199999332428
0.732999980449677 0.232999980449677
0.733999967575073 0.233999967575073
0.735000014305115 0.235000014305115
0.736000001430511 0.236000001430511
0.736999988555908 0.236999988555908
0.737999975681305 0.237999975681305
0.739000022411346 0.239000022411346
0.740000009536743 0.240000009536743
0.74099999666214 0.24099999666214
0.741999983787537 0.241999983787537
0.743000030517578 0.243000030517578
0.74399995803833 0.24399995803833
0.744999945163727 0.244999945163727
0.745999932289124 0.245999932289124
0.746999979019165 0.246999979019165
0.747999966144562 0.247999966144562
0.748999953269958 0.248999953269958
0.749999940395355 0.249999940395355
0.750999987125397 0.250999987125397
0.751999974250793 0.251999974250793
0.75299996137619 0.25299996137619
0.753999948501587 0.253999948501587
0.754999995231628 0.254999995231628
0.755999982357025 0.255999982357025
0.756999969482422 0.256999969482422
0.757999956607819 0.257999956607819
0.75900000333786 0.25900000333786
0.759999990463257 0.259999990463257
0.760999977588654 0.260999977588654
0.76199996471405 0.26199996471405
0.763000011444092 0.263000011444092
0.763999998569489 0.263999998569489
0.764999985694885 0.264999985694885
0.765999972820282 0.265999972820282
0.767000019550323 0.267000019550323
0.76800000667572 0.26800000667572
0.768999993801117 0.268999993801117
0.769999980926514 0.269999980926514
0.771000027656555 0.271000027656555
0.772000014781952 0.272000014781952
0.773000001907349 0.273000001907349
0.773999989032745 0.273999989032745
0.775000035762787 0.275000035762787
0.776000022888184 0.276000022888184
0.77700001001358 0.27700001001358
0.777999997138977 0.277999997138977
0.779000043869019 0.279000043869019
0.780000030994415 0.280000030994415
0.781000018119812 0.281000018119812
0.782000005245209 0.282000005245209
0.78300005197525 0.28300005197525
0.783999979496002 0.283999979496002
0.784999966621399 0.284999966621399
0.785999953746796 0.285999953746796
0.787000000476837 0.287000000476837
0.787999987602234 0.287999987602234
0.788999974727631 0.288999974727631
0.789999961853027 0.289999961853027
0.791000008583069 0.291000008583069
0.791999995708466 0.291999995708466
0.792999982833862 0.292999982833862
0.793999969959259 0.293999969959259
0.795000016689301 0.295000016689301
0.796000003814697 0.296000003814697
0.796999990940094 0.296999990940094
0.797999978065491 0.297999978065491
0.799000024795532 0.299000024795532
0.800000011920929 0.300000011920929
0.800999999046326 0.300999999046326
0.801999986171722 0.301999986171722
0.803000032901764 0.303000032901764
0.804000020027161 0.304000020027161
0.805000007152557 0.305000007152557
0.805999994277954 0.305999994277954
0.807000041007996 0.307000041007996
0.807999968528748 0.307999968528748
0.808999955654144 0.308999955654144
0.809999942779541 0.309999942779541
0.810999989509583 0.310999989509583
0.811999976634979 0.311999976634979
0.812999963760376 0.312999963760376
0.813999950885773 0.313999950885773
0.814999997615814 0.314999997615814
0.815999984741211 0.315999984741211
0.816999971866608 0.316999971866608
0.817999958992004 0.317999958992004
0.819000005722046 0.319000005722046
0.819999992847443 0.319999992847443
0.820999979972839 0.320999979972839
0.821999967098236 0.321999967098236
0.823000013828278 0.323000013828278
0.824000000953674 0.324000000953674
0.824999988079071 0.324999988079071
0.825999975204468 0.325999975204468
0.827000021934509 0.327000021934509
0.828000009059906 0.328000009059906
0.828999996185303 0.328999996185303
0.829999983310699 0.329999983310699
0.831000030040741 0.331000030040741
0.832000017166138 0.332000017166138
0.833000004291534 0.333000004291534
0.833999991416931 0.333999991416931
0.835000038146973 0.335000038146973
0.836000025272369 0.336000025272369
0.837000012397766 0.337000012397766
0.837999999523163 0.337999999523163
0.839000046253204 0.339000046253204
0.839999973773956 0.339999973773956
0.840999960899353 0.340999960899353
0.84199994802475 0.34199994802475
0.842999994754791 0.342999994754791
0.843999981880188 0.343999981880188
0.844999969005585 0.344999969005585
0.845999956130981 0.345999956130981
0.847000002861023 0.347000002861023
0.84799998998642 0.34799998998642
0.848999977111816 0.348999977111816
0.849999964237213 0.349999964237213
0.851000010967255 0.351000010967255
0.851999998092651 0.351999998092651
0.852999985218048 0.352999985218048
0.853999972343445 0.353999972343445
0.855000019073486 0.355000019073486
0.856000006198883 0.356000006198883
0.85699999332428 0.35699999332428
0.857999980449677 0.357999980449677
0.859000027179718 0.359000027179718
0.860000014305115 0.360000014305115
0.861000001430511 0.361000001430511
0.861999988555908 0.361999988555908
0.86300003528595 0.36300003528595
0.863999962806702 0.363999962806702
0.864999949932098 0.364999949932098
0.865999937057495 0.365999937057495
0.866999983787537 0.366999983787537
0.867999970912933 0.367999970912933
0.86899995803833 0.36899995803833
0.869999945163727 0.369999945163727
0.870999991893768 0.370999991893768
0.871999979019165 0.371999979019165
0.872999966144562 0.372999966144562
0.873999953269958 0.373999953269958
0.875 0.375
0.875999987125397 0.375999987125397
0.876999974250793 0.376999974250793
0.87799996137619 0.37799996137619
0.879000008106232 0.379000008106232
0.879999995231628 0.379999995231628
0.880999982357025 0.380999982357025
0.881999969482422 0.381999969482422
0.883000016212463 0.383000016212463
0.88400000333786 0.38400000333786
0.884999990463257 0.384999990463257
0.885999977588654 0.385999977588654
0.887000024318695 0.387000024318695
0.888000011444092 0.388000011444092
0.888999998569489 0.388999998569489
0.889999985694885 0.389999985694885
0.891000032424927 0.391000032424927
0.892000019550323 0.392000019550323
0.89300000667572 0.39300000667572
0.893999993801117 0.393999993801117
0.895000040531158 0.395000040531158
0.896000027656555 0.396000027656555
0.897000014781952 0.397000014781952
0.898000001907349 0.398000001907349
0.89900004863739 0.39900004863739
0.900000035762787 0.400000035762787
0.901000022888184 0.401000022888184
0.90200001001358 0.40200001001358
0.903000056743622 0.403000056743622
0.903999984264374 0.403999984264374
0.904999971389771 0.404999971389771
0.905999958515167 0.405999958515167
0.907000005245209 0.407000005245209
0.907999992370605 0.407999992370605
0.908999979496002 0.408999979496002
0.909999966621399 0.409999966621399
0.91100001335144 0.41100001335144
0.912000000476837 0.412000000476837
0.912999987602234 0.412999987602234
0.913999974727631 0.413999974727631
0.915000021457672 0.415000021457672
0.916000008583069 0.416000008583069
0.916999995708466 0.416999995708466
0.917999982833862 0.417999982833862
0.919000029563904 0.419000029563904
0.920000016689301 0.420000016689301
0.921000003814697 0.421000003814697
0.921999990940094 0.421999990940094
0.923000037670135 0.423000037670135
0.924000024795532 0.424000024795532
0.925000011920929 0.425000011920929
0.925999999046326 0.425999999046326
0.927000045776367 0.427000045776367
0.927999973297119 0.427999973297119
0.928999960422516 0.428999960422516
0.929999947547913 0.429999947547913
0.930999994277954 0.430999994277954
0.931999981403351 0.431999981403351
0.932999968528748 0.432999968528748
0.933999955654144 0.433999955654144
0.935000002384186 0.435000002384186
0.935999989509583 0.435999989509583
0.936999976634979 0.436999976634979
0.937999963760376 0.437999963760376
0.939000010490417 0.439000010490417
0.939999997615814 0.439999997615814
0.940999984741211 0.440999984741211
0.941999971866608 0.441999971866608
0.943000018596649 0.443000018596649
0.944000005722046 0.444000005722046
0.944999992847443 0.444999992847443
0.945999979972839 0.445999979972839
0.947000026702881 0.447000026702881
0.948000013828278 0.448000013828278
0.949000000953674 0.449000000953674
0.949999988079071 0.449999988079071
0.951000034809113 0.451000034809113
0.952000021934509 0.452000021934509
0.953000009059906 0.453000009059906
0.953999996185303 0.453999996185303
0.955000042915344 0.455000042915344
0.956000030040741 0.456000030040741
0.957000017166138 0.457000017166138
0.958000004291534 0.458000004291534
0.959000051021576 0.459000051021576
0.959999978542328 0.459999978542328
0.960999965667725 0.460999965667725
0.961999952793121 0.461999952793121
0.962999999523163 0.462999999523163
0.96399998664856 0.46399998664856
0.964999973773956 0.464999973773956
0.965999960899353 0.465999960899353
0.967000007629395 0.467000007629395
0.967999994754791 0.467999994754791
0.968999981880188 0.468999981880188
0.969999969005585 0.469999969005585
0.971000015735626 0.471000015735626
0.972000002861023 0.472000002861023
0.97299998998642 0.47299998998642
0.973999977111816 0.473999977111816
0.975000023841858 0.475000023841858
0.976000010967255 0.476000010967255
0.976999998092651 0.476999998092651
0.977999985218048 0.477999985218048
0.97900003194809 0.47900003194809
0.980000019073486 0.480000019073486
0.981000006198883 0.481000006198883
0.98199999332428 0.48199999332428
0.983000040054321 0.483000040054321
0.984000027179718 0.484000027179718
0.985000014305115 0.485000014305115
0.986000001430511 0.486000001430511
0.987000048160553 0.487000048160553
0.98800003528595 0.48800003528595
0.989000022411346 0.489000022411346
0.990000009536743 0.490000009536743
0.991000056266785 0.491000056266785
0.991999983787537 0.491999983787537
0.992999970912933 0.492999970912933
0.994000017642975 0.494000017642975
0.995000004768372 0.495000004768372
0.995999991893768 0.495999991893768
0.996999979019165 0.496999979019165
0.998000025749207 0.498000025749207
0.999000012874603 0.499000012874603
1 0.5
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(c)},
unbounded coords=jump,
x grid style={gainsboro229228226},
xmajorgrids,
xmin=0, xmax=1,
xtick pos=left,
xtick style={color=black},
y grid style={gainsboro229228226},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 nan
0.00100000004749745 0.819358110427856
0.0020000000949949 0.756884813308716
0.00300000002607703 0.720302581787109
0.00400000018998981 0.694320917129517
0.00500000035390258 0.674147725105286
0.00600000005215406 0.657648205757141
0.00700000021606684 0.643684029579163
0.00800000037997961 0.631575644016266
0.00900000054389238 0.620884418487549
0.0100000007078052 0.611310958862305
0.0110000008717179 0.602642178535461
0.0120000001043081 0.594720005989075
0.0130000002682209 0.587424993515015
0.0140000004321337 0.580664157867432
0.0150000005960464 0.574363470077515
0.0160000007599592 0.568463563919067
0.017000000923872 0.562915802001953
0.0180000010877848 0.557679951190948
0.0190000012516975 0.552722156047821
0.0200000014156103 0.548013925552368
0.0210000015795231 0.543530941009521
0.0220000017434359 0.539252161979675
0.0230000019073486 0.535159468650818
0.0240000002086163 0.531237006187439
0.025000000372529 0.527470827102661
0.0260000005364418 0.523848652839661
0.0270000007003546 0.520359516143799
0.0280000008642673 0.516993820667267
0.0290000010281801 0.513742983341217
0.0300000011920929 0.51059901714325
0.0310000013560057 0.50755512714386
0.0320000015199184 0.504604816436768
0.0329999998211861 0.501742362976074
0.034000001847744 0.498962461948395
0.0350000001490116 0.496260404586792
0.0360000021755695 0.493631720542908
0.0370000004768372 0.491072356700897
0.0380000025033951 0.488578736782074
0.0390000008046627 0.486147373914719
0.0400000028312206 0.483775049448013
0.0410000011324883 0.481458902359009
0.0420000031590462 0.47919625043869
0.0430000014603138 0.476984441280365
0.0440000034868717 0.474821358919144
0.0450000017881393 0.472704589366913
0.0460000038146973 0.470632165670395
0.0470000021159649 0.468602269887924
0.0480000004172325 0.46661302447319
0.0489999987185001 0.464662611484528
0.0500000007450581 0.462749779224396
0.0509999990463257 0.460872709751129
0.0520000010728836 0.459030151367188
0.0529999993741512 0.457220882177353
0.0540000014007092 0.455443501472473
0.0549999997019768 0.45369690656662
0.0560000017285347 0.451979905366898
0.0570000000298023 0.450291514396667
0.0580000020563602 0.448630809783936
0.0590000003576279 0.446996748447418
0.0600000023841858 0.445388376712799
0.0610000006854534 0.443804919719696
0.0620000027120113 0.442245572805405
0.063000001013279 0.44070953130722
0.0640000030398369 0.439196109771729
0.0650000050663948 0.437704533338547
0.0659999996423721 0.43623411655426
0.0670000016689301 0.434784322977066
0.068000003695488 0.433354437351227
0.0690000057220459 0.431943953037262
0.0700000002980232 0.430552244186401
0.0710000023245811 0.429178774356842
0.0720000043511391 0.427823096513748
0.073000006377697 0.426484704017639
0.0740000009536743 0.42516303062439
0.0750000029802322 0.423857688903809
0.0760000050067902 0.422568321228027
0.0770000070333481 0.421294391155243
0.0780000016093254 0.420035511255264
0.0790000036358833 0.418791353702545
0.0800000056624413 0.41756147146225
0.0810000076889992 0.416345477104187
0.0820000022649765 0.415143251419067
0.0830000042915344 0.413954257965088
0.0840000063180923 0.412778198719025
0.0850000083446503 0.411614775657654
0.0860000029206276 0.410463690757751
0.0870000049471855 0.409324675798416
0.0880000069737434 0.408197522163391
0.0890000090003014 0.407081782817841
0.0900000035762787 0.405977368354797
0.0910000056028366 0.404883861541748
0.0920000076293945 0.403801202774048
0.0930000096559525 0.402729094028473
0.0940000042319298 0.401667237281799
0.0950000062584877 0.400615364313126
0.096000000834465 0.399573564529419
0.0970000028610229 0.398541241884232
0.0979999974370003 0.397518426179886
0.0989999994635582 0.396504908800125
0.100000001490116 0.395500481128693
0.101000003516674 0.394504845142365
0.101999998092651 0.393518000841141
0.103000000119209 0.392539650201797
0.104000002145767 0.391569644212723
0.105000004172325 0.390607863664627
0.105999998748302 0.389654219150543
0.10700000077486 0.388708353042603
0.108000002801418 0.387770384550095
0.109000004827976 0.386839896440506
0.109999999403954 0.385916948318481
0.111000001430511 0.38500127196312
0.112000003457069 0.384092777967453
0.113000005483627 0.383191376924515
0.114000000059605 0.382296860218048
0.115000002086163 0.381409198045731
0.11600000411272 0.380528271198273
0.117000006139278 0.379653781652451
0.118000000715256 0.378785908222198
0.119000002741814 0.377924263477325
0.120000004768372 0.377068877220154
0.12100000679493 0.376219749450684
0.122000001370907 0.375376462936401
0.123000003397465 0.374539196491241
0.124000005424023 0.37370777130127
0.125 0.372882097959518
0.126000002026558 0.372062027454376
0.127000004053116 0.371247529983521
0.128000006079674 0.370438516139984
0.129000008106232 0.369634866714478
0.13000001013279 0.368836492300034
0.131000012159348 0.368043333292007
0.131999999284744 0.36725527048111
0.133000001311302 0.36647230386734
0.13400000333786 0.365694254636765
0.135000005364418 0.364921092987061
0.136000007390976 0.364152789115906
0.137000009417534 0.363389194011688
0.138000011444092 0.362630367279053
0.13900001347065 0.361876010894775
0.140000000596046 0.361126303672791
0.141000002622604 0.360380947589874
0.142000004649162 0.359640121459961
0.14300000667572 0.358903616666794
0.144000008702278 0.358171343803406
0.145000010728836 0.357443273067474
0.146000012755394 0.356719434261322
0.147000014781952 0.355999648571014
0.148000001907349 0.355283886194229
0.149000003933907 0.354572176933289
0.150000005960464 0.353864312171936
0.151000007987022 0.353160321712494
0.15200001001358 0.352460265159607
0.153000012040138 0.351763844490051
0.154000014066696 0.351071238517761
0.155000016093254 0.35038223862648
0.156000003218651 0.349696904420853
0.157000005245209 0.349015146493912
0.158000007271767 0.348336905241013
0.159000009298325 0.347662031650543
0.160000011324883 0.346990764141083
0.16100001335144 0.34632271528244
0.162000015377998 0.345658123493195
0.163000017404556 0.344996839761734
0.164000004529953 0.344338834285736
0.165000006556511 0.343683958053589
0.166000008583069 0.343032330274582
0.167000010609627 0.342383801937103
0.168000012636185 0.341738283634186
0.169000014662743 0.341095983982086
0.170000016689301 0.340456664562225
0.171000018715858 0.339820325374603
0.172000005841255 0.339186877012253
0.173000007867813 0.338556408882141
0.174000009894371 0.337928712368011
0.175000011920929 0.337304025888443
0.176000013947487 0.336682021617889
0.177000015974045 0.336062729358673
0.178000018000603 0.335446298122406
0.179000020027161 0.334832489490509
0.180000007152557 0.334221482276917
0.181000009179115 0.333613038063049
0.182000011205673 0.33300718665123
0.183000013232231 0.332403957843781
0.184000015258789 0.331803262233734
0.185000017285347 0.331205129623413
0.186000019311905 0.330609440803528
0.187000021338463 0.330016255378723
0.18800000846386 0.329425483942032
0.189000010490417 0.328837126493454
0.190000012516975 0.3282510638237
0.191000014543533 0.327667534351349
0.19200000166893 0.32708615064621
0.193000003695488 0.326507270336151
0.194000005722046 0.325930535793304
0.195000007748604 0.325356006622314
0.195999994874001 0.324783802032471
0.196999996900558 0.324213832616806
0.197999998927116 0.323645949363708
0.199000000953674 0.323080271482468
0.200000002980232 0.322516679763794
0.20100000500679 0.32195520401001
0.202000007033348 0.321395874023438
0.203000009059906 0.320838630199432
0.203999996185303 0.320283353328705
0.204999998211861 0.319730132818222
0.206000000238419 0.319178909063339
0.207000002264977 0.318629562854767
0.208000004291534 0.318082302808762
0.209000006318092 0.317536890506744
0.21000000834465 0.316993445158005
0.211000010371208 0.316451966762543
0.211999997496605 0.315912306308746
0.212999999523163 0.315374463796616
0.214000001549721 0.314838439226151
0.215000003576279 0.314304292201996
0.216000005602837 0.313771992921829
0.217000007629395 0.313241362571716
0.218000009655952 0.312712579965591
0.21900001168251 0.31218546628952
0.219999998807907 0.311660140752792
0.221000000834465 0.311136543750763
0.222000002861023 0.31061464548111
0.223000004887581 0.31009441614151
0.224000006914139 0.309575796127319
0.225000008940697 0.309058874845505
0.226000010967255 0.308543562889099
0.227000012993813 0.30802983045578
0.228000000119209 0.30751770734787
0.229000002145767 0.307007223367691
0.230000004172325 0.306498199701309
0.231000006198883 0.305990755558014
0.232000008225441 0.30548495054245
0.233000010251999 0.304980576038361
0.234000012278557 0.304477661848068
0.235000014305115 0.303976356983185
0.236000001430511 0.303476482629776
0.237000003457069 0.302978008985519
0.238000005483627 0.302481025457382
0.239000007510185 0.301985442638397
0.240000009536743 0.301491320133209
0.241000011563301 0.300998628139496
0.242000013589859 0.300507307052612
0.243000015616417 0.300017356872559
0.244000002741814 0.299528777599335
0.245000004768372 0.299041569232941
0.24600000679493 0.298555642366409
0.247000008821487 0.298071146011353
0.248000010848045 0.297587871551514
0.249000012874603 0.29710590839386
0.25 0.296625316143036
0.251000016927719 0.29614594578743
0.252000004053116 0.295667827129364
0.253000020980835 0.295190989971161
0.254000008106232 0.294715404510498
0.255000025033951 0.294241011142731
0.256000012159348 0.293767929077148
0.256999999284744 0.293296039104462
0.258000016212463 0.292825281620026
0.25900000333786 0.292355716228485
0.260000020265579 0.291887402534485
0.261000007390976 0.291420191526413
0.262000024318695 0.290954172611237
0.263000011444092 0.290489256381989
0.263999998569489 0.290025472640991
0.264999985694885 0.289562821388245
0.266000002622604 0.289101302623749
0.266999989748001 0.288640975952148
0.26800000667572 0.288181632757187
0.268999993801117 0.287723362445831
0.270000010728836 0.287266254425049
0.270999997854233 0.286810159683228
0.272000014781952 0.286355137825012
0.273000001907349 0.285901099443436
0.274000018835068 0.285448133945465
0.275000005960464 0.284996211528778
0.276000022888184 0.284545302391052
0.27700001001358 0.284095466136932
0.278000026941299 0.283646583557129
0.279000014066696 0.283198684453964
0.280000001192093 0.282751739025116
0.28099998831749 0.282305836677551
0.282000005245209 0.281860828399658
0.282999992370605 0.281416773796082
0.284000009298325 0.280973732471466
0.284999996423721 0.280531585216522
0.28600001335144 0.280090421438217
0.287000000476837 0.279650151729584
0.288000017404556 0.2792107462883
0.289000004529953 0.278772294521332
0.290000021457672 0.27833479642868
0.291000008583069 0.277898102998734
0.292000025510788 0.277462303638458
0.293000012636185 0.277027398347855
0.294000029563904 0.276593387126923
0.295000016689301 0.27616024017334
0.296000003814697 0.275727897882462
0.296999990940094 0.275296449661255
0.298000007867813 0.27486577630043
0.29899999499321 0.274435997009277
0.300000011920929 0.274007022380829
0.300999999046326 0.273578822612762
0.302000015974045 0.273151487112045
0.303000003099442 0.27272492647171
0.304000020027161 0.27229917049408
0.305000007152557 0.271874189376831
0.306000024080276 0.271449983119965
0.307000011205673 0.271026581525803
0.308000028133392 0.270603954792023
0.309000015258789 0.270182073116302
0.310000032186508 0.269760936498642
0.311000019311905 0.269340544939041
0.312000006437302 0.2689208984375
0.312999993562698 0.268501996994019
0.314000010490417 0.268083810806274
0.314999997615814 0.267666399478912
0.316000014543533 0.26724961400032
0.31700000166893 0.266833603382111
0.318000018596649 0.266418218612671
0.319000005722046 0.266003638505936
0.320000022649765 0.265589654445648
0.321000009775162 0.26517641544342
0.322000026702881 0.26476377248764
0.323000013828278 0.264351904392242
0.324000030755997 0.263940632343292
0.325000017881393 0.263530075550079
0.326000034809113 0.263120144605637
0.327000021934509 0.262710869312286
0.328000009059906 0.262302219867706
0.328999996185303 0.261894226074219
0.330000013113022 0.261486858129501
0.331000000238419 0.261080145835876
0.332000017166138 0.260673969984055
0.333000004291534 0.260268449783325
0.334000021219254 0.259863585233688
0.33500000834465 0.259459257125854
0.336000025272369 0.259055554866791
0.337000012397766 0.258652478456497
0.338000029325485 0.258249938488007
0.339000016450882 0.257848024368286
0.340000033378601 0.257446646690369
0.341000020503998 0.257045924663544
0.342000037431717 0.256645649671555
0.343000024557114 0.256246000528336
0.34400001168251 0.255846917629242
0.344999998807907 0.255448371171951
0.346000015735626 0.255050361156464
0.347000002861023 0.254652917385101
0.348000019788742 0.254255950450897
0.349000006914139 0.253859579563141
0.350000023841858 0.253463745117188
0.351000010967255 0.253068387508392
0.352000027894974 0.252673536539078
0.35300001502037 0.252279222011566
0.35400003194809 0.251885414123535
0.355000019073486 0.251492142677307
0.356000036001205 0.251099288463593
0.357000023126602 0.250706970691681
0.358000040054321 0.250315189361572
0.359000027179718 0.249923825263977
0.360000014305115 0.24953293800354
0.361000001430511 0.249142616987228
0.362000018358231 0.248752653598785
0.363000005483627 0.248363211750984
0.364000022411346 0.247974216938019
0.365000009536743 0.24758568406105
0.366000026464462 0.247197598218918
0.367000013589859 0.246809974312782
0.368000030517578 0.24642276763916
0.369000017642975 0.246036037802696
0.370000034570694 0.245649725198746
0.371000021696091 0.245263785123825
0.37200003862381 0.244878351688385
0.373000025749207 0.244493305683136
0.374000042676926 0.2441086769104
0.375000029802322 0.243724495172501
0.376000016927719 0.243340730667114
0.377000004053116 0.242957293987274
0.378000020980835 0.24257430434227
0.379000008106232 0.242191731929779
0.380000025033951 0.241809546947479
0.381000012159348 0.241427719593048
0.382000029087067 0.241046294569969
0.383000016212463 0.240665256977081
0.38400000333786 0.240284621715546
0.384999990463257 0.239904314279556
0.386000007390976 0.239524394273758
0.386999994516373 0.239144861698151
0.388000011444092 0.238765642046928
0.388999998569489 0.238386809825897
0.390000015497208 0.238008320331573
0.391000002622604 0.237630173563957
0.392000019550323 0.23725238442421
0.39300000667572 0.236874938011169
0.394000023603439 0.236497819423676
0.395000010728836 0.236121073365211
0.396000027656555 0.235744565725327
0.397000014781952 0.235368490219116
0.398000031709671 0.234992668032646
0.399000018835068 0.234617173671722
0.400000005960464 0.234242081642151
0.400999993085861 0.233867198228836
0.40200001001358 0.233492687344551
0.402999997138977 0.23311847448349
0.404000014066696 0.23274452984333
0.405000001192093 0.232370913028717
0.406000018119812 0.231997549533844
0.407000005245209 0.231624528765678
0.408000022172928 0.231251746416092
0.409000009298325 0.230879306793213
0.410000026226044 0.230507075786591
0.41100001335144 0.230135142803192
0.41200003027916 0.229763522744179
0.413000017404556 0.229392141103745
0.414000034332275 0.229021042585373
0.415000021457672 0.228650212287903
0.416000008583069 0.228279620409012
0.416999995708466 0.227909296751022
0.418000012636185 0.227539241313934
0.418999999761581 0.227169364690781
0.420000016689301 0.226799830794334
0.421000003814697 0.226430490612984
0.422000020742416 0.226061344146729
0.423000007867813 0.225692510604858
0.424000024795532 0.225323870778084
0.425000011920929 0.224955469369888
0.426000028848648 0.224587321281433
0.427000015974045 0.224219366908073
0.428000032901764 0.223851591348648
0.429000020027161 0.223484113812447
0.43000003695488 0.223116815090179
0.431000024080276 0.222749710083008
0.432000011205673 0.222382813692093
0.43299999833107 0.222016185522079
0.434000015258789 0.221649646759033
0.435000002384186 0.22128339111805
0.436000019311905 0.220917314291
0.437000006437302 0.220551386475563
0.438000023365021 0.22018563747406
0.439000010490417 0.219820111989975
0.440000027418137 0.219454795122147
0.441000014543533 0.219089597463608
0.442000031471252 0.218724608421326
0.443000018596649 0.218359798192978
0.444000035524368 0.217995136976242
0.445000022649765 0.217630654573441
0.446000039577484 0.217266321182251
0.447000026702881 0.216902136802673
0.448000013828278 0.216538146138191
0.449000000953674 0.216174274682999
0.450000017881393 0.215810552239418
0.45100000500679 0.215447008609772
0.452000021934509 0.215083569288254
0.453000009059906 0.214720293879509
0.454000025987625 0.214357137680054
0.455000013113022 0.213994160294533
0.456000030040741 0.213631272315979
0.457000017166138 0.213268548250198
0.458000034093857 0.212905898690224
0.459000021219254 0.212543398141861
0.460000038146973 0.212181031703949
0.461000025272369 0.211818754673004
0.462000042200089 0.211456596851349
0.463000029325485 0.211094602942467
0.464000016450882 0.210732668638229
0.465000003576279 0.21037083864212
0.466000020503998 0.210009127855301
0.467000007629395 0.209647506475449
0.468000024557114 0.209285944700241
0.46900001168251 0.208924546837807
0.470000028610229 0.208563178777695
0.471000015735626 0.208201915025711
0.472000032663345 0.207840740680695
0.473000019788742 0.207479670643806
0.474000036716461 0.207118630409241
0.475000023841858 0.206757694482803
0.476000040769577 0.206396833062172
0.477000027894974 0.206036061048508
0.478000044822693 0.205675318837166
0.47900003194809 0.205314666032791
0.480000019073486 0.204954028129578
0.481000006198883 0.204593479633331
0.482000023126602 0.20423299074173
0.483000010251999 0.203872576355934
0.484000027179718 0.203512191772461
0.485000014305115 0.203151822090149
0.486000031232834 0.202791482210159
0.487000018358231 0.202431261539459
0.48800003528595 0.202071011066437
0.489000022411346 0.20171083509922
0.490000039339066 0.201350718736649
0.491000026464462 0.200990527868271
0.492000043392181 0.200630456209183
0.493000030517578 0.200270354747772
0.494000047445297 0.199910268187523
0.495000034570694 0.19955025613308
0.496000021696091 0.199190229177475
0.497000008821487 0.198830246925354
0.498000025749207 0.198470175266266
0.499000012874603 0.198110222816467
0.5 0.197750195860863
0.501000046730042 0.197390168905258
0.502000033855438 0.19703021645546
0.503000020980835 0.196670174598694
0.503999948501587 0.196310177445412
0.504999935626984 0.195950150489807
0.50599992275238 0.195590123534203
0.506999969482422 0.195230066776276
0.507999956607819 0.194869995117188
0.508999943733215 0.194509863853455
0.509999930858612 0.194149762392044
0.510999977588654 0.193789556622505
0.51199996471405 0.193429410457611
0.512999951839447 0.193069189786911
0.513999938964844 0.192708909511566
0.514999985694885 0.192348599433899
0.515999972820282 0.191988229751587
0.516999959945679 0.191627860069275
0.517999947071075 0.191267400979996
0.518999993801117 0.190906912088394
0.519999980926514 0.19054639339447
0.52099996805191 0.190185770392418
0.521999955177307 0.189825087785721
0.523000001907349 0.18946436047554
0.523999989032745 0.189103603363037
0.524999976158142 0.188742697238922
0.525999963283539 0.188381776213646
0.52700001001358 0.188020765781403
0.527999997138977 0.187659651041031
0.528999984264374 0.187298476696014
0.529999971389771 0.186937242746353
0.531000018119812 0.186575889587402
0.532000005245209 0.186214432120323
0.532999992370605 0.185852915048599
0.533999979496002 0.185491323471069
0.535000026226044 0.185129553079605
0.53600001335144 0.184767752885818
0.537000000476837 0.18440580368042
0.537999987602234 0.184043765068054
0.539000034332275 0.183681637048721
0.540000021457672 0.183319374918938
0.541000008583069 0.182957008481026
0.541999995708466 0.182594507932663
0.543000042438507 0.182231843471527
0.543999969959259 0.181869149208069
0.544999957084656 0.181506261229515
0.545999944210052 0.181143254041672
0.546999990940094 0.180780082941055
0.547999978065491 0.180416822433472
0.548999965190887 0.180053427815437
0.549999952316284 0.179689854383469
0.550999999046326 0.179326117038727
0.551999986171722 0.178962260484695
0.552999973297119 0.178598254919052
0.553999960422516 0.178234130144119
0.555000007152557 0.177869766950607
0.555999994277954 0.177505284547806
0.556999981403351 0.17714062333107
0.557999968528748 0.176775813102722
0.559000015258789 0.176410764455795
0.559999942779541 0.176045626401901
0.560999929904938 0.175680309534073
0.561999917030334 0.175314784049988
0.562999963760376 0.174949020147324
0.563999950885773 0.174583151936531
0.564999938011169 0.174217075109482
0.565999925136566 0.173850759863853
0.566999971866608 0.17348425090313
0.567999958992004 0.173117578029633
0.568999946117401 0.172750726342201
0.569999933242798 0.172383636236191
0.570999979972839 0.17201629281044
0.571999967098236 0.171648815274239
0.572999954223633 0.171281039714813
0.57399994134903 0.170913144946098
0.574999988079071 0.170544922351837
0.575999975204468 0.170176550745964
0.576999962329865 0.169807910919189
0.577999949455261 0.169439047574997
0.578999996185303 0.169069945812225
0.579999983310699 0.168700575828552
0.580999970436096 0.168330997228622
0.581999957561493 0.167961210012436
0.583000004291534 0.167591124773026
0.583999991416931 0.167220786213875
0.584999978542328 0.166850209236145
0.585999965667725 0.166479378938675
0.587000012397766 0.166108250617981
0.587999999523163 0.165736883878708
0.58899998664856 0.165365263819695
0.589999973773956 0.164993345737457
0.591000020503998 0.164621114730835
0.592000007629395 0.164248660206795
0.592999994754791 0.163875907659531
0.593999981880188 0.163502871990204
0.595000028610229 0.163129538297653
0.596000015735626 0.162755876779556
0.597000002861023 0.16238197684288
0.59799998998642 0.162007749080658
0.599000036716461 0.161633178591728
0.600000023841858 0.161258339881897
0.601000010967255 0.160883188247681
0.601999998092651 0.160507708787918
0.603000044822693 0.16013191640377
0.60400003194809 0.159755796194077
0.605000019073486 0.159379363059998
0.606000006198883 0.159002587199211
0.607000052928925 0.158625483512878
0.607999980449677 0.158248037099838
0.608999967575073 0.157870233058929
0.60999995470047 0.157492116093636
0.611000001430511 0.157113611698151
0.611999988555908 0.156734779477119
0.612999975681305 0.156355619430542
0.613999962806702 0.15597602725029
0.615000009536743 0.155596107244492
0.61599999666214 0.155215799808502
0.616999983787537 0.154835164546967
0.617999970912933 0.154454112052917
0.619000017642975 0.154072672128677
0.620000004768372 0.153690874576569
0.620999991893768 0.153308689594269
0.621999979019165 0.152926087379456
0.623000025749207 0.152543067932129
0.623999953269958 0.152159720659256
0.624999940395355 0.151775926351547
0.625999927520752 0.151391729712486
0.626999974250793 0.151007086038589
0.62799996137619 0.150622054934502
0.628999948501587 0.150236576795578
0.629999935626984 0.149850726127625
0.630999982357025 0.14946436882019
0.631999969482422 0.149077653884888
0.632999956607819 0.148690462112427
0.633999943733215 0.148302793502808
0.634999990463257 0.147914707660675
0.635999977588654 0.147526174783707
0.63699996471405 0.147137194871902
0.637999951839447 0.146747782826424
0.638999998569489 0.146357834339142
0.639999985694885 0.145967453718185
0.640999972820282 0.145576566457748
0.641999959945679 0.145185261964798
0.64300000667572 0.144793391227722
0.643999993801117 0.144401073455811
0.644999980926514 0.144008308649063
0.64599996805191 0.14361497759819
0.647000014781952 0.143221169710159
0.648000001907349 0.142826855182648
0.648999989032745 0.142432034015656
0.649999976158142 0.14203667640686
0.651000022888184 0.141640782356262
0.65200001001358 0.141244411468506
0.652999997138977 0.140847489237785
0.653999984264374 0.140450060367584
0.655000030994415 0.140052020549774
0.656000018119812 0.139653474092484
0.657000005245209 0.139254361391068
0.657999992370605 0.138854742050171
0.659000039100647 0.138454526662827
0.660000026226044 0.138053715229034
0.66100001335144 0.137652397155762
0.662000000476837 0.137250453233719
0.663000047206879 0.136847883462906
0.663999974727631 0.136444836854935
0.664999961853027 0.136041149497032
0.665999948978424 0.135636836290359
0.666999995708466 0.1352319419384
0.667999982833862 0.134826421737671
0.668999969959259 0.134420305490494
0.669999957084656 0.134013563394547
0.671000003814697 0.133606180548668
0.671999990940094 0.133198201656342
0.672999978065491 0.1327895373106
0.673999965190887 0.132380276918411
0.675000011920929 0.131970316171646
0.675999999046326 0.131559729576111
0.676999986171722 0.131148487329483
0.677999973297119 0.130736589431763
0.679000020027161 0.130324006080627
0.679999947547913 0.1299107670784
0.680999934673309 0.129496842622757
0.681999921798706 0.129082202911377
0.682999968528748 0.128666862845421
0.683999955654144 0.128250792622566
0.684999942779541 0.12783408164978
0.685999929904938 0.127416610717773
0.686999976634979 0.126998409628868
0.687999963760376 0.126579523086548
0.688999950885773 0.126159906387329
0.689999938011169 0.125739499926567
0.690999984741211 0.125318348407745
0.691999971866608 0.124896466732025
0.692999958992004 0.124473839998245
0.693999946117401 0.124050408601761
0.694999992847443 0.123626202344894
0.695999979972839 0.123201236128807
0.696999967098236 0.122775495052338
0.697999954223633 0.122348941862583
0.699000000953674 0.121921569108963
0.699999988079071 0.12149341404438
0.700999975204468 0.12106441706419
0.701999962329865 0.120634660124779
0.703000009059906 0.120203964412212
0.703999996185303 0.119772508740425
0.704999983310699 0.119340181350708
0.705999970436096 0.118907019495964
0.707000017166138 0.11847298592329
0.708000004291534 0.118038073182106
0.708999991416931 0.117602303624153
0.709999978542328 0.11716566234827
0.711000025272369 0.116728074848652
0.712000012397766 0.116289630532265
0.712999999523163 0.115850292146206
0.71399998664856 0.115410000085831
0.715000033378601 0.114968791604042
0.716000020503998 0.114526689052582
0.717000007629395 0.114083617925644
0.717999994754791 0.113639608025551
0.719000041484833 0.113194584846497
0.720000028610229 0.112748637795448
0.721000015735626 0.112301737070084
0.722000002861023 0.111853823065758
0.723000049591064 0.111404925584793
0.724000036716461 0.11095504462719
0.725000023841858 0.110504150390625
0.726000010967255 0.11005225032568
0.727000057697296 0.109599262475967
0.727999985218048 0.109145298600197
0.728999972343445 0.108690291643143
0.729999959468842 0.108234211802483
0.731000006198883 0.107776999473572
0.73199999332428 0.107318818569183
0.732999980449677 0.106859467923641
0.733999967575073 0.106399103999138
0.735000014305115 0.105937570333481
0.736000001430511 0.105474919080734
0.736999988555908 0.105011165142059
0.737999975681305 0.104546301066875
0.739000022411346 0.104080237448215
0.740000009536743 0.103613018989563
0.74099999666214 0.103144705295563
0.741999983787537 0.102675139904022
0.743000030517578 0.102204374969006
0.74399995803833 0.101732492446899
0.744999945163727 0.101259395480156
0.745999932289124 0.100785009562969
0.746999979019165 0.100309431552887
0.747999966144562 0.0998325645923615
0.748999953269958 0.0993545055389404
0.749999940395355 0.0988751128315926
0.750999987125397 0.0983944833278656
0.751999974250793 0.0979125201702118
0.75299996137619 0.0974293202161789
0.753999948501587 0.0969447493553162
0.754999995231628 0.0964588820934296
0.755999982357025 0.0959716290235519
0.756999969482422 0.0954830497503281
0.757999956607819 0.0949931293725967
0.75900000333786 0.0945017784833908
0.759999990463257 0.0940090864896774
0.760999977588654 0.0935149192810059
0.76199996471405 0.0930194109678268
0.763000011444092 0.0925224125385284
0.763999998569489 0.0920239761471748
0.764999985694885 0.091524101793766
0.765999972820282 0.0910227298736572
0.767000019550323 0.0905198305845261
0.76800000667572 0.0900155156850815
0.768999993801117 0.0895096361637115
0.769999980926514 0.0890022218227386
0.771000027656555 0.0884932279586792
0.772000014781952 0.087982714176178
0.773000001907349 0.087470605969429
0.773999989032745 0.0869568809866905
0.775000035762787 0.0864415466785431
0.776000022888184 0.0859246402978897
0.77700001001358 0.085406020283699
0.777999997138977 0.0848857760429382
0.779000043869019 0.0843638554215431
0.780000030994415 0.0838402435183525
0.781000018119812 0.0833148956298828
0.782000005245209 0.0827878713607788
0.78300005197525 0.0822589918971062
0.783999979496002 0.0817284807562828
0.784999966621399 0.0811961442232132
0.785999953746796 0.0806619822978973
0.787000000476837 0.0801259726285934
0.787999987602234 0.0795881748199463
0.788999974727631 0.0790484994649887
0.789999961853027 0.0785069242119789
0.791000008583069 0.0779634639620781
0.791999995708466 0.0774181038141251
0.792999982833862 0.0768708288669586
0.793999969959259 0.0763215869665146
0.795000016689301 0.0757703185081482
0.796000003814697 0.0752170756459236
0.796999990940094 0.0746618285775185
0.797999978065491 0.0741045325994492
0.799000024795532 0.0735451728105545
0.800000011920929 0.0729837417602539
0.800999999046326 0.0724201798439026
0.801999986171722 0.0718544870615005
0.803000032901764 0.0712866187095642
0.804000020027161 0.070716604590416
0.805000007152557 0.0701443701982498
0.805999994277954 0.0695699155330658
0.807000041007996 0.0689931809902191
0.807999968528748 0.0684142261743546
0.808999955654144 0.0678329467773438
0.809999942779541 0.0672493353486061
0.810999989509583 0.0666633397340775
0.811999976634979 0.0660749822854996
0.812999963760376 0.0654842033982277
0.813999950885773 0.0648910105228424
0.814999997615814 0.0642953142523766
0.815999984741211 0.0636971592903137
0.816999971866608 0.0630964636802673
0.817999958992004 0.0624932385981083
0.819000005722046 0.0618873760104179
0.819999992847443 0.0612789615988731
0.820999979972839 0.060667872428894
0.821999967098236 0.0600541234016418
0.823000013828278 0.0594376251101494
0.824000000953674 0.0588184371590614
0.824999988079071 0.0581964626908302
0.825999975204468 0.0575716719031334
0.827000021934509 0.0569440126419067
0.828000009059906 0.0563135296106339
0.828999996185303 0.055680125951767
0.829999983310699 0.0550437867641449
0.831000030040741 0.0544043965637684
0.832000017166138 0.0537620559334755
0.833000004291534 0.0531166195869446
0.833999991416931 0.0524681359529495
0.835000038146973 0.0518164336681366
0.836000025272369 0.0511616095900536
0.837000012397766 0.0505035519599915
0.837999999523163 0.0498422533273697
0.839000046253204 0.0491776168346405
0.839999973773956 0.0485097169876099
0.840999960899353 0.047838382422924
0.84199994802475 0.0471636094152927
0.842999994754791 0.0464853271842003
0.843999981880188 0.0458035543560982
0.844999969005585 0.0451182089745998
0.845999956130981 0.0444292426109314
0.847000002861023 0.043736569583416
0.84799998998642 0.0430402159690857
0.848999977111816 0.042340099811554
0.849999964237213 0.0416361540555954
0.851000010967255 0.0409282818436623
0.851999998092651 0.0402165427803993
0.852999985218048 0.0395008027553558
0.853999972343445 0.0387810245156288
0.855000019073486 0.0380571149289608
0.856000006198883 0.0373290851712227
0.85699999332428 0.0365968272089958
0.857999980449677 0.035860288888216
0.859000027179718 0.0351193845272064
0.860000014305115 0.0343741104006767
0.861000001430511 0.033624354749918
0.861999988555908 0.0328700840473175
0.86300003528595 0.0321111641824245
0.863999962806702 0.0313476398587227
0.864999949932098 0.0305793359875679
0.865999937057495 0.0298062041401863
0.866999983787537 0.0290281623601913
0.867999970912933 0.02824517339468
0.86899995803833 0.0274571254849434
0.869999945163727 0.0266639590263367
0.870999991893768 0.0258655622601509
0.871999979019165 0.0250619184225798
0.872999966144562 0.0242528896778822
0.873999953269958 0.0234384015202522
0.875 0.0226183123886585
0.875999987125397 0.0217926353216171
0.876999974250793 0.0209611877799034
0.87799996137619 0.0201239604502916
0.879000008106232 0.0192807391285896
0.879999995231628 0.0184315033257008
0.880999982357025 0.0175761766731739
0.881999969482422 0.0167145654559135
0.883000016212463 0.0158465839922428
0.88400000333786 0.0149722024798393
0.884999990463257 0.0140912551432848
0.885999977588654 0.0132035724818707
0.887000024318695 0.0123090464621782
0.888000011444092 0.0114076640456915
0.888999998569489 0.0104992017149925
0.889999985694885 0.00958355516195297
0.891000032424927 0.00866051204502583
0.892000019550323 0.00773006305098534
0.89300000667572 0.00679202610626817
0.893999993801117 0.005846225656569
0.895000040531158 0.00489246193319559
0.896000027656555 0.00393075030297041
0.897000014781952 0.00296079786494374
0.898000001907349 0.00198245933279395
0.89900004863739 0.000995555426925421
0.900000035762787 2.53319711873701e-08
0.901000022888184 0.00100447819568217
0.90200001001358 0.00201801955699921
0.903000056743622 0.00304085575044155
0.903999984264374 0.0040730619803071
0.904999971389771 0.00511496607214212
0.905999958515167 0.0061667375266552
0.907000005245209 0.00722866598516703
0.907999992370605 0.00830077473074198
0.908999979496002 0.00938346330076456
0.909999966621399 0.0104768835008144
0.91100001335144 0.0115813752636313
0.912000000476837 0.0126970633864403
0.912999987602234 0.0138242766261101
0.913999974727631 0.0149632440879941
0.915000021457672 0.0161143653094769
0.916000008583069 0.0172777287662029
0.916999995708466 0.0184537991881371
0.917999982833862 0.0196427870541811
0.919000029563904 0.0208451226353645
0.920000016689301 0.0220610424876213
0.921000003814697 0.0232908651232719
0.921999990940094 0.0245350431650877
0.923000037670135 0.0257939677685499
0.924000024795532 0.0270678848028183
0.925000011920929 0.0283573009073734
0.925999999046326 0.0296625979244709
0.927000045776367 0.0309843085706234
0.927999973297119 0.0323226302862167
0.928999960422516 0.0336783081293106
0.929999947547913 0.0350517369806767
0.930999994277954 0.0364434942603111
0.931999981403351 0.0378539860248566
0.932999968528748 0.0392838791012764
0.933999955654144 0.0407336577773094
0.935000002384186 0.0422041118144989
0.935999989509583 0.0436956807971001
0.936999976634979 0.0452090948820114
0.937999963760376 0.046745128929615
0.939000010490417 0.0483045354485512
0.939999997615814 0.0498879514634609
0.940999984741211 0.0514962635934353
0.941999971866608 0.0531303212046623
0.943000018596649 0.0547911524772644
0.944000005722046 0.0564794689416885
0.944999992847443 0.0581963919103146
0.945999979972839 0.0599429979920387
0.947000026702881 0.0617204383015633
0.948000013828278 0.0635297521948814
0.949000000953674 0.0653722584247589
0.949999988079071 0.0672492533922195
0.951000034809113 0.0691622644662857
0.952000021934509 0.0711125731468201
0.953000009059906 0.0731018558144569
0.953999996185303 0.0751317515969276
0.955000042915344 0.0772042572498322
0.956000030040741 0.07932098954916
0.957000017166138 0.0814841091632843
0.958000004291534 0.0836957991123199
0.959000051021576 0.0859585925936699
0.959999978542328 0.0882745534181595
0.960999965667725 0.0906468257308006
0.961999952793121 0.0930781811475754
0.962999999523163 0.0955719649791718
0.96399998664856 0.0981312394142151
0.964999973773956 0.100759893655777
0.965999960899353 0.10346195846796
0.967000007629395 0.106241971254349
0.967999994754791 0.1091044023633
0.968999981880188 0.11205467581749
0.969999969005585 0.115098550915718
0.971000015735626 0.11824256926775
0.972000002861023 0.121493369340897
0.97299998998642 0.12485895305872
0.973999977111816 0.128348022699356
0.975000023841858 0.131970405578613
0.976000010967255 0.135736584663391
0.976999998092651 0.13965904712677
0.977999985218048 0.143751740455627
0.97900003194809 0.148030713200569
0.980000019073486 0.152513682842255
0.981000006198883 0.157221794128418
0.98199999332428 0.162179484963417
0.983000040054321 0.167415589094162
0.984000027179718 0.172963231801987
0.985000014305115 0.178863048553467
0.986000001430511 0.185163706541061
0.987000048160553 0.191924929618835
0.98800003528595 0.199219852685928
0.989000022411346 0.207141846418381
0.990000009536743 0.215810626745224
0.991000056266785 0.225384414196014
0.991999983787537 0.236074924468994
0.992999970912933 0.248183220624924
0.994000017642975 0.26214799284935
0.995000004768372 0.278647273778915
0.995999991893768 0.298820316791534
0.996999979019165 0.324801564216614
0.998000025749207 0.361385434865952
0.999000012874603 0.423858821392059
1 nan
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 nan
0.00100000004749745 1.50100636482239
0.0020000000949949 1.37085342407227
0.00300000002607703 1.29464077949524
0.00400000018998981 1.24051213264465
0.00500000035390258 1.19848442077637
0.00600000005215406 1.16411066055298
0.00700000021606684 1.13501858711243
0.00800000037997961 1.1097925901413
0.00900000054389238 1.08751916885376
0.0100000007078052 1.06757473945618
0.0110000008717179 1.04951453208923
0.0120000001043081 1.03301024436951
0.0130000002682209 1.01781237125397
0.0140000004321337 1.00372695922852
0.0150000005960464 0.99060070514679
0.0160000007599592 0.978309273719788
0.017000000923872 0.966751456260681
0.0180000010877848 0.955843448638916
0.0190000012516975 0.945514798164368
0.0200000014156103 0.93570613861084
0.0210000015795231 0.926366567611694
0.0220000017434359 0.917452394962311
0.0230000019073486 0.908925890922546
0.0240000002086163 0.900753974914551
0.025000000372529 0.892907619476318
0.0260000005364418 0.885361313819885
0.0270000007003546 0.878092408180237
0.0280000008642673 0.871080636978149
0.0290000010281801 0.864307999610901
0.0300000011920929 0.857758283615112
0.0310000013560057 0.851416826248169
0.0320000015199184 0.845270276069641
0.0329999998211861 0.839306831359863
0.034000001847744 0.833515405654907
0.0350000001490116 0.827886044979095
0.0360000021755695 0.822409629821777
0.0370000004768372 0.81707763671875
0.0380000025033951 0.811882555484772
0.0390000008046627 0.806817173957825
0.0400000028312206 0.801874816417694
0.0410000011324883 0.797049582004547
0.0420000031590462 0.792335689067841
0.0430000014603138 0.787727892398834
0.0440000034868717 0.783221364021301
0.0450000017881393 0.778811454772949
0.0460000038146973 0.774493932723999
0.0470000021159649 0.770264863967896
0.0480000004172325 0.766120553016663
0.0489999987185001 0.762057423591614
0.0500000007450581 0.758072137832642
0.0509999990463257 0.754161596298218
0.0520000010728836 0.750323057174683
0.0529999993741512 0.746553659439087
0.0540000014007092 0.742850780487061
0.0549999997019768 0.739212036132812
0.0560000017285347 0.735634982585907
0.0570000000298023 0.732117533683777
0.0580000020563602 0.728657722473145
0.0590000003576279 0.725253343582153
0.0600000023841858 0.72190272808075
0.0610000006854534 0.718603849411011
0.0620000027120113 0.715355217456818
0.063000001013279 0.712155103683472
0.0640000030398369 0.709002077579498
0.0650000050663948 0.705894708633423
0.0659999996423721 0.702831387519836
0.0670000016689301 0.699810862541199
0.068000003695488 0.696831941604614
0.0690000057220459 0.693893373012543
0.0700000002980232 0.690994024276733
0.0710000023245811 0.688132643699646
0.0720000043511391 0.685308337211609
0.073000006377697 0.682519912719727
0.0740000009536743 0.679766535758972
0.0750000029802322 0.67704713344574
0.0760000050067902 0.674360811710358
0.0770000070333481 0.671706736087799
0.0780000016093254 0.669084072113037
0.0790000036358833 0.666492104530334
0.0800000056624413 0.66392982006073
0.0810000076889992 0.661396741867065
0.0820000022649765 0.658891916275024
0.0830000042915344 0.656414866447449
0.0840000063180923 0.653964698314667
0.0850000083446503 0.651540875434875
0.0860000029206276 0.649142861366272
0.0870000049471855 0.646770000457764
0.0880000069737434 0.644421577453613
0.0890000090003014 0.642097234725952
0.0900000035762787 0.639796376228333
0.0910000056028366 0.637518286705017
0.0920000076293945 0.635262727737427
0.0930000096559525 0.633029103279114
0.0940000042319298 0.63081681728363
0.0950000062584877 0.628625631332397
0.096000000834465 0.626454949378967
0.0970000028610229 0.624304473400116
0.0979999974370003 0.622173547744751
0.0989999994635582 0.620062112808228
0.100000001490116 0.617969393730164
0.101000003516674 0.615895211696625
0.101999998092651 0.613839268684387
0.103000000119209 0.611801087856293
0.104000002145767 0.609780311584473
0.105000004172325 0.607776641845703
0.105999998748302 0.60578978061676
0.10700000077486 0.603819370269775
0.108000002801418 0.60186505317688
0.109000004827976 0.599926590919495
0.109999999403954 0.598003745079041
0.111000001430511 0.596096158027649
0.112000003457069 0.594203472137451
0.113000005483627 0.592325568199158
0.114000000059605 0.59046196937561
0.115000002086163 0.588612675666809
0.11600000411272 0.586777329444885
0.117000006139278 0.58495569229126
0.118000000715256 0.583147406578064
0.119000002741814 0.581352472305298
0.120000004768372 0.579570412635803
0.12100000679493 0.57780122756958
0.122000001370907 0.57604455947876
0.123000003397465 0.574300289154053
0.124000005424023 0.57256817817688
0.125 0.570847928524017
0.126000002026558 0.56913948059082
0.127000004053116 0.567442655563354
0.128000006079674 0.565757155418396
0.129000008106232 0.564082860946655
0.13000001013279 0.562419533729553
0.131000012159348 0.5607670545578
0.131999999284744 0.559125363826752
0.133000001311302 0.557494163513184
0.13400000333786 0.555873274803162
0.135000005364418 0.554262518882751
0.136000007390976 0.552661895751953
0.137000009417534 0.551071107387543
0.138000011444092 0.549490094184875
0.13900001347065 0.547918677330017
0.140000000596046 0.546356678009033
0.141000002622604 0.544803977012634
0.142000004649162 0.543260455131531
0.14300000667572 0.541726052761078
0.144000008702278 0.540200471878052
0.145000010728836 0.538683712482452
0.146000012755394 0.53717565536499
0.147000014781952 0.535676121711731
0.148000001907349 0.53418493270874
0.149000003933907 0.532702207565308
0.150000005960464 0.531227469444275
0.151000007987022 0.529760956764221
0.15200001001358 0.528302311897278
0.153000012040138 0.526851534843445
0.154000014066696 0.525408506393433
0.155000016093254 0.523973166942596
0.156000003218651 0.522545397281647
0.157000005245209 0.521125078201294
0.158000007271767 0.519711971282959
0.159000009298325 0.518306136131287
0.160000011324883 0.516907572746277
0.16100001335144 0.515515983104706
0.162000015377998 0.514131426811218
0.163000017404556 0.512753665447235
0.164000004529953 0.511382699012756
0.165000006556511 0.510018467903137
0.166000008583069 0.508660852909088
0.167000010609627 0.507309794425964
0.168000012636185 0.505965113639832
0.169000014662743 0.504626870155334
0.170000016689301 0.503294944763184
0.171000018715858 0.5019690990448
0.172000005841255 0.500649571418762
0.173000007867813 0.499336004257202
0.174000009894371 0.49802839756012
0.175000011920929 0.496726810932159
0.176000013947487 0.495431005954742
0.177000015974045 0.494140982627869
0.178000018000603 0.492856681346893
0.179000020027161 0.491578012704849
0.180000007152557 0.490304946899414
0.181000009179115 0.489037364721298
0.182000011205673 0.487775266170502
0.183000013232231 0.486518442630768
0.184000015258789 0.485267043113708
0.185000017285347 0.484020829200745
0.186000019311905 0.482779830694199
0.187000021338463 0.481544017791748
0.18800000846386 0.480313241481781
0.189000010490417 0.479087471961975
0.190000012516975 0.47786670923233
0.191000014543533 0.476650834083557
0.19200000166893 0.475439786911011
0.193000003695488 0.474233567714691
0.194000005722046 0.473032057285309
0.195000007748604 0.471835315227509
0.195999994874001 0.470643192529678
0.196999996900558 0.469455599784851
0.197999998927116 0.468272566795349
0.199000000953674 0.46709406375885
0.200000002980232 0.465920001268387
0.20100000500679 0.464750289916992
0.202000007033348 0.463584959506989
0.203000009059906 0.462423920631409
0.203999996185303 0.461267173290253
0.204999998211861 0.460114598274231
0.206000000238419 0.458966195583344
0.207000002264977 0.457821905612946
0.208000004291534 0.456681668758392
0.209000006318092 0.455545485019684
0.21000000834465 0.454413294792175
0.211000010371208 0.453285098075867
0.211999997496605 0.452160775661469
0.212999999523163 0.451040327548981
0.214000001549721 0.449923694133759
0.215000003576279 0.448810815811157
0.216000005602837 0.447701811790466
0.217000007629395 0.446596443653107
0.218000009655952 0.445494711399078
0.21900001168251 0.444396674633026
0.219999998807907 0.44330221414566
0.221000000834465 0.442211329936981
0.222000002861023 0.441124022006989
0.223000004887581 0.440040171146393
0.224000006914139 0.438959777355194
0.225000008940697 0.437882781028748
0.226000010967255 0.436809182167053
0.227000012993813 0.435738980770111
0.228000000119209 0.434672117233276
0.229000002145767 0.433608531951904
0.230000004172325 0.43254816532135
0.231000006198883 0.431491017341614
0.232000008225441 0.430437088012695
0.233000010251999 0.42938631772995
0.234000012278557 0.428338706493378
0.235000014305115 0.427294194698334
0.236000001430511 0.426252782344818
0.237000003457069 0.425214409828186
0.238000005483627 0.424179017543793
0.239000007510185 0.423146605491638
0.240000009536743 0.422117233276367
0.241000011563301 0.421090722084045
0.242000013589859 0.420067131519318
0.243000015616417 0.419046372175217
0.244000002741814 0.418028473854065
0.245000004768372 0.417013466358185
0.24600000679493 0.416001200675964
0.247000008821487 0.414991736412048
0.248000010848045 0.413984954357147
0.249000012874603 0.412980914115906
0.25 0.411979615688324
0.251000016927719 0.410980880260468
0.252000004053116 0.409984886646271
0.253000020980835 0.408991485834122
0.254000008106232 0.408000648021698
0.255000025033951 0.407012403011322
0.256000012159348 0.406026721000671
0.256999999284744 0.405043542385101
0.258000016212463 0.404062807559967
0.25900000333786 0.403084695339203
0.260000020265579 0.402108907699585
0.261000007390976 0.401135593652725
0.262000024318695 0.400164663791656
0.263000011444092 0.399196147918701
0.263999998569489 0.398229956626892
0.264999985694885 0.397266209125519
0.266000002622604 0.396304666996002
0.266999989748001 0.395345509052277
0.26800000667572 0.394388616085052
0.268999993801117 0.39343398809433
0.270000010728836 0.392481505870819
0.270999997854233 0.391531348228455
0.272000014781952 0.390583395957947
0.273000001907349 0.389637589454651
0.274000018835068 0.388693869113922
0.275000005960464 0.387752413749695
0.276000022888184 0.386813044548035
0.27700001001358 0.385875761508942
0.278000026941299 0.384940564632416
0.279000014066696 0.384007453918457
0.280000001192093 0.383076369762421
0.28099998831749 0.382147312164307
0.282000005245209 0.381220251321793
0.282999992370605 0.380295217037201
0.284000009298325 0.379372119903564
0.284999996423721 0.37845104932785
0.28600001335144 0.377531945705414
0.287000000476837 0.376614689826965
0.288000017404556 0.37569934129715
0.289000004529953 0.374785900115967
0.290000021457672 0.373874306678772
0.291000008583069 0.37296462059021
0.292000025510788 0.372056663036346
0.293000012636185 0.37115067243576
0.294000029563904 0.370246410369873
0.295000016689301 0.369343996047974
0.296000003814697 0.368443310260773
0.296999990940094 0.367544412612915
0.298000007867813 0.366647303104401
0.29899999499321 0.36575186252594
0.300000011920929 0.364858150482178
0.300999999046326 0.363966107368469
0.302000015974045 0.363075852394104
0.303000003099442 0.362187147140503
0.304000020027161 0.3613001704216
0.305000007152557 0.360414803028107
0.306000024080276 0.359531104564667
0.307000011205673 0.358648955821991
0.308000028133392 0.357768476009369
0.309000015258789 0.356889545917511
0.310000032186508 0.356012165546417
0.311000019311905 0.355136394500732
0.312000006437302 0.354262113571167
0.312999993562698 0.35338944196701
0.314000010490417 0.352518200874329
0.314999997615814 0.351648449897766
0.316000014543533 0.350780248641968
0.31700000166893 0.349913537502289
0.318000018596649 0.34904819726944
0.319000005722046 0.348184406757355
0.320000022649765 0.3473219871521
0.321000009775162 0.346461057662964
0.322000026702881 0.345601499080658
0.323000013828278 0.344743341207504
0.324000030755997 0.343886613845825
0.325000017881393 0.343031227588654
0.326000034809113 0.342177212238312
0.327000021934509 0.341324508190155
0.328000009059906 0.340473175048828
0.328999996185303 0.339623212814331
0.330000013113022 0.338774502277374
0.331000000238419 0.337927162647247
0.332000017166138 0.337081015110016
0.333000004291534 0.336236238479614
0.334000021219254 0.335392713546753
0.33500000834465 0.334550410509109
0.336000025272369 0.333709359169006
0.337000012397766 0.332869589328766
0.338000029325485 0.332030981779099
0.339000016450882 0.331193625926971
0.340000033378601 0.330357491970062
0.341000020503998 0.329522490501404
0.342000037431717 0.328688681125641
0.343000024557114 0.327856063842773
0.34400001168251 0.327024638652802
0.344999998807907 0.326194316148758
0.346000015735626 0.325365126132965
0.347000002861023 0.324537098407745
0.348000019788742 0.323710143566132
0.349000006914139 0.322884380817413
0.350000023841858 0.322059631347656
0.351000010967255 0.32123601436615
0.352000027894974 0.32041347026825
0.35300001502037 0.31959193944931
0.35400003194809 0.318771511316299
0.355000019073486 0.31795209646225
0.356000036001205 0.317133784294128
0.357000023126602 0.316316485404968
0.358000040054321 0.315500140190125
0.359000027179718 0.314684867858887
0.360000014305115 0.313870549201965
0.361000001430511 0.313057243824005
0.362000018358231 0.312244951725006
0.363000005483627 0.311433553695679
0.364000022411346 0.310623168945312
0.365000009536743 0.309813737869263
0.366000026464462 0.309005200862885
0.367000013589859 0.308197677135468
0.368000030517578 0.307390987873077
0.369000017642975 0.306585252285004
0.370000034570694 0.305780410766602
0.371000021696091 0.304976522922516
0.37200003862381 0.304173469543457
0.373000025749207 0.30337131023407
0.374000042676926 0.302569985389709
0.375000029802322 0.301769614219666
0.376000016927719 0.300970017910004
0.377000004053116 0.300171315670013
0.378000020980835 0.299373388290405
0.379000008106232 0.298576354980469
0.380000025033951 0.297780096530914
0.381000012159348 0.296984612941742
0.382000029087067 0.296190023422241
0.383000016212463 0.295396208763123
0.38400000333786 0.294603109359741
0.384999990463257 0.293810844421387
0.386000007390976 0.293019354343414
0.386999994516373 0.292228639125824
0.388000011444092 0.291438579559326
0.388999998569489 0.290649354457855
0.390000015497208 0.289860844612122
0.391000002622604 0.289073050022125
0.392000019550323 0.288285970687866
0.39300000667572 0.287499606609344
0.394000023603439 0.286714017391205
0.395000010728836 0.285929083824158
0.396000027656555 0.285144746303558
0.397000014781952 0.284361243247986
0.398000031709671 0.283578306436539
0.399000018835068 0.282796084880829
0.400000005960464 0.282014489173889
0.400999993085861 0.281233578920364
0.40200001001358 0.280453324317932
0.402999997138977 0.279673635959625
0.404000014066696 0.278894603252411
0.405000001192093 0.278116226196289
0.406000018119812 0.277338445186615
0.407000005245209 0.276561260223389
0.408000022172928 0.275784701108932
0.409000009298325 0.275008678436279
0.410000026226044 0.274233281612396
0.41100001335144 0.273458480834961
0.41200003027916 0.272684216499329
0.413000017404556 0.271910518407822
0.414000034332275 0.271137356758118
0.415000021457672 0.270364820957184
0.416000008583069 0.269592732191086
0.416999995708466 0.268821239471436
0.418000012636185 0.268050253391266
0.418999999761581 0.267279773950577
0.420000016689301 0.266509801149368
0.421000003814697 0.265740394592285
0.422000020742416 0.264971375465393
0.423000007867813 0.264202952384949
0.424000024795532 0.263434946537018
0.425000011920929 0.26266747713089
0.426000028848648 0.261900424957275
0.427000015974045 0.261133849620819
0.428000032901764 0.260367751121521
0.429000020027161 0.259602129459381
0.43000003695488 0.25883686542511
0.431000024080276 0.258072078227997
0.432000011205673 0.257307767868042
0.43299999833107 0.256543815135956
0.434000015258789 0.255780339241028
0.435000002384186 0.255017280578613
0.436000019311905 0.254254519939423
0.437000006437302 0.25349223613739
0.438000023365021 0.252730309963226
0.439000010490417 0.251968830823898
0.440000027418137 0.251207649707794
0.441000014543533 0.250446915626526
0.442000031471252 0.249686479568481
0.443000018596649 0.248926430940628
0.444000035524368 0.248166710138321
0.445000022649765 0.247407346963882
0.446000039577484 0.246648341417313
0.447000026702881 0.24588967859745
0.448000013828278 0.245131313800812
0.449000000953674 0.244373291730881
0.450000017881393 0.24361552298069
0.45100000500679 0.24285814166069
0.452000021934509 0.242100983858109
0.453000009059906 0.241344183683395
0.454000025987625 0.240587621927261
0.455000013113022 0.239831358194351
0.456000030040741 0.239075362682343
0.457000017166138 0.238319665193558
0.458000034093857 0.23756417632103
0.459000021219254 0.236808985471725
0.460000038146973 0.236054033041
0.461000025272369 0.235299333930016
0.462000042200089 0.234544843435287
0.463000029325485 0.2337906062603
0.464000016450882 0.23303659260273
0.465000003576279 0.232282787561417
0.466000020503998 0.231529206037521
0.467000007629395 0.230775833129883
0.468000024557114 0.230022639036179
0.46900001168251 0.229269653558731
0.470000028610229 0.228516817092896
0.471000015735626 0.227764248847961
0.472000032663345 0.227011770009995
0.473000019788742 0.226259499788284
0.474000036716461 0.225507378578186
0.475000023841858 0.224755436182022
0.476000040769577 0.224003627896309
0.477000027894974 0.22325199842453
0.478000044822693 0.222500443458557
0.47900003194809 0.221749052405357
0.480000019073486 0.220997795462608
0.481000006198883 0.22024667263031
0.482000023126602 0.219495624303818
0.483000010251999 0.218744695186615
0.484000027179718 0.217993855476379
0.485000014305115 0.217243164777756
0.486000031232834 0.216492503881454
0.487000018358231 0.215742021799088
0.48800003528595 0.214991509914398
0.489000022411346 0.214241147041321
0.490000039339066 0.213490784168243
0.491000026464462 0.212740495800972
0.492000043392181 0.211990296840668
0.493000030517578 0.211240112781525
0.494000047445297 0.210489973425865
0.495000034570694 0.20973989367485
0.496000021696091 0.208989858627319
0.497000008821487 0.208239823579788
0.498000025749207 0.207489803433418
0.499000012874603 0.206739813089371
0.5 0.20598977804184
0.501000046730042 0.205239772796631
0.502000033855438 0.2044897377491
0.503000020980835 0.203739762306213
0.503999948501587 0.202989786863327
0.504999935626984 0.202239722013474
0.50599992275238 0.20148965716362
0.506999969482422 0.200739473104477
0.507999956607819 0.199989318847656
0.508999943733215 0.199239134788513
0.509999930858612 0.198488861322403
0.510999977588654 0.197738468647003
0.51199996471405 0.196988075971603
0.512999951839447 0.196237623691559
0.513999938964844 0.195487082004547
0.514999985694885 0.194736450910568
0.515999972820282 0.193985730409622
0.516999959945679 0.193234920501709
0.517999947071075 0.192483991384506
0.518999993801117 0.191732972860336
0.519999980926514 0.190981835126877
0.52099996805191 0.190230578184128
0.521999955177307 0.189479172229767
0.523000001907349 0.188727602362633
0.523999989032745 0.187975943088531
0.524999976158142 0.187224179506302
0.525999963283539 0.186472207307816
0.52700001001358 0.185720086097717
0.527999997138977 0.184967786073685
0.528999984264374 0.184215366840363
0.529999971389771 0.183462768793106
0.531000018119812 0.182709902524948
0.532000005245209 0.181956946849823
0.532999992370605 0.181203782558441
0.533999979496002 0.180450409650803
0.535000026226044 0.179696798324585
0.53600001335144 0.178943008184433
0.537000000476837 0.178188979625702
0.537999987602234 0.177434772253036
0.539000034332275 0.176680237054825
0.540000021457672 0.175925552845001
0.541000008583069 0.175170600414276
0.541999995708466 0.174415409564972
0.543000042438507 0.173659920692444
0.543999969959259 0.172904253005981
0.544999957084656 0.172148257493973
0.545999944210052 0.171391993761063
0.546999990940094 0.170635432004929
0.547999978065491 0.169878602027893
0.548999965190887 0.169121503829956
0.549999952316284 0.168364107608795
0.550999999046326 0.167606323957443
0.551999986171722 0.166848301887512
0.552999973297119 0.166089951992035
0.553999960422516 0.165331274271011
0.555000007152557 0.164572209119797
0.555999994277954 0.163812845945358
0.556999981403351 0.163053154945374
0.557999968528748 0.162293136119843
0.559000015258789 0.161532700061798
0.559999942779541 0.16077196598053
0.560999929904938 0.16001084446907
0.561999917030334 0.15924933552742
0.562999963760376 0.158487379550934
0.563999950885773 0.157725095748901
0.564999938011169 0.156962424516678
0.565999925136566 0.156199336051941
0.566999971866608 0.155435800552368
0.567999958992004 0.154671877622604
0.568999946117401 0.153907537460327
0.569999933242798 0.153142750263214
0.570999979972839 0.152377516031265
0.571999967098236 0.151611864566803
0.572999954223633 0.150845795869827
0.57399994134903 0.150079220533371
0.574999988079071 0.149312138557434
0.575999975204468 0.148544669151306
0.576999962329865 0.147776693105698
0.577999949455261 0.147008240222931
0.578999996185303 0.146239250898361
0.579999983310699 0.145469814538956
0.580999970436096 0.144699841737747
0.581999957561493 0.143929421901703
0.583000004291534 0.143158376216888
0.583999991416931 0.142386883497238
0.584999978542328 0.141614824533463
0.585999965667725 0.140842244029045
0.587000012397766 0.14006906747818
0.587999999523163 0.139295369386673
0.58899998664856 0.138521134853363
0.589999973773956 0.137746304273605
0.591000020503998 0.1369708776474
0.592000007629395 0.13619489967823
0.592999994754791 0.135418325662613
0.593999981880188 0.134641170501709
0.595000028610229 0.133863359689713
0.596000015735626 0.133084982633591
0.597000002861023 0.132305949926376
0.59799998998642 0.131526321172714
0.599000036716461 0.130745977163315
0.600000023841858 0.12996506690979
0.601000010967255 0.129183501005173
0.601999998092651 0.128401279449463
0.603000044822693 0.127618372440338
0.60400003194809 0.126834779977798
0.605000019073486 0.126050531864166
0.606000006198883 0.125265598297119
0.607000052928925 0.124479919672012
0.607999980449677 0.123693630099297
0.608999967575073 0.122906573116779
0.60999995470047 0.122118785977364
0.611000001430511 0.121330246329308
0.611999988555908 0.120541006326675
0.612999975681305 0.119751021265984
0.613999962806702 0.118960306048393
0.615000009536743 0.118168763816357
0.61599999666214 0.11737647652626
0.616999983787537 0.116583436727524
0.617999970912933 0.115789622068405
0.619000017642975 0.114994943141937
0.620000004768372 0.114199534058571
0.620999991893768 0.113403260707855
0.621999979019165 0.112606197595596
0.623000025749207 0.111808277666569
0.623999953269958 0.111009627580643
0.624999940395355 0.110210061073303
0.625999927520752 0.109409630298615
0.626999974250793 0.108608298003674
0.62799996137619 0.107806146144867
0.628999948501587 0.107003107666969
0.629999935626984 0.106199219822884
0.630999982357025 0.105394333600998
0.631999969482422 0.104588620364666
0.632999956607819 0.103781968355179
0.633999943733215 0.102974414825439
0.634999990463257 0.102165892720222
0.635999977588654 0.101356446743011
0.63699996471405 0.100546032190323
0.637999951839447 0.0997347086668015
0.638999998569489 0.0989223569631577
0.639999985694885 0.0981090515851974
0.640999972820282 0.0972947776317596
0.641999959945679 0.0964794605970383
0.64300000667572 0.0956631153821945
0.643999993801117 0.0948458015918732
0.644999980926514 0.0940274745225906
0.64599996805191 0.0932081192731857
0.647000014781952 0.0923876315355301
0.648000001907349 0.0915661305189133
0.648999989032745 0.0907435864210129
0.649999976158142 0.0899199694395065
0.651000022888184 0.0890952199697495
0.65200001001358 0.0882694125175476
0.652999997138977 0.0874425023794174
0.653999984264374 0.0866144597530365
0.655000030994415 0.0857852399349213
0.656000018119812 0.0849549472332001
0.657000005245209 0.0841235220432281
0.657999992370605 0.0832909196615219
0.659000039100647 0.0824570804834366
0.660000026226044 0.0816221088171005
0.66100001335144 0.0807859748601913
0.662000000476837 0.0799486041069031
0.663000047206879 0.0791099965572357
0.663999974727631 0.0782702714204788
0.664999961853027 0.0774292349815369
0.665999948978424 0.076586976647377
0.666999995708466 0.0757433772087097
0.667999982833862 0.0748986005783081
0.668999969959259 0.0740525126457214
0.669999957084656 0.0732051432132721
0.671000003814697 0.0723564177751541
0.671999990940094 0.0715064108371735
0.672999978065491 0.0706551074981689
0.673999965190887 0.0698024481534958
0.675000011920929 0.0689483880996704
0.675999999046326 0.0680930018424988
0.676999986171722 0.0672362595796585
0.677999973297119 0.0663781315088272
0.679000020027161 0.0655185282230377
0.679999947547913 0.0646576285362244
0.680999934673309 0.0637952834367752
0.681999921798706 0.0629314482212067
0.682999968528748 0.0620661154389381
0.683999955654144 0.061199389398098
0.684999942779541 0.0603311732411385
0.685999929904938 0.0594614967703819
0.686999976634979 0.0585902258753777
0.687999963760376 0.0577175170183182
0.688999950885773 0.0568432733416557
0.689999938011169 0.0559674873948097
0.690999984741211 0.0550900995731354
0.691999971866608 0.0542111545801163
0.692999958992004 0.0533306822180748
0.693999946117401 0.052448570728302
0.694999992847443 0.0515647828578949
0.695999979972839 0.050679475069046
0.696999967098236 0.049792468547821
0.697999954223633 0.0489038228988647
0.699000000953674 0.0480134636163712
0.699999988079071 0.047121450304985
0.700999975204468 0.0462277680635452
0.701999962329865 0.0453323572874069
0.703000009059906 0.0444351583719254
0.703999996185303 0.0435362607240677
0.704999983310699 0.042635589838028
0.705999970436096 0.0417331606149673
0.707000017166138 0.0408288985490799
0.708000004291534 0.0399228557944298
0.708999991416931 0.0390150099992752
0.709999978542328 0.0381053239107132
0.711000025272369 0.0371936857700348
0.712000012397766 0.0362802743911743
0.712999999523163 0.0353649482131004
0.71399998664856 0.0344477072358131
0.715000033378601 0.0335285365581512
0.716000020503998 0.0326074436306953
0.717000007629395 0.0316843837499619
0.717999994754791 0.030759334564209
0.719000041484833 0.0298322662711143
0.720000028610229 0.0289032235741615
0.721000015735626 0.0279721841216087
0.722000002861023 0.027039036154747
0.723000049591064 0.0261038243770599
0.724000036716461 0.0251665487885475
0.725000023841858 0.0242271646857262
0.726000010967255 0.0232856869697571
0.727000057697296 0.0223420038819313
0.727999985218048 0.0213962569832802
0.728999972343445 0.0204482674598694
0.729999959468842 0.0194981023669243
0.731000006198883 0.0185456499457359
0.73199999332428 0.0175910070538521
0.732999980449677 0.0166341215372086
0.733999967575073 0.0156749486923218
0.735000014305115 0.0147134140133858
0.736000001430511 0.0137496143579483
0.736999988555908 0.0127834603190422
0.737999975681305 0.0118149593472481
0.739000022411346 0.0108439773321152
0.740000009536743 0.00987068563699722
0.74099999666214 0.00889494270086288
0.741999983787537 0.00791677087545395
0.743000030517578 0.00693604350090027
0.74399995803833 0.00595292448997498
0.744999945163727 0.00496721267700195
0.745999932289124 0.00397899746894836
0.746999979019165 0.00298812240362167
0.747999966144562 0.00199472159147263
0.748999953269958 0.000998727977275848
0.749999940395355 4.4703483581543e-08
0.750999987125397 0.00100131332874298
0.751999974250793 0.00200533866882324
0.75299996137619 0.00301207602024078
0.753999948501587 0.0040215328335762
0.754999995231628 0.00503385066986084
0.755999982357025 0.00604888051748276
0.756999969482422 0.0070667564868927
0.757999956607819 0.00808747112751007
0.75900000333786 0.00911111384630203
0.759999990463257 0.0101375803351402
0.760999977588654 0.0111669972538948
0.76199996471405 0.0121993720531464
0.763000011444092 0.0132348164916039
0.763999998569489 0.0142731815576553
0.764999985694885 0.0153146237134933
0.765999972820282 0.0163591206073761
0.767000019550323 0.0174067765474319
0.76800000667572 0.0184575244784355
0.768999993801117 0.0195114240050316
0.769999980926514 0.0205685272812843
0.771000027656555 0.0216289088129997
0.772000014781952 0.0226925238966942
0.773000001907349 0.0237593799829483
0.773999989032745 0.0248295962810516
0.775000035762787 0.0259032174944878
0.776000022888184 0.0269801914691925
0.77700001001358 0.0280605554580688
0.777999997138977 0.0291444063186646
0.779000043869019 0.030231811106205
0.780000030994415 0.0313226655125618
0.781000018119812 0.0324171110987663
0.782000005245209 0.033515140414238
0.78300005197525 0.0346168652176857
0.783999979496002 0.0357221588492393
0.784999966621399 0.0368312373757362
0.785999953746796 0.037944033741951
0.787000000476837 0.0390607044100761
0.787999987602234 0.0401811301708221
0.788999974727631 0.0413054525852203
0.789999961853027 0.0424336716532707
0.791000008583069 0.0435658991336823
0.791999995708466 0.044702060520649
0.792999982833862 0.0458422526717186
0.793999969959259 0.0469865277409554
0.795000016689301 0.0481349900364876
0.796000003814697 0.0492875427007675
0.796999990940094 0.0504443123936653
0.797999978065491 0.051605336368084
0.799000024795532 0.0527707263827324
0.800000011920929 0.0539404004812241
0.800999999046326 0.0551144629716873
0.801999986171722 0.0562929585576057
0.803000032901764 0.0574760511517525
0.804000020027161 0.0586635768413544
0.805000007152557 0.0598557144403458
0.805999994277954 0.061052493751049
0.807000041007996 0.062254011631012
0.807999968528748 0.0634601563215256
0.808999955654144 0.0646711587905884
0.809999942779541 0.0658870488405228
0.810999989509583 0.0671078711748123
0.811999976634979 0.0683336108922958
0.812999963760376 0.0695643723011017
0.813999950885773 0.0708002150058746
0.814999997615814 0.072041243314743
0.815999984741211 0.0732874274253845
0.816999971866608 0.0745388567447662
0.817999958992004 0.0757955759763718
0.819000005722046 0.0770577788352966
0.819999992847443 0.0783253312110901
0.820999979972839 0.0795984119176865
0.821999967098236 0.0808770656585693
0.823000013828278 0.0821614265441895
0.824000000953674 0.0834514200687408
0.824999988079071 0.0847471952438354
0.825999975204468 0.086048811674118
0.827000021934509 0.0873564332723618
0.828000009059906 0.0886699557304382
0.828999996185303 0.0899895578622818
0.829999983310699 0.0913152992725372
0.831000030040741 0.0926472991704941
0.832000017166138 0.0939855575561523
0.833000004291534 0.0953301936388016
0.833999991416931 0.0966812372207642
0.835000038146973 0.098038911819458
0.836000025272369 0.0994031429290771
0.837000012397766 0.100774064660072
0.837999999523163 0.102151781320572
0.839000046253204 0.103536456823349
0.839999973773956 0.104927912354469
0.840999960899353 0.106326550245285
0.84199994802475 0.107732310891151
0.842999994754791 0.109145402908325
0.843999981880188 0.110565766692162
0.844999969005585 0.111993551254272
0.845999956130981 0.11342890560627
0.847000002861023 0.114871978759766
0.84799998998642 0.116322696208954
0.848999977111816 0.117781281471252
0.849999964237213 0.119247853755951
0.851000010967255 0.1207225471735
0.851999998092651 0.1222053617239
0.852999985218048 0.123696491122246
0.853999972343445 0.125196009874344
0.855000019073486 0.126704186201096
0.856000006198883 0.128220915794373
0.85699999332428 0.129746437072754
0.857999980449677 0.131280869245529
0.859000027179718 0.132824450731277
0.860000014305115 0.134377092123032
0.861000001430511 0.135939061641693
0.861999988555908 0.137510478496552
0.86300003528595 0.139091596007347
0.863999962806702 0.140682250261307
0.864999949932098 0.142282858490944
0.865999937057495 0.14389356970787
0.866999983787537 0.145514518022537
0.867999970912933 0.147145748138428
0.86899995803833 0.14878748357296
0.869999945163727 0.150439888238907
0.870999991893768 0.152103245258331
0.871999979019165 0.15377750992775
0.872999966144562 0.155462980270386
0.873999953269958 0.157159805297852
0.875 0.158868342638016
0.875999987125397 0.160588532686234
0.876999974250793 0.162320673465729
0.87799996137619 0.164064943790436
0.879000008106232 0.165821641683578
0.879999995231628 0.167590871453285
0.880999982357025 0.16937281191349
0.881999969482422 0.17116779088974
0.883000016212463 0.172976091504097
0.88400000333786 0.174797713756561
0.884999990463257 0.176633059978485
0.885999977588654 0.178482383489609
0.887000024318695 0.180345952510834
0.888000011444092 0.182223856449127
0.888999998569489 0.184116512537003
0.889999985694885 0.186024099588394
0.891000032424927 0.187947139143944
0.892000019550323 0.189885556697845
0.89300000667572 0.191839784383774
0.893999993801117 0.193810194730759
0.895000040531158 0.195797175168991
0.896000027656555 0.197800785303116
0.897000014781952 0.199821531772614
0.898000001907349 0.201859712600708
0.89900004863739 0.203915774822235
0.900000035762787 0.205989867448807
0.901000022888184 0.208082497119904
0.90200001001358 0.210194051265717
0.903000056743622 0.212324976921082
0.903999984264374 0.214475393295288
0.904999971389771 0.216646015644073
0.905999958515167 0.218837201595306
0.907000005245209 0.221049547195435
0.907999992370605 0.223283141851425
0.908999979496002 0.225538715720177
0.909999966621399 0.227816671133041
0.91100001335144 0.230117723345757
0.912000000476837 0.232442051172256
0.912999987602234 0.234790399670601
0.913999974727631 0.23716327548027
0.915000021457672 0.239561423659325
0.916000008583069 0.241985112428665
0.916999995708466 0.244435250759125
0.917999982833862 0.246912330389023
0.919000029563904 0.249417185783386
0.920000016689301 0.251950323581696
0.921000003814697 0.25451248884201
0.921999990940094 0.257104516029358
0.923000037670135 0.259727269411087
0.924000024795532 0.262381285429001
0.925000011920929 0.265067547559738
0.925999999046326 0.267786920070648
0.927000045776367 0.270540475845337
0.927999973297119 0.27332866191864
0.928999960422516 0.276152998209
0.929999947547913 0.279014319181442
0.930999994277954 0.281913816928864
0.931999981403351 0.28485232591629
0.932999968528748 0.287831246852875
0.933999955654144 0.290851622819901
0.935000002384186 0.293915092945099
0.935999989509583 0.297022491693497
0.936999976634979 0.300175487995148
0.937999963760376 0.303375542163849
0.939000010490417 0.306624323129654
0.939999997615814 0.309923082590103
0.940999984741211 0.313273727893829
0.941999971866608 0.316678047180176
0.943000018596649 0.320138096809387
0.944000005722046 0.323655426502228
0.944999992847443 0.327232360839844
0.945999979972839 0.330871075391769
0.947000026702881 0.33457413315773
0.948000013828278 0.338343501091003
0.949000000953674 0.342182099819183
0.949999988079071 0.346092462539673
0.951000034809113 0.350077927112579
0.952000021934509 0.354141056537628
0.953000009059906 0.358285367488861
0.953999996185303 0.362514346837997
0.955000042915344 0.366832077503204
0.956000030040741 0.371241897344589
0.957000017166138 0.375748425722122
0.958000004291534 0.380356132984161
0.959000051021576 0.385070294141769
0.959999978542328 0.38989520072937
0.960999965667725 0.394837439060211
0.961999952793121 0.399902760982513
0.962999999523163 0.405098140239716
0.96399998664856 0.410429924726486
0.964999973773956 0.415906339883804
0.965999960899353 0.421535611152649
0.967000007629395 0.427327305078506
0.967999994754791 0.433290719985962
0.968999981880188 0.439437121152878
0.969999969005585 0.445778489112854
0.971000015735626 0.452328592538834
0.972000002861023 0.45910108089447
0.97299998998642 0.466112732887268
0.973999977111816 0.473381578922272
0.975000023841858 0.480928212404251
0.976000010967255 0.488774448633194
0.976999998092651 0.496946275234222
0.977999985218048 0.505472660064697
0.97900003194809 0.514387249946594
0.980000019073486 0.52372670173645
0.981000006198883 0.533535301685333
0.98199999332428 0.543863773345947
0.983000040054321 0.55477237701416
0.984000027179718 0.566329956054688
0.985000014305115 0.5786212682724
0.986000001430511 0.591747581958771
0.987000048160553 0.605833530426025
0.98800003528595 0.621031284332275
0.989000022411346 0.637535393238068
0.990000009536743 0.655595362186432
0.991000056266785 0.675540745258331
0.991999983787537 0.697812676429749
0.992999970912933 0.72303831577301
0.994000017642975 0.752131581306458
0.995000004768372 0.786505103111267
0.995999991893768 0.82853227853775
0.996999979019165 0.88265985250473
0.998000025749207 0.958876311779022
0.999000012874603 1.08902907371521
1 nan
};
\addplot [line width=1pt, sienna1408675]
table {%
0 nan
0.00100000004749745 1.72668874263763
0.0020000000949949 1.55315160751343
0.00300000002607703 1.4515346288681
0.00400000018998981 1.37936329841614
0.00500000035390258 1.32332623004913
0.00600000005215406 1.27749443054199
0.00700000021606684 1.23870503902435
0.00800000037997961 1.20507037639618
0.00900000054389238 1.17537248134613
0.0100000007078052 1.14877998828888
0.0110000008717179 1.12469983100891
0.0120000001043081 1.10269403457642
0.0130000002682209 1.08243012428284
0.0140000004321337 1.06364965438843
0.0150000005960464 1.04614782333374
0.0160000007599592 1.02975928783417
0.017000000923872 1.01434898376465
0.0180000010877848 0.99980491399765
0.0190000012516975 0.98603343963623
0.0200000014156103 0.972955107688904
0.0210000015795231 0.96050238609314
0.0220000017434359 0.948616802692413
0.0230000019073486 0.937248110771179
0.0240000002086163 0.926352202892303
0.025000000372529 0.915890455245972
0.0260000005364418 0.905828654766083
0.0270000007003546 0.896136820316315
0.0280000008642673 0.886787831783295
0.0290000010281801 0.877757668495178
0.0300000011920929 0.869024693965912
0.0310000013560057 0.860569357872009
0.0320000015199184 0.852374017238617
0.0329999998211861 0.84442275762558
0.034000001847744 0.836700797080994
0.0350000001490116 0.829195022583008
0.0360000021755695 0.821893095970154
0.0370000004768372 0.814783871173859
0.0380000025033951 0.807857036590576
0.0390000008046627 0.801103174686432
0.0400000028312206 0.794513404369354
0.0410000011324883 0.788079738616943
0.0420000031590462 0.781794548034668
0.0430000014603138 0.775650858879089
0.0440000034868717 0.769642055034637
0.0450000017881393 0.763762235641479
0.0460000038146973 0.758005499839783
0.0470000021159649 0.752366840839386
0.0480000004172325 0.746841013431549
0.0489999987185001 0.741423428058624
0.0500000007450581 0.736109733581543
0.0509999990463257 0.730895817279816
0.0520000010728836 0.725777685642242
0.0529999993741512 0.720751762390137
0.0540000014007092 0.715814650058746
0.0549999997019768 0.710962951183319
0.0560000017285347 0.706193625926971
0.0570000000298023 0.701503753662109
0.0580000020563602 0.696890532970428
0.0590000003576279 0.692351400852203
0.0600000023841858 0.687883853912354
0.0610000006854534 0.683485388755798
0.0620000027120113 0.679153859615326
0.063000001013279 0.674887120723724
0.0640000030398369 0.670683026313782
0.0650000050663948 0.666539788246155
0.0659999996423721 0.662455439567566
0.0670000016689301 0.658428072929382
0.068000003695488 0.654456257820129
0.0690000057220459 0.650538146495819
0.0700000002980232 0.646672368049622
0.0710000023245811 0.642857193946838
0.0720000043511391 0.639091432094574
0.073000006377697 0.635373473167419
0.0740000009536743 0.631702303886414
0.0750000029802322 0.628076434135437
0.0760000050067902 0.624494671821594
0.0770000070333481 0.620955944061279
0.0780000016093254 0.617459058761597
0.0790000036358833 0.61400306224823
0.0800000056624413 0.610586702823639
0.0810000076889992 0.607209205627441
0.0820000022649765 0.603869497776031
0.0830000042915344 0.600566744804382
0.0840000063180923 0.597299873828888
0.0850000083446503 0.594068169593811
0.0860000029206276 0.590870797634125
0.0870000049471855 0.587706923484802
0.0880000069737434 0.584575772285461
0.0890000090003014 0.581476628780365
0.0900000035762787 0.578408718109131
0.0910000056028366 0.575371384620667
0.0920000076293945 0.572363913059235
0.0930000096559525 0.569385707378387
0.0940000042319298 0.566436111927032
0.0950000062584877 0.563514471054077
0.096000000834465 0.560620307922363
0.0970000028610229 0.557752907276154
0.0979999974370003 0.554911732673645
0.0989999994635582 0.552096366882324
0.100000001490116 0.549306154251099
0.101000003516674 0.54654061794281
0.101999998092651 0.543799340724945
0.103000000119209 0.541081726551056
0.104000002145767 0.538387358188629
0.105000004172325 0.535715818405151
0.105999998748302 0.533066630363464
0.10700000077486 0.530439436435699
0.108000002801418 0.527833759784698
0.109000004827976 0.525249123573303
0.109999999403954 0.522685289382935
0.111000001430511 0.52014172077179
0.112000003457069 0.517618238925934
0.113000005483627 0.515114307403564
0.114000000059605 0.512629568576813
0.115000002086163 0.510163903236389
0.11600000411272 0.507716715335846
0.117000006139278 0.505287766456604
0.118000000715256 0.502876877784729
0.119000002741814 0.500483512878418
0.120000004768372 0.498107552528381
0.12100000679493 0.495748579502106
0.122000001370907 0.493406414985657
0.123000003397465 0.491080641746521
0.124000005424023 0.488771110773087
0.125 0.486477553844452
0.126000002026558 0.484199613332748
0.127000004053116 0.481937110424042
0.128000006079674 0.479689747095108
0.129000008106232 0.477457404136658
0.13000001013279 0.475239664316177
0.131000012159348 0.4730364382267
0.131999999284744 0.470847457647324
0.133000001311302 0.46867248415947
0.13400000333786 0.466511249542236
0.135000005364418 0.464363694190979
0.136000007390976 0.462229490280151
0.137000009417534 0.460108458995819
0.138000011444092 0.458000421524048
0.13900001347065 0.455905139446259
0.140000000596046 0.453822493553162
0.141000002622604 0.451752245426178
0.142000004649162 0.449694216251373
0.14300000667572 0.447648286819458
0.144000008702278 0.445614278316498
0.145000010728836 0.443591922521591
0.146000012755394 0.441581130027771
0.147000014781952 0.439581722021103
0.148000001907349 0.437593549489975
0.149000003933907 0.435616493225098
0.150000005960464 0.433650255203247
0.151000007987022 0.431694805622101
0.15200001001358 0.429749995470047
0.153000012040138 0.427815705537796
0.154000014066696 0.425891667604446
0.155000016093254 0.423977851867676
0.156000003218651 0.42207407951355
0.157000005245209 0.420180320739746
0.158000007271767 0.418296247720718
0.159000009298325 0.416421830654144
0.160000011324883 0.414557039737701
0.16100001335144 0.412701517343521
0.162000015377998 0.410855442285538
0.163000017404556 0.40901842713356
0.164000004529953 0.407190561294556
0.165000006556511 0.4053715467453
0.166000008583069 0.403561353683472
0.167000010609627 0.40175998210907
0.168000012636185 0.399967074394226
0.169000014662743 0.398182690143585
0.170000016689301 0.396406829357147
0.171000018715858 0.394639134407043
0.172000005841255 0.392879664897919
0.173000007867813 0.391128271818161
0.174000009894371 0.389384835958481
0.175000011920929 0.387649357318878
0.176000013947487 0.385921657085419
0.177000015974045 0.38420158624649
0.178000018000603 0.382489204406738
0.179000020027161 0.380784273147583
0.180000007152557 0.379086881875992
0.181000009179115 0.377396702766418
0.182000011205673 0.37571394443512
0.183000013232231 0.37403815984726
0.184000015258789 0.372369647026062
0.185000017285347 0.370708048343658
0.186000019311905 0.369053393602371
0.187000021338463 0.367405593395233
0.18800000846386 0.365764588117599
0.189000010490417 0.364130258560181
0.190000012516975 0.362502545118332
0.191000014543533 0.360881388187408
0.19200000166893 0.359266638755798
0.193000003695488 0.357658356428146
0.194000005722046 0.356056392192841
0.195000007748604 0.354460686445236
0.195999994874001 0.352871179580688
0.196999996900558 0.351287722587585
0.197999998927116 0.349710404872894
0.199000000953674 0.348139047622681
0.200000002980232 0.3465735912323
0.20100000500679 0.345014005899429
0.202000007033348 0.343460202217102
0.203000009059906 0.341912180185318
0.203999996185303 0.340369790792465
0.204999998211861 0.338833034038544
0.206000000238419 0.337301850318909
0.207000002264977 0.335776120424271
0.208000004291534 0.334255814552307
0.209000006318092 0.332740902900696
0.21000000834465 0.331231355667114
0.211000010371208 0.329727023839951
0.211999997496605 0.328227967023849
0.212999999523163 0.326734006404877
0.214000001549721 0.325245201587677
0.215000003576279 0.323761403560638
0.216000005602837 0.322282671928406
0.217000007629395 0.320808827877045
0.218000009655952 0.319339901208878
0.21900001168251 0.317875862121582
0.219999998807907 0.316416591405869
0.221000000834465 0.314962089061737
0.222000002861023 0.31351226568222
0.223000004887581 0.312067151069641
0.224000006914139 0.310626626014709
0.225000008940697 0.309190630912781
0.226000010967255 0.3077592253685
0.227000012993813 0.306332260370255
0.228000000119209 0.304909735918045
0.229000002145767 0.303491592407227
0.230000004172325 0.302077770233154
0.231000006198883 0.300668299198151
0.232000008225441 0.299263060092926
0.233000010251999 0.29786205291748
0.234000012278557 0.296465218067169
0.235000014305115 0.295072555541992
0.236000001430511 0.293684005737305
0.237000003457069 0.29229947924614
0.238000005483627 0.290918946266174
0.239000007510185 0.289542436599731
0.240000009536743 0.288169860839844
0.241000011563301 0.286801189184189
0.242000013589859 0.285436421632767
0.243000015616417 0.284075409173965
0.244000002741814 0.282718300819397
0.245000004768372 0.281364858150482
0.24600000679493 0.280015200376511
0.247000008821487 0.278669238090515
0.248000010848045 0.277326881885529
0.249000012874603 0.275988161563873
0.25 0.274653077125549
0.251000016927719 0.273321479558945
0.252000004053116 0.271993488073349
0.253000020980835 0.270668894052505
0.254000008106232 0.269347816705704
0.255000025033951 0.268030166625977
0.256000012159348 0.266715884208679
0.256999999284744 0.265404999256134
0.258000016212463 0.264097392559052
0.25900000333786 0.262793153524399
0.260000020265579 0.261492133140564
0.261000007390976 0.260194361209869
0.262000024318695 0.258899807929993
0.263000011444092 0.257608443498611
0.263999998569489 0.256320238113403
0.264999985694885 0.255035161972046
0.266000002622604 0.253753155469894
0.266999989748001 0.252474308013916
0.26800000667572 0.251198381185532
0.268999993801117 0.249925538897514
0.270000010728836 0.248655647039413
0.270999997854233 0.247388735413551
0.272000014781952 0.246124744415283
0.273000001907349 0.244863659143448
0.274000018835068 0.243605434894562
0.275000005960464 0.24235013127327
0.276000022888184 0.24109759926796
0.27700001001358 0.239847928285599
0.278000026941299 0.238600984215736
0.279000014066696 0.237356826663017
0.280000001192093 0.236115410923958
0.28099998831749 0.234876662492752
0.282000005245209 0.233640611171722
0.282999992370605 0.232407242059708
0.284000009298325 0.231176450848579
0.284999996423721 0.229948341846466
0.28600001335144 0.228722780942917
0.287000000476837 0.227499783039093
0.288000017404556 0.226279348134995
0.289000004529953 0.225061416625977
0.290000021457672 0.223845988512039
0.291000008583069 0.222633063793182
0.292000025510788 0.221422523260117
0.293000012636185 0.220214486122131
0.294000029563904 0.219008833169937
0.295000016689301 0.217805594205856
0.296000003814697 0.216604709625244
0.296999990940094 0.215406179428101
0.298000007867813 0.214209973812103
0.29899999499321 0.213016077876091
0.300000011920929 0.211824461817741
0.300999999046326 0.210635110735893
0.302000015974045 0.209447994828224
0.303000003099442 0.208263143897057
0.304000020027161 0.207080453634262
0.305000007152557 0.205900013446808
0.306000024080276 0.204721704125404
0.307000011205673 0.203545540571213
0.308000028133392 0.202371522784233
0.309000015258789 0.201199620962143
0.310000032186508 0.200029775500298
0.311000019311905 0.198862075805664
0.312000006437302 0.197696417570114
0.312999993562698 0.196532785892487
0.314000010490417 0.195371150970459
0.314999997615814 0.194211542606354
0.316000014543533 0.193053930997849
0.31700000166893 0.19189827144146
0.318000018596649 0.190744534134865
0.319000005722046 0.189592808485031
0.320000022649765 0.188442915678024
0.321000009775162 0.187295004725456
0.322000026702881 0.186148896813393
0.323000013828278 0.185004711151123
0.324000030755997 0.18386235833168
0.325000017881393 0.182721853256226
0.326000034809113 0.181583151221275
0.327000021934509 0.18044625222683
0.328000009059906 0.179311186075211
0.328999996185303 0.178177863359451
0.330000013113022 0.177046239376068
0.331000000238419 0.175916448235512
0.332000017166138 0.174788281321526
0.333000004291534 0.173661887645721
0.334000021219254 0.172537162899971
0.33500000834465 0.171414107084274
0.336000025272369 0.17029270529747
0.337000012397766 0.169173002243042
0.338000029325485 0.1680548787117
0.339000016450882 0.166938439011574
0.340000033378601 0.16582353413105
0.341000020503998 0.164710253477097
0.342000037431717 0.163598507642746
0.343000024557114 0.162488341331482
0.34400001168251 0.161379784345627
0.344999998807907 0.16027270257473
0.346000015735626 0.159167140722275
0.347000002861023 0.158063068985939
0.348000019788742 0.156960487365723
0.349000006914139 0.155859440565109
0.350000023841858 0.154759794473648
0.351000010967255 0.153661608695984
0.352000027894974 0.152564853429794
0.35300001502037 0.151469528675079
0.35400003194809 0.150375604629517
0.355000019073486 0.149283096194267
0.356000036001205 0.148191928863525
0.357000023126602 0.147102206945419
0.358000040054321 0.146013781428337
0.359000027179718 0.144926726818085
0.360000014305115 0.143840998411179
0.361000001430511 0.14275661110878
0.362000018358231 0.141673505306244
0.363000005483627 0.140591681003571
0.364000022411346 0.139511168003082
0.365000009536743 0.138431906700134
0.366000026464462 0.137353852391243
0.367000013589859 0.136277139186859
0.368000030517578 0.135201558470726
0.369000017642975 0.134127289056778
0.370000034570694 0.133054181933403
0.371000021696091 0.131982266902924
0.37200003862381 0.130911529064178
0.373000025749207 0.129841983318329
0.374000042676926 0.12877357006073
0.375000029802322 0.127706408500671
0.376000016927719 0.126640290021896
0.377000004053116 0.125575348734856
0.378000020980835 0.124511450529099
0.379000008106232 0.123448729515076
0.380000025033951 0.122387021780014
0.381000012159348 0.121326431632042
0.382000029087067 0.120266944169998
0.383000016212463 0.119208484888077
0.38400000333786 0.118151113390923
0.384999990463257 0.117094725370407
0.386000007390976 0.116039365530014
0.386999994516373 0.114985078573227
0.388000011444092 0.113931730389595
0.388999998569489 0.112879410386086
0.390000015497208 0.111828029155731
0.391000002622604 0.110777646303177
0.392000019550323 0.109728246927261
0.39300000667572 0.108679786324501
0.394000023603439 0.107632249593735
0.395000010728836 0.106585681438446
0.396000027656555 0.105539977550507
0.397000014781952 0.104495212435722
0.398000031709671 0.103451356291771
0.399000018835068 0.102408349514008
0.400000005960464 0.101366296410561
0.400999993085861 0.100325018167496
0.40200001001358 0.0992846488952637
0.402999997138977 0.0982451438903809
0.404000014066696 0.0972064137458801
0.405000001192093 0.0961685925722122
0.406000018119812 0.0951315015554428
0.407000005245209 0.0940952748060226
0.408000022172928 0.0930598527193069
0.409000009298325 0.0920251905918121
0.410000026226044 0.0909913033246994
0.41100001335144 0.0899582356214523
0.41200003027916 0.0889258533716202
0.413000017404556 0.0878942906856537
0.414000034332275 0.0868634134531021
0.415000021457672 0.0858333259820938
0.416000008583069 0.0848039090633392
0.416999995708466 0.0837752521038055
0.418000012636185 0.0827472507953644
0.418999999761581 0.0817199498414993
0.420000016689301 0.0806933343410492
0.421000003814697 0.079667404294014
0.422000020742416 0.0786421149969101
0.423000007867813 0.0776175111532211
0.424000024795532 0.0765935182571411
0.425000011920929 0.0755702257156372
0.426000028848648 0.0745474845170975
0.427000015974045 0.0735253989696503
0.428000032901764 0.0725039094686508
0.429000020027161 0.0714830607175827
0.43000003695488 0.0704627633094788
0.431000024080276 0.0694430768489838
0.432000011205673 0.0684239417314529
0.43299999833107 0.0674054026603699
0.434000015258789 0.0663873702287674
0.435000002384186 0.0653699338436127
0.436000019311905 0.0643529742956161
0.437000006437302 0.0633365958929062
0.438000023365021 0.0623206943273544
0.439000010490417 0.0613053441047668
0.440000027418137 0.0602904856204987
0.441000014543533 0.0592761337757111
0.442000031471252 0.0582622438669205
0.443000018596649 0.0572488307952881
0.444000035524368 0.0562359094619751
0.445000022649765 0.0552234202623367
0.446000039577484 0.0542113929986954
0.447000026702881 0.053199827671051
0.448000013828278 0.0521886944770813
0.449000000953674 0.051177978515625
0.450000017881393 0.0501676499843597
0.45100000500679 0.0491577982902527
0.452000021934509 0.0481482744216919
0.453000009059906 0.0471391826868057
0.454000025987625 0.0461304485797882
0.455000013113022 0.0451220721006393
0.456000030040741 0.0441140681505203
0.457000017166138 0.0431064665317535
0.458000034093857 0.0420991331338882
0.459000021219254 0.0410922467708588
0.460000038146973 0.0400856286287308
0.461000025272369 0.0390793681144714
0.462000042200089 0.0380733907222748
0.463000029325485 0.037067711353302
0.464000016450882 0.0360623896121979
0.465000003576279 0.035057321190834
0.466000020503998 0.0340525358915329
0.467000007629395 0.0330480188131332
0.468000024557114 0.0320437401533127
0.46900001168251 0.031039834022522
0.470000028610229 0.0300360471010208
0.471000015735626 0.0290325731039047
0.472000032663345 0.0280293226242065
0.473000019788742 0.0270262509584427
0.474000036716461 0.0260234475135803
0.475000023841858 0.0250208377838135
0.476000040769577 0.024018406867981
0.477000027894974 0.0230162143707275
0.478000044822693 0.0220141559839249
0.47900003194809 0.0210123360157013
0.480000019073486 0.0200106799602509
0.481000006198883 0.0190091580152512
0.482000023126602 0.0180077850818634
0.483000010251999 0.0170065313577652
0.484000027179718 0.0160054415464401
0.485000014305115 0.0150044858455658
0.486000031232834 0.0140036344528198
0.487000018358231 0.0130029320716858
0.48800003528595 0.0120022892951965
0.489000022411346 0.011001780629158
0.490000039339066 0.0100013166666031
0.491000026464462 0.00900092720985413
0.492000043392181 0.00800062716007233
0.493000030517578 0.00700043141841888
0.494000047445297 0.00600025057792664
0.495000034570694 0.00500015914440155
0.496000021696091 0.00400003790855408
0.497000008821487 0.00300003588199615
0.498000025749207 0.00200000405311584
0.499000012874603 0.00100000202655792
0.5 0
0.501000046730042 0.0010000616312027
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300006568431854
0.503999948501587 0.00400003790855408
0.504999935626984 0.00500009953975677
0.50599992275238 0.00600022077560425
0.506999969482422 0.00700043141841888
0.507999956607819 0.00800062716007233
0.508999943733215 0.00900092720985413
0.509999930858612 0.0100012868642807
0.510999977588654 0.011001780629158
0.51199996471405 0.0120022892951965
0.512999951839447 0.013002872467041
0.513999938964844 0.0140036046504974
0.514999985694885 0.0150044858455658
0.515999972820282 0.0160054415464401
0.516999959945679 0.0170065313577652
0.517999947071075 0.0180077403783798
0.518999993801117 0.0190091580152512
0.519999980926514 0.0200106799602509
0.52099996805191 0.0210123360157013
0.521999955177307 0.0220141559839249
0.523000001907349 0.0230162441730499
0.523999989032745 0.0240184664726257
0.524999976158142 0.0250208377838135
0.525999963283539 0.0260234475135803
0.52700001001358 0.0270262807607651
0.527999997138977 0.0280293226242065
0.528999984264374 0.0290325731039047
0.529999971389771 0.0300360471010208
0.531000018119812 0.031039834022522
0.532000005245209 0.0320437997579575
0.532999992370605 0.0330480188131332
0.533999979496002 0.0340525358915329
0.535000026226044 0.0350573807954788
0.53600001335144 0.0360624194145203
0.537000000476837 0.0370677560567856
0.537999987602234 0.0380733907222748
0.539000034332275 0.039079412817955
0.540000021457672 0.0400856882333755
0.541000008583069 0.0410922765731812
0.541999995708466 0.0420992225408554
0.543000042438507 0.0431065261363983
0.543999969959259 0.0441140681505203
0.544999957084656 0.045122042298317
0.545999944210052 0.0461303889751434
0.546999990940094 0.0471391826868057
0.547999978065491 0.0481482744216919
0.548999965190887 0.0491577237844467
0.549999952316284 0.0501676201820374
0.550999999046326 0.051177978515625
0.551999986171722 0.0521886944770813
0.552999973297119 0.053199827671051
0.553999960422516 0.0542113929986954
0.555000007152557 0.0552234500646591
0.555999994277954 0.0562359094619751
0.556999981403351 0.0572488307952881
0.557999968528748 0.0582622438669205
0.559000015258789 0.0592761635780334
0.559999942779541 0.0602904558181763
0.560999929904938 0.0613053143024445
0.561999917030334 0.062320664525032
0.562999963760376 0.0633365660905838
0.563999950885773 0.064352959394455
0.564999938011169 0.0653698742389679
0.565999925136566 0.0663873106241226
0.566999971866608 0.0674053728580475
0.567999958992004 0.0684239119291306
0.568999946117401 0.0694430470466614
0.569999933242798 0.0704627335071564
0.570999979972839 0.0714830607175827
0.571999967098236 0.0725039094686508
0.572999954223633 0.0735253989696503
0.57399994134903 0.0745474547147751
0.574999988079071 0.0755702257156372
0.575999975204468 0.0765935182571411
0.576999962329865 0.0776174962520599
0.577999949455261 0.0786420851945877
0.578999996185303 0.079667404294014
0.579999983310699 0.0806933343410492
0.580999970436096 0.0817199200391769
0.581999957561493 0.0827471911907196
0.583000004291534 0.0837752521038055
0.583999991416931 0.0848039090633392
0.584999978542328 0.0858333259820938
0.585999965667725 0.0868634134531021
0.587000012397766 0.0878943204879761
0.587999999523163 0.0889258831739426
0.58899998664856 0.0899582356214523
0.589999973773956 0.0909913033246994
0.591000020503998 0.0920252203941345
0.592000007629395 0.0930598825216293
0.592999994754791 0.0940952748060226
0.593999981880188 0.0951315015554428
0.595000028610229 0.0961685925722122
0.596000015735626 0.0972064435482025
0.597000002861023 0.0982451438903809
0.59799998998642 0.0992846488952637
0.599000036716461 0.100325077772141
0.600000023841858 0.101366296410561
0.601000010967255 0.102408394217491
0.601999998092651 0.103451356291771
0.603000044822693 0.104495257139206
0.60400003194809 0.105540037155151
0.605000019073486 0.106585681438446
0.606000006198883 0.107632264494896
0.607000052928925 0.108679845929146
0.607999980449677 0.109728246927261
0.608999967575073 0.110777616500854
0.60999995470047 0.111827999353409
0.611000001430511 0.112879410386086
0.611999988555908 0.113931730389595
0.612999975681305 0.114985048770905
0.613999962806702 0.116039365530014
0.615000009536743 0.117094725370407
0.61599999666214 0.118151113390923
0.616999983787537 0.119208484888077
0.617999970912933 0.120266944169998
0.619000017642975 0.121326476335526
0.620000004768372 0.122387051582336
0.620999991893768 0.123448729515076
0.621999979019165 0.124511450529099
0.623000025749207 0.125575348734856
0.623999953269958 0.126640260219574
0.624999940395355 0.127706348896027
0.625999927520752 0.12877357006073
0.626999974250793 0.129841983318329
0.62799996137619 0.130911529064178
0.628999948501587 0.131982237100601
0.629999935626984 0.133054137229919
0.630999982357025 0.134127289056778
0.631999969482422 0.135201558470726
0.632999956607819 0.136277109384537
0.633999943733215 0.137353852391243
0.634999990463257 0.138431906700134
0.635999977588654 0.139511168003082
0.63699996471405 0.140591681003571
0.637999951839447 0.141673445701599
0.638999998569489 0.14275661110878
0.639999985694885 0.143840998411179
0.640999972820282 0.144926726818085
0.641999959945679 0.146013781428337
0.64300000667572 0.147102236747742
0.643999993801117 0.14819198846817
0.644999980926514 0.149283096194267
0.64599996805191 0.150375604629517
0.647000014781952 0.151469588279724
0.648000001907349 0.152564883232117
0.648999989032745 0.153661608695984
0.649999976158142 0.154759794473648
0.651000022888184 0.155859470367432
0.65200001001358 0.156960532069206
0.652999997138977 0.158063068985939
0.653999984264374 0.159167140722275
0.655000030994415 0.160272747278214
0.656000018119812 0.161379784345627
0.657000005245209 0.162488400936127
0.657999992370605 0.163598537445068
0.659000039100647 0.164710313081741
0.660000026226044 0.165823578834534
0.66100001335144 0.166938439011574
0.662000000476837 0.168054923415184
0.663000047206879 0.169173061847687
0.663999974727631 0.17029270529747
0.664999961853027 0.171414077281952
0.665999948978424 0.172537118196487
0.666999995708466 0.173661887645721
0.667999982833862 0.174788281321526
0.668999969959259 0.175916403532028
0.669999957084656 0.177046209573746
0.671000003814697 0.178177863359451
0.671999990940094 0.179311186075211
0.672999978065491 0.18044625222683
0.673999965190887 0.181583151221275
0.675000011920929 0.182721883058548
0.675999999046326 0.183862388134003
0.676999986171722 0.185004711151123
0.677999973297119 0.186148896813393
0.679000020027161 0.187295034527779
0.679999947547913 0.188442885875702
0.680999934673309 0.189592719078064
0.681999921798706 0.190744489431381
0.682999968528748 0.191898241639137
0.683999955654144 0.193053871393204
0.684999942779541 0.194211483001709
0.685999929904938 0.195371061563492
0.686999976634979 0.196532756090164
0.687999963760376 0.197696387767792
0.688999950885773 0.19886203110218
0.689999938011169 0.200029745697975
0.690999984741211 0.201199620962143
0.691999971866608 0.202371522784233
0.692999958992004 0.20354551076889
0.693999946117401 0.204721659421921
0.694999992847443 0.205900013446808
0.695999979972839 0.207080453634262
0.696999967098236 0.208263128995895
0.697999954223633 0.209447965025902
0.699000000953674 0.210635110735893
0.699999988079071 0.211824461817741
0.700999975204468 0.213016048073769
0.701999962329865 0.21420992910862
0.703000009059906 0.215406179428101
0.703999996185303 0.216604709625244
0.704999983310699 0.217805594205856
0.705999970436096 0.219008833169937
0.707000017166138 0.220214515924454
0.708000004291534 0.221422582864761
0.708999991416931 0.222633063793182
0.709999978542328 0.223845988512039
0.711000025272369 0.225061476230621
0.712000012397766 0.226279377937317
0.712999999523163 0.227499783039093
0.71399998664856 0.228722780942917
0.715000033378601 0.229948371648788
0.716000020503998 0.231176495552063
0.717000007629395 0.232407242059708
0.717999994754791 0.233640611171722
0.719000041484833 0.234876722097397
0.720000028610229 0.23611544072628
0.721000015735626 0.237356841564178
0.722000002861023 0.238601014018059
0.723000049591064 0.239847987890244
0.724000036716461 0.241097688674927
0.725000023841858 0.242350161075592
0.726000010967255 0.243605494499207
0.727000057697296 0.244863748550415
0.727999985218048 0.246124744415283
0.728999972343445 0.247388705611229
0.729999959468842 0.24865560233593
0.731000006198883 0.249925538897514
0.73199999332428 0.251198381185532
0.732999980449677 0.252474248409271
0.733999967575073 0.253753125667572
0.735000014305115 0.255035161972046
0.736000001430511 0.256320238113403
0.736999988555908 0.257608443498611
0.737999975681305 0.258899807929993
0.739000022411346 0.260194420814514
0.740000009536743 0.261492133140564
0.74099999666214 0.262793153524399
0.741999983787537 0.264097392559052
0.743000030517578 0.265405029058456
0.74399995803833 0.266715854406357
0.744999945163727 0.268030107021332
0.745999932289124 0.269347727298737
0.746999979019165 0.270668894052505
0.747999966144562 0.271993428468704
0.748999953269958 0.273321449756622
0.749999940395355 0.274652987718582
0.750999987125397 0.275988161563873
0.751999974250793 0.277326881885529
0.75299996137619 0.27866917848587
0.753999948501587 0.280015140771866
0.754999995231628 0.281364858150482
0.755999982357025 0.282718241214752
0.756999969482422 0.284075409173965
0.757999956607819 0.285436362028122
0.75900000333786 0.286801218986511
0.759999990463257 0.288169860839844
0.760999977588654 0.289542406797409
0.76199996471405 0.290918916463852
0.763000011444092 0.292299509048462
0.763999998569489 0.293684005737305
0.764999985694885 0.295072555541992
0.765999972820282 0.296465218067169
0.767000019550323 0.297862112522125
0.76800000667572 0.299263119697571
0.768999993801117 0.300668299198151
0.769999980926514 0.302077770233154
0.771000027656555 0.303491622209549
0.772000014781952 0.304909765720367
0.773000001907349 0.306332260370255
0.773999989032745 0.3077592253685
0.775000035762787 0.309190690517426
0.776000022888184 0.310626655817032
0.77700001001358 0.312067151069641
0.777999997138977 0.31351226568222
0.779000043869019 0.314962148666382
0.780000030994415 0.316416621208191
0.781000018119812 0.317875891923904
0.782000005245209 0.3193399310112
0.78300005197525 0.320808887481689
0.783999979496002 0.322282612323761
0.784999966621399 0.323761373758316
0.785999953746796 0.325245141983032
0.787000000476837 0.326734006404877
0.787999987602234 0.328227937221527
0.788999974727631 0.329726994037628
0.789999961853027 0.331231296062469
0.791000008583069 0.332740962505341
0.791999995708466 0.334255814552307
0.792999982833862 0.335776090621948
0.793999969959259 0.337301760911942
0.795000016689301 0.338833063840866
0.796000003814697 0.340369790792465
0.796999990940094 0.341912180185318
0.797999978065491 0.34346017241478
0.799000024795532 0.345014035701752
0.800000011920929 0.3465735912323
0.800999999046326 0.348139047622681
0.801999986171722 0.34971034526825
0.803000032901764 0.351287811994553
0.804000020027161 0.352871179580688
0.805000007152557 0.354460686445236
0.805999994277954 0.356056392192841
0.807000041007996 0.357658445835114
0.807999968528748 0.359266638755798
0.808999955654144 0.360881298780441
0.809999942779541 0.362502455711365
0.810999989509583 0.364130258560181
0.811999976634979 0.365764558315277
0.812999963760376 0.367405563592911
0.813999950885773 0.369053363800049
0.814999997615814 0.370708048343658
0.815999984741211 0.372369647026062
0.816999971866608 0.37403815984726
0.817999958992004 0.37571382522583
0.819000005722046 0.377396762371063
0.819999992847443 0.379086881875992
0.820999979972839 0.380784273147583
0.821999967098236 0.382489204406738
0.823000013828278 0.384201616048813
0.824000000953674 0.385921657085419
0.824999988079071 0.387649357318878
0.825999975204468 0.389384776353836
0.827000021934509 0.391128271818161
0.828000009059906 0.392879664897919
0.828999996185303 0.394639194011688
0.829999983310699 0.396406829357147
0.831000030040741 0.398182839155197
0.832000017166138 0.399967193603516
0.833000004291534 0.40175998210907
0.833999991416931 0.403561353683472
0.835000038146973 0.405371636152267
0.836000025272369 0.407190591096878
0.837000012397766 0.409018486738205
0.837999999523163 0.410855442285538
0.839000046253204 0.412701666355133
0.839999973773956 0.414556980133057
0.840999960899353 0.416421830654144
0.84199994802475 0.418296158313751
0.842999994754791 0.420180320739746
0.843999981880188 0.42207407951355
0.844999969005585 0.423977792263031
0.845999956130981 0.425891607999802
0.847000002861023 0.427815705537796
0.84799998998642 0.429749995470047
0.848999977111816 0.431694805622101
0.849999964237213 0.433650195598602
0.851000010967255 0.435616493225098
0.851999998092651 0.437593549489975
0.852999985218048 0.439581722021103
0.853999972343445 0.441581130027771
0.855000019073486 0.443591982126236
0.856000006198883 0.445614278316498
0.85699999332428 0.447648286819458
0.857999980449677 0.449694216251373
0.859000027179718 0.451752305030823
0.860000014305115 0.453822553157806
0.861000001430511 0.455905139446259
0.861999988555908 0.458000421524048
0.86300003528595 0.460108518600464
0.863999962806702 0.462229371070862
0.864999949932098 0.464363545179367
0.865999937057495 0.466511160135269
0.866999983787537 0.468672424554825
0.867999970912933 0.470847368240356
0.86899995803833 0.473036378622055
0.869999945163727 0.47523957490921
0.870999991893768 0.477457404136658
0.871999979019165 0.479689747095108
0.872999966144562 0.481937021017075
0.873999953269958 0.484199464321136
0.875 0.486477553844452
0.875999987125397 0.488771110773087
0.876999974250793 0.491080641746521
0.87799996137619 0.49340632557869
0.879000008106232 0.495748579502106
0.879999995231628 0.498107552528381
0.880999982357025 0.500483512878418
0.881999969482422 0.502876758575439
0.883000016212463 0.505287885665894
0.88400000333786 0.507716715335846
0.884999990463257 0.510163843631744
0.885999977588654 0.512629568576813
0.887000024318695 0.515114367008209
0.888000011444092 0.517618238925934
0.888999998569489 0.52014172077179
0.889999985694885 0.52268522977829
0.891000032424927 0.525249242782593
0.892000019550323 0.527833819389343
0.89300000667572 0.530439436435699
0.893999993801117 0.533066630363464
0.895000040531158 0.535715937614441
0.896000027656555 0.538387417793274
0.897000014781952 0.541081786155701
0.898000001907349 0.543799340724945
0.89900004863739 0.5465407371521
0.900000035762787 0.549306213855743
0.901000022888184 0.552096426486969
0.90200001001358 0.55491179227829
0.903000056743622 0.557753026485443
0.903999984264374 0.560620248317719
0.904999971389771 0.563514411449432
0.905999958515167 0.566435992717743
0.907000005245209 0.569385766983032
0.907999992370605 0.572363913059235
0.908999979496002 0.575371384620667
0.909999966621399 0.578408598899841
0.91100001335144 0.58147668838501
0.912000000476837 0.584575772285461
0.912999987602234 0.587706923484802
0.913999974727631 0.59087073802948
0.915000021457672 0.594068288803101
0.916000008583069 0.597299873828888
0.916999995708466 0.600566744804382
0.917999982833862 0.603869497776031
0.919000029563904 0.607209324836731
0.920000016689301 0.610586822032928
0.921000003814697 0.61400306224823
0.921999990940094 0.617459058761597
0.923000037670135 0.620956063270569
0.924000024795532 0.624494791030884
0.925000011920929 0.628076493740082
0.925999999046326 0.631702303886414
0.927000045776367 0.635373711585999
0.927999973297119 0.639091312885284
0.928999960422516 0.642857074737549
0.929999947547913 0.646672129631042
0.930999994277954 0.650538146495819
0.931999981403351 0.654456198215485
0.932999968528748 0.658428072929382
0.933999955654144 0.662455260753632
0.935000002384186 0.6665398478508
0.935999989509583 0.670683026313782
0.936999976634979 0.674887001514435
0.937999963760376 0.679153740406036
0.939000010490417 0.683485448360443
0.939999997615814 0.687883853912354
0.940999984741211 0.692351341247559
0.941999971866608 0.696890413761139
0.943000018596649 0.701503872871399
0.944000005722046 0.706193625926971
0.944999992847443 0.710962891578674
0.945999979972839 0.715814530849457
0.947000026702881 0.720751881599426
0.948000013828278 0.725777745246887
0.949000000953674 0.730895817279816
0.949999988079071 0.736109673976898
0.951000034809113 0.741423606872559
0.952000021934509 0.746841132640839
0.953000009059906 0.752366900444031
0.953999996185303 0.758005499839783
0.955000042915344 0.763762474060059
0.956000030040741 0.769642233848572
0.957000017166138 0.775650978088379
0.958000004291534 0.781794548034668
0.959000051021576 0.788080096244812
0.959999978542328 0.794513285160065
0.960999965667725 0.801102995872498
0.961999952793121 0.807856738567352
0.962999999523163 0.814783871173859
0.96399998664856 0.821892976760864
0.964999973773956 0.829194843769073
0.965999960899353 0.836700558662415
0.967000007629395 0.844422817230225
0.967999994754791 0.852374017238617
0.968999981880188 0.86056923866272
0.969999969005585 0.869024395942688
0.971000015735626 0.877757847309113
0.972000002861023 0.886787831783295
0.97299998998642 0.896136701107025
0.973999977111816 0.905828475952148
0.975000023841858 0.915890693664551
0.976000010967255 0.926352322101593
0.976999998092651 0.937248110771179
0.977999985218048 0.948616564273834
0.97900003194809 0.960502624511719
0.980000019073486 0.972955346107483
0.981000006198883 0.98603343963623
0.98199999332428 0.999804794788361
0.983000040054321 1.0143495798111
0.984000027179718 1.02975964546204
0.985000014305115 1.04614806175232
0.986000001430511 1.06364977359772
0.987000048160553 1.08243107795715
0.98800003528595 1.10269474983215
0.989000022411346 1.12470030784607
0.990000009536743 1.14878022670746
0.991000056266785 1.17537403106689
0.991999983787537 1.20506989955902
0.992999970912933 1.23870408535004
0.994000017642975 1.27749514579773
0.995000004768372 1.32332646846771
0.995999991893768 1.37936282157898
0.996999979019165 1.45153284072876
0.998000025749207 1.55315482616425
0.999000012874603 1.72669196128845
1 nan
};
\addplot [thick, gray127, dashed]
table {%
0.5 0
0.5 0.20598977804184
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=gray127, draw=none, fill=gray127, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.95, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(d)},
x grid style={gainsboro229228226},
xmajorgrids,
xmin=0, xmax=1,
xtick pos=left,
xtick style={color=black},
y grid style={gainsboro229228226},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 1.79999995231628
0.00100000004749745 1.78214287757874
0.0020000000949949 1.76456689834595
0.00300000002607703 1.74726581573486
0.00400000018998981 1.73023235797882
0.00500000035390258 1.71346163749695
0.00600000005215406 1.69694662094116
0.00700000021606684 1.68068170547485
0.00800000037997961 1.66466164588928
0.00900000054389238 1.64888072013855
0.0100000007078052 1.63333332538605
0.0110000008717179 1.6180145740509
0.0120000001043081 1.60291969776154
0.0130000002682209 1.58804333209991
0.0140000004321337 1.57338118553162
0.0150000005960464 1.55892860889435
0.0160000007599592 1.54468083381653
0.017000000923872 1.5306339263916
0.0180000010877848 1.5167829990387
0.0190000012516975 1.50312495231628
0.0200000014156103 1.48965501785278
0.0210000015795231 1.47636985778809
0.0220000017434359 1.46326541900635
0.0230000019073486 1.45033776760101
0.0240000002086163 1.43758392333984
0.025000000372529 1.42499995231628
0.0260000005364418 1.41258275508881
0.0270000007003546 1.4003289937973
0.0280000008642673 1.38823509216309
0.0290000010281801 1.37629842758179
0.0300000011920929 1.36451613903046
0.0310000013560057 1.35288453102112
0.0320000015199184 1.34140110015869
0.0329999998211861 1.33006310462952
0.034000001847744 1.31886792182922
0.0350000001490116 1.30781245231628
0.0360000021755695 1.29689431190491
0.0370000004768372 1.2861111164093
0.0380000025033951 1.27546012401581
0.0390000008046627 1.26493906974792
0.0400000028312206 1.25454545021057
0.0410000011324883 1.24427700042725
0.0420000031590462 1.23413157463074
0.0430000014603138 1.22410702705383
0.0440000034868717 1.21420097351074
0.0450000017881393 1.20441150665283
0.0460000038146973 1.19473671913147
0.0470000021159649 1.18517422676086
0.0480000004172325 1.17572247982025
0.0489999987185001 1.16637921333313
0.0500000007450581 1.15714287757874
0.0509999990463257 1.14801120758057
0.0520000010728836 1.13898301124573
0.0529999993741512 1.13005614280701
0.0540000014007092 1.12122893333435
0.0549999997019768 1.11249995231628
0.0560000017285347 1.10386729240417
0.0570000000298023 1.09532952308655
0.0580000020563602 1.08688521385193
0.0590000003576279 1.07853245735168
0.0600000023841858 1.07027018070221
0.0610000006854534 1.06209671497345
0.0620000027120113 1.05401062965393
0.063000001013279 1.04601049423218
0.0640000030398369 1.03809499740601
0.0650000050663948 1.03026306629181
0.0659999996423721 1.02251291275024
0.0670000016689301 1.01484370231628
0.068000003695488 1.00725376605988
0.0690000057220459 0.999742150306702
0.0700000002980232 0.992307543754578
0.0710000023245811 0.984948933124542
0.0720000043511391 0.977664828300476
0.073000006377697 0.970454394817352
0.0740000009536743 0.963316559791565
0.0750000029802322 0.956249892711639
0.0760000050067902 0.949253618717194
0.0770000070333481 0.942326545715332
0.0780000016093254 0.935467958450317
0.0790000036358833 0.92867636680603
0.0800000056624413 0.921951115131378
0.0810000076889992 0.915291130542755
0.0820000022649765 0.90869551897049
0.0830000042915344 0.902163326740265
0.0840000063180923 0.89569365978241
0.0850000083446503 0.889285564422607
0.0860000029206276 0.882938325405121
0.0870000049471855 0.876650810241699
0.0880000069737434 0.87042248249054
0.0890000090003014 0.864252209663391
0.0900000035762787 0.858139455318451
0.0910000056028366 0.852083206176758
0.0920000076293945 0.846082806587219
0.0930000096559525 0.840137422084808
0.0940000042319298 0.834246516227722
0.0950000062584877 0.82840895652771
0.096000000834465 0.822624444961548
0.0970000028610229 0.81689178943634
0.0979999974370003 0.811210751533508
0.0989999994635582 0.805580377578735
0.100000001490116 0.799999952316284
0.101000003516674 0.794468879699707
0.101999998092651 0.788986682891846
0.103000000119209 0.783552646636963
0.104000002145767 0.778165817260742
0.105000004172325 0.772825956344604
0.105999998748302 0.767532348632812
0.10700000077486 0.762284398078918
0.108000002801418 0.757081508636475
0.109000004827976 0.751922965049744
0.109999999403954 0.746808528900146
0.111000001430511 0.741737186908722
0.112000003457069 0.736708760261536
0.113000005483627 0.731722474098206
0.114000000059605 0.726778149604797
0.115000002086163 0.721874833106995
0.11600000411272 0.717012405395508
0.117000006139278 0.712189972400665
0.118000000715256 0.707407355308533
0.119000002741814 0.702663838863373
0.120000004768372 0.697959005832672
0.12100000679493 0.693292617797852
0.122000001370907 0.688663899898529
0.123000003397465 0.684072494506836
0.124000005424023 0.679517984390259
0.125 0.674999952316284
0.126000002026558 0.670517921447754
0.127000004053116 0.66607141494751
0.128000006079674 0.661659955978394
0.129000008106232 0.657283425331116
0.13000001013279 0.652941107749939
0.131000012159348 0.648632705211639
0.131999999284744 0.644357919692993
0.133000001311302 0.640116214752197
0.13400000333786 0.635907292366028
0.135000005364418 0.631730675697327
0.136000007390976 0.62758606672287
0.137000009417534 0.623473167419434
0.138000011444092 0.619391560554504
0.13900001347065 0.615340828895569
0.140000000596046 0.611320674419403
0.141000002622604 0.607330679893494
0.142000004649162 0.603370726108551
0.14300000667572 0.599440217018127
0.144000008702278 0.595538973808289
0.145000010728836 0.591666579246521
0.146000012755394 0.587822794914246
0.147000014781952 0.584007263183594
0.148000001907349 0.580219745635986
0.149000003933907 0.576459765434265
0.150000005960464 0.572727203369141
0.151000007987022 0.569021582603455
0.15200001001358 0.565342783927917
0.153000012040138 0.561690628528595
0.154000014066696 0.558064460754395
0.155000016093254 0.554464221000671
0.156000003218651 0.550889611244202
0.157000005245209 0.547340333461761
0.158000007271767 0.543816208839417
0.159000009298325 0.540316820144653
0.160000011324883 0.536841988563538
0.16100001335144 0.53339147567749
0.162000015377998 0.529964983463287
0.163000017404556 0.526562392711639
0.164000004529953 0.523183286190033
0.165000006556511 0.519827485084534
0.166000008583069 0.516494750976562
0.167000010609627 0.513184785842896
0.168000012636185 0.509897470474243
0.169000014662743 0.506632447242737
0.170000016689301 0.503389656543732
0.171000018715858 0.500168800354004
0.172000005841255 0.496969610452652
0.173000007867813 0.493791878223419
0.174000009894371 0.490635395050049
0.175000011920929 0.487499952316284
0.176000013947487 0.484385311603546
0.177000015974045 0.481291234493256
0.178000018000603 0.478217661380768
0.179000020027161 0.475164324045181
0.180000007152557 0.472131073474884
0.181000009179115 0.469117552042007
0.182000011205673 0.466123700141907
0.183000013232231 0.463149309158325
0.184000015258789 0.460194110870361
0.185000017285347 0.457257926464081
0.186000019311905 0.454340696334839
0.187000021338463 0.451442182064056
0.18800000846386 0.448562204837799
0.189000010490417 0.44570055603981
0.190000012516975 0.442857027053833
0.191000014543533 0.440031558275223
0.19200000166893 0.437223881483078
0.193000003695488 0.434433907270432
0.194000005722046 0.431661367416382
0.195000007748604 0.428906202316284
0.195999994874001 0.426168203353882
0.196999996900558 0.423447102308273
0.197999998927116 0.420742958784103
0.199000000953674 0.418055534362793
0.200000002980232 0.415384560823441
0.20100000500679 0.412730038166046
0.202000007033348 0.410091668367386
0.203000009059906 0.40746945142746
0.203999996185303 0.404863178730011
0.204999998211861 0.402272641658783
0.206000000238419 0.399697840213776
0.207000002264977 0.397138476371765
0.208000004291534 0.394594579935074
0.209000006318092 0.392065823078156
0.21000000834465 0.389552175998688
0.211000010371208 0.387053489685059
0.211999997496605 0.384569704532623
0.212999999523163 0.382100582122803
0.214000001549721 0.379645943641663
0.215000003576279 0.377205789089203
0.216000005602837 0.374779939651489
0.217000007629395 0.372368335723877
0.218000009655952 0.369970798492432
0.21900001168251 0.367587149143219
0.219999998807907 0.365217298269272
0.221000000834465 0.362861186265945
0.222000002861023 0.36051869392395
0.223000004887581 0.358189612627029
0.224000006914139 0.355873882770538
0.225000008940697 0.35357129573822
0.226000010967255 0.351282000541687
0.227000012993813 0.349005609750748
0.228000000119209 0.346742153167725
0.229000002145767 0.344491481781006
0.230000004172325 0.342253446578979
0.231000006198883 0.340027987957001
0.232000008225441 0.337815046310425
0.233000010251999 0.335614442825317
0.234000012278557 0.333426058292389
0.235000014305115 0.331249892711639
0.236000001430511 0.329085826873779
0.237000003457069 0.326933652162552
0.238000005483627 0.32479327917099
0.239000007510185 0.322664737701416
0.240000009536743 0.320547878742218
0.241000011563301 0.318442523479462
0.242000013589859 0.316348701715469
0.243000015616417 0.314266175031662
0.244000002741814 0.312195032835007
0.245000004768372 0.310135096311569
0.24600000679493 0.308086186647415
0.247000008821487 0.306048333644867
0.248000010848045 0.30402135848999
0.249000012874603 0.302005231380463
0.25 0.299999892711639
0.251000016927719 0.298005223274231
0.252000004053116 0.296021223068237
0.253000020980835 0.294047504663467
0.254000008106232 0.292084395885468
0.255000025033951 0.290131509304047
0.256000012159348 0.288188874721527
0.256999999284744 0.286256462335587
0.258000016212463 0.284334123134613
0.25900000333786 0.282421797513962
0.260000020265579 0.280519425868988
0.261000007390976 0.27862685918808
0.262000024318695 0.276744067668915
0.263000011444092 0.274871051311493
0.263999998569489 0.273007661104202
0.264999985694885 0.271153807640076
0.266000002622604 0.269309401512146
0.266999989748001 0.267474472522736
0.26800000667572 0.265648782253265
0.268999993801117 0.263832449913025
0.270000010728836 0.262025237083435
0.270999997854233 0.260227203369141
0.272000014781952 0.258438229560852
0.273000001907349 0.256658256053925
0.274000018835068 0.254887133836746
0.275000005960464 0.253124952316284
0.276000022888184 0.251371443271637
0.27700001001358 0.249626815319061
0.278000026941299 0.247890740633011
0.279000014066696 0.246163308620453
0.280000001192093 0.244444414973259
0.28099998831749 0.242733955383301
0.282000005245209 0.241031855344772
0.282999992370605 0.23933818936348
0.284000009298325 0.237652733922005
0.284999996423721 0.235975563526154
0.28600001335144 0.234306529164314
0.287000000476837 0.232645571231842
0.288000017404556 0.230992674827576
0.289000004529953 0.229347765445709
0.290000021457672 0.227710753679276
0.291000008583069 0.226081624627113
0.292000025510788 0.224460333585739
0.293000012636185 0.222846806049347
0.294000029563904 0.221240937709808
0.295000016689301 0.219642817974091
0.296000003814697 0.218052208423615
0.296999990940094 0.216469168663025
0.298000007867813 0.21489354968071
0.29899999499321 0.213325455784798
0.300000011920929 0.211764603853226
0.300999999046326 0.210211247205734
0.302000015974045 0.208665043115616
0.303000003099442 0.207126140594482
0.304000020027161 0.205594331026077
0.305000007152557 0.204069703817368
0.306000024080276 0.202552139759064
0.307000011205673 0.201041579246521
0.308000028133392 0.199538022279739
0.309000015258789 0.198041379451752
0.310000032186508 0.196551620960236
0.311000019311905 0.195068746805191
0.312000006437302 0.193592607975006
0.312999993562698 0.192123264074326
0.314000010490417 0.190660566091537
0.314999997615814 0.189204484224319
0.316000014543533 0.187755063176155
0.31700000166893 0.186312139034271
0.318000018596649 0.184875786304474
0.319000005722046 0.183445930480957
0.320000022649765 0.182022392749786
0.321000009775162 0.180605322122574
0.322000026702881 0.179194539785385
0.323000013828278 0.177790090441704
0.324000030755997 0.176391914486885
0.325000017881393 0.174999922513962
0.326000034809113 0.173614114522934
0.327000021934509 0.172234445810318
0.328000009059906 0.170860886573792
0.328999996185303 0.169493317604065
0.330000013113022 0.168131798505783
0.331000000238419 0.166776314377785
0.332000017166138 0.165426641702652
0.333000004291534 0.164082899689674
0.334000021219254 0.162745028734207
0.33500000834465 0.161412984132767
0.336000025272369 0.160086691379547
0.337000012397766 0.158766180276871
0.338000029325485 0.157451301813126
0.339000016450882 0.156142175197601
0.340000033378601 0.154838606715202
0.341000020503998 0.153540700674057
0.342000037431717 0.152248352766037
0.343000024557114 0.150961399078369
0.34400001168251 0.149680107831955
0.344999998807907 0.148404210805893
0.346000015735626 0.147133708000183
0.347000002861023 0.145868584513664
0.348000019788742 0.144608795642853
0.349000006914139 0.143354400992393
0.350000023841858 0.14210519194603
0.351000010967255 0.14086127281189
0.352000027894974 0.139622569084167
0.35300001502037 0.138389080762863
0.35400003194809 0.137160643935204
0.355000019073486 0.135937452316284
0.356000036001205 0.134719207882881
0.357000023126602 0.133506178855896
0.358000040054321 0.132298067212105
0.359000027179718 0.131094932556152
0.360000014305115 0.129896879196167
0.361000001430511 0.128703683614731
0.362000018358231 0.127515345811844
0.363000005483627 0.126331925392151
0.364000022411346 0.125153303146362
0.365000009536743 0.123979531228542
0.366000026464462 0.122810512781143
0.367000013589859 0.121646285057068
0.368000030517578 0.120486736297607
0.369000017642975 0.119331926107407
0.370000034570694 0.118181735277176
0.371000021696091 0.117036238312721
0.37200003862381 0.11589527130127
0.373000025749207 0.114758968353271
0.374000042676926 0.113627135753632
0.375000029802322 0.112499967217445
0.376000016927719 0.11137717962265
0.377000004053116 0.11025895178318
0.378000020980835 0.109145075082779
0.379000008106232 0.108035698533058
0.380000025033951 0.106930650770664
0.381000012159348 0.105829983949661
0.382000029087067 0.104733660817146
0.383000016212463 0.103641673922539
0.38400000333786 0.102553963661194
0.384999990463257 0.101470559835434
0.386000007390976 0.10039134323597
0.386999994516373 0.0993163958191872
0.388000011444092 0.0982455909252167
0.388999998569489 0.0971789360046387
0.390000015497208 0.0961164534091949
0.391000002622604 0.0950581133365631
0.392000019550323 0.0940038114786148
0.39300000667572 0.0929536074399948
0.394000023603439 0.0919074341654778
0.395000010728836 0.0908653512597084
0.396000027656555 0.0898271948099136
0.397000014781952 0.0887930393218994
0.398000031709671 0.087762862443924
0.399000018835068 0.0867365524172783
0.400000005960464 0.0857142806053162
0.400999993085861 0.0846957638859749
0.40200001001358 0.0836811810731888
0.402999997138977 0.0826704055070877
0.404000014066696 0.0816634595394135
0.405000001192093 0.0806603729724884
0.406000018119812 0.079660952091217
0.407000005245209 0.0786653608083725
0.408000022172928 0.0776735097169876
0.409000009298325 0.0766853541135788
0.410000026226044 0.0757008641958237
0.41100001335144 0.0747200846672058
0.41200003027916 0.0737429261207581
0.413000017404556 0.0727694779634476
0.414000034332275 0.07179956138134
0.415000021457672 0.0708332657814026
0.416000008583069 0.0698705613613129
0.416999995708466 0.0689114034175873
0.418000012636185 0.0679557472467422
0.418999999761581 0.0670036375522614
0.420000016689301 0.0660550147294998
0.421000003814697 0.0651098638772964
0.422000020742416 0.0641681104898453
0.423000007867813 0.0632299035787582
0.424000024795532 0.0622950047254562
0.425000011920929 0.061363585293293
0.426000028848648 0.0604355186223984
0.427000015974045 0.0595108047127724
0.428000032901764 0.0585894286632538
0.429000020027161 0.0576714277267456
0.43000003695488 0.0567566752433777
0.431000024080276 0.0558452904224396
0.432000011205673 0.0549371130764484
0.43299999833107 0.0540322586894035
0.434000015258789 0.0531305260956287
0.435000002384186 0.0522321052849293
0.436000019311905 0.0513368435204029
0.437000006437302 0.0504447780549526
0.438000023365021 0.0495558828115463
0.439000010490417 0.0486701801419258
0.440000027418137 0.0477875247597694
0.441000014543533 0.0469081252813339
0.442000031471252 0.0460317097604275
0.443000018596649 0.0451584160327911
0.444000035524368 0.0442881844937801
0.445000022649765 0.0434209778904915
0.446000039577484 0.0425568521022797
0.447000026702881 0.0416957288980484
0.448000013828278 0.0408376306295395
0.449000000953674 0.0399825721979141
0.450000017881393 0.0391303673386574
0.45100000500679 0.0382812283933163
0.452000021934509 0.0374349653720856
0.453000009059906 0.0365916565060616
0.454000025987625 0.0357512757182121
0.455000013113022 0.0349137485027313
0.456000030040741 0.0340791270136833
0.457000017166138 0.0332473963499069
0.458000034093857 0.0324184447526932
0.459000021219254 0.0315924137830734
0.460000038146973 0.0307691656053066
0.461000025272369 0.0299487393349409
0.462000042200089 0.029131107032299
0.463000029325485 0.0283162631094456
0.464000016450882 0.0275042280554771
0.465000003576279 0.0266948919743299
0.466000020503998 0.0258882977068424
0.467000007629395 0.0250843986868858
0.468000024557114 0.0242832638323307
0.46900001168251 0.0234848409891129
0.470000028610229 0.0226890370249748
0.471000015735626 0.0218959134072065
0.472000032663345 0.021105483174324
0.473000019788742 0.0203176364302635
0.474000036716461 0.0195325184613466
0.475000023841858 0.0187499448657036
0.476000040769577 0.0179699528962374
0.477000027894974 0.0171926729381084
0.478000044822693 0.0164178535342216
0.47900003194809 0.0156456641852856
0.480000019073486 0.0148760071024299
0.481000006198883 0.0141088953241706
0.482000023126602 0.0133442804217339
0.483000010251999 0.0125821698457003
0.484000027179718 0.0118226036429405
0.485000014305115 0.0110655352473259
0.486000031232834 0.0103108938783407
0.487000018358231 0.00955882016569376
0.48800003528595 0.00880909524857998
0.489000022411346 0.00806183740496635
0.490000039339066 0.00731702987104654
0.491000026464462 0.00657461816444993
0.492000043392181 0.0058346027508378
0.493000030517578 0.00509704276919365
0.494000047445297 0.00436177803203464
0.495000034570694 0.00362895708531141
0.496000021696091 0.00289851403795183
0.497000008821487 0.00217040767893195
0.498000025749207 0.00144456024281681
0.499000012874603 0.000721120741218328
0.5 2.23517400144146e-08
0.501000046730042 0.000718903494998813
0.502000033855438 0.00143545854371041
0.503000020980835 0.00214973068796098
0.503999948501587 0.00286166043952107
0.504999935626984 0.00357143254950643
0.50599992275238 0.00427888613194227
0.506999969482422 0.00498420558869839
0.507999956607819 0.00568721257150173
0.508999943733215 0.00638800207525492
0.509999930858612 0.00708658620715141
0.510999977588654 0.00778301898390055
0.51199996471405 0.0084772277623415
0.512999951839447 0.00916925072669983
0.513999938964844 0.0098591260612011
0.514999985694885 0.0105468742549419
0.515999972820282 0.011232434771955
0.516999959945679 0.0119159091264009
0.517999947071075 0.0125971660017967
0.518999993801117 0.013276444748044
0.519999980926514 0.0139535181224346
0.52099996805191 0.0146285053342581
0.521999955177307 0.0153013877570629
0.523000001907349 0.0159722492098808
0.523999989032745 0.0166410319507122
0.524999976158142 0.0173077099025249
0.525999963283539 0.0179723780602217
0.52700001001358 0.0186349973082542
0.527999997138977 0.0192955899983644
0.528999984264374 0.0199541561305523
0.529999971389771 0.0206106714904308
0.531000018119812 0.0212652962654829
0.532000005245209 0.0219178479164839
0.532999992370605 0.0225683897733688
0.533999979496002 0.0232170205563307
0.535000026226044 0.0238637011498213
0.53600001335144 0.0245083384215832
0.537000000476837 0.0251510962843895
0.537999987602234 0.0257918816059828
0.539000034332275 0.0264307651668787
0.540000021457672 0.0270677134394646
0.541000008583069 0.027702746912837
0.541999995708466 0.0283358618617058
0.543000042438507 0.0289671048521996
0.543999969959259 0.029596421867609
0.544999957084656 0.0302238985896111
0.545999944210052 0.0308494828641415
0.546999990940094 0.0314732268452644
0.547999978065491 0.0320951268076897
0.548999965190887 0.0327151492238045
0.549999952316284 0.0333333387970924
0.550999999046326 0.0339496992528439
0.551999986171722 0.0345642603933811
0.552999973297119 0.0351769849658012
0.553999960422516 0.035787932574749
0.555000007152557 0.0363970994949341
0.555999994277954 0.0370044410228729
0.556999981403351 0.0376099795103073
0.557999968528748 0.038213774561882
0.559000015258789 0.0388158187270164
0.559999942779541 0.039416030049324
0.560999929904938 0.0400145500898361
0.561999917030334 0.0406113490462303
0.562999963760376 0.0412063933908939
0.563999950885773 0.0417996980249882
0.564999938011169 0.042391300201416
0.565999925136566 0.0429811477661133
0.566999971866608 0.0435693822801113
0.567999958992004 0.0441558286547661
0.568999946117401 0.0447406135499477
0.569999933242798 0.0453237444162369
0.570999979972839 0.0459051951766014
0.571999967098236 0.0464849397540092
0.572999954223633 0.0470630303025246
0.57399994134903 0.0476394556462765
0.574999988079071 0.0482143089175224
0.575999975204468 0.0487874411046505
0.576999962329865 0.0493589788675308
0.577999949455261 0.0499288700520992
0.578999996185303 0.0504971891641617
0.579999983310699 0.0510638430714607
0.580999970436096 0.0516289174556732
0.581999957561493 0.0521923750638962
0.583000004291534 0.052754282951355
0.583999991416931 0.0533145628869534
0.584999978542328 0.0538732707500458
0.585999965667725 0.0544304028153419
0.587000012397766 0.0549860000610352
0.587999999523163 0.0555399917066097
0.58899998664856 0.0560924559831619
0.589999973773956 0.0566433444619179
0.591000020503998 0.057192787528038
0.592000007629395 0.0577406138181686
0.592999994754791 0.0582869127392769
0.593999981880188 0.0588317103683949
0.595000028610229 0.0593750476837158
0.596000015735626 0.0599168390035629
0.597000002861023 0.0604570731520653
0.59799998998642 0.0609958618879318
0.599000036716461 0.0615331754088402
0.600000023841858 0.062068983912468
0.601000010967255 0.0626033544540405
0.601999998092651 0.0631361901760101
0.603000044822693 0.0636676549911499
0.60400003194809 0.0641975402832031
0.605000019073486 0.0647260546684265
0.606000006198883 0.0652530863881111
0.607000052928925 0.0657787173986435
0.607999980449677 0.0663028806447983
0.608999967575073 0.0668256133794785
0.60999995470047 0.0673469454050064
0.611000001430511 0.0678668469190598
0.611999988555908 0.0683853775262833
0.612999975681305 0.068902462720871
0.613999962806702 0.0694181248545647
0.615000009536743 0.0699324756860733
0.61599999666214 0.0704453736543655
0.616999983787537 0.0709569007158279
0.617999970912933 0.0714670270681381
0.619000017642975 0.0719758272171021
0.620000004768372 0.0724832266569138
0.620999991893768 0.0729892998933792
0.621999979019165 0.0734939649701118
0.623000025749207 0.0739973783493042
0.623999953269958 0.0744993090629578
0.624999940395355 0.074999988079071
0.625999927520752 0.0754993557929993
0.626999974250793 0.0759973675012589
0.62799996137619 0.0764940455555916
0.628999948501587 0.0769893676042557
0.629999935626984 0.0774834305047989
0.630999982357025 0.0779761970043182
0.631999969482422 0.0784676373004913
0.632999956607819 0.0789577811956406
0.633999943733215 0.0794466584920883
0.634999990463257 0.079934224486351
0.635999977588654 0.0804204940795898
0.63699996471405 0.080905482172966
0.637999951839447 0.0813892334699631
0.638999998569489 0.0818717479705811
0.639999985694885 0.0823529288172722
0.640999972820282 0.0828329101204872
0.641999959945679 0.083311602473259
0.64300000667572 0.0837890729308128
0.643999993801117 0.0842653065919876
0.644999980926514 0.0847402811050415
0.64599996805191 0.0852140039205551
0.647000014781952 0.0856865718960762
0.648000001907349 0.086157850921154
0.648999989032745 0.0866279155015945
0.649999976158142 0.0870967730879784
0.651000022888184 0.0875644683837891
0.65200001001358 0.0880309194326401
0.652999997138977 0.088496133685112
0.653999984264374 0.0889602154493332
0.655000030994415 0.0894230902194977
0.656000018119812 0.0898848026990891
0.657000005245209 0.0903452932834625
0.657999992370605 0.0908046141266823
0.659000039100647 0.0912627875804901
0.660000026226044 0.091719776391983
0.66100001335144 0.0921756029129028
0.662000000476837 0.0926302820444107
0.663000047206879 0.0930837765336037
0.663999974727631 0.0935361236333847
0.664999961853027 0.0939873680472374
0.665999948978424 0.0944374054670334
0.666999995708466 0.0948863998055458
0.667999982833862 0.0953341871500015
0.668999969959259 0.0957808569073677
0.669999957084656 0.0962264314293861
0.671000003814697 0.0966708809137344
0.671999990940094 0.0971141904592514
0.672999978065491 0.0975563898682594
0.673999965190887 0.0979974865913391
0.675000011920929 0.0984375029802322
0.675999999046326 0.0988763943314552
0.676999986171722 0.0993142426013947
0.677999973297119 0.0997509658336639
0.679000020027161 0.100186608731747
0.679999947547913 0.10062113404274
0.680999934673309 0.101054593920708
0.681999921798706 0.10148698091507
0.682999968528748 0.101918339729309
0.683999955654144 0.102348580956459
0.684999942779541 0.102777779102325
0.685999929904938 0.103205919265747
0.686999976634979 0.103633016347885
0.687999963760376 0.104059047996998
0.688999950885773 0.104484021663666
0.689999938011169 0.10490794479847
0.690999984741211 0.105330921709538
0.691999971866608 0.105752766132355
0.692999958992004 0.106173604726791
0.693999946117401 0.106593385338783
0.694999992847443 0.10701222717762
0.695999979972839 0.107429973781109
0.696999967098236 0.107846707105637
0.697999954223633 0.108262456953526
0.699000000953674 0.108677223324776
0.699999988079071 0.109090924263
0.700999975204468 0.109503649175167
0.701999962329865 0.109915375709534
0.703000009059906 0.110326088964939
0.703999996185303 0.110735826194286
0.704999983310699 0.111144572496414
0.705999970436096 0.111552342772484
0.707000017166138 0.111959189176559
0.708000004291534 0.11236497759819
0.708999991416931 0.112769789993763
0.709999978542328 0.113173678517342
0.711000025272369 0.113576576113701
0.712000012397766 0.113978534936905
0.712999999523163 0.114379525184631
0.71399998664856 0.114779502153397
0.715000033378601 0.11517858505249
0.716000020503998 0.115576699376106
0.717000007629395 0.115973919630051
0.717999994754791 0.116370126605034
0.719000041484833 0.116765417158604
0.720000028610229 0.11715979129076
0.721000015735626 0.117553234100342
0.722000002861023 0.117945685982704
0.723000049591064 0.118337273597717
0.724000036716461 0.118727974593639
0.725000023841858 0.119117692112923
0.726000010967255 0.119506478309631
0.727000057697296 0.119894415140152
0.727999985218048 0.120281353592873
0.728999972343445 0.120667427778244
0.729999959468842 0.121052622795105
0.731000006198883 0.121436908841133
0.73199999332428 0.121820330619812
0.732999980449677 0.122202783823013
0.733999967575073 0.122584402561188
0.735000014305115 0.122965149581432
0.736000001430511 0.123344965279102
0.736999988555908 0.123723909258842
0.737999975681305 0.12410195171833
0.739000022411346 0.124479189515114
0.740000009536743 0.124855518341064
0.74099999666214 0.125230967998505
0.741999983787537 0.125605553388596
0.743000030517578 0.125979274511337
0.74399995803833 0.126352146267891
0.744999945163727 0.126724153757095
0.745999932289124 0.127095267176628
0.746999979019165 0.127465575933456
0.747999966144562 0.127835065126419
0.748999953269958 0.128203690052032
0.749999940395355 0.128571420907974
0.750999987125397 0.128938347101212
0.751999974250793 0.129304483532906
0.75299996137619 0.129669725894928
0.753999948501587 0.130034148693085
0.754999995231628 0.130397707223892
0.755999982357025 0.13076052069664
0.756999969482422 0.131122440099716
0.757999956607819 0.131483539938927
0.75900000333786 0.131843939423561
0.759999990463257 0.132203429937363
0.760999977588654 0.132562085986137
0.76199996471405 0.132919937372208
0.763000011444092 0.133277043700218
0.763999998569489 0.133633300662041
0.764999985694885 0.133988797664642
0.765999972820282 0.134343445301056
0.767000019550323 0.13469734787941
0.76800000667572 0.135050415992737
0.768999993801117 0.135402679443359
0.769999980926514 0.135754197835922
0.771000027656555 0.136104941368103
0.772000014781952 0.136454850435257
0.773000001907349 0.136804044246674
0.773999989032745 0.137152388691902
0.775000035762787 0.137500017881393
0.776000022888184 0.137846872210503
0.77700001001358 0.138192921876907
0.777999997138977 0.138538211584091
0.779000043869019 0.138882771134377
0.780000030994415 0.139226570725441
0.781000018119812 0.13956955075264
0.782000005245209 0.13991180062294
0.78300005197525 0.140253365039825
0.783999979496002 0.140594065189362
0.784999966621399 0.140934079885483
0.785999953746796 0.141273319721222
0.787000000476837 0.141611874103546
0.787999987602234 0.141949638724327
0.788999974727631 0.142286658287048
0.789999961853027 0.142622947692871
0.791000008583069 0.142958521842957
0.791999995708466 0.143293350934982
0.792999982833862 0.143627479672432
0.793999969959259 0.143960803747177
0.795000016689301 0.144293487071991
0.796000003814697 0.144625440239906
0.796999990940094 0.14495661854744
0.797999978065491 0.145287096500397
0.799000024795532 0.145616918802261
0.800000011920929 0.145945996046066
0.800999999046326 0.146274343132973
0.801999986171722 0.146601945161819
0.803000032901764 0.146928906440735
0.804000020027161 0.147255152463913
0.805000007152557 0.147580653429031
0.805999994277954 0.147905498743057
0.807000041007996 0.148229628801346
0.807999968528748 0.148553028702736
0.808999955654144 0.148875772953033
0.809999942779541 0.1491978764534
0.810999989509583 0.149519234895706
0.811999976634979 0.149839907884598
0.812999963760376 0.150159895420074
0.813999950885773 0.150479257106781
0.814999997615814 0.150797888636589
0.815999984741211 0.151115834712982
0.816999971866608 0.151433140039444
0.817999958992004 0.151749730110168
0.819000005722046 0.1520656645298
0.819999992847443 0.15238094329834
0.820999979972839 0.152695596218109
0.821999967098236 0.153009504079819
0.823000013828278 0.153322786092758
0.824000000953674 0.153635442256927
0.824999988079071 0.153947353363037
0.825999975204468 0.154258638620377
0.827000021934509 0.154569357633591
0.828000009059906 0.154879361391068
0.828999996185303 0.155188724398613
0.829999983310699 0.155497372150421
0.831000030040741 0.155805438756943
0.832000017166138 0.156112879514694
0.833000004291534 0.156419664621353
0.833999991416931 0.156725764274597
0.835000038146973 0.157031282782555
0.836000025272369 0.15733614563942
0.837000012397766 0.15764032304287
0.837999999523163 0.157943904399872
0.839000046253204 0.158246919512749
0.839999973773956 0.158549249172211
0.840999960899353 0.158850938081741
0.84199994802475 0.159152045845985
0.842999994754791 0.159452512860298
0.843999981880188 0.15975233912468
0.844999969005585 0.160051554441452
0.845999956130981 0.160350143909454
0.847000002861023 0.160648167133331
0.84799998998642 0.160945534706116
0.848999977111816 0.161242321133614
0.849999964237213 0.161538481712341
0.851000010967255 0.16183403134346
0.851999998092651 0.162128984928131
0.852999985218048 0.162423342466354
0.853999972343445 0.16271710395813
0.855000019073486 0.163010239601135
0.856000006198883 0.16330274939537
0.85699999332428 0.16359469294548
0.857999980449677 0.163886070251465
0.859000027179718 0.164176851511002
0.860000014305115 0.164467006921768
0.861000001430511 0.164756596088409
0.861999988555908 0.165045619010925
0.86300003528595 0.16533400118351
0.863999962806702 0.165621846914291
0.864999949932098 0.165909111499786
0.865999937057495 0.166195780038834
0.866999983787537 0.166481852531433
0.867999970912933 0.166767403483391
0.86899995803833 0.167052298784256
0.869999945163727 0.167336672544479
0.870999991893768 0.1676205098629
0.871999979019165 0.167903751134872
0.872999966144562 0.168186366558075
0.873999953269958 0.168468475341797
0.875 0.168750047683716
0.875999987125397 0.169030964374542
0.876999974250793 0.16931140422821
0.87799996137619 0.169591248035431
0.879000008106232 0.169870555400848
0.879999995231628 0.170149281620979
0.880999982357025 0.170427441596985
0.881999969482422 0.170705080032349
0.883000016212463 0.170982152223587
0.88400000333786 0.171258687973022
0.884999990463257 0.171534657478333
0.885999977588654 0.171810120344162
0.887000024318695 0.172085002064705
0.888000011444092 0.172359302639961
0.888999998569489 0.172633156180382
0.889999985694885 0.172906443476677
0.891000032424927 0.173179164528847
0.892000019550323 0.173451334238052
0.89300000667572 0.173723012208939
0.893999993801117 0.173994109034538
0.895000040531158 0.174264699220657
0.896000027656555 0.174534767866135
0.897000014781952 0.174804344773293
0.898000001907349 0.17507329583168
0.89900004863739 0.175341784954071
0.900000035762787 0.175609767436981
0.901000022888184 0.175877243280411
0.90200001001358 0.176144108176231
0.903000056743622 0.176410555839539
0.903999984264374 0.176676377654076
0.904999971389771 0.176941752433777
0.905999958515167 0.177206620573997
0.907000005245209 0.177470952272415
0.907999992370605 0.177734777331352
0.908999979496002 0.177998065948486
0.909999966621399 0.178260862827301
0.91100001335144 0.178523182868958
0.912000000476837 0.178784996271133
0.912999987602234 0.179046243429184
0.913999974727631 0.179307013750076
0.915000021457672 0.179567337036133
0.916000008583069 0.179827094078064
0.916999995708466 0.180086404085159
0.917999982833862 0.180345177650452
0.919000029563904 0.180603489279747
0.920000016689301 0.180861264467239
0.921000003814697 0.181118577718735
0.921999990940094 0.181375354528427
0.923000037670135 0.181631684303284
0.924000024795532 0.18188750743866
0.925000011920929 0.182142838835716
0.925999999046326 0.182397723197937
0.927000045776367 0.182652086019516
0.927999973297119 0.182906001806259
0.928999960422516 0.183159396052361
0.929999947547913 0.183412328362465
0.930999994277954 0.18366476893425
0.931999981403351 0.183916747570038
0.932999968528748 0.184168234467506
0.933999955654144 0.184419244527817
0.935000002384186 0.184669822454453
0.935999989509583 0.184919908642769
0.936999976634979 0.185169458389282
0.937999963760376 0.185418635606766
0.939000010490417 0.185667335987091
0.939999997615814 0.185915529727936
0.940999984741211 0.186163246631622
0.941999971866608 0.186410486698151
0.943000018596649 0.186657309532166
0.944000005722046 0.186903670430183
0.944999992847443 0.187149524688721
0.945999979972839 0.187394976615906
0.947000026702881 0.187639951705933
0.948000013828278 0.187884449958801
0.949000000953674 0.188128471374512
0.949999988079071 0.188372120261192
0.951000034809113 0.188615262508392
0.952000021934509 0.188857913017273
0.953000009059906 0.189100176095963
0.953999996185303 0.189342021942139
0.955000042915344 0.189583376049995
0.956000030040741 0.189824253320694
0.957000017166138 0.190064698457718
0.958000004291534 0.190304726362228
0.959000051021576 0.190544292330742
0.959999978542328 0.19078341126442
0.960999965667725 0.191022127866745
0.961999952793121 0.191260367631912
0.962999999523163 0.191498160362244
0.96399998664856 0.191735506057739
0.964999973773956 0.191972464323044
0.965999960899353 0.192208990454674
0.967000007629395 0.192445069551468
0.967999994754791 0.192680686712265
0.968999981880188 0.192915931344032
0.969999969005585 0.193150714039803
0.971000015735626 0.193385034799576
0.972000002861023 0.193618968129158
0.97299998998642 0.193852484226227
0.973999977111816 0.194085538387299
0.975000023841858 0.194318205118179
0.976000010967255 0.194550424814224
0.976999998092651 0.194782197475433
0.977999985218048 0.195013612508774
0.97900003194809 0.195244580507278
0.980000019073486 0.19547513127327
0.981000006198883 0.195705220103264
0.98199999332428 0.195934981107712
0.983000040054321 0.19616425037384
0.984000027179718 0.196393176913261
0.985000014305115 0.196621656417847
0.986000001430511 0.196849673986435
0.987000048160553 0.197077393531799
0.98800003528595 0.197304576635361
0.989000022411346 0.197531446814537
0.990000009536743 0.197757869958878
0.991000056266785 0.197983935475349
0.991999983787537 0.198209509253502
0.992999970912933 0.198434725403786
0.994000017642975 0.198659539222717
0.995000004768372 0.198883920907974
0.995999991893768 0.199107944965363
0.996999979019165 0.19933158159256
0.998000025749207 0.199554815888405
0.999000012874603 0.199777573347092
1 0.200000032782555
};
\addlegendentry{$\alpha_{1}$ = 0.9}
\addplot [line width=1pt, darkorange25512714]
table {%
0 1.5
0.00100000004749745 1.49401211738586
0.0020000000949949 1.48804783821106
0.00300000002607703 1.48210740089417
0.00400000018998981 1.4761905670166
0.00500000035390258 1.47029709815979
0.00600000005215406 1.46442699432373
0.00700000021606684 1.45858001708984
0.00800000037997961 1.45275592803955
0.00900000054389238 1.44695496559143
0.0100000007078052 1.44117665290833
0.0110000008717179 1.43542075157166
0.0120000001043081 1.42968773841858
0.0130000002682209 1.42397665977478
0.0140000004321337 1.41828799247742
0.0150000005960464 1.41262149810791
0.0160000007599592 1.4069766998291
0.017000000923872 1.40135383605957
0.0180000010877848 1.39575290679932
0.0190000012516975 1.39017343521118
0.0200000014156103 1.38461542129517
0.0210000015795231 1.37907886505127
0.0220000017434359 1.37356328964233
0.0230000019073486 1.36806893348694
0.0240000002086163 1.3625955581665
0.025000000372529 1.35714292526245
0.0260000005364418 1.35171103477478
0.0270000007003546 1.34629988670349
0.0280000008642673 1.34090924263
0.0290000010281801 1.33553862571716
0.0300000011920929 1.3301887512207
0.0310000013560057 1.32485866546631
0.0320000015199184 1.31954884529114
0.0329999998211861 1.31425905227661
0.034000001847744 1.30898880958557
0.0350000001490116 1.3037383556366
0.0360000021755695 1.29850745201111
0.0370000004768372 1.29329609870911
0.0380000025033951 1.28810429573059
0.0390000008046627 1.28293132781982
0.0400000028312206 1.27777767181396
0.0410000011324883 1.27264332771301
0.0420000031590462 1.26752781867981
0.0430000014603138 1.26243114471436
0.0440000034868717 1.25735306739807
0.0450000017881393 1.25229358673096
0.0460000038146973 1.24725270271301
0.0470000021159649 1.24223041534424
0.0480000004172325 1.23722624778748
0.0489999987185001 1.2322404384613
0.0500000007450581 1.22727274894714
0.0509999990463257 1.222323179245
0.0520000010728836 1.2173912525177
0.0529999993741512 1.21247744560242
0.0540000014007092 1.20758128166199
0.0549999997019768 1.20270276069641
0.0560000017285347 1.19784188270569
0.0570000000298023 1.19299817085266
0.0580000020563602 1.18817210197449
0.0590000003576279 1.18336319923401
0.0600000023841858 1.17857146263123
0.0610000006854534 1.17379689216614
0.0620000027120113 1.16903924942017
0.063000001013279 1.16429829597473
0.0640000030398369 1.15957450866699
0.0650000050663948 1.15486741065979
0.0659999996423721 1.15017676353455
0.0670000016689301 1.14550280570984
0.068000003695488 1.14084506034851
0.0690000057220459 1.13620376586914
0.0700000002980232 1.13157892227173
0.0710000023245811 1.1269702911377
0.0720000043511391 1.12237763404846
0.073000006377697 1.11780095100403
0.0740000009536743 1.11324048042297
0.0750000029802322 1.10869550704956
0.0760000050067902 1.10416674613953
0.0770000070333481 1.09965324401855
0.0780000016093254 1.09515571594238
0.0790000036358833 1.09067368507385
0.0800000056624413 1.08620691299438
0.0810000076889992 1.08175563812256
0.0820000022649765 1.07731962203979
0.0830000042915344 1.07289886474609
0.0840000063180923 1.06849336624146
0.0850000083446503 1.06410241127014
0.0860000029206276 1.05972719192505
0.0870000049471855 1.0553662776947
0.0880000069737434 1.05102038383484
0.0890000090003014 1.04668927192688
0.0900000035762787 1.04237270355225
0.0910000056028366 1.0380711555481
0.0920000076293945 1.03378391265869
0.0930000096559525 1.02951097488403
0.0940000042319298 1.0252525806427
0.0950000062584877 1.02100825309753
0.096000000834465 1.01677846908569
0.0970000028610229 1.0125629901886
0.0979999974370003 1.00836110115051
0.0989999994635582 1.00417351722717
0.100000001490116 0.999999940395355
0.101000003516674 0.99584025144577
0.101999998092651 0.991694390773773
0.103000000119209 0.98756217956543
0.104000002145767 0.983443737030029
0.105000004172325 0.979338824748993
0.105999998748302 0.97524756193161
0.10700000077486 0.971169769763947
0.108000002801418 0.967105329036713
0.109000004827976 0.963054120540619
0.109999999403954 0.959016382694244
0.111000001430511 0.95499187707901
0.112000003457069 0.950980424880981
0.113000005483627 0.946981966495514
0.114000000059605 0.942996799945831
0.115000002086163 0.939024388790131
0.11600000411272 0.935064852237701
0.117000006139278 0.931118309497833
0.118000000715256 0.927184402942657
0.119000002741814 0.923263311386108
0.120000004768372 0.919354856014252
0.12100000679493 0.915458858013153
0.122000001370907 0.911575496196747
0.123000003397465 0.907704651355743
0.124000005424023 0.903846204280853
0.125 0.900000035762787
0.126000002026558 0.896166086196899
0.127000004053116 0.892344534397125
0.128000006079674 0.88853508234024
0.129000008106232 0.884737730026245
0.13000001013279 0.880952417850494
0.131000012159348 0.877179026603699
0.131999999284744 0.873417675495148
0.133000001311302 0.869668304920197
0.13400000333786 0.865930616855621
0.135000005364418 0.862204670906067
0.136000007390976 0.858490467071533
0.137000009417534 0.85478800535202
0.138000011444092 0.851097166538239
0.13900001347065 0.847417771816254
0.140000000596046 0.843749940395355
0.141000002622604 0.840093553066254
0.142000004649162 0.836448609828949
0.14300000667572 0.832814931869507
0.144000008702278 0.829192578792572
0.145000010728836 0.82558137178421
0.146000012755394 0.821981370449066
0.147000014781952 0.81839257478714
0.148000001907349 0.814814805984497
0.149000003933907 0.811248004436493
0.150000005960464 0.807692348957062
0.151000007987022 0.80414742231369
0.15200001001358 0.800613462924957
0.153000012040138 0.797090291976929
0.154000014066696 0.79357784986496
0.155000016093254 0.790076315402985
0.156000003218651 0.78658539056778
0.157000005245209 0.7831050157547
0.158000007271767 0.779635310173035
0.159000009298325 0.776175975799561
0.160000011324883 0.772727310657501
0.16100001335144 0.769288957118988
0.162000015377998 0.765860974788666
0.163000017404556 0.762443423271179
0.164000004529953 0.759036123752594
0.165000006556511 0.755639135837555
0.166000008583069 0.752252280712128
0.167000010609627 0.748875558376312
0.168000012636185 0.745508968830109
0.169000014662743 0.742152392864227
0.170000016689301 0.738805890083313
0.171000018715858 0.735469460487366
0.172000005841255 0.732142865657806
0.173000007867813 0.72882616519928
0.174000009894371 0.725519239902496
0.175000011920929 0.722222208976746
0.176000013947487 0.718934893608093
0.177000015974045 0.715657234191895
0.178000018000603 0.712389409542084
0.179000020027161 0.709131062030792
0.180000007152557 0.70588231086731
0.181000009179115 0.702643275260925
0.182000011205673 0.699413418769836
0.183000013232231 0.696193158626556
0.184000015258789 0.692982494831085
0.185000017285347 0.689781010150909
0.186000019311905 0.686588943004608
0.187000021338463 0.683406054973602
0.18800000846386 0.680232584476471
0.189000010490417 0.67706823348999
0.190000012516975 0.673913061618805
0.191000014543533 0.67076700925827
0.19200000166893 0.667630016803741
0.193000003695488 0.664502203464508
0.194000005722046 0.661383330821991
0.195000007748604 0.65827339887619
0.195999994874001 0.655172407627106
0.196999996900558 0.652080357074738
0.197999998927116 0.648997128009796
0.199000000953674 0.645922780036926
0.200000002980232 0.642857134342194
0.20100000500679 0.639800369739532
0.202000007033348 0.636752188205719
0.203000009059906 0.633712649345398
0.203999996185303 0.630681812763214
0.204999998211861 0.627659618854523
0.206000000238419 0.624645948410034
0.207000002264977 0.621640741825104
0.208000004291534 0.618643999099731
0.209000006318092 0.615655899047852
0.21000000834465 0.612675964832306
0.211000010371208 0.609704673290253
0.211999997496605 0.606741607189178
0.212999999523163 0.603786766529083
0.214000001549721 0.600840389728546
0.215000003576279 0.597901999950409
0.216000005602837 0.59497207403183
0.217000007629395 0.59205025434494
0.218000009655952 0.589136481285095
0.21900001168251 0.586230933666229
0.219999998807907 0.583333313465118
0.221000000834465 0.580443799495697
0.222000002861023 0.577562391757965
0.223000004887581 0.574688851833344
0.224000006914139 0.571823239326477
0.225000008940697 0.568965494632721
0.226000010967255 0.566115617752075
0.227000012993813 0.563273727893829
0.228000000119209 0.56043952703476
0.229000002145767 0.5576131939888
0.230000004172325 0.554794549942017
0.231000006198883 0.551983535289764
0.232000008225441 0.549180328845978
0.233000010251999 0.546384632587433
0.234000012278557 0.543596684932709
0.235000014305115 0.540816307067871
0.236000001430511 0.53804349899292
0.237000003457069 0.535278141498566
0.238000005483627 0.532520234584808
0.239000007510185 0.529769957065582
0.240000009536743 0.527027070522308
0.241000011563301 0.524291455745697
0.242000013589859 0.521563351154327
0.243000015616417 0.51884251832962
0.244000002741814 0.516128957271576
0.245000004768372 0.513422787189484
0.24600000679493 0.510723888874054
0.247000008821487 0.508032143115997
0.248000010848045 0.505347549915314
0.249000012874603 0.502670228481293
0.25 0.500000059604645
0.251000016927719 0.497336864471436
0.252000004053116 0.494680821895599
0.253000020980835 0.492031842470169
0.254000008106232 0.489389896392822
0.255000025033951 0.486754864454269
0.256000012159348 0.48412698507309
0.256999999284744 0.481505930423737
0.258000016212463 0.478891849517822
0.25900000333786 0.476284623146057
0.260000020265579 0.473684191703796
0.261000007390976 0.471090644598007
0.262000024318695 0.468503892421722
0.263000011444092 0.465923994779587
0.263999998569489 0.463350802659988
0.264999985694885 0.460784435272217
0.266000002622604 0.458224534988403
0.266999989748001 0.455671489238739
0.26800000667572 0.453125029802322
0.268999993801117 0.450585186481476
0.270000010728836 0.448051929473877
0.270999997854233 0.445525288581848
0.272000014781952 0.4430051445961
0.273000001907349 0.440491616725922
0.274000018835068 0.43798440694809
0.275000005960464 0.435483872890472
0.276000022888184 0.432989686727524
0.27700001001358 0.430501937866211
0.278000026941299 0.428020477294922
0.279000014066696 0.425545573234558
0.280000001192093 0.423076927661896
0.28099998831749 0.42061460018158
0.282000005245209 0.41815859079361
0.282999992370605 0.415708839893341
0.284000009298325 0.413265287876129
0.284999996423721 0.410828053951263
0.28600001335144 0.40839695930481
0.287000000476837 0.405972063541412
0.288000017404556 0.403553277254105
0.289000004529953 0.401140689849854
0.290000021457672 0.398734122514725
0.291000008583069 0.396333813667297
0.292000025510788 0.393939316272736
0.293000012636185 0.391551077365875
0.294000029563904 0.389168739318848
0.295000016689301 0.386792421340942
0.296000003814697 0.384422123432159
0.296999990940094 0.382057726383209
0.298000007867813 0.379699230194092
0.29899999499321 0.37734666466713
0.300000011920929 0.374999970197678
0.300999999046326 0.372659206390381
0.302000015974045 0.37032413482666
0.303000003099442 0.367995023727417
0.304000020027161 0.365671664476395
0.305000007152557 0.363354057073593
0.306000024080276 0.361042141914368
0.307000011205673 0.358736038208008
0.308000028133392 0.356435567140579
0.309000015258789 0.354140937328339
0.310000032186508 0.351851761341095
0.311000019311905 0.349568396806717
0.312000006437302 0.347290635108948
0.312999993562698 0.34501850605011
0.314000010490417 0.342751830816269
0.314999997615814 0.340490818023682
0.316000014543533 0.338235318660736
0.31700000166893 0.33598530292511
0.318000018596649 0.333740800619125
0.319000005722046 0.331501841545105
0.320000022649765 0.329268217086792
0.321000009775162 0.327040195465088
0.322000026702881 0.324817508459091
0.323000013828278 0.322600245475769
0.324000030755997 0.320388317108154
0.325000017881393 0.318181753158569
0.326000034809113 0.315980613231659
0.327000021934509 0.313784778118134
0.328000009059906 0.311594218015671
0.328999996185303 0.309408962726593
0.330000013113022 0.307228863239288
0.331000000238419 0.305054187774658
0.332000017166138 0.302884638309479
0.333000004291534 0.300720274448395
0.334000021219254 0.298561155796051
0.33500000834465 0.296407163143158
0.336000025272369 0.294258326292038
0.337000012397766 0.292114675045013
0.338000029325485 0.289976060390472
0.339000016450882 0.287842690944672
0.340000033378601 0.285714209079742
0.341000020503998 0.283590972423553
0.342000037431717 0.281472653150558
0.343000024557114 0.279359400272369
0.34400001168251 0.277251213788986
0.344999998807907 0.275147944688797
0.346000015735626 0.273049622774124
0.347000002861023 0.270956337451935
0.348000019788742 0.268867909908295
0.349000006914139 0.266784489154816
0.350000023841858 0.264705896377563
0.351000010967255 0.262632191181183
0.352000027894974 0.260563373565674
0.35300001502037 0.258499383926392
0.35400003194809 0.256440222263336
0.355000019073486 0.254385948181152
0.356000036001205 0.252336382865906
0.357000023126602 0.250291705131531
0.358000040054321 0.248251676559448
0.359000027179718 0.246216505765915
0.360000014305115 0.244186043739319
0.361000001430511 0.24216029047966
0.362000018358231 0.240139245986938
0.363000005483627 0.238122820854187
0.364000022411346 0.23611107468605
0.365000009536743 0.234104037284851
0.366000026464462 0.232101559638977
0.367000013589859 0.230103850364685
0.368000030517578 0.228110551834106
0.369000017642975 0.226121962070465
0.370000034570694 0.224137902259827
0.371000021696091 0.222158402204514
0.37200003862381 0.220183461904526
0.373000025749207 0.218213021755219
0.374000042676926 0.216247081756592
0.375000029802322 0.214285671710968
0.376000016927719 0.212328732013702
0.377000004053116 0.210376292467117
0.378000020980835 0.208428233861923
0.379000008106232 0.206484645605087
0.380000025033951 0.204545468091965
0.381000012159348 0.202610641717911
0.382000029087067 0.20068022608757
0.383000016212463 0.198754221200943
0.38400000333786 0.196832597255707
0.384999990463257 0.194915294647217
0.386000007390976 0.193002253770828
0.386999994516373 0.191093653440475
0.388000011444092 0.189189195632935
0.388999998569489 0.187289118766785
0.390000015497208 0.185393244028091
0.391000002622604 0.183501690626144
0.392000019550323 0.181614369153976
0.39300000667572 0.179731249809265
0.394000023603439 0.17785233259201
0.395000010728836 0.175977647304535
0.396000027656555 0.174107134342194
0.397000014781952 0.172240793704987
0.398000031709671 0.170378565788269
0.399000018835068 0.168520569801331
0.400000005960464 0.166666686534882
0.400999993085861 0.1648168861866
0.40200001001358 0.162971168756485
0.402999997138977 0.161129593849182
0.404000014066696 0.159292012453079
0.405000001192093 0.157458603382111
0.406000018119812 0.155629128217697
0.407000005245209 0.153803795576096
0.408000022172928 0.151982396841049
0.409000009298325 0.150164991617203
0.410000026226044 0.148351639509201
0.41100001335144 0.146542251110077
0.41200003027916 0.144736796617508
0.413000017404556 0.142935395240784
0.414000034332275 0.141137808561325
0.415000021457672 0.139344274997711
0.416000008583069 0.137554615736008
0.416999995708466 0.135768830776215
0.418000012636185 0.133986979722977
0.418999999761581 0.132208943367004
0.420000016689301 0.130434781312943
0.421000003814697 0.128664523363113
0.422000020742416 0.126898020505905
0.423000007867813 0.125135451555252
0.424000024795532 0.123376607894897
0.425000011920929 0.121621653437614
0.426000028848648 0.119870409369469
0.427000015974045 0.118122950196266
0.428000032901764 0.116379275918007
0.429000020027161 0.114639356732368
0.43000003695488 0.112903162837029
0.431000024080276 0.111170768737793
0.432000011205673 0.109442040324211
0.43299999833107 0.107717081904411
0.434000015258789 0.10599572956562
0.435000002384186 0.104278087615967
0.436000019311905 0.102564096450806
0.437000006437302 0.100853800773621
0.438000023365021 0.0991471111774445
0.439000010490417 0.097444087266922
0.440000027418137 0.0957446247339249
0.441000014543533 0.0940488874912262
0.442000031471252 0.0923566371202469
0.443000018596649 0.0906680673360825
0.444000035524368 0.088983029127121
0.445000022649765 0.0873015522956848
0.446000039577484 0.085623636841774
0.447000026702881 0.0839492976665497
0.448000013828278 0.0822784751653671
0.449000000953674 0.0806111991405487
0.450000017881393 0.0789473205804825
0.45100000500679 0.0772871077060699
0.452000021934509 0.0756302624940872
0.453000009059906 0.0739769488573074
0.454000025987625 0.0723270177841187
0.455000013113022 0.0706806033849716
0.456000030040741 0.0690376460552216
0.457000017166138 0.0673981308937073
0.458000034093857 0.0657619386911392
0.459000021219254 0.0641293078660965
0.460000038146973 0.0624999739229679
0.461000025272369 0.0608740746974945
0.462000042200089 0.0592515170574188
0.463000029325485 0.0576323419809341
0.464000016450882 0.0560166090726852
0.465000003576279 0.0544041246175766
0.466000020503998 0.052795022726059
0.467000007629395 0.0511892735958099
0.468000024557114 0.0495867729187012
0.46900001168251 0.0479876399040222
0.470000028610229 0.0463917255401611
0.471000015735626 0.0447991788387299
0.472000032663345 0.0432098656892776
0.473000019788742 0.0416238307952881
0.474000036716461 0.0400410294532776
0.475000023841858 0.0384615361690521
0.476000040769577 0.0368851721286774
0.477000027894974 0.0353121757507324
0.478000044822693 0.033742293715477
0.47900003194809 0.0321756601333618
0.480000019073486 0.0306122452020645
0.481000006198883 0.0290520042181015
0.482000023126602 0.0274948924779892
0.483000010251999 0.0259409546852112
0.484000027179718 0.024390235543251
0.485000014305115 0.0228426456451416
0.486000031232834 0.0212981253862381
0.487000018358231 0.0197568535804749
0.48800003528595 0.0182185769081116
0.489000022411346 0.0166835337877274
0.490000039339066 0.0151515156030655
0.491000026464462 0.0136225521564484
0.492000043392181 0.0120967179536819
0.493000030517578 0.010573998093605
0.494000047445297 0.00905425846576691
0.495000034570694 0.00753770768642426
0.496000021696091 0.0060240775346756
0.497000008821487 0.00451356172561646
0.498000025749207 0.00300596654415131
0.499000012874603 0.00150153040885925
0.5 5.96046447753906e-08
0.501000046730042 0.00149854272603989
0.502000033855438 0.00299405306577682
0.503000020980835 0.00448653101921082
0.503999948501587 0.00597597658634186
0.504999935626984 0.00746253132820129
0.50599992275238 0.00894618779420853
0.506999969482422 0.0104269459843636
0.507999956607819 0.0119046494364738
0.508999943733215 0.0133794620633125
0.509999930858612 0.014851339161396
0.510999977588654 0.0163204073905945
0.51199996471405 0.0177864581346512
0.512999951839447 0.0192496702075005
0.513999938964844 0.0207099393010139
0.514999985694885 0.0221674218773842
0.515999972820282 0.0236219465732574
0.516999959945679 0.0250736400485039
0.517999947071075 0.0265224799513817
0.518999993801117 0.0279685333371162
0.519999980926514 0.0294116884469986
0.52099996805191 0.0308520197868347
0.521999955177307 0.0322895050048828
0.523000001907349 0.0337243005633354
0.523999989032745 0.0351561829447746
0.524999976158142 0.0365852862596512
0.525999963283539 0.0380116105079651
0.52700001001358 0.0394352003931999
0.527999997138977 0.0408559814095497
0.528999984264374 0.0422739833593369
0.529999971389771 0.0436892434954643
0.531000018119812 0.0451018363237381
0.532000005245209 0.0465115830302238
0.532999992370605 0.0479186475276947
0.533999979496002 0.0493229776620865
0.535000026226044 0.050724633038044
0.53600001335144 0.0521235391497612
0.537000000476837 0.0535197407007217
0.537999987602234 0.0549132451415062
0.539000034332275 0.0563041642308235
0.540000021457672 0.0576922968029976
0.541000008583069 0.0590777695178986
0.541999995708466 0.06046062707901
0.543000042438507 0.0618408545851707
0.543999969959259 0.0632182955741882
0.544999957084656 0.0645932108163834
0.545999944210052 0.0659654438495636
0.546999990940094 0.0673351883888245
0.547999978065491 0.0687022358179092
0.548999965190887 0.0700666308403015
0.549999952316284 0.0714284628629684
0.550999999046326 0.0727877914905548
0.551999986171722 0.0741444230079651
0.552999973297119 0.0754985064268112
0.553999960422516 0.0768499970436096
0.555000007152557 0.0781990140676498
0.555999994277954 0.0795453935861588
0.556999981403351 0.0808892399072647
0.557999968528748 0.0822305530309677
0.559000015258789 0.0835693776607513
0.559999942779541 0.0849055498838425
0.560999929904938 0.0862392634153366
0.561999917030334 0.087570458650589
0.562999963760376 0.0888992697000504
0.563999950885773 0.0902254432439804
0.564999938011169 0.0915492027997971
0.565999925136566 0.0928704142570496
0.566999971866608 0.0941892266273499
0.567999958992004 0.0955055058002472
0.568999946117401 0.0968193411827087
0.569999933242798 0.0981307178735733
0.570999979972839 0.0994396954774857
0.571999967098236 0.100746169686317
0.572999954223633 0.102050229907036
0.57399994134903 0.103351816534996
0.574999988079071 0.10465107858181
0.575999975204468 0.105947896838188
0.576999962329865 0.107242271304131
0.577999949455261 0.108534201979637
0.578999996185303 0.109823897480965
0.579999983310699 0.111111059784889
0.580999970436096 0.112395852804184
0.581999957561493 0.113678276538849
0.583000004291534 0.114958420395851
0.583999991416931 0.116236105561256
0.584999978542328 0.117511421442032
0.585999965667725 0.118784442543983
0.587000012397766 0.12005515396595
0.587999999523163 0.121323511004448
0.58899998664856 0.122589483857155
0.589999973773956 0.123853147029877
0.591000020503998 0.125114560127258
0.592000007629395 0.126373589038849
0.592999994754791 0.127630323171616
0.593999981880188 0.128884762525558
0.595000028610229 0.130136996507645
0.596000015735626 0.13138684630394
0.597000002861023 0.132634401321411
0.59799998998642 0.133879721164703
0.599000036716461 0.135122835636139
0.600000023841858 0.136363625526428
0.601000010967255 0.137602150440216
0.601999998092651 0.138838440179825
0.603000044822693 0.140072554349899
0.60400003194809 0.141304343938828
0.605000019073486 0.142533957958221
0.606000006198883 0.143761277198792
0.607000052928925 0.144986480474472
0.607999980449677 0.146209299564362
0.608999967575073 0.147430032491684
0.60999995470047 0.14864856004715
0.611000001430511 0.149864912033081
0.611999988555908 0.151079118251801
0.612999975681305 0.152291029691696
0.613999962806702 0.15350079536438
0.615000009536743 0.154708504676819
0.61599999666214 0.155913949012756
0.616999983787537 0.15711721777916
0.617999970912933 0.158318340778351
0.619000017642975 0.15951743721962
0.620000004768372 0.160714238882065
0.620999991893768 0.161908954381943
0.621999979019165 0.163101553916931
0.623000025749207 0.164292067289352
0.623999953269958 0.165480315685272
0.624999940395355 0.16666653752327
0.625999927520752 0.167850703001022
0.626999974250793 0.169032722711563
0.62799996137619 0.170212686061859
0.628999948501587 0.171390503644943
0.629999935626984 0.172566264867783
0.630999982357025 0.1737399995327
0.631999969482422 0.174911588430405
0.632999956607819 0.176081091165543
0.633999943733215 0.177248567342758
0.634999990463257 0.178414046764374
0.635999977588654 0.1795774102211
0.63699996471405 0.180738657712936
0.637999951839447 0.181897968053818
0.638999998569489 0.183055281639099
0.639999985694885 0.184210449457169
0.640999972820282 0.18536365032196
0.641999959945679 0.186514794826508
0.64300000667572 0.187664002180099
0.643999993801117 0.188811123371124
0.644999980926514 0.189956277608871
0.64599996805191 0.191099405288696
0.647000014781952 0.192240595817566
0.648000001907349 0.193379759788513
0.648999989032745 0.194516912102699
0.649999976158142 0.195652097463608
0.651000022888184 0.196785405278206
0.65200001001358 0.197916656732559
0.652999997138977 0.199045911431313
0.653999984264374 0.200173288583755
0.655000030994415 0.201298713684082
0.656000018119812 0.202422142028809
0.657000005245209 0.203543603420258
0.657999992370605 0.204663187265396
0.659000039100647 0.205780833959579
0.660000026226044 0.206896543502808
0.66100001335144 0.208010315895081
0.662000000476837 0.209122180938721
0.663000047206879 0.210232153534889
0.663999974727631 0.211340099573135
0.664999961853027 0.212446287274361
0.665999948978424 0.213550508022308
0.666999995708466 0.214652925729752
0.667999982833862 0.215753376483917
0.668999969959259 0.216851949691772
0.669999957084656 0.217948615550995
0.671000003814697 0.219043478369713
0.671999990940094 0.22013646364212
0.672999978065491 0.221227571368217
0.673999965190887 0.222316816449165
0.675000011920929 0.223404228687286
0.675999999046326 0.224489718675613
0.676999986171722 0.22557345032692
0.677999973297119 0.226655289530754
0.679000020027161 0.227735310792923
0.679999947547913 0.22881343960762
0.680999934673309 0.229889810085297
0.681999921798706 0.230964347720146
0.682999968528748 0.232037097215652
0.683999955654144 0.233108013868332
0.684999942779541 0.234177097678185
0.685999929904938 0.235244423151016
0.686999976634979 0.236309945583344
0.687999963760376 0.237373620271683
0.688999950885773 0.238435566425323
0.689999938011169 0.239495664834976
0.690999984741211 0.240554064512253
0.691999971866608 0.241610661149025
0.692999958992004 0.242665439844131
0.693999946117401 0.243718504905701
0.694999992847443 0.244769841432571
0.695999979972839 0.245819315314293
0.696999967098236 0.246867075562477
0.697999954223633 0.247913122177124
0.699000000953674 0.24895741045475
0.699999988079071 0.249999940395355
0.700999975204468 0.251040726900101
0.701999962329865 0.252079784870148
0.703000009059906 0.253117144107819
0.703999996185303 0.254152774810791
0.704999983310699 0.255186676979065
0.705999970436096 0.256218820810318
0.707000017166138 0.257249355316162
0.708000004291534 0.258278131484985
0.708999991416931 0.259305149316788
0.709999978542328 0.260330498218536
0.711000025272369 0.261354207992554
0.712000012397766 0.262376189231873
0.712999999523163 0.263396501541138
0.71399998664856 0.264415055513382
0.715000033378601 0.265432059764862
0.716000020503998 0.266447365283966
0.717000007629395 0.267460912466049
0.717999994754791 0.268472850322723
0.719000041484833 0.269483178853989
0.720000028610229 0.270491778850555
0.721000015735626 0.271498739719391
0.722000002861023 0.272504031658173
0.723000049591064 0.27350777387619
0.724000036716461 0.274509787559509
0.725000023841858 0.275510191917419
0.726000010967255 0.276508927345276
0.727000057697296 0.277506113052368
0.727999985218048 0.278501600027084
0.728999972343445 0.279495418071747
0.729999959468842 0.280487716197968
0.731000006198883 0.281478404998779
0.73199999332428 0.282467484474182
0.732999980449677 0.283454895019531
0.733999967575073 0.284440755844116
0.735000014305115 0.285425066947937
0.736000001430511 0.286407709121704
0.736999988555908 0.287388801574707
0.737999975681305 0.288368284702301
0.739000022411346 0.289346218109131
0.740000009536743 0.290322542190552
0.74099999666214 0.291297316551208
0.741999983787537 0.292270481586456
0.743000030517578 0.293242156505585
0.74399995803833 0.294212132692337
0.744999945163727 0.29518061876297
0.745999932289124 0.296147584915161
0.746999979019165 0.297112941741943
0.747999966144562 0.298076868057251
0.748999953269958 0.299039125442505
0.749999940395355 0.299999892711639
0.750999987125397 0.30095911026001
0.751999974250793 0.301916837692261
0.75299996137619 0.302873015403748
0.753999948501587 0.30382764339447
0.754999995231628 0.304780811071396
0.755999982357025 0.30573245882988
0.756999969482422 0.306682497262955
0.757999956607819 0.307631015777588
0.75900000333786 0.308578193187714
0.759999990463257 0.30952376127243
0.760999977588654 0.310467779636383
0.76199996471405 0.311410367488861
0.763000011444092 0.312351524829865
0.763999998569489 0.313291072845459
0.764999985694885 0.314229190349579
0.765999972820282 0.315165817737579
0.767000019550323 0.316101014614105
0.76800000667572 0.317034661769867
0.768999993801117 0.317966818809509
0.769999980926514 0.318897604942322
0.771000027656555 0.319826871156693
0.772000014781952 0.320754706859589
0.773000001907349 0.321681022644043
0.773999989032745 0.322605907917023
0.775000035762787 0.323529362678528
0.776000022888184 0.324451386928558
0.77700001001358 0.325371861457825
0.777999997138977 0.326291024684906
0.779000043869019 0.32720872759819
0.780000030994415 0.328124940395355
0.781000018119812 0.329039752483368
0.782000005245209 0.329953134059906
0.78300005197525 0.330865144729614
0.783999979496002 0.331775605678558
0.784999966621399 0.332684725522995
0.785999953746796 0.333592474460602
0.787000000476837 0.334498763084412
0.787999987602234 0.335403680801392
0.788999974727631 0.336307168006897
0.789999961853027 0.337209224700928
0.791000008583069 0.338109910488129
0.791999995708466 0.3390092253685
0.792999982833862 0.339907109737396
0.793999969959259 0.340803623199463
0.795000016689301 0.341698825359344
0.796000003814697 0.342592477798462
0.796999990940094 0.343484938144684
0.797999978065491 0.344375908374786
0.799000024795532 0.345265567302704
0.800000011920929 0.346153736114502
0.800999999046326 0.347040712833405
0.801999986171722 0.347926199436188
0.803000032901764 0.348810374736786
0.804000020027161 0.349693238735199
0.805000007152557 0.350574731826782
0.805999994277954 0.351454794406891
0.807000041007996 0.352333605289459
0.807999968528748 0.353210926055908
0.808999955654144 0.354086995124817
0.809999942779541 0.354961752891541
0.810999989509583 0.355835199356079
0.811999976634979 0.356707215309143
0.812999963760376 0.357577979564667
0.813999950885773 0.358447372913361
0.814999997615814 0.359315574169159
0.815999984741211 0.360182285308838
0.816999971866608 0.361047744750977
0.817999958992004 0.36191189289093
0.819000005722046 0.362774789333344
0.819999992847443 0.363636255264282
0.820999979972839 0.364496529102325
0.821999967098236 0.365355432033539
0.823000013828278 0.366213083267212
0.824000000953674 0.3670694231987
0.824999988079071 0.367924451828003
0.825999975204468 0.368778228759766
0.827000021934509 0.369630694389343
0.828000009059906 0.370481908321381
0.828999996185303 0.371331751346588
0.829999983310699 0.3721804022789
0.831000030040741 0.373027801513672
0.832000017166138 0.373873829841614
0.833000004291534 0.37471866607666
0.833999991416931 0.375562131404877
0.835000038146973 0.376404464244843
0.836000025272369 0.377245426177979
0.837000012397766 0.378085196018219
0.837999999523163 0.378923714160919
0.839000046253204 0.379760980606079
0.839999973773956 0.380596876144409
0.840999960899353 0.381431698799133
0.84199994802475 0.382265150547028
0.842999994754791 0.383097469806671
0.843999981880188 0.38392847776413
0.844999969005585 0.384758293628693
0.845999956130981 0.385586857795715
0.847000002861023 0.386414229869843
0.84799998998642 0.387240290641785
0.848999977111816 0.388065159320831
0.849999964237213 0.388888776302338
0.851000010967255 0.389711260795593
0.851999998092651 0.390532493591309
0.852999985218048 0.391352474689484
0.853999972343445 0.392171263694763
0.855000019073486 0.392988920211792
0.856000006198883 0.393805205821991
0.85699999332428 0.394620418548584
0.857999980449677 0.395434379577637
0.859000027179718 0.396247208118439
0.860000014305115 0.3970587849617
0.861000001430511 0.397869229316711
0.861999988555908 0.398678362369537
0.86300003528595 0.399486422538757
0.863999962806702 0.400293171405792
0.864999949932098 0.401098787784576
0.865999937057495 0.40190327167511
0.866999983787537 0.402706623077393
0.867999970912933 0.403508722782135
0.86899995803833 0.404309630393982
0.869999945163727 0.405109345912933
0.870999991893768 0.405908048152924
0.871999979019165 0.406705439090729
0.872999966144562 0.407501757144928
0.873999953269958 0.408296853303909
0.875 0.409090876579285
0.875999987125397 0.409883677959442
0.876999974250793 0.410675287246704
0.87799996137619 0.411465853452682
0.879000008106232 0.412255167961121
0.879999995231628 0.413043439388275
0.880999982357025 0.413830518722534
0.881999969482422 0.414616405963898
0.883000016212463 0.4154012799263
0.88400000333786 0.416184902191162
0.884999990463257 0.416967451572418
0.885999977588654 0.417748868465424
0.887000024318695 0.418529152870178
0.888000011444092 0.419308304786682
0.888999998569489 0.420086324214935
0.889999985694885 0.420863270759583
0.891000032424927 0.421639084815979
0.892000019550323 0.422413766384125
0.89300000667572 0.42318731546402
0.893999993801117 0.423959791660309
0.895000040531158 0.424731135368347
0.896000027656555 0.42550140619278
0.897000014781952 0.426270604133606
0.898000001907349 0.427038550376892
0.89900004863739 0.427805542945862
0.900000035762787 0.428571403026581
0.901000022888184 0.429336130619049
0.90200001001358 0.430099785327911
0.903000056743622 0.430862426757812
0.903999984264374 0.431623935699463
0.904999971389771 0.432384252548218
0.905999958515167 0.433143615722656
0.907000005245209 0.433901876211166
0.907999992370605 0.434659004211426
0.908999979496002 0.435415089130402
0.909999966621399 0.436170160770416
0.91100001335144 0.43692409992218
0.912000000476837 0.437677025794983
0.912999987602234 0.438428819179535
0.913999974727631 0.439179599285126
0.915000021457672 0.439929306507111
0.916000008583069 0.440677911043167
0.916999995708466 0.441425502300262
0.917999982833862 0.442171990871429
0.919000029563904 0.44291752576828
0.920000016689301 0.44366192817688
0.921000003814697 0.444405317306519
0.921999990940094 0.445147573947906
0.923000037670135 0.445888996124268
0.924000024795532 0.446629166603088
0.925000011920929 0.44736835360527
0.925999999046326 0.448106527328491
0.927000045776367 0.448843717575073
0.927999973297119 0.449579775333405
0.928999960422516 0.450314819812775
0.929999947547913 0.451048851013184
0.930999994277954 0.451781928539276
0.931999981403351 0.452513873577118
0.932999968528748 0.453244864940643
0.933999955654144 0.453974813222885
0.935000002384186 0.454703748226166
0.935999989509583 0.455431699752808
0.936999976634979 0.456158578395844
0.937999963760376 0.456884503364563
0.939000010490417 0.457609415054321
0.939999997615814 0.458333253860474
0.940999984741211 0.45905613899231
0.941999971866608 0.459778010845184
0.943000018596649 0.460498929023743
0.944000005722046 0.461218774318695
0.944999992847443 0.461937665939331
0.945999979972839 0.462655544281006
0.947000026702881 0.463372468948364
0.948000013828278 0.464088380336761
0.949000000953674 0.464803278446198
0.949999988079071 0.465517163276672
0.951000034809113 0.466230154037476
0.952000021934509 0.466942101716995
0.953000009059906 0.467653155326843
0.953999996185303 0.468363106250763
0.955000042915344 0.469072133302689
0.956000030040741 0.469780206680298
0.957000017166138 0.470487236976624
0.958000004291534 0.471193313598633
0.959000051021576 0.471898555755615
0.959999978542328 0.472602725028992
0.960999965667725 0.473305881023407
0.961999952793121 0.474008113145828
0.962999999523163 0.474709510803223
0.96399998664856 0.475409746170044
0.964999973773956 0.476109117269516
0.965999960899353 0.476807534694672
0.967000007629395 0.477505087852478
0.967999994754791 0.478201568126678
0.968999981880188 0.478897154331207
0.969999969005585 0.479591757059097
0.971000015735626 0.480285465717316
0.972000002861023 0.480978190898895
0.97299998998642 0.481670022010803
0.973999977111816 0.48236083984375
0.975000023841858 0.48305082321167
0.976000010967255 0.483739793300629
0.976999998092651 0.484427809715271
0.977999985218048 0.485114932060242
0.97900003194809 0.485801190137863
0.980000019073486 0.486486434936523
0.981000006198883 0.48717075586319
0.98199999332428 0.487854182720184
0.983000040054321 0.488536715507507
0.984000027179718 0.489218294620514
0.985000014305115 0.489898920059204
0.986000001430511 0.490578651428223
0.987000048160553 0.491257518529892
0.98800003528595 0.491935461759567
0.989000022411346 0.492612481117249
0.990000009536743 0.493288516998291
0.991000056266785 0.493963778018951
0.991999983787537 0.494638025760651
0.992999970912933 0.495311409235001
0.994000017642975 0.495983898639679
0.995000004768372 0.496655464172363
0.995999991893768 0.497326135635376
0.996999979019165 0.497995913028717
0.998000025749207 0.498664885759354
0.999000012874603 0.499332904815674
1 0.499999940395355
};
\addlegendentry{$\alpha_{1}$ = 0.75}
\addplot [line width=1pt, sienna1408675]
table {%
0 1
0.00100000004749745 0.998000025749207
0.0020000000949949 0.996000051498413
0.00300000002607703 0.99399995803833
0.00400000018998981 0.991999983787537
0.00500000035390258 0.990000009536743
0.00600000005215406 0.98800003528595
0.00700000021606684 0.985999941825867
0.00800000037997961 0.983999967575073
0.00900000054389238 0.98199999332428
0.0100000007078052 0.980000019073486
0.0110000008717179 0.978000044822693
0.0120000001043081 0.97599995136261
0.0130000002682209 0.973999977111816
0.0140000004321337 0.972000002861023
0.0150000005960464 0.970000028610229
0.0160000007599592 0.968000054359436
0.017000000923872 0.965999960899353
0.0180000010877848 0.96399998664856
0.0190000012516975 0.962000012397766
0.0200000014156103 0.960000038146973
0.0210000015795231 0.95799994468689
0.0220000017434359 0.955999970436096
0.0230000019073486 0.953999996185303
0.0240000002086163 0.952000021934509
0.025000000372529 0.950000047683716
0.0260000005364418 0.947999954223633
0.0270000007003546 0.945999979972839
0.0280000008642673 0.944000005722046
0.0290000010281801 0.942000031471252
0.0300000011920929 0.940000057220459
0.0310000013560057 0.937999963760376
0.0320000015199184 0.935999989509583
0.0329999998211861 0.934000015258789
0.034000001847744 0.932000041007996
0.0350000001490116 0.929999947547913
0.0360000021755695 0.927999973297119
0.0370000004768372 0.925999999046326
0.0380000025033951 0.924000024795532
0.0390000008046627 0.922000050544739
0.0400000028312206 0.919999957084656
0.0410000011324883 0.917999982833862
0.0420000031590462 0.916000008583069
0.0430000014603138 0.914000034332275
0.0440000034868717 0.911999940872192
0.0450000017881393 0.909999966621399
0.0460000038146973 0.907999992370605
0.0470000021159649 0.906000018119812
0.0480000004172325 0.904000043869019
0.0489999987185001 0.901999950408936
0.0500000007450581 0.899999976158142
0.0509999990463257 0.898000001907349
0.0520000010728836 0.896000027656555
0.0529999993741512 0.894000053405762
0.0540000014007092 0.891999959945679
0.0549999997019768 0.889999985694885
0.0560000017285347 0.888000011444092
0.0570000000298023 0.886000037193298
0.0580000020563602 0.883999943733215
0.0590000003576279 0.881999969482422
0.0600000023841858 0.879999995231628
0.0610000006854534 0.878000020980835
0.0620000027120113 0.876000046730042
0.063000001013279 0.873999953269958
0.0640000030398369 0.871999979019165
0.0650000050663948 0.870000004768372
0.0659999996423721 0.868000030517578
0.0670000016689301 0.865999937057495
0.068000003695488 0.863999962806702
0.0690000057220459 0.861999988555908
0.0700000002980232 0.860000014305115
0.0710000023245811 0.858000040054321
0.0720000043511391 0.855999946594238
0.073000006377697 0.853999972343445
0.0740000009536743 0.851999998092651
0.0750000029802322 0.850000023841858
0.0760000050067902 0.848000049591064
0.0770000070333481 0.845999956130981
0.0780000016093254 0.843999981880188
0.0790000036358833 0.842000007629395
0.0800000056624413 0.840000033378601
0.0810000076889992 0.837999939918518
0.0820000022649765 0.835999965667725
0.0830000042915344 0.833999991416931
0.0840000063180923 0.832000017166138
0.0850000083446503 0.829999923706055
0.0860000029206276 0.827999949455261
0.0870000049471855 0.825999975204468
0.0880000069737434 0.824000000953674
0.0890000090003014 0.822000026702881
0.0900000035762787 0.819999933242798
0.0910000056028366 0.817999958992004
0.0920000076293945 0.815999984741211
0.0930000096559525 0.814000010490417
0.0940000042319298 0.812000036239624
0.0950000062584877 0.809999942779541
0.096000000834465 0.807999968528748
0.0970000028610229 0.805999994277954
0.0979999974370003 0.804000020027161
0.0989999994635582 0.802000045776367
0.100000001490116 0.799999952316284
0.101000003516674 0.797999978065491
0.101999998092651 0.796000003814697
0.103000000119209 0.794000029563904
0.104000002145767 0.79200005531311
0.105000004172325 0.789999961853027
0.105999998748302 0.787999987602234
0.10700000077486 0.78600001335144
0.108000002801418 0.784000039100647
0.109000004827976 0.781999945640564
0.109999999403954 0.779999971389771
0.111000001430511 0.777999997138977
0.112000003457069 0.776000022888184
0.113000005483627 0.773999929428101
0.114000000059605 0.771999955177307
0.115000002086163 0.769999980926514
0.11600000411272 0.76800000667572
0.117000006139278 0.766000032424927
0.118000000715256 0.763999938964844
0.119000002741814 0.76199996471405
0.120000004768372 0.759999990463257
0.12100000679493 0.758000016212463
0.122000001370907 0.75600004196167
0.123000003397465 0.753999948501587
0.124000005424023 0.751999974250793
0.125 0.75
0.126000002026558 0.748000025749207
0.127000004053116 0.746000051498413
0.128000006079674 0.74399995803833
0.129000008106232 0.741999983787537
0.13000001013279 0.740000009536743
0.131000012159348 0.73799991607666
0.131999999284744 0.736000061035156
0.133000001311302 0.733999967575073
0.13400000333786 0.73199999332428
0.135000005364418 0.730000019073486
0.136000007390976 0.727999925613403
0.137000009417534 0.72599995136261
0.138000011444092 0.723999977111816
0.13900001347065 0.722000002861023
0.140000000596046 0.720000028610229
0.141000002622604 0.717999935150146
0.142000004649162 0.715999960899353
0.14300000667572 0.71399998664856
0.144000008702278 0.712000012397766
0.145000010728836 0.710000038146973
0.146000012755394 0.70799994468689
0.147000014781952 0.705999970436096
0.148000001907349 0.703999996185303
0.149000003933907 0.702000021934509
0.150000005960464 0.700000047683716
0.151000007987022 0.697999954223633
0.15200001001358 0.695999979972839
0.153000012040138 0.694000005722046
0.154000014066696 0.691999912261963
0.155000016093254 0.689999938011169
0.156000003218651 0.687999963760376
0.157000005245209 0.685999989509583
0.158000007271767 0.684000015258789
0.159000009298325 0.681999921798706
0.160000011324883 0.679999947547913
0.16100001335144 0.677999973297119
0.162000015377998 0.675999999046326
0.163000017404556 0.674000024795532
0.164000004529953 0.671999931335449
0.165000006556511 0.669999957084656
0.166000008583069 0.667999982833862
0.167000010609627 0.666000008583069
0.168000012636185 0.664000034332275
0.169000014662743 0.661999940872192
0.170000016689301 0.659999966621399
0.171000018715858 0.657999992370605
0.172000005841255 0.656000018119812
0.173000007867813 0.654000043869019
0.174000009894371 0.651999950408936
0.175000011920929 0.649999976158142
0.176000013947487 0.648000001907349
0.177000015974045 0.645999908447266
0.178000018000603 0.643999934196472
0.179000020027161 0.641999959945679
0.180000007152557 0.639999985694885
0.181000009179115 0.638000011444092
0.182000011205673 0.635999917984009
0.183000013232231 0.633999943733215
0.184000015258789 0.631999969482422
0.185000017285347 0.629999995231628
0.186000019311905 0.628000020980835
0.187000021338463 0.625999927520752
0.18800000846386 0.623999953269958
0.189000010490417 0.621999979019165
0.190000012516975 0.620000004768372
0.191000014543533 0.618000030517578
0.19200000166893 0.615999937057495
0.193000003695488 0.613999962806702
0.194000005722046 0.611999988555908
0.195000007748604 0.610000014305115
0.195999994874001 0.608000040054321
0.196999996900558 0.605999946594238
0.197999998927116 0.603999972343445
0.199000000953674 0.601999998092651
0.200000002980232 0.600000023841858
0.20100000500679 0.598000049591064
0.202000007033348 0.595999956130981
0.203000009059906 0.593999981880188
0.203999996185303 0.592000007629395
0.204999998211861 0.590000033378601
0.206000000238419 0.588000059127808
0.207000002264977 0.585999965667725
0.208000004291534 0.583999991416931
0.209000006318092 0.582000017166138
0.21000000834465 0.579999923706055
0.211000010371208 0.577999949455261
0.211999997496605 0.575999975204468
0.212999999523163 0.574000000953674
0.214000001549721 0.572000026702881
0.215000003576279 0.569999933242798
0.216000005602837 0.567999958992004
0.217000007629395 0.565999984741211
0.218000009655952 0.564000010490417
0.21900001168251 0.562000036239624
0.219999998807907 0.559999942779541
0.221000000834465 0.557999968528748
0.222000002861023 0.555999994277954
0.223000004887581 0.554000020027161
0.224000006914139 0.552000045776367
0.225000008940697 0.549999952316284
0.226000010967255 0.547999978065491
0.227000012993813 0.546000003814697
0.228000000119209 0.544000029563904
0.229000002145767 0.54200005531311
0.230000004172325 0.539999961853027
0.231000006198883 0.537999987602234
0.232000008225441 0.53600001335144
0.233000010251999 0.533999919891357
0.234000012278557 0.531999945640564
0.235000014305115 0.529999971389771
0.236000001430511 0.527999997138977
0.237000003457069 0.526000022888184
0.238000005483627 0.523999929428101
0.239000007510185 0.521999955177307
0.240000009536743 0.519999980926514
0.241000011563301 0.51800000667572
0.242000013589859 0.516000032424927
0.243000015616417 0.513999938964844
0.244000002741814 0.51199996471405
0.245000004768372 0.509999990463257
0.24600000679493 0.508000016212463
0.247000008821487 0.50600004196167
0.248000010848045 0.503999948501587
0.249000012874603 0.501999974250793
0.25 0.5
0.251000016927719 0.497999936342239
0.252000004053116 0.496000021696091
0.253000020980835 0.49399995803833
0.254000008106232 0.491999983787537
0.255000025033951 0.489999979734421
0.256000012159348 0.487999945878983
0.256999999284744 0.486000031232834
0.258000016212463 0.483999967575073
0.25900000333786 0.48199999332428
0.260000020265579 0.479999989271164
0.261000007390976 0.477999955415726
0.262000024318695 0.47599995136261
0.263000011444092 0.473999977111816
0.263999998569489 0.472000002861023
0.264999985694885 0.470000028610229
0.266000002622604 0.467999964952469
0.266999989748001 0.46600005030632
0.26800000667572 0.46399998664856
0.268999993801117 0.462000012397766
0.270000010728836 0.46000000834465
0.270999997854233 0.457999974489212
0.272000014781952 0.455999970436096
0.273000001907349 0.453999996185303
0.274000018835068 0.451999932527542
0.275000005960464 0.450000017881393
0.276000022888184 0.447999954223633
0.27700001001358 0.445999979972839
0.278000026941299 0.443999975919724
0.279000014066696 0.441999942064285
0.280000001192093 0.440000027418137
0.28099998831749 0.437999993562698
0.282000005245209 0.435999989509583
0.282999992370605 0.434000015258789
0.284000009298325 0.431999951601028
0.284999996423721 0.43000003695488
0.28600001335144 0.427999973297119
0.287000000476837 0.425999999046326
0.288000017404556 0.42399999499321
0.289000004529953 0.421999961137772
0.290000021457672 0.419999957084656
0.291000008583069 0.417999982833862
0.292000025510788 0.415999919176102
0.293000012636185 0.414000004529953
0.294000029563904 0.411999940872192
0.295000016689301 0.409999966621399
0.296000003814697 0.407999992370605
0.296999990940094 0.406000018119812
0.298000007867813 0.404000014066696
0.29899999499321 0.401999980211258
0.300000011920929 0.399999976158142
0.300999999046326 0.398000001907349
0.302000015974045 0.395999938249588
0.303000003099442 0.394000023603439
0.304000020027161 0.391999959945679
0.305000007152557 0.389999985694885
0.306000024080276 0.387999981641769
0.307000011205673 0.385999947786331
0.308000028133392 0.383999943733215
0.309000015258789 0.381999969482422
0.310000032186508 0.379999905824661
0.311000019311905 0.377999991178513
0.312000006437302 0.375999957323074
0.312999993562698 0.374000042676926
0.314000010490417 0.371999979019165
0.314999997615814 0.370000004768372
0.316000014543533 0.368000000715256
0.31700000166893 0.365999966859818
0.318000018596649 0.363999962806702
0.319000005722046 0.361999988555908
0.320000022649765 0.359999924898148
0.321000009775162 0.358000010251999
0.322000026702881 0.355999946594238
0.323000013828278 0.353999972343445
0.324000030755997 0.351999968290329
0.325000017881393 0.349999934434891
0.326000034809113 0.347999930381775
0.327000021934509 0.345999956130981
0.328000009059906 0.343999981880188
0.328999996185303 0.342000007629395
0.330000013113022 0.339999943971634
0.331000000238419 0.338000029325485
0.332000017166138 0.335999965667725
0.333000004291534 0.333999991416931
0.334000021219254 0.331999987363815
0.33500000834465 0.329999953508377
0.336000025272369 0.327999949455261
0.337000012397766 0.325999975204468
0.338000029325485 0.323999911546707
0.339000016450882 0.321999996900558
0.340000033378601 0.319999933242798
0.341000020503998 0.317999958992004
0.342000037431717 0.315999954938889
0.343000024557114 0.31399992108345
0.34400001168251 0.312000006437302
0.344999998807907 0.309999972581863
0.346000015735626 0.307999968528748
0.347000002861023 0.305999994277954
0.348000019788742 0.303999930620193
0.349000006914139 0.302000015974045
0.350000023841858 0.299999952316284
0.351000010967255 0.297999978065491
0.352000027894974 0.295999974012375
0.35300001502037 0.293999940156937
0.35400003194809 0.291999936103821
0.355000019073486 0.289999961853027
0.356000036001205 0.287999898195267
0.357000023126602 0.285999983549118
0.358000040054321 0.283999919891357
0.359000027179718 0.281999945640564
0.360000014305115 0.279999971389771
0.361000001430511 0.277999997138977
0.362000018358231 0.275999993085861
0.363000005483627 0.273999959230423
0.364000022411346 0.271999955177307
0.365000009536743 0.269999980926514
0.366000026464462 0.267999917268753
0.367000013589859 0.266000002622604
0.368000030517578 0.263999938964844
0.369000017642975 0.26199996471405
0.370000034570694 0.259999960660934
0.371000021696091 0.257999926805496
0.37200003862381 0.25599992275238
0.373000025749207 0.253999948501587
0.374000042676926 0.251999884843826
0.375000029802322 0.249999970197678
0.376000016927719 0.247999936342239
0.377000004053116 0.246000021696091
0.378000020980835 0.24399995803833
0.379000008106232 0.241999983787537
0.380000025033951 0.239999979734421
0.381000012159348 0.237999945878983
0.382000029087067 0.235999941825867
0.383000016212463 0.233999967575073
0.38400000333786 0.23199999332428
0.384999990463257 0.230000019073486
0.386000007390976 0.227999955415726
0.386999994516373 0.226000040769577
0.388000011444092 0.223999977111816
0.388999998569489 0.222000002861023
0.390000015497208 0.219999998807907
0.391000002622604 0.217999964952469
0.392000019550323 0.215999960899353
0.39300000667572 0.21399998664856
0.394000023603439 0.211999922990799
0.395000010728836 0.21000000834465
0.396000027656555 0.20799994468689
0.397000014781952 0.205999970436096
0.398000031709671 0.20399996638298
0.399000018835068 0.201999932527542
0.400000005960464 0.200000017881393
0.400999993085861 0.197999984025955
0.40200001001358 0.195999979972839
0.402999997138977 0.194000005722046
0.404000014066696 0.191999942064285
0.405000001192093 0.190000027418137
0.406000018119812 0.187999963760376
0.407000005245209 0.185999989509583
0.408000022172928 0.183999985456467
0.409000009298325 0.181999951601028
0.410000026226044 0.179999947547913
0.41100001335144 0.177999973297119
0.41200003027916 0.175999909639359
0.413000017404556 0.17399999499321
0.414000034332275 0.171999931335449
0.415000021457672 0.169999957084656
0.416000008583069 0.167999982833862
0.416999995708466 0.166000008583069
0.418000012636185 0.164000004529953
0.418999999761581 0.161999970674515
0.420000016689301 0.159999966621399
0.421000003814697 0.157999992370605
0.422000020742416 0.155999928712845
0.423000007867813 0.154000014066696
0.424000024795532 0.151999950408936
0.425000011920929 0.149999976158142
0.426000028848648 0.147999972105026
0.427000015974045 0.145999938249588
0.428000032901764 0.143999934196472
0.429000020027161 0.141999959945679
0.43000003695488 0.139999896287918
0.431000024080276 0.137999981641769
0.432000011205673 0.135999947786331
0.43299999833107 0.134000033140182
0.434000015258789 0.131999969482422
0.435000002384186 0.129999995231628
0.436000019311905 0.127999991178513
0.437000006437302 0.125999957323074
0.438000023365021 0.123999953269958
0.439000010490417 0.121999979019165
0.440000027418137 0.119999915361404
0.441000014543533 0.118000000715256
0.442000031471252 0.115999937057495
0.443000018596649 0.113999962806702
0.444000035524368 0.111999958753586
0.445000022649765 0.109999924898148
0.446000039577484 0.107999920845032
0.447000026702881 0.105999946594238
0.448000013828278 0.103999972343445
0.449000000953674 0.101999998092651
0.450000017881393 0.0999999344348907
0.45100000500679 0.0980000197887421
0.452000021934509 0.0959999561309814
0.453000009059906 0.093999981880188
0.454000025987625 0.0919999778270721
0.455000013113022 0.0899999439716339
0.456000030040741 0.0879999399185181
0.457000017166138 0.0859999656677246
0.458000034093857 0.083999902009964
0.459000021219254 0.0819999873638153
0.460000038146973 0.0799999237060547
0.461000025272369 0.0779999494552612
0.462000042200089 0.0759999454021454
0.463000029325485 0.0739999115467072
0.464000016450882 0.0719999969005585
0.465000003576279 0.0699999630451202
0.466000020503998 0.0679999589920044
0.467000007629395 0.0659999847412109
0.468000024557114 0.0639999210834503
0.46900001168251 0.0620000064373016
0.470000028610229 0.059999942779541
0.471000015735626 0.0579999685287476
0.472000032663345 0.0559999644756317
0.473000019788742 0.0539999306201935
0.474000036716461 0.0519999265670776
0.475000023841858 0.0499999523162842
0.476000040769577 0.0479998886585236
0.477000027894974 0.0459999740123749
0.478000044822693 0.0439999103546143
0.47900003194809 0.0419999361038208
0.480000019073486 0.0399999618530273
0.481000006198883 0.0379999876022339
0.482000023126602 0.035999983549118
0.483000010251999 0.0339999496936798
0.484000027179718 0.031999945640564
0.485000014305115 0.0299999713897705
0.486000031232834 0.0279999077320099
0.487000018358231 0.0259999930858612
0.48800003528595 0.0239999294281006
0.489000022411346 0.0219999551773071
0.490000039339066 0.0199999511241913
0.491000026464462 0.0179999172687531
0.492000043392181 0.0159999132156372
0.493000030517578 0.0139999389648438
0.494000047445297 0.0119998753070831
0.495000034570694 0.00999996066093445
0.496000021696091 0.00799992680549622
0.497000008821487 0.00600001215934753
0.498000025749207 0.00399994850158691
0.499000012874603 0.00199997425079346
0.5 0
0.501000046730042 0.00200009346008301
0.502000033855438 0.00400006771087646
0.503000020980835 0.00600004196166992
0.503999948501587 0.00799989700317383
0.504999935626984 0.00999987125396729
0.50599992275238 0.0119998455047607
0.506999969482422 0.0139999389648438
0.507999956607819 0.0159999132156372
0.508999943733215 0.0179998874664307
0.509999930858612 0.0199998617172241
0.510999977588654 0.0219999551773071
0.51199996471405 0.0239999294281006
0.512999951839447 0.025999903678894
0.513999938964844 0.0279998779296875
0.514999985694885 0.0299999713897705
0.515999972820282 0.031999945640564
0.516999959945679 0.0339999198913574
0.517999947071075 0.0359998941421509
0.518999993801117 0.0379999876022339
0.519999980926514 0.0399999618530273
0.52099996805191 0.0419999361038208
0.521999955177307 0.0439999103546143
0.523000001907349 0.0460000038146973
0.523999989032745 0.0479999780654907
0.524999976158142 0.0499999523162842
0.525999963283539 0.0519999265670776
0.52700001001358 0.0540000200271606
0.527999997138977 0.0559999942779541
0.528999984264374 0.0579999685287476
0.529999971389771 0.059999942779541
0.531000018119812 0.062000036239624
0.532000005245209 0.0640000104904175
0.532999992370605 0.0659999847412109
0.533999979496002 0.0679999589920044
0.535000026226044 0.0700000524520874
0.53600001335144 0.0720000267028809
0.537000000476837 0.0740000009536743
0.537999987602234 0.0759999752044678
0.539000034332275 0.0780000686645508
0.540000021457672 0.0800000429153442
0.541000008583069 0.0820000171661377
0.541999995708466 0.0839999914169312
0.543000042438507 0.0860000848770142
0.543999969959259 0.0879999399185181
0.544999957084656 0.0899999141693115
0.545999944210052 0.091999888420105
0.546999990940094 0.093999981880188
0.547999978065491 0.0959999561309814
0.548999965190887 0.0979999303817749
0.549999952316284 0.0999999046325684
0.550999999046326 0.101999998092651
0.551999986171722 0.103999972343445
0.552999973297119 0.105999946594238
0.553999960422516 0.107999920845032
0.555000007152557 0.110000014305115
0.555999994277954 0.111999988555908
0.556999981403351 0.113999962806702
0.557999968528748 0.115999937057495
0.559000015258789 0.118000030517578
0.559999942779541 0.119999885559082
0.560999929904938 0.121999859809875
0.561999917030334 0.123999834060669
0.562999963760376 0.125999927520752
0.563999950885773 0.127999901771545
0.564999938011169 0.129999876022339
0.565999925136566 0.131999850273132
0.566999971866608 0.133999943733215
0.567999958992004 0.135999917984009
0.568999946117401 0.137999892234802
0.569999933242798 0.139999866485596
0.570999979972839 0.141999959945679
0.571999967098236 0.143999934196472
0.572999954223633 0.145999908447266
0.57399994134903 0.147999882698059
0.574999988079071 0.149999976158142
0.575999975204468 0.151999950408936
0.576999962329865 0.153999924659729
0.577999949455261 0.155999898910522
0.578999996185303 0.157999992370605
0.579999983310699 0.159999966621399
0.580999970436096 0.161999940872192
0.581999957561493 0.163999915122986
0.583000004291534 0.166000008583069
0.583999991416931 0.167999982833862
0.584999978542328 0.169999957084656
0.585999965667725 0.171999931335449
0.587000012397766 0.174000024795532
0.587999999523163 0.175999999046326
0.58899998664856 0.177999973297119
0.589999973773956 0.179999947547913
0.591000020503998 0.182000041007996
0.592000007629395 0.184000015258789
0.592999994754791 0.185999989509583
0.593999981880188 0.187999963760376
0.595000028610229 0.190000057220459
0.596000015735626 0.192000031471252
0.597000002861023 0.194000005722046
0.59799998998642 0.195999979972839
0.599000036716461 0.198000073432922
0.600000023841858 0.200000047683716
0.601000010967255 0.202000021934509
0.601999998092651 0.203999996185303
0.603000044822693 0.206000089645386
0.60400003194809 0.208000063896179
0.605000019073486 0.210000038146973
0.606000006198883 0.212000012397766
0.607000052928925 0.214000105857849
0.607999980449677 0.215999960899353
0.608999967575073 0.217999935150146
0.60999995470047 0.21999990940094
0.611000001430511 0.222000002861023
0.611999988555908 0.223999977111816
0.612999975681305 0.22599995136261
0.613999962806702 0.227999925613403
0.615000009536743 0.230000019073486
0.61599999666214 0.23199999332428
0.616999983787537 0.233999967575073
0.617999970912933 0.235999941825867
0.619000017642975 0.23800003528595
0.620000004768372 0.240000009536743
0.620999991893768 0.241999983787537
0.621999979019165 0.24399995803833
0.623000025749207 0.246000051498413
0.623999953269958 0.247999906539917
0.624999940395355 0.24999988079071
0.625999927520752 0.251999855041504
0.626999974250793 0.253999948501587
0.62799996137619 0.25599992275238
0.628999948501587 0.257999897003174
0.629999935626984 0.259999871253967
0.630999982357025 0.26199996471405
0.631999969482422 0.263999938964844
0.632999956607819 0.265999913215637
0.633999943733215 0.267999887466431
0.634999990463257 0.269999980926514
0.635999977588654 0.271999955177307
0.63699996471405 0.273999929428101
0.637999951839447 0.275999903678894
0.638999998569489 0.277999997138977
0.639999985694885 0.279999971389771
0.640999972820282 0.281999945640564
0.641999959945679 0.283999919891357
0.64300000667572 0.28600001335144
0.643999993801117 0.287999987602234
0.644999980926514 0.289999961853027
0.64599996805191 0.291999936103821
0.647000014781952 0.294000029563904
0.648000001907349 0.296000003814697
0.648999989032745 0.297999978065491
0.649999976158142 0.299999952316284
0.651000022888184 0.302000045776367
0.65200001001358 0.304000020027161
0.652999997138977 0.305999994277954
0.653999984264374 0.307999968528748
0.655000030994415 0.310000061988831
0.656000018119812 0.312000036239624
0.657000005245209 0.314000010490417
0.657999992370605 0.315999984741211
0.659000039100647 0.318000078201294
0.660000026226044 0.320000052452087
0.66100001335144 0.322000026702881
0.662000000476837 0.324000000953674
0.663000047206879 0.326000094413757
0.663999974727631 0.327999949455261
0.664999961853027 0.329999923706055
0.665999948978424 0.331999897956848
0.666999995708466 0.333999991416931
0.667999982833862 0.335999965667725
0.668999969959259 0.337999939918518
0.669999957084656 0.339999914169312
0.671000003814697 0.342000007629395
0.671999990940094 0.343999981880188
0.672999978065491 0.345999956130981
0.673999965190887 0.347999930381775
0.675000011920929 0.350000023841858
0.675999999046326 0.351999998092651
0.676999986171722 0.353999972343445
0.677999973297119 0.355999946594238
0.679000020027161 0.358000040054321
0.679999947547913 0.359999895095825
0.680999934673309 0.361999869346619
0.681999921798706 0.363999843597412
0.682999968528748 0.365999937057495
0.683999955654144 0.367999911308289
0.684999942779541 0.369999885559082
0.685999929904938 0.371999859809875
0.686999976634979 0.373999953269958
0.687999963760376 0.375999927520752
0.688999950885773 0.377999901771545
0.689999938011169 0.379999876022339
0.690999984741211 0.381999969482422
0.691999971866608 0.383999943733215
0.692999958992004 0.385999917984009
0.693999946117401 0.387999892234802
0.694999992847443 0.389999985694885
0.695999979972839 0.391999959945679
0.696999967098236 0.393999934196472
0.697999954223633 0.395999908447266
0.699000000953674 0.398000001907349
0.699999988079071 0.399999976158142
0.700999975204468 0.401999950408936
0.701999962329865 0.403999924659729
0.703000009059906 0.406000018119812
0.703999996185303 0.407999992370605
0.704999983310699 0.409999966621399
0.705999970436096 0.411999940872192
0.707000017166138 0.414000034332275
0.708000004291534 0.416000008583069
0.708999991416931 0.417999982833862
0.709999978542328 0.419999957084656
0.711000025272369 0.422000050544739
0.712000012397766 0.424000024795532
0.712999999523163 0.425999999046326
0.71399998664856 0.427999973297119
0.715000033378601 0.430000066757202
0.716000020503998 0.432000041007996
0.717000007629395 0.434000015258789
0.717999994754791 0.435999989509583
0.719000041484833 0.438000082969666
0.720000028610229 0.440000057220459
0.721000015735626 0.442000031471252
0.722000002861023 0.444000005722046
0.723000049591064 0.446000099182129
0.724000036716461 0.448000073432922
0.725000023841858 0.450000047683716
0.726000010967255 0.452000021934509
0.727000057697296 0.454000115394592
0.727999985218048 0.455999970436096
0.728999972343445 0.45799994468689
0.729999959468842 0.459999918937683
0.731000006198883 0.462000012397766
0.73199999332428 0.46399998664856
0.732999980449677 0.465999960899353
0.733999967575073 0.467999935150146
0.735000014305115 0.470000028610229
0.736000001430511 0.472000002861023
0.736999988555908 0.473999977111816
0.737999975681305 0.47599995136261
0.739000022411346 0.478000044822693
0.740000009536743 0.480000019073486
0.74099999666214 0.48199999332428
0.741999983787537 0.483999967575073
0.743000030517578 0.486000061035156
0.74399995803833 0.48799991607666
0.744999945163727 0.489999890327454
0.745999932289124 0.491999864578247
0.746999979019165 0.49399995803833
0.747999966144562 0.495999932289124
0.748999953269958 0.497999906539917
0.749999940395355 0.49999988079071
0.750999987125397 0.501999974250793
0.751999974250793 0.503999948501587
0.75299996137619 0.50599992275238
0.753999948501587 0.507999897003174
0.754999995231628 0.509999990463257
0.755999982357025 0.51199996471405
0.756999969482422 0.513999938964844
0.757999956607819 0.515999913215637
0.75900000333786 0.51800000667572
0.759999990463257 0.519999980926514
0.760999977588654 0.521999955177307
0.76199996471405 0.523999929428101
0.763000011444092 0.526000022888184
0.763999998569489 0.527999997138977
0.764999985694885 0.529999971389771
0.765999972820282 0.531999945640564
0.767000019550323 0.534000039100647
0.76800000667572 0.53600001335144
0.768999993801117 0.537999987602234
0.769999980926514 0.539999961853027
0.771000027656555 0.54200005531311
0.772000014781952 0.544000029563904
0.773000001907349 0.546000003814697
0.773999989032745 0.547999978065491
0.775000035762787 0.550000071525574
0.776000022888184 0.552000045776367
0.77700001001358 0.554000020027161
0.777999997138977 0.555999994277954
0.779000043869019 0.558000087738037
0.780000030994415 0.560000061988831
0.781000018119812 0.562000036239624
0.782000005245209 0.564000010490417
0.78300005197525 0.5660001039505
0.783999979496002 0.567999958992004
0.784999966621399 0.569999933242798
0.785999953746796 0.571999907493591
0.787000000476837 0.574000000953674
0.787999987602234 0.575999975204468
0.788999974727631 0.577999949455261
0.789999961853027 0.579999923706055
0.791000008583069 0.582000017166138
0.791999995708466 0.583999991416931
0.792999982833862 0.585999965667725
0.793999969959259 0.587999939918518
0.795000016689301 0.590000033378601
0.796000003814697 0.592000007629395
0.796999990940094 0.593999981880188
0.797999978065491 0.595999956130981
0.799000024795532 0.598000049591064
0.800000011920929 0.600000023841858
0.800999999046326 0.601999998092651
0.801999986171722 0.603999972343445
0.803000032901764 0.606000065803528
0.804000020027161 0.608000040054321
0.805000007152557 0.610000014305115
0.805999994277954 0.611999988555908
0.807000041007996 0.614000082015991
0.807999968528748 0.615999937057495
0.808999955654144 0.617999911308289
0.809999942779541 0.619999885559082
0.810999989509583 0.621999979019165
0.811999976634979 0.623999953269958
0.812999963760376 0.625999927520752
0.813999950885773 0.627999901771545
0.814999997615814 0.629999995231628
0.815999984741211 0.631999969482422
0.816999971866608 0.633999943733215
0.817999958992004 0.635999917984009
0.819000005722046 0.638000011444092
0.819999992847443 0.639999985694885
0.820999979972839 0.641999959945679
0.821999967098236 0.643999934196472
0.823000013828278 0.646000027656555
0.824000000953674 0.648000001907349
0.824999988079071 0.649999976158142
0.825999975204468 0.651999950408936
0.827000021934509 0.654000043869019
0.828000009059906 0.656000018119812
0.828999996185303 0.657999992370605
0.829999983310699 0.659999966621399
0.831000030040741 0.662000060081482
0.832000017166138 0.664000034332275
0.833000004291534 0.666000008583069
0.833999991416931 0.667999982833862
0.835000038146973 0.670000076293945
0.836000025272369 0.672000050544739
0.837000012397766 0.674000024795532
0.837999999523163 0.675999999046326
0.839000046253204 0.678000092506409
0.839999973773956 0.679999947547913
0.840999960899353 0.681999921798706
0.84199994802475 0.6839998960495
0.842999994754791 0.685999989509583
0.843999981880188 0.687999963760376
0.844999969005585 0.689999938011169
0.845999956130981 0.691999912261963
0.847000002861023 0.694000005722046
0.84799998998642 0.695999979972839
0.848999977111816 0.697999954223633
0.849999964237213 0.699999928474426
0.851000010967255 0.702000021934509
0.851999998092651 0.703999996185303
0.852999985218048 0.705999970436096
0.853999972343445 0.70799994468689
0.855000019073486 0.710000038146973
0.856000006198883 0.712000012397766
0.85699999332428 0.71399998664856
0.857999980449677 0.715999960899353
0.859000027179718 0.718000054359436
0.860000014305115 0.720000028610229
0.861000001430511 0.722000002861023
0.861999988555908 0.723999977111816
0.86300003528595 0.726000070571899
0.863999962806702 0.727999925613403
0.864999949932098 0.729999899864197
0.865999937057495 0.73199987411499
0.866999983787537 0.733999967575073
0.867999970912933 0.735999941825867
0.86899995803833 0.73799991607666
0.869999945163727 0.739999890327454
0.870999991893768 0.741999983787537
0.871999979019165 0.74399995803833
0.872999966144562 0.745999932289124
0.873999953269958 0.747999906539917
0.875 0.75
0.875999987125397 0.751999974250793
0.876999974250793 0.753999948501587
0.87799996137619 0.75599992275238
0.879000008106232 0.758000016212463
0.879999995231628 0.759999990463257
0.880999982357025 0.76199996471405
0.881999969482422 0.763999938964844
0.883000016212463 0.766000032424927
0.88400000333786 0.76800000667572
0.884999990463257 0.769999980926514
0.885999977588654 0.771999955177307
0.887000024318695 0.77400004863739
0.888000011444092 0.776000022888184
0.888999998569489 0.777999997138977
0.889999985694885 0.779999971389771
0.891000032424927 0.782000064849854
0.892000019550323 0.784000039100647
0.89300000667572 0.78600001335144
0.893999993801117 0.787999987602234
0.895000040531158 0.790000081062317
0.896000027656555 0.79200005531311
0.897000014781952 0.794000029563904
0.898000001907349 0.796000003814697
0.89900004863739 0.79800009727478
0.900000035762787 0.800000071525574
0.901000022888184 0.802000045776367
0.90200001001358 0.804000020027161
0.903000056743622 0.806000113487244
0.903999984264374 0.807999968528748
0.904999971389771 0.809999942779541
0.905999958515167 0.811999917030334
0.907000005245209 0.814000010490417
0.907999992370605 0.815999984741211
0.908999979496002 0.817999958992004
0.909999966621399 0.819999933242798
0.91100001335144 0.822000026702881
0.912000000476837 0.824000000953674
0.912999987602234 0.825999975204468
0.913999974727631 0.827999949455261
0.915000021457672 0.830000042915344
0.916000008583069 0.832000017166138
0.916999995708466 0.833999991416931
0.917999982833862 0.835999965667725
0.919000029563904 0.838000059127808
0.920000016689301 0.840000033378601
0.921000003814697 0.842000007629395
0.921999990940094 0.843999981880188
0.923000037670135 0.846000075340271
0.924000024795532 0.848000049591064
0.925000011920929 0.850000023841858
0.925999999046326 0.851999998092651
0.927000045776367 0.854000091552734
0.927999973297119 0.855999946594238
0.928999960422516 0.857999920845032
0.929999947547913 0.859999895095825
0.930999994277954 0.861999988555908
0.931999981403351 0.863999962806702
0.932999968528748 0.865999937057495
0.933999955654144 0.867999911308289
0.935000002384186 0.870000004768372
0.935999989509583 0.871999979019165
0.936999976634979 0.873999953269958
0.937999963760376 0.875999927520752
0.939000010490417 0.878000020980835
0.939999997615814 0.879999995231628
0.940999984741211 0.881999969482422
0.941999971866608 0.883999943733215
0.943000018596649 0.886000037193298
0.944000005722046 0.888000011444092
0.944999992847443 0.889999985694885
0.945999979972839 0.891999959945679
0.947000026702881 0.894000053405762
0.948000013828278 0.896000027656555
0.949000000953674 0.898000001907349
0.949999988079071 0.899999976158142
0.951000034809113 0.902000069618225
0.952000021934509 0.904000043869019
0.953000009059906 0.906000018119812
0.953999996185303 0.907999992370605
0.955000042915344 0.910000085830688
0.956000030040741 0.912000060081482
0.957000017166138 0.914000034332275
0.958000004291534 0.916000008583069
0.959000051021576 0.918000102043152
0.959999978542328 0.919999957084656
0.960999965667725 0.921999931335449
0.961999952793121 0.923999905586243
0.962999999523163 0.925999999046326
0.96399998664856 0.927999973297119
0.964999973773956 0.929999947547913
0.965999960899353 0.931999921798706
0.967000007629395 0.934000015258789
0.967999994754791 0.935999989509583
0.968999981880188 0.937999963760376
0.969999969005585 0.939999938011169
0.971000015735626 0.942000031471252
0.972000002861023 0.944000005722046
0.97299998998642 0.945999979972839
0.973999977111816 0.947999954223633
0.975000023841858 0.950000047683716
0.976000010967255 0.952000021934509
0.976999998092651 0.953999996185303
0.977999985218048 0.955999970436096
0.97900003194809 0.958000063896179
0.980000019073486 0.960000038146973
0.981000006198883 0.962000012397766
0.98199999332428 0.96399998664856
0.983000040054321 0.966000080108643
0.984000027179718 0.968000054359436
0.985000014305115 0.970000028610229
0.986000001430511 0.972000002861023
0.987000048160553 0.974000096321106
0.98800003528595 0.976000070571899
0.989000022411346 0.978000044822693
0.990000009536743 0.980000019073486
0.991000056266785 0.982000112533569
0.991999983787537 0.983999967575073
0.992999970912933 0.985999941825867
0.994000017642975 0.98800003528595
0.995000004768372 0.990000009536743
0.995999991893768 0.991999983787537
0.996999979019165 0.99399995803833
0.998000025749207 0.996000051498413
0.999000012874603 0.998000025749207
1 1
};
\addlegendentry{$\alpha_{1}$ = 0.5}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.04!(current bounding box.north west)$}) node[
  scale=1.05,
  anchor=base,
  text=black,
  rotate=0.0
]{$\mathbf{p}_1$};
\end{tikzpicture}


==> figures/test_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gainsboro229228226}{RGB}{229,228,226}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={(a)},
x grid style={gainsboro229228226},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={gainsboro229228226},
ylabel={\(\displaystyle ||\nabla_{\!\alpha} \, L||_1\)},
ymajorgrids,
ymin=0, ymax=0.640625,
ytick style={color=black}
]
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [very thick, steelblue31119180]
table {%
0 0.324000000953674
0.00100000004749745 0.323639988899231
0.0020000000949949 0.323279976844788
0.00300000002607703 0.322919994592667
0.00400000018998981 0.322559982538223
0.00500000035390258 0.322200000286102
0.00600000005215406 0.321839958429337
0.00700000021606684 0.321479976177216
0.00800000037997961 0.321119993925095
0.00900000054389238 0.320759952068329
0.0100000007078052 0.32039999961853
0.0110000008717179 0.320039987564087
0.0120000001043081 0.319679975509644
0.0130000002682209 0.3193199634552
0.0140000004321337 0.318960011005402
0.0150000005960464 0.318599998950958
0.0160000007599592 0.318239986896515
0.017000000923872 0.317879945039749
0.0180000010877848 0.317519992589951
0.0190000012516975 0.317159980535507
0.0200000014156103 0.316799968481064
0.0210000015795231 0.316439986228943
0.0220000017434359 0.3160799741745
0.0230000019073486 0.315719962120056
0.0240000002086163 0.315359979867935
0.025000000372529 0.314999997615814
0.0260000005364418 0.314639985561371
0.0270000007003546 0.314279973506927
0.0280000008642673 0.313920021057129
0.0290000010281801 0.313560009002686
0.0300000011920929 0.313199996948242
0.0310000013560057 0.312839955091476
0.0320000015199184 0.312480002641678
0.0329999998211861 0.312119990587234
0.034000001847744 0.311759978532791
0.0350000001490116 0.311399966478348
0.0360000021755695 0.311039984226227
0.0370000004768372 0.310679972171783
0.0380000025033951 0.31031996011734
0.0390000008046627 0.309960007667542
0.0400000028312206 0.309599995613098
0.0410000011324883 0.309239983558655
0.0420000031590462 0.308879971504211
0.0430000014603138 0.308520019054413
0.0440000034868717 0.308159977197647
0.0450000017881393 0.307799965143204
0.0460000038146973 0.307440012693405
0.0470000021159649 0.307080000638962
0.0480000004172325 0.306719988584518
0.0489999987185001 0.306359946727753
0.0500000007450581 0.305999994277954
0.0509999990463257 0.305639982223511
0.0520000010728836 0.305279970169067
0.0529999993741512 0.304920017719269
0.0540000014007092 0.304560005664825
0.0549999997019768 0.304199993610382
0.0560000017285347 0.303839981555939
0.0570000000298023 0.30348002910614
0.0580000020563602 0.303119987249374
0.0590000003576279 0.302759975194931
0.0600000023841858 0.302399963140488
0.0610000006854534 0.302039980888367
0.0620000027120113 0.301679998636246
0.063000001013279 0.30131995677948
0.0640000030398369 0.300960004329681
0.0650000050663948 0.300599992275238
0.0659999996423721 0.300239980220795
0.0670000016689301 0.299879968166351
0.068000003695488 0.299520015716553
0.0690000057220459 0.299159973859787
0.0700000002980232 0.298799991607666
0.0710000023245811 0.298440009355545
0.0720000043511391 0.298079967498779
0.073000006377697 0.297719985246658
0.0740000009536743 0.297359973192215
0.0750000029802322 0.296999990940094
0.0760000050067902 0.296640008687973
0.0770000070333481 0.296279966831207
0.0780000016093254 0.295919954776764
0.0790000036358833 0.295560002326965
0.0800000056624413 0.295199990272522
0.0810000076889992 0.294839978218079
0.0820000022649765 0.294479995965958
0.0830000042915344 0.294119983911514
0.0840000063180923 0.293760001659393
0.0850000083446503 0.293399959802628
0.0860000029206276 0.293039977550507
0.0870000049471855 0.292679995298386
0.0880000069737434 0.29231995344162
0.0890000090003014 0.291960000991821
0.0900000035762787 0.291599988937378
0.0910000056028366 0.291239976882935
0.0920000076293945 0.290879964828491
0.0930000096559525 0.290520012378693
0.0940000042319298 0.290160000324249
0.0950000062584877 0.289799988269806
0.096000000834465 0.28943994641304
0.0970000028610229 0.289080023765564
0.0979999974370003 0.288719981908798
0.0989999994635582 0.288359969854355
0.100000001490116 0.287999987602234
0.101000003516674 0.287639975547791
0.101999998092651 0.287279963493347
0.103000000119209 0.286919981241226
0.104000002145767 0.286559998989105
0.105000004172325 0.286199986934662
0.105999998748302 0.285839974880219
0.10700000077486 0.28548002243042
0.108000002801418 0.285120010375977
0.109000004827976 0.284759968519211
0.109999999403954 0.284399956464767
0.111000001430511 0.284040004014969
0.112000003457069 0.283679991960526
0.113000005483627 0.28331995010376
0.114000000059605 0.282959967851639
0.115000002086163 0.282599985599518
0.11600000411272 0.282239973545074
0.117000006139278 0.281879961490631
0.118000000715256 0.281520009040833
0.119000002741814 0.281159996986389
0.120000004768372 0.280799984931946
0.12100000679493 0.280439972877502
0.122000001370907 0.280080020427704
0.123000003397465 0.279719978570938
0.124000005424023 0.279359996318817
0.125 0.279000014066696
0.126000002026558 0.278640002012253
0.127000004053116 0.278279989957809
0.128000006079674 0.277919948101044
0.129000008106232 0.277559995651245
0.13000001013279 0.277199983596802
0.131000012159348 0.276839971542358
0.131999999284744 0.27648001909256
0.133000001311302 0.276120007038116
0.13400000333786 0.275759994983673
0.135000005364418 0.27539998292923
0.136000007390976 0.275040000677109
0.137000009417534 0.274679988622665
0.138000011444092 0.274319976568222
0.13900001347065 0.273959964513779
0.140000000596046 0.273599982261658
0.141000002622604 0.273239970207214
0.142000004649162 0.272879958152771
0.14300000667572 0.272520005702972
0.144000008702278 0.272159993648529
0.145000010728836 0.271799981594086
0.146000012755394 0.271439969539642
0.147000014781952 0.271080017089844
0.148000001907349 0.2707200050354
0.149000003933907 0.270359992980957
0.150000005960464 0.270000040531158
0.151000007987022 0.26963996887207
0.15200001001358 0.269279986619949
0.153000012040138 0.268919974565506
0.154000014066696 0.26855993270874
0.155000016093254 0.268199980258942
0.156000003218651 0.267839968204498
0.157000005245209 0.267479956150055
0.158000007271767 0.267120003700256
0.159000009298325 0.266759991645813
0.160000011324883 0.26639997959137
0.16100001335144 0.266039967536926
0.162000015377998 0.265679985284805
0.163000017404556 0.265320003032684
0.164000004529953 0.264959961175919
0.165000006556511 0.264599978923798
0.166000008583069 0.264239996671677
0.167000010609627 0.263879954814911
0.168000012636185 0.26351997256279
0.169000014662743 0.263159990310669
0.170000016689301 0.262799978256226
0.171000018715858 0.262439966201782
0.172000005841255 0.262080013751984
0.173000007867813 0.26172000169754
0.174000009894371 0.261359989643097
0.175000011920929 0.260999977588654
0.176000013947487 0.260640025138855
0.177000015974045 0.260279983282089
0.178000018000603 0.259919941425323
0.179000020027161 0.259559959173203
0.180000007152557 0.259199976921082
0.181000009179115 0.258839964866638
0.182000011205673 0.258479952812195
0.183000013232231 0.258120000362396
0.184000015258789 0.257759988307953
0.185000017285347 0.25739997625351
0.186000019311905 0.257039964199066
0.187000021338463 0.256680011749268
0.18800000846386 0.256319999694824
0.189000010490417 0.255959987640381
0.190000012516975 0.255600035190582
0.191000014543533 0.255239993333817
0.19200000166893 0.254879951477051
0.193000003695488 0.25451996922493
0.194000005722046 0.254159986972809
0.195000007748604 0.253799974918365
0.195999994874001 0.253439962863922
0.196999996900558 0.253079950809479
0.197999998927116 0.25271999835968
0.199000000953674 0.252359986305237
0.200000002980232 0.251999974250793
0.20100000500679 0.251640021800995
0.202000007033348 0.251279979944229
0.203000009059906 0.250919997692108
0.203999996185303 0.250559985637665
0.204999998211861 0.250200003385544
0.206000000238419 0.2498399913311
0.207000002264977 0.249479979276657
0.208000004291534 0.249120011925697
0.209000006318092 0.248759984970093
0.21000000834465 0.248399972915649
0.211000010371208 0.248039960861206
0.211999997496605 0.247680008411407
0.212999999523163 0.247319996356964
0.214000001549721 0.246959984302521
0.215000003576279 0.246599942445755
0.216000005602837 0.246239989995956
0.217000007629395 0.245879977941513
0.218000009655952 0.24551996588707
0.21900001168251 0.245160013437271
0.219999998807907 0.244799971580505
0.221000000834465 0.244439974427223
0.222000002861023 0.24407996237278
0.223000004887581 0.24371999502182
0.224000006914139 0.243359997868538
0.225000008940697 0.242999970912933
0.226000010967255 0.242640003561974
0.227000012993813 0.24227999150753
0.228000000119209 0.241919994354248
0.229000002145767 0.241559982299805
0.230000004172325 0.241200000047684
0.231000006198883 0.24083998799324
0.232000008225441 0.240479975938797
0.233000010251999 0.240119948983192
0.234000012278557 0.239759981632233
0.235000014305115 0.239399984478951
0.236000001430511 0.239039957523346
0.237000003457069 0.238680005073547
0.238000005483627 0.238319978117943
0.239000007510185 0.237959980964661
0.240000009536743 0.237599968910217
0.241000011563301 0.237240016460419
0.242000013589859 0.236879989504814
0.243000015616417 0.23651996254921
0.244000002741814 0.236160010099411
0.245000004768372 0.235799998044968
0.24600000679493 0.235439985990524
0.247000008821487 0.235079973936081
0.248000010848045 0.23471999168396
0.249000012874603 0.234359979629517
0.25 0.233999967575073
0.251000016927719 0.23363995552063
0.252000004053116 0.233280003070831
0.253000020980835 0.232919976115227
0.254000008106232 0.232559978961945
0.255000025033951 0.232199996709824
0.256000012159348 0.23183998465538
0.256999999284744 0.231480002403259
0.258000016212463 0.231119960546494
0.25900000333786 0.230760008096695
0.260000020265579 0.230399996042252
0.261000007390976 0.230039954185486
0.262000024318695 0.229680001735687
0.263000011444092 0.229319989681244
0.263999998569489 0.228959977626801
0.264999985694885 0.228599965572357
0.266000002622604 0.228239983320236
0.266999989748001 0.227880001068115
0.26800000667572 0.227519989013672
0.268999993801117 0.227160006761551
0.270000010728836 0.226799994707108
0.270999997854233 0.226439982652664
0.272000014781952 0.226079970598221
0.273000001907349 0.225720003247261
0.274000018835068 0.225359976291656
0.275000005960464 0.224999994039536
0.276000022888184 0.22463995218277
0.27700001001358 0.224279999732971
0.278000026941299 0.223919987678528
0.279000014066696 0.223559960722923
0.280000001192093 0.223200023174286
0.28099998831749 0.22283998131752
0.282000005245209 0.222479984164238
0.282999992370605 0.222119972109795
0.284000009298325 0.221760004758835
0.284999996423721 0.221399992704391
0.28600001335144 0.221039980649948
0.287000000476837 0.220680013298988
0.288000017404556 0.220320001244545
0.289000004529953 0.21995997428894
0.290000021457672 0.219599962234497
0.291000008583069 0.219240009784698
0.292000025510788 0.218879967927933
0.293000012636185 0.218519985675812
0.294000029563904 0.218159958720207
0.295000016689301 0.217799991369247
0.296000003814697 0.217439979314804
0.296999990940094 0.217079967260361
0.298000007867813 0.216720014810562
0.29899999499321 0.216359987854958
0.300000011920929 0.215999990701675
0.300999999046326 0.215639978647232
0.302000015974045 0.215279996395111
0.303000003099442 0.214919999241829
0.304000020027161 0.214559972286224
0.305000007152557 0.214200004935265
0.306000024080276 0.213840007781982
0.307000011205673 0.213479965925217
0.308000028133392 0.213119953870773
0.309000015258789 0.212760001420975
0.310000032186508 0.21239997446537
0.311000019311905 0.212039977312088
0.312000006437302 0.211679965257645
0.312999993562698 0.211320012807846
0.314000010490417 0.210959985852242
0.314999997615814 0.210599973797798
0.316000014543533 0.210240006446838
0.31700000166893 0.209879994392395
0.318000018596649 0.209519982337952
0.319000005722046 0.209159970283508
0.320000022649765 0.208799988031387
0.321000009775162 0.208439990878105
0.322000026702881 0.208079963922501
0.323000013828278 0.207720011472702
0.324000030755997 0.207359999418259
0.325000017881393 0.206999972462654
0.326000034809113 0.206639960408211
0.327000021934509 0.206279993057251
0.328000009059906 0.205919981002808
0.328999996185303 0.205559983849525
0.330000013113022 0.205199956893921
0.331000000238419 0.204840004444122
0.332000017166138 0.204479977488518
0.333000004291534 0.204119980335236
0.334000021219254 0.203760012984276
0.33500000834465 0.203399986028671
0.336000025272369 0.203039973974228
0.337000012397766 0.202679961919785
0.338000029325485 0.202319979667664
0.339000016450882 0.201959997415543
0.340000033378601 0.201599970459938
0.341000020503998 0.201240003108978
0.342000037431717 0.200879991054535
0.343000024557114 0.20051996409893
0.34400001168251 0.200159966945648
0.344999998807907 0.199799984693527
0.346000015735626 0.199440002441406
0.347000002861023 0.199079990386963
0.348000019788742 0.19871997833252
0.349000006914139 0.198359996080399
0.350000023841858 0.197999984025955
0.351000010967255 0.197640001773834
0.352000027894974 0.197279989719391
0.35300001502037 0.196919977664948
0.35400003194809 0.196559965610504
0.355000019073486 0.196199983358383
0.356000036001205 0.19583997130394
0.357000023126602 0.195479989051819
0.358000040054321 0.195119976997375
0.359000027179718 0.194759979844093
0.360000014305115 0.194399997591972
0.361000001430511 0.194039985537529
0.362000018358231 0.193679988384247
0.363000005483627 0.193319976329803
0.364000022411346 0.192959994077682
0.365000009536743 0.192599982023239
0.366000026464462 0.192239969968796
0.367000013589859 0.191880002617836
0.368000030517578 0.191519975662231
0.369000017642975 0.19115999341011
0.370000034570694 0.190799981355667
0.371000021696091 0.190439984202385
0.37200003862381 0.190079972147942
0.373000025749207 0.189719974994659
0.374000042676926 0.189359962940216
0.375000029802322 0.188999995589256
0.376000016927719 0.188639968633652
0.377000004053116 0.188279986381531
0.378000020980835 0.187919989228249
0.379000008106232 0.187559992074966
0.380000025033951 0.187200009822845
0.381000012159348 0.18683996796608
0.382000029087067 0.186479985713959
0.383000016212463 0.186119973659515
0.38400000333786 0.185759991407394
0.384999990463257 0.185400009155273
0.386000007390976 0.185039982199669
0.386999994516373 0.184680014848709
0.388000011444092 0.184319972991943
0.388999998569489 0.183959990739822
0.390000015497208 0.183599978685379
0.391000002622604 0.183239996433258
0.392000019550323 0.182879984378815
0.39300000667572 0.182519987225533
0.394000023603439 0.182159960269928
0.395000010728836 0.181799992918968
0.396000027656555 0.181439995765686
0.397000014781952 0.181079983711243
0.398000031709671 0.180720001459122
0.399000018835068 0.180359959602356
0.400000005960464 0.180000007152557
0.400999993085861 0.179639965295792
0.40200001001358 0.179279983043671
0.402999997138977 0.17892000079155
0.404000014066696 0.178559973835945
0.405000001192093 0.178200006484985
0.406000018119812 0.17783996462822
0.407000005245209 0.177479982376099
0.408000022172928 0.177119970321655
0.409000009298325 0.176759988069534
0.410000026226044 0.176399976015091
0.41100001335144 0.176039978861809
0.41200003027916 0.175679951906204
0.413000017404556 0.175319984555244
0.414000034332275 0.174959987401962
0.415000021457672 0.174599975347519
0.416000008583069 0.174239993095398
0.416999995708466 0.173879981040955
0.418000012636185 0.173519998788834
0.418999999761581 0.173159971833229
0.420000016689301 0.172799974679947
0.421000003814697 0.172439992427826
0.422000020742416 0.172079980373383
0.423000007867813 0.171719998121262
0.424000024795532 0.171359986066818
0.425000011920929 0.170999988913536
0.426000028848648 0.170639976859093
0.427000015974045 0.170279979705811
0.428000032901764 0.169919967651367
0.429000020027161 0.169559985399246
0.43000003695488 0.169199958443642
0.431000024080276 0.168839991092682
0.432000011205673 0.168479979038239
0.43299999833107 0.168119996786118
0.434000015258789 0.167759984731674
0.435000002384186 0.167399972677231
0.436000019311905 0.16703999042511
0.437000006437302 0.166679963469505
0.438000023365021 0.166319981217384
0.439000010490417 0.165959998965263
0.440000027418137 0.165599972009659
0.441000014543533 0.165239989757538
0.442000031471252 0.164879977703094
0.443000018596649 0.164519995450974
0.444000035524368 0.16415998339653
0.445000022649765 0.163799971342087
0.446000039577484 0.163439959287643
0.447000026702881 0.163079977035522
0.448000013828278 0.162719994783401
0.449000000953674 0.162359982728958
0.450000017881393 0.161999985575676
0.45100000500679 0.161639988422394
0.452000021934509 0.16127997636795
0.453000009059906 0.160919979214668
0.454000025987625 0.160559982061386
0.455000013113022 0.160199970006943
0.456000030040741 0.159839972853661
0.457000017166138 0.15947999060154
0.458000034093857 0.159119963645935
0.459000021219254 0.158759981393814
0.460000038146973 0.158399969339371
0.461000025272369 0.15803998708725
0.462000042200089 0.157679975032806
0.463000029325485 0.157319977879524
0.464000016450882 0.156959980726242
0.465000003576279 0.15659998357296
0.466000020503998 0.156239986419678
0.467000007629395 0.155879974365234
0.468000024557114 0.155519992113113
0.46900001168251 0.15515998005867
0.470000028610229 0.154799982905388
0.471000015735626 0.154439970850945
0.472000032663345 0.154079988598824
0.473000019788742 0.153719961643219
0.474000036716461 0.153359979391098
0.475000023841858 0.152999997138977
0.476000040769577 0.152639970183372
0.477000027894974 0.152280002832413
0.478000044822693 0.151919960975647
0.47900003194809 0.151559978723526
0.480000019073486 0.151199966669083
0.481000006198883 0.150839984416962
0.482000023126602 0.150479972362518
0.483000010251999 0.150119975209236
0.484000027179718 0.149759992957115
0.485000014305115 0.149399980902672
0.486000031232834 0.14903998374939
0.487000018358231 0.148679971694946
0.48800003528595 0.148319989442825
0.489000022411346 0.147959977388382
0.490000039339066 0.1475999802351
0.491000026464462 0.147239953279495
0.492000043392181 0.146879971027374
0.493000030517578 0.146519988775253
0.494000047445297 0.146159961819649
0.495000034570694 0.145799994468689
0.496000021696091 0.145439982414246
0.497000008821487 0.145080000162125
0.498000025749207 0.14471997320652
0.499000012874603 0.144359990954399
0.5 0.143999993801117
0.501000046730042 0.143639981746674
0.502000033855438 0.143279984593391
0.503000020980835 0.142919987440109
0.503999948501587 0.142560005187988
0.504999935626984 0.142200022935867
0.50599992275238 0.141840010881424
0.506999969482422 0.141480013728142
0.507999956607819 0.141120001673698
0.508999943733215 0.140760004520416
0.509999930858612 0.140400007367134
0.510999977588654 0.140040010213852
0.51199996471405 0.139679998159409
0.512999951839447 0.139320015907288
0.513999938964844 0.138960018754005
0.514999985694885 0.138599991798401
0.515999972820282 0.13824000954628
0.516999959945679 0.137879997491837
0.517999947071075 0.137520015239716
0.518999993801117 0.137159988284111
0.519999980926514 0.136799991130829
0.52099996805191 0.136439993977547
0.521999955177307 0.136080011725426
0.523000001907349 0.135719984769821
0.523999989032745 0.1353600025177
0.524999976158142 0.135000020265579
0.525999963283539 0.134640008211136
0.52700001001358 0.13427996635437
0.527999997138977 0.133919984102249
0.528999984264374 0.133560001850128
0.529999971389771 0.133199989795685
0.531000018119812 0.132839977741241
0.532000005245209 0.132479980587959
0.532999992370605 0.132119998335838
0.533999979496002 0.131759986281395
0.535000026226044 0.131399989128113
0.53600001335144 0.131039977073669
0.537000000476837 0.130679994821548
0.537999987602234 0.130320012569427
0.539000034332275 0.129959970712662
0.540000021457672 0.129599988460541
0.541000008583069 0.129239976406097
0.541999995708466 0.128879994153976
0.543000042438507 0.128519967198372
0.543999969959259 0.128159999847412
0.544999957084656 0.127800017595291
0.545999944210052 0.127440005540848
0.546999990940094 0.127079993486404
0.547999978065491 0.126719981431961
0.548999965190887 0.12635999917984
0.549999952316284 0.125999987125397
0.550999999046326 0.125639989972115
0.551999986171722 0.125279992818832
0.552999973297119 0.12491999566555
0.553999960422516 0.124560013413429
0.555000007152557 0.124199986457825
0.555999994277954 0.123840004205704
0.556999981403351 0.12347999215126
0.557999968528748 0.123120002448559
0.559000015258789 0.122759982943535
0.559999942779541 0.122400008141994
0.560999929904938 0.122040018439293
0.561999917030334 0.121680021286011
0.562999963760376 0.121320009231567
0.563999950885773 0.120959997177124
0.564999938011169 0.120600014925003
0.565999925136566 0.12024000287056
0.566999971866608 0.119880005717278
0.567999958992004 0.119519993662834
0.568999946117401 0.119160011410713
0.569999933242798 0.118800021708012
0.570999979972839 0.118439994752407
0.571999967098236 0.118080005049706
0.572999954223633 0.117720007896423
0.57399994134903 0.117360010743141
0.574999988079071 0.116999983787537
0.575999975204468 0.116640001535416
0.576999962329865 0.116279989480972
0.577999949455261 0.115920007228851
0.578999996185303 0.115559980273247
0.579999983310699 0.115199998021126
0.580999970436096 0.114840008318424
0.581999957561493 0.114480003714561
0.583000004291534 0.114119991660118
0.583999991416931 0.113759994506836
0.584999978542328 0.113399997353554
0.585999965667725 0.11303998529911
0.587000012397766 0.112679988145828
0.587999999523163 0.112319976091385
0.58899998664856 0.111959993839264
0.589999973773956 0.111600011587143
0.591000020503998 0.111239984631538
0.592000007629395 0.110880002379417
0.592999994754791 0.110519990324974
0.593999981880188 0.110160000622272
0.595000028610229 0.109799973666668
0.596000015735626 0.109439983963966
0.597000002861023 0.109079979360104
0.59799998998642 0.108719989657402
0.599000036716461 0.108359962701797
0.600000023841858 0.107999980449677
0.601000010967255 0.107639998197556
0.601999998092651 0.107279986143112
0.603000044822693 0.10691998898983
0.60400003194809 0.106559976935387
0.605000019073486 0.106199987232685
0.606000006198883 0.105839982628822
0.607000052928925 0.105479970574379
0.607999980449677 0.105120003223419
0.608999967575073 0.104759998619556
0.60999995470047 0.104400008916855
0.611000001430511 0.10403998196125
0.611999988555908 0.103679999709129
0.612999975681305 0.103319987654686
0.613999962806702 0.102960005402565
0.615000009536743 0.10259997844696
0.61599999666214 0.102239988744259
0.616999983787537 0.101880006492138
0.617999970912933 0.101520001888275
0.619000017642975 0.101159989833832
0.620000004768372 0.100799985229969
0.620999991893768 0.100439995527267
0.621999979019165 0.100079983472824
0.623000025749207 0.0997199863195419
0.623999953269958 0.099360004067421
0.624999940395355 0.0990000069141388
0.625999927520752 0.0986400246620178
0.626999974250793 0.0982799977064133
0.62799996137619 0.0979200080037117
0.628999948501587 0.0975600183010101
0.629999935626984 0.0972000136971474
0.630999982357025 0.0968399941921234
0.631999969482422 0.0964799970388412
0.632999956607819 0.0961199998855591
0.633999943733215 0.0957600027322769
0.634999990463257 0.0953999906778336
0.635999977588654 0.0950399935245514
0.63699996471405 0.0946800112724304
0.637999951839447 0.0943200141191483
0.638999998569489 0.0939599946141243
0.639999985694885 0.0936000049114227
0.640999972820282 0.09324000030756
0.641999959945679 0.0928800031542778
0.64300000667572 0.0925199910998344
0.643999993801117 0.0921599864959717
0.644999980926514 0.0917999893426895
0.64599996805191 0.0914400070905685
0.647000014781952 0.091079980134964
0.648000001907349 0.090719997882843
0.648999989032745 0.0903600007295609
0.649999976158142 0.0900000035762787
0.651000022888184 0.0896399915218353
0.65200001001358 0.0892799869179726
0.652999997138977 0.0889199897646904
0.653999984264374 0.0885599926114082
0.655000030994415 0.0881999731063843
0.656000018119812 0.0878399759531021
0.657000005245209 0.0874799937009811
0.657999992370605 0.087119996547699
0.659000039100647 0.0867599844932556
0.660000026226044 0.0863999873399734
0.66100001335144 0.0860399901866913
0.662000000476837 0.0856799930334091
0.663000047206879 0.0853199735283852
0.663999974727631 0.0849600061774254
0.664999961853027 0.0846000090241432
0.665999948978424 0.0842400118708611
0.666999995708466 0.0838799923658371
0.667999982833862 0.0835199952125549
0.668999969959259 0.0831599980592728
0.669999957084656 0.0828000009059906
0.671000003814697 0.0824399888515472
0.671999990940094 0.0820799916982651
0.672999978065491 0.0817200094461441
0.673999965190887 0.0813600122928619
0.675000011920929 0.080999992787838
0.675999999046326 0.0806399956345558
0.676999986171722 0.0802799984812737
0.677999973297119 0.0799199938774109
0.679000020027161 0.0795599892735481
0.679999947547913 0.0792000144720078
0.680999934673309 0.0788400173187256
0.681999921798706 0.0784800201654434
0.682999968528748 0.0781200081110001
0.683999955654144 0.0777600109577179
0.684999942779541 0.0774000138044357
0.685999929904938 0.0770400166511536
0.686999976634979 0.0766800045967102
0.687999963760376 0.0763199999928474
0.688999950885773 0.0759600177407265
0.689999938011169 0.0756000131368637
0.690999984741211 0.0752400010824203
0.691999971866608 0.0748800039291382
0.692999958992004 0.074520006775856
0.693999946117401 0.0741600096225739
0.694999992847443 0.0737999975681305
0.695999979972839 0.0734400004148483
0.696999967098236 0.0730800032615662
0.697999954223633 0.0727200135588646
0.699000000953674 0.07235998660326
0.699999988079071 0.0720000043511391
0.700999975204468 0.0716399997472763
0.701999962329865 0.0712800100445747
0.703000009059906 0.0709199905395508
0.703999996185303 0.0705599933862686
0.704999983310699 0.0701999962329865
0.705999970436096 0.0698399990797043
0.707000017166138 0.0694799870252609
0.708000004291534 0.0691199898719788
0.708999991416931 0.0687600001692772
0.709999978542328 0.068400003015995
0.711000025272369 0.0680399909615517
0.712000012397766 0.0676799863576889
0.712999999523163 0.0673199966549873
0.71399998664856 0.0669599920511246
0.715000033378601 0.0665999799966812
0.716000020503998 0.066239982843399
0.717000007629395 0.0658799856901169
0.717999994754791 0.0655199885368347
0.719000041484833 0.0651599764823914
0.720000028610229 0.0647999793291092
0.721000015735626 0.0644399970769882
0.722000002861023 0.0640799924731255
0.723000049591064 0.0637199729681015
0.724000036716461 0.0633599832653999
0.725000023841858 0.0629999786615372
0.726000010967255 0.062639981508255
0.727000057697296 0.0622799694538116
0.727999985218048 0.0619200021028519
0.728999972343445 0.0615600049495697
0.729999959468842 0.0612000077962875
0.731000006198883 0.0608399920165539
0.73199999332428 0.0604799948632717
0.732999980449677 0.0601199977099895
0.733999967575073 0.0597599968314171
0.735000014305115 0.0593999847769737
0.736000001430511 0.0590399876236916
0.736999988555908 0.0586800016462803
0.737999975681305 0.0583200007677078
0.739000022411346 0.0579599887132645
0.740000009536743 0.0575999915599823
0.74099999666214 0.0572399944067001
0.741999983787537 0.056879997253418
0.743000030517578 0.0565199814736843
0.74399995803833 0.0561600103974342
0.744999945163727 0.0558000169694424
0.745999932289124 0.0554400160908699
0.746999979019165 0.0550800040364265
0.747999966144562 0.0547200068831444
0.748999953269958 0.0543600097298622
0.749999940395355 0.05400001257658
0.750999987125397 0.0536399930715561
0.751999974250793 0.0532799959182739
0.75299996137619 0.052920013666153
0.753999948501587 0.0525600165128708
0.754999995231628 0.0522000007331371
0.755999982357025 0.051840003579855
0.756999969482422 0.0514800027012825
0.757999956607819 0.0511200055480003
0.75900000333786 0.050759993493557
0.759999990463257 0.0503999963402748
0.760999977588654 0.0500399991869926
0.76199996471405 0.0496800057590008
0.763000011444092 0.0493199899792671
0.763999998569489 0.048959992825985
0.764999985694885 0.0486000031232834
0.765999972820282 0.0482400022447109
0.767000019550323 0.0478799901902676
0.76800000667572 0.0475199930369854
0.768999993801117 0.0471599921584129
0.769999980926514 0.0468000024557114
0.771000027656555 0.0464399829506874
0.772000014781952 0.0460799932479858
0.773000001907349 0.0457199923694134
0.773999989032745 0.0453599989414215
0.775000035762787 0.0449999794363976
0.776000022888184 0.044639989733696
0.77700001001358 0.0442799925804138
0.777999997138977 0.0439199954271317
0.779000043869019 0.043559979647398
0.780000030994415 0.0431999824941158
0.781000018119812 0.042839989066124
0.782000005245209 0.0424799919128418
0.78300005197525 0.0421199798583984
0.783999979496002 0.0417600050568581
0.784999966621399 0.0414000041782856
0.785999953746796 0.0410400107502937
0.787000000476837 0.0406799912452698
0.787999987602234 0.0403200015425682
0.788999974727631 0.039960004389286
0.789999961853027 0.0396000146865845
0.791000008583069 0.0392399951815605
0.791999995708466 0.0388799980282784
0.792999982833862 0.0385200008749962
0.793999969959259 0.038160003721714
0.795000016689301 0.0377999916672707
0.796000003814697 0.0374399945139885
0.796999990940094 0.0370800010859966
0.797999978065491 0.0367200002074242
0.799000024795532 0.0363599881529808
0.800000011920929 0.0359999909996986
0.800999999046326 0.0356400012969971
0.801999986171722 0.0352800004184246
0.803000032901764 0.0349199846386909
0.804000020027161 0.0345599874854088
0.805000007152557 0.0341999903321266
0.805999994277954 0.033840000629425
0.807000041007996 0.0334799811244011
0.807999968528748 0.0331200063228607
0.808999955654144 0.0327600128948689
0.809999942779541 0.0324000157415867
0.810999989509583 0.032039999961853
0.811999976634979 0.0316800028085709
0.812999963760376 0.0313200131058693
0.813999950885773 0.030960014089942
0.814999997615814 0.0306000001728535
0.815999984741211 0.0302400011569262
0.816999971866608 0.0298800021409988
0.817999958992004 0.0295200124382973
0.819000005722046 0.0291599910706282
0.819999992847443 0.0287999995052814
0.820999979972839 0.0284400023519993
0.821999967098236 0.0280800089240074
0.823000013828278 0.0277199894189835
0.824000000953674 0.0273599997162819
0.824999988079071 0.0270000007003546
0.825999975204468 0.0266400016844273
0.827000021934509 0.0262799896299839
0.828000009059906 0.0259199906140566
0.828999996185303 0.0255599990487099
0.829999983310699 0.0252000018954277
0.831000030040741 0.024839986115694
0.832000017166138 0.0244799889624119
0.833000004291534 0.02411999553442
0.833999991416931 0.023760000243783
0.835000038146973 0.0233999826014042
0.836000025272369 0.0230399873107672
0.837000012397766 0.0226799920201302
0.837999999523163 0.0223199985921383
0.839000046253204 0.0219599809497595
0.839999973773956 0.0216000061482191
0.840999960899353 0.0212400108575821
0.84199994802475 0.0208800174295902
0.842999994754791 0.0205199979245663
0.843999981880188 0.0201600044965744
0.844999969005585 0.0198000092059374
0.845999956130981 0.0194400120526552
0.847000002861023 0.0190799981355667
0.84799998998642 0.0187200009822845
0.848999977111816 0.0183600038290024
0.849999964237213 0.0180000104010105
0.851000010967255 0.0176399927586317
0.851999998092651 0.0172799974679947
0.852999985218048 0.0169200040400028
0.853999972343445 0.0165600068867207
0.855000019073486 0.016199991106987
0.856000006198883 0.0158399939537048
0.85699999332428 0.0154799986630678
0.857999980449677 0.0151200043037534
0.859000027179718 0.0147599866613746
0.860000014305115 0.0143999923020601
0.861000001430511 0.0140399970114231
0.861999988555908 0.0136800017207861
0.86300003528595 0.0133199850097299
0.863999962806702 0.0129600102081895
0.864999949932098 0.012600015848875
0.865999937057495 0.012240020558238
0.866999983787537 0.0118800029158592
0.867999970912933 0.0115200085565448
0.86899995803833 0.0111600123345852
0.869999945163727 0.0108000170439482
0.870999991893768 0.0104400003328919
0.871999979019165 0.0100800059735775
0.872999966144562 0.00972000882029533
0.873999953269958 0.00936001446098089
0.875 0.00899999774992466
0.875999987125397 0.00864000245928764
0.876999974250793 0.00828000623732805
0.87799996137619 0.00792001187801361
0.879000008106232 0.0075599942356348
0.879999995231628 0.00719999941065907
0.880999982357025 0.00684000458568335
0.881999969482422 0.00648000836372375
0.883000016212463 0.00611999165266752
0.88400000333786 0.00575999636203051
0.884999990463257 0.00540000153705478
0.885999977588654 0.00504000578075647
0.887000024318695 0.00467998953536153
0.888000011444092 0.00431999377906322
0.888999998569489 0.00395999848842621
0.889999985694885 0.00360000296495855
0.891000032424927 0.00323998648673296
0.892000019550323 0.0028799909632653
0.89300000667572 0.00251999543979764
0.893999993801117 0.00216000014916062
0.895000040531158 0.00179998332168907
0.896000027656555 0.00143998803105205
0.897000014781952 0.00107999274041504
0.898000001907349 0.000719997391570359
0.89900004863739 0.000359980622306466
0.900000035762787 1.47521497240177e-08
0.901000022888184 0.000360010133590549
0.90200001001358 0.000720005366019905
0.903000056743622 0.00108002219349146
0.903999984264374 0.00143999606370926
0.904999971389771 0.0017999914707616
0.905999958515167 0.00215998711064458
0.907000005245209 0.00252000358887017
0.907999992370605 0.00287999911233783
0.908999979496002 0.0032399941701442
0.909999966621399 0.00359998969361186
0.91100001335144 0.00396000640466809
0.912000000476837 0.0043200021609664
0.912999987602234 0.00467999745160341
0.913999974727631 0.00503999274224043
0.915000021457672 0.00540000945329666
0.916000008583069 0.00576000474393368
0.916999995708466 0.00612000003457069
0.917999982833862 0.00647999532520771
0.919000029563904 0.00684001203626394
0.920000016689301 0.00720000732690096
0.921000003814697 0.00756000354886055
0.921999990940094 0.00791999883949757
0.923000037670135 0.0082800155505538
0.924000024795532 0.00864000990986824
0.925000011920929 0.00900000706315041
0.925999999046326 0.00936000049114227
0.927000045776367 0.00972001813352108
0.927999973297119 0.0100799929350615
0.928999960422516 0.0104399863630533
0.929999947547913 0.0107999835163355
0.930999994277954 0.0111599992960691
0.931999981403351 0.0115199945867062
0.932999968528748 0.0118799898773432
0.933999955654144 0.0122399851679802
0.935000002384186 0.0126000018790364
0.935999989509583 0.0129599962383509
0.936999976634979 0.0133199915289879
0.937999963760376 0.0136799886822701
0.939000010490417 0.0140400035306811
0.939999997615814 0.0144000016152859
0.940999984741211 0.0147599959746003
0.941999971866608 0.0151199903339148
0.943000018596649 0.0154800079762936
0.944000005722046 0.0158400014042854
0.944999992847443 0.0161999985575676
0.945999979972839 0.0165599919855595
0.947000026702881 0.0169200096279383
0.948000013828278 0.0172800086438656
0.949000000953674 0.0176400020718575
0.949999988079071 0.0179999954998493
0.951000034809113 0.0183600150048733
0.952000021934509 0.0187200084328651
0.953000009059906 0.0190800037235022
0.953999996185303 0.0194399990141392
0.955000042915344 0.0198000147938728
0.956000030040741 0.0201600100845098
0.957000017166138 0.0205200091004372
0.958000004291534 0.020880002528429
0.959000051021576 0.0212400201708078
0.959999978542328 0.0215999931097031
0.960999965667725 0.0219599865376949
0.961999952793121 0.0223199836909771
0.962999999523163 0.0226799994707108
0.96399998664856 0.0230399966239929
0.964999973773956 0.0233999900519848
0.965999960899353 0.023759987205267
0.967000007629395 0.0241200029850006
0.967999994754791 0.0244799982756376
0.968999981880188 0.0248399935662746
0.969999969005585 0.0251999869942665
0.971000015735626 0.0255600064992905
0.972000002861023 0.0259199999272823
0.97299998998642 0.0262799970805645
0.973999977111816 0.0266399905085564
0.975000023841858 0.0270000100135803
0.976000010967255 0.027360001578927
0.976999998092651 0.0277200005948544
0.977999985218048 0.0280799977481365
0.97900003194809 0.028440011665225
0.980000019073486 0.0288000106811523
0.981000006198883 0.0291600003838539
0.98199999332428 0.0295199993997812
0.983000040054321 0.0298800133168697
0.984000027179718 0.0302400104701519
0.985000014305115 0.0306000020354986
0.986000001430511 0.0309599991887808
0.987000048160553 0.0313200131058693
0.98800003528595 0.0316800102591515
0.989000022411346 0.0320400074124336
0.990000009536743 0.0324000045657158
0.991000056266785 0.0327600240707397
0.991999983787537 0.0331199914216995
0.992999970912933 0.0334799885749817
0.994000017642975 0.0338400080800056
0.995000004768372 0.0341999977827072
0.995999991893768 0.0345599986612797
0.996999979019165 0.0349199920892715
0.998000025749207 0.0352800115942955
0.999000012874603 0.0356400012969971
1 0.0359999984502792
};
\addplot [very thick, darkorange25512714]
table {%
0 0.5625
0.00100000004749745 0.561750054359436
0.0020000000949949 0.560999989509583
0.00300000002607703 0.560250043869019
0.00400000018998981 0.559499979019165
0.00500000035390258 0.558750033378601
0.00600000005215406 0.558000028133392
0.00700000021606684 0.557250022888184
0.00800000037997961 0.55649995803833
0.00900000054389238 0.555750012397766
0.0100000007078052 0.555000066757202
0.0110000008717179 0.554250001907349
0.0120000001043081 0.55349999666214
0.0130000002682209 0.552749991416931
0.0140000004321337 0.552000045776367
0.0150000005960464 0.551249980926514
0.0160000007599592 0.55050003528595
0.017000000923872 0.549749970436096
0.0180000010877848 0.549000024795532
0.0190000012516975 0.548250019550323
0.0200000014156103 0.547500014305115
0.0210000015795231 0.546749949455261
0.0220000017434359 0.546000003814697
0.0230000019073486 0.545250058174133
0.0240000002086163 0.54449999332428
0.025000000372529 0.543750047683716
0.0260000005364418 0.542999982833862
0.0270000007003546 0.542250037193298
0.0280000008642673 0.541499972343445
0.0290000010281801 0.540750026702881
0.0300000011920929 0.540000021457672
0.0310000013560057 0.539250016212463
0.0320000015199184 0.538500010967255
0.0329999998211861 0.537750005722046
0.034000001847744 0.537000060081482
0.0350000001490116 0.536249995231628
0.0360000021755695 0.535500049591064
0.0370000004768372 0.534749984741211
0.0380000025033951 0.534000039100647
0.0390000008046627 0.533250033855438
0.0400000028312206 0.532500028610229
0.0410000011324883 0.531749963760376
0.0420000031590462 0.531000018119812
0.0430000014603138 0.530250072479248
0.0440000034868717 0.529500007629395
0.0450000017881393 0.528750002384186
0.0460000038146973 0.527999997138977
0.0470000021159649 0.527250051498413
0.0480000004172325 0.52649998664856
0.0489999987185001 0.525750041007996
0.0500000007450581 0.524999976158142
0.0509999990463257 0.524250030517578
0.0520000010728836 0.523500025272369
0.0529999993741512 0.522750020027161
0.0540000014007092 0.521999955177307
0.0549999997019768 0.521250009536743
0.0560000017285347 0.520500063896179
0.0570000000298023 0.519749999046326
0.0580000020563602 0.518999993801117
0.0590000003576279 0.518249988555908
0.0600000023841858 0.517500042915344
0.0610000006854534 0.516749978065491
0.0620000027120113 0.516000032424927
0.063000001013279 0.515249967575073
0.0640000030398369 0.514500021934509
0.0650000050663948 0.513750016689301
0.0659999996423721 0.513000011444092
0.0670000016689301 0.512250006198883
0.068000003695488 0.511500000953674
0.0690000057220459 0.51075005531311
0.0700000002980232 0.509999990463257
0.0710000023245811 0.509250044822693
0.0720000043511391 0.508499979972839
0.073000006377697 0.507750034332275
0.0740000009536743 0.506999969482422
0.0750000029802322 0.506250023841858
0.0760000050067902 0.505500018596649
0.0770000070333481 0.50475001335144
0.0780000016093254 0.504000008106232
0.0790000036358833 0.503250002861023
0.0800000056624413 0.502500057220459
0.0810000076889992 0.501749992370605
0.0820000022649765 0.501000046730042
0.0830000042915344 0.500249981880188
0.0840000063180923 0.499500036239624
0.0850000083446503 0.498750030994415
0.0860000029206276 0.498000025749207
0.0870000049471855 0.497250020503998
0.0880000069737434 0.496500015258789
0.0890000090003014 0.495750039815903
0.0900000035762787 0.495000004768372
0.0910000056028366 0.494249999523163
0.0920000076293945 0.493500024080276
0.0930000096559525 0.49275004863739
0.0940000042319298 0.492000043392181
0.0950000062584877 0.49125000834465
0.096000000834465 0.490500032901764
0.0970000028610229 0.489750027656555
0.0979999974370003 0.489000022411346
0.0989999994635582 0.48825004696846
0.100000001490116 0.487500011920929
0.101000003516674 0.48675000667572
0.101999998092651 0.486000031232834
0.103000000119209 0.485250055789948
0.104000002145767 0.484500050544739
0.105000004172325 0.483750015497208
0.105999998748302 0.483000040054321
0.10700000077486 0.482250034809113
0.108000002801418 0.481500029563904
0.109000004827976 0.480750024318695
0.109999999403954 0.480000019073486
0.111000001430511 0.479250013828278
0.112000003457069 0.478500038385391
0.113000005483627 0.47775000333786
0.114000000059605 0.476999998092651
0.115000002086163 0.476250022649765
0.11600000411272 0.475500047206879
0.117000006139278 0.47475004196167
0.118000000715256 0.474000036716461
0.119000002741814 0.473250031471252
0.120000004768372 0.472500026226044
0.12100000679493 0.471750020980835
0.122000001370907 0.471000045537949
0.123000003397465 0.470250010490417
0.124000005424023 0.469500005245209
0.125 0.468750029802322
0.126000002026558 0.468000054359436
0.127000004053116 0.467250049114227
0.128000006079674 0.466500014066696
0.129000008106232 0.46575003862381
0.13000001013279 0.465000033378601
0.131000012159348 0.464250028133392
0.131999999284744 0.463500022888184
0.133000001311302 0.462750017642975
0.13400000333786 0.462000012397766
0.135000005364418 0.46125003695488
0.136000007390976 0.460500001907349
0.137000009417534 0.45974999666214
0.138000011444092 0.459000021219254
0.13900001347065 0.458250045776367
0.140000000596046 0.457500040531158
0.141000002622604 0.45675003528595
0.142000004649162 0.456000030040741
0.14300000667572 0.455250024795532
0.144000008702278 0.454500019550323
0.145000010728836 0.453750014305115
0.146000012755394 0.453000009059906
0.147000014781952 0.452250003814697
0.148000001907349 0.451500028371811
0.149000003933907 0.450750052928925
0.150000005960464 0.450000047683716
0.151000007987022 0.449250012636185
0.15200001001358 0.448500037193298
0.153000012040138 0.44775003194809
0.154000014066696 0.447000026702881
0.155000016093254 0.446250021457672
0.156000003218651 0.445500016212463
0.157000005245209 0.444750010967255
0.158000007271767 0.444000035524368
0.159000009298325 0.443250000476837
0.160000011324883 0.442499995231628
0.16100001335144 0.441750019788742
0.162000015377998 0.441000044345856
0.163000017404556 0.440250039100647
0.164000004529953 0.439500033855438
0.165000006556511 0.438750028610229
0.166000008583069 0.438000023365021
0.167000010609627 0.437250018119812
0.168000012636185 0.436500012874603
0.169000014662743 0.435750007629395
0.170000016689301 0.435000002384186
0.171000018715858 0.434250026941299
0.172000005841255 0.433500051498413
0.173000007867813 0.432750046253204
0.174000009894371 0.432000011205673
0.175000011920929 0.431250035762787
0.176000013947487 0.430500030517578
0.177000015974045 0.429750025272369
0.178000018000603 0.429000020027161
0.179000020027161 0.428250014781952
0.180000007152557 0.427500009536743
0.181000009179115 0.426750034093857
0.182000011205673 0.425999999046326
0.183000013232231 0.425249993801117
0.184000015258789 0.424500018358231
0.185000017285347 0.423750042915344
0.186000019311905 0.423000037670135
0.187000021338463 0.422250002622604
0.18800000846386 0.421500027179718
0.189000010490417 0.420750021934509
0.190000012516975 0.420000016689301
0.191000014543533 0.419250011444092
0.19200000166893 0.418500006198883
0.193000003695488 0.417750000953674
0.194000005722046 0.417000025510788
0.195000007748604 0.416250050067902
0.195999994874001 0.415500044822693
0.196999996900558 0.414750039577484
0.197999998927116 0.414000034332275
0.199000000953674 0.413250029087067
0.200000002980232 0.412500023841858
0.20100000500679 0.411750018596649
0.202000007033348 0.41100001335144
0.203000009059906 0.410250008106232
0.203999996185303 0.409500032663345
0.204999998211861 0.408750057220459
0.206000000238419 0.40800005197525
0.207000002264977 0.407250016927719
0.208000004291534 0.406500041484833
0.209000006318092 0.405750036239624
0.21000000834465 0.405000030994415
0.211000010371208 0.404250025749207
0.211999997496605 0.403500020503998
0.212999999523163 0.402750015258789
0.214000001549721 0.402000039815903
0.215000003576279 0.401250004768372
0.216000005602837 0.400499999523163
0.217000007629395 0.399750024080276
0.218000009655952 0.39900004863739
0.21900001168251 0.398250043392181
0.219999998807907 0.397500038146973
0.221000000834465 0.396750032901764
0.222000002861023 0.396000027656555
0.223000004887581 0.395250022411346
0.224000006914139 0.394500017166138
0.225000008940697 0.393750011920929
0.226000010967255 0.39300000667572
0.227000012993813 0.392250031232834
0.228000000119209 0.391500055789948
0.229000002145767 0.390750050544739
0.230000004172325 0.390000015497208
0.231000006198883 0.389250040054321
0.232000008225441 0.388500034809113
0.233000010251999 0.387750029563904
0.234000012278557 0.387000024318695
0.235000014305115 0.386250019073486
0.236000001430511 0.385500013828278
0.237000003457069 0.384750038385391
0.238000005483627 0.38400000333786
0.239000007510185 0.383249998092651
0.240000009536743 0.382500022649765
0.241000011563301 0.381750047206879
0.242000013589859 0.38100004196167
0.243000015616417 0.380250006914139
0.244000002741814 0.379500031471252
0.245000004768372 0.378750026226044
0.24600000679493 0.378000020980835
0.247000008821487 0.377250015735626
0.248000010848045 0.376500010490417
0.249000012874603 0.375750005245209
0.25 0.375
0.251000016927719 0.374249994754791
0.252000004053116 0.373500019311905
0.253000020980835 0.372750014066696
0.254000008106232 0.37200003862381
0.255000025033951 0.371250003576279
0.256000012159348 0.370500028133392
0.256999999284744 0.369750022888184
0.258000016212463 0.369000017642975
0.25900000333786 0.368250012397766
0.260000020265579 0.367500007152557
0.261000007390976 0.366750001907349
0.262000024318695 0.36599999666214
0.263000011444092 0.365250021219254
0.263999998569489 0.364500045776367
0.264999985694885 0.363750040531158
0.266000002622604 0.36300003528595
0.266999989748001 0.362250030040741
0.26800000667572 0.361500024795532
0.268999993801117 0.360750019550323
0.270000010728836 0.360000014305115
0.270999997854233 0.359250009059906
0.272000014781952 0.358500003814697
0.273000001907349 0.357750028371811
0.274000018835068 0.35699999332428
0.275000005960464 0.356250017881393
0.276000022888184 0.355500012636185
0.27700001001358 0.354750037193298
0.278000026941299 0.354000002145767
0.279000014066696 0.353250026702881
0.280000001192093 0.352500021457672
0.28099998831749 0.351750016212463
0.282000005245209 0.351000010967255
0.282999992370605 0.350250035524368
0.284000009298325 0.349500000476837
0.284999996423721 0.348750025033951
0.28600001335144 0.348000019788742
0.287000000476837 0.347250044345856
0.288000017404556 0.346500009298325
0.289000004529953 0.345750033855438
0.290000021457672 0.345000028610229
0.291000008583069 0.344250023365021
0.292000025510788 0.343500018119812
0.293000012636185 0.342750012874603
0.294000029563904 0.342000007629395
0.295000016689301 0.341250002384186
0.296000003814697 0.340500026941299
0.296999990940094 0.339750051498413
0.298000007867813 0.339000016450882
0.29899999499321 0.338250041007996
0.300000011920929 0.337500035762787
0.300999999046326 0.336750030517578
0.302000015974045 0.336000025272369
0.303000003099442 0.335250020027161
0.304000020027161 0.334500014781952
0.305000007152557 0.333750009536743
0.306000024080276 0.333000004291534
0.307000011205673 0.332249999046326
0.308000028133392 0.331499993801117
0.309000015258789 0.330750018358231
0.310000032186508 0.329999983310699
0.311000019311905 0.329250007867813
0.312000006437302 0.328500032424927
0.312999993562698 0.327750027179718
0.314000010490417 0.327000021934509
0.314999997615814 0.326250016689301
0.316000014543533 0.325500011444092
0.31700000166893 0.324750006198883
0.318000018596649 0.324000000953674
0.319000005722046 0.323250025510788
0.320000022649765 0.322499990463257
0.321000009775162 0.32175001502037
0.322000026702881 0.321000009775162
0.323000013828278 0.320250034332275
0.324000030755997 0.319499999284744
0.325000017881393 0.318750023841858
0.326000034809113 0.318000018596649
0.327000021934509 0.31725001335144
0.328000009059906 0.316500008106232
0.328999996185303 0.315750032663345
0.330000013113022 0.314999997615814
0.331000000238419 0.314250022172928
0.332000017166138 0.313500016927719
0.333000004291534 0.312750041484833
0.334000021219254 0.312000006437302
0.33500000834465 0.311250030994415
0.336000025272369 0.310500025749207
0.337000012397766 0.309750020503998
0.338000029325485 0.309000015258789
0.339000016450882 0.30825001001358
0.340000033378601 0.307500004768372
0.341000020503998 0.306749999523163
0.342000037431717 0.305999994277954
0.343000024557114 0.305249989032745
0.34400001168251 0.304500013589859
0.344999998807907 0.303750038146973
0.346000015735626 0.303000032901764
0.347000002861023 0.302250027656555
0.348000019788742 0.301500022411346
0.349000006914139 0.300750017166138
0.350000023841858 0.300000011920929
0.351000010967255 0.29925000667572
0.352000027894974 0.298500001430511
0.35300001502037 0.297749996185303
0.35400003194809 0.296999990940094
0.355000019073486 0.296250015497208
0.356000036001205 0.295499980449677
0.357000023126602 0.29475000500679
0.358000040054321 0.293999999761581
0.359000027179718 0.293250024318695
0.360000014305115 0.292500019073486
0.361000001430511 0.291750013828278
0.362000018358231 0.291000008583069
0.363000005483627 0.29025000333786
0.364000022411346 0.289499998092651
0.365000009536743 0.288750022649765
0.366000026464462 0.287999987602234
0.367000013589859 0.287250012159348
0.368000030517578 0.286500006914139
0.369000017642975 0.285750031471252
0.370000034570694 0.284999996423721
0.371000021696091 0.284250020980835
0.37200003862381 0.283500015735626
0.373000025749207 0.282750010490417
0.374000042676926 0.282000005245209
0.375000029802322 0.28125
0.376000016927719 0.280499994754791
0.377000004053116 0.279750049114227
0.378000020980835 0.279000014066696
0.379000008106232 0.278250008821487
0.380000025033951 0.277500033378601
0.381000012159348 0.276750028133392
0.382000029087067 0.275999993085861
0.383000016212463 0.275250017642975
0.38400000333786 0.274500012397766
0.384999990463257 0.27375003695488
0.386000007390976 0.273000001907349
0.386999994516373 0.272250056266785
0.388000011444092 0.271500021219254
0.388999998569489 0.270750015974045
0.390000015497208 0.270000040531158
0.391000002622604 0.26925003528595
0.392000019550323 0.268500000238419
0.39300000667572 0.267750024795532
0.394000023603439 0.267000019550323
0.395000010728836 0.266250014305115
0.396000027656555 0.265500009059906
0.397000014781952 0.264750003814697
0.398000031709671 0.263999998569489
0.399000018835068 0.26324999332428
0.400000005960464 0.262500047683716
0.400999993085861 0.261750042438507
0.40200001001358 0.261000007390976
0.402999997138977 0.26025003194809
0.404000014066696 0.259500026702881
0.405000001192093 0.258750021457672
0.406000018119812 0.258000016212463
0.407000005245209 0.257250010967255
0.408000022172928 0.256500005722046
0.409000009298325 0.255750000476837
0.410000026226044 0.254999995231628
0.41100001335144 0.254250019788742
0.41200003027916 0.253499984741211
0.413000017404556 0.252750039100647
0.414000034332275 0.252000004053116
0.415000021457672 0.251249998807907
0.416000008583069 0.250500023365021
0.416999995708466 0.249750018119812
0.418000012636185 0.249000027775764
0.418999999761581 0.248250007629395
0.420000016689301 0.247500002384186
0.421000003814697 0.246750026941299
0.422000020742416 0.245999991893768
0.423000007867813 0.245250031352043
0.424000024795532 0.244500011205673
0.425000011920929 0.243750005960464
0.426000028848648 0.243000015616417
0.427000015974045 0.242249995470047
0.428000032901764 0.241499990224838
0.429000020027161 0.240750014781952
0.43000003695488 0.239999979734421
0.431000024080276 0.239250019192696
0.432000011205673 0.238499999046326
0.43299999833107 0.237750038504601
0.434000015258789 0.237000018358231
0.435000002384186 0.236250013113022
0.436000019311905 0.235500022768974
0.437000006437302 0.234750002622604
0.438000023365021 0.233999997377396
0.439000010490417 0.233250021934509
0.440000027418137 0.232499986886978
0.441000014543533 0.231750026345253
0.442000031471252 0.231000006198883
0.443000018596649 0.230250000953674
0.444000035524368 0.229500010609627
0.445000022649765 0.228749990463257
0.446000039577484 0.227999985218048
0.447000026702881 0.227250009775162
0.448000013828278 0.226500004529953
0.449000000953674 0.225750029087067
0.450000017881393 0.224999994039536
0.45100000500679 0.22425003349781
0.452000021934509 0.22350001335144
0.453000009059906 0.222750008106232
0.454000025987625 0.222000017762184
0.455000013113022 0.221249997615814
0.456000030040741 0.220499992370605
0.457000017166138 0.219750016927719
0.458000034093857 0.218999981880188
0.459000021219254 0.218250021338463
0.460000038146973 0.217500001192093
0.461000025272369 0.216749995946884
0.462000042200089 0.216000005602837
0.463000029325485 0.215249985456467
0.464000016450882 0.214500024914742
0.465000003576279 0.213750004768372
0.466000020503998 0.212999999523163
0.467000007629395 0.212250024080276
0.468000024557114 0.211499989032745
0.46900001168251 0.21075002849102
0.470000028610229 0.21000000834465
0.471000015735626 0.209250003099442
0.472000032663345 0.208500012755394
0.473000019788742 0.207749992609024
0.474000036716461 0.206999987363815
0.475000023841858 0.206250011920929
0.476000040769577 0.205499976873398
0.477000027894974 0.204750016331673
0.478000044822693 0.203999996185303
0.47900003194809 0.203249990940094
0.480000019073486 0.202500015497208
0.481000006198883 0.201750010251999
0.482000023126602 0.201000019907951
0.483000010251999 0.200249999761581
0.484000027179718 0.199499994516373
0.485000014305115 0.198750019073486
0.486000031232834 0.197999984025955
0.487000018358231 0.19725002348423
0.48800003528595 0.19650000333786
0.489000022411346 0.195749998092651
0.490000039339066 0.195000007748604
0.491000026464462 0.194249987602234
0.492000043392181 0.193499982357025
0.493000030517578 0.192750006914139
0.494000047445297 0.191999971866608
0.495000034570694 0.191250011324883
0.496000021696091 0.190499991178513
0.497000008821487 0.189750030636787
0.498000025749207 0.189000010490417
0.499000012874603 0.188250005245209
0.5 0.187500029802322
0.501000046730042 0.186749994754791
0.502000033855438 0.185999989509583
0.503000020980835 0.185250014066696
0.503999948501587 0.184500068426132
0.504999935626984 0.183750063180923
0.50599992275238 0.183000087738037
0.506999969482422 0.182250052690506
0.507999956607819 0.181500047445297
0.508999943733215 0.180750072002411
0.509999930858612 0.180000066757202
0.510999977588654 0.179250031709671
0.51199996471405 0.178500056266785
0.512999951839447 0.177750051021576
0.513999938964844 0.17700007557869
0.514999985694885 0.176250040531158
0.515999972820282 0.17550003528595
0.516999959945679 0.174750059843063
0.517999947071075 0.174000054597855
0.518999993801117 0.173250019550323
0.519999980926514 0.172500044107437
0.52099996805191 0.171750038862228
0.521999955177307 0.171000063419342
0.523000001907349 0.170250028371811
0.523999989032745 0.169500023126602
0.524999976158142 0.168750047683716
0.525999963283539 0.168000042438507
0.52700001001358 0.167250007390976
0.527999997138977 0.16650003194809
0.528999984264374 0.165750026702881
0.529999971389771 0.165000051259995
0.531000018119812 0.164250016212463
0.532000005245209 0.163500010967255
0.532999992370605 0.162750035524368
0.533999979496002 0.16200003027916
0.535000026226044 0.161249995231628
0.53600001335144 0.160500019788742
0.537000000476837 0.159750014543533
0.537999987602234 0.159000039100647
0.539000034332275 0.158250004053116
0.540000021457672 0.157499998807907
0.541000008583069 0.156750023365021
0.541999995708466 0.156000018119812
0.543000042438507 0.155249983072281
0.543999969959259 0.154500037431717
0.544999957084656 0.153750061988831
0.545999944210052 0.153000056743622
0.546999990940094 0.152250021696091
0.547999978065491 0.151500046253204
0.548999965190887 0.150750041007996
0.549999952316284 0.150000065565109
0.550999999046326 0.149250030517578
0.551999986171722 0.148500025272369
0.552999973297119 0.147750049829483
0.553999960422516 0.147000044584274
0.555000007152557 0.146250009536743
0.555999994277954 0.145500034093857
0.556999981403351 0.144750028848648
0.557999968528748 0.144000053405762
0.559000015258789 0.143250018358231
0.559999942779541 0.142500072717667
0.560999929904938 0.141750067472458
0.561999917030334 0.141000092029572
0.562999963760376 0.14025005698204
0.563999950885773 0.139500051736832
0.564999938011169 0.138750076293945
0.565999925136566 0.138000071048737
0.566999971866608 0.137250036001205
0.567999958992004 0.136500060558319
0.568999946117401 0.13575005531311
0.569999933242798 0.135000079870224
0.570999979972839 0.134250044822693
0.571999967098236 0.133500039577484
0.572999954223633 0.132750064134598
0.57399994134903 0.132000058889389
0.574999988079071 0.131250023841858
0.575999975204468 0.130500048398972
0.576999962329865 0.129750043153763
0.577999949455261 0.129000067710876
0.578999996185303 0.128250032663345
0.579999983310699 0.127500027418137
0.580999970436096 0.12675005197525
0.581999957561493 0.126000046730042
0.583000004291534 0.12525001168251
0.583999991416931 0.124500036239624
0.584999978542328 0.123750045895576
0.585999965667725 0.123000055551529
0.587000012397766 0.122250020503998
0.587999999523163 0.12150003015995
0.58899998664856 0.120750039815903
0.589999973773956 0.120000049471855
0.591000020503998 0.119250014424324
0.592000007629395 0.118500024080276
0.592999994754791 0.117750033736229
0.593999981880188 0.117000043392181
0.595000028610229 0.11625000834465
0.596000015735626 0.115500018000603
0.597000002861023 0.114750027656555
0.59799998998642 0.114000037312508
0.599000036716461 0.113250002264977
0.600000023841858 0.112500011920929
0.601000010967255 0.111750021576881
0.601999998092651 0.111000031232834
0.603000044822693 0.110249996185303
0.60400003194809 0.109500005841255
0.605000019073486 0.108750015497208
0.606000006198883 0.10800002515316
0.607000052928925 0.107249990105629
0.607999980449677 0.106500044465065
0.608999967575073 0.105750054121017
0.60999995470047 0.10500006377697
0.611000001430511 0.104250028729439
0.611999988555908 0.103500038385391
0.612999975681305 0.102750048041344
0.613999962806702 0.102000057697296
0.615000009536743 0.101250022649765
0.61599999666214 0.100500032305717
0.616999983787537 0.0997500419616699
0.617999970912933 0.0990000516176224
0.619000017642975 0.0982500165700912
0.620000004768372 0.0975000262260437
0.620999991893768 0.0967500358819962
0.621999979019165 0.0960000455379486
0.623000025749207 0.0952500104904175
0.623999953269958 0.0945000648498535
0.624999940395355 0.093750074505806
0.625999927520752 0.0930000767111778
0.626999974250793 0.0922500416636467
0.62799996137619 0.0915000513195992
0.628999948501587 0.0907500609755516
0.629999935626984 0.0900000706315041
0.630999982357025 0.0892500355839729
0.631999969482422 0.0885000452399254
0.632999956607819 0.0877500548958778
0.633999943733215 0.0870000645518303
0.634999990463257 0.0862500295042992
0.635999977588654 0.0855000391602516
0.63699996471405 0.0847500488162041
0.637999951839447 0.0840000584721565
0.638999998569489 0.0832500234246254
0.639999985694885 0.0825000330805779
0.640999972820282 0.0817500427365303
0.641999959945679 0.0810000523924828
0.64300000667572 0.0802500173449516
0.643999993801117 0.0795000270009041
0.644999980926514 0.0787500366568565
0.64599996805191 0.078000046312809
0.647000014781952 0.0772500112652779
0.648000001907349 0.0765000209212303
0.648999989032745 0.0757500305771828
0.649999976158142 0.0750000402331352
0.651000022888184 0.0742500051856041
0.65200001001358 0.0735000148415565
0.652999997138977 0.072750024497509
0.653999984264374 0.0720000341534615
0.655000030994415 0.0712499991059303
0.656000018119812 0.0705000087618828
0.657000005245209 0.0697500184178352
0.657999992370605 0.0690000280737877
0.659000039100647 0.0682499930262566
0.660000026226044 0.067500002682209
0.66100001335144 0.0667500123381615
0.662000000476837 0.0660000219941139
0.663000047206879 0.0652499869465828
0.663999974727631 0.0645000413060188
0.664999961853027 0.0637500509619713
0.665999948978424 0.0630000606179237
0.666999995708466 0.0622500255703926
0.667999982833862 0.0615000352263451
0.668999969959259 0.0607500448822975
0.669999957084656 0.06000005453825
0.671000003814697 0.0592500194907188
0.671999990940094 0.0585000291466713
0.672999978065491 0.0577500388026237
0.673999965190887 0.0570000484585762
0.675000011920929 0.0562500134110451
0.675999999046326 0.0555000230669975
0.676999986171722 0.05475003272295
0.677999973297119 0.0540000423789024
0.679000020027161 0.0532500073313713
0.679999947547913 0.0525000616908073
0.680999934673309 0.0517500713467598
0.681999921798706 0.0510000810027122
0.682999968528748 0.0502500459551811
0.683999955654144 0.0495000556111336
0.684999942779541 0.048750065267086
0.685999929904938 0.0480000749230385
0.686999976634979 0.0472500398755074
0.687999963760376 0.0465000495314598
0.688999950885773 0.0457500591874123
0.689999938011169 0.0450000688433647
0.690999984741211 0.0442500337958336
0.691999971866608 0.043500043451786
0.692999958992004 0.0427500531077385
0.693999946117401 0.0420000627636909
0.694999992847443 0.0412500277161598
0.695999979972839 0.0405000373721123
0.696999967098236 0.0397500470280647
0.697999954223633 0.0390000566840172
0.699000000953674 0.0382500216364861
0.699999988079071 0.0375000312924385
0.700999975204468 0.036750040948391
0.701999962329865 0.0360000506043434
0.703000009059906 0.0352500155568123
0.703999996185303 0.0345000252127647
0.704999983310699 0.0337500348687172
0.705999970436096 0.0330000445246696
0.707000017166138 0.0322500094771385
0.708000004291534 0.031500019133091
0.708999991416931 0.0307500287890434
0.709999978542328 0.0300000384449959
0.711000025272369 0.0292500033974648
0.712000012397766 0.0285000130534172
0.712999999523163 0.0277500227093697
0.71399998664856 0.0270000323653221
0.715000033378601 0.026249997317791
0.716000020503998 0.0255000069737434
0.717000007629395 0.0247500166296959
0.717999994754791 0.0240000262856483
0.719000041484833 0.0232499912381172
0.720000028610229 0.0225000008940697
0.721000015735626 0.0217500105500221
0.722000002861023 0.0210000202059746
0.723000049591064 0.0202499851584435
0.724000036716461 0.0194999948143959
0.725000023841858 0.0187500044703484
0.726000010967255 0.0180000141263008
0.727000057697296 0.0172499790787697
0.727999985218048 0.0165000334382057
0.728999972343445 0.0157500430941582
0.729999959468842 0.0150000527501106
0.731000006198883 0.0142500177025795
0.73199999332428 0.013500027358532
0.732999980449677 0.0127500370144844
0.733999967575073 0.0120000466704369
0.735000014305115 0.0112500116229057
0.736000001430511 0.0105000212788582
0.736999988555908 0.00975003093481064
0.737999975681305 0.00900004059076309
0.739000022411346 0.00825000554323196
0.740000009536743 0.00750001519918442
0.74099999666214 0.00675002485513687
0.741999983787537 0.00600003451108932
0.743000030517578 0.0052499994635582
0.74399995803833 0.00450005382299423
0.744999945163727 0.00375006347894669
0.745999932289124 0.00300007313489914
0.746999979019165 0.00225003808736801
0.747999966144562 0.00150004774332047
0.748999953269958 0.000750057399272919
0.749999940395355 6.70552253723145e-08
0.750999987125397 0.000749967992305756
0.751999974250793 0.0014999583363533
0.75299996137619 0.00224994868040085
0.753999948501587 0.00299993902444839
0.754999995231628 0.00374997407197952
0.755999982357025 0.00449996441602707
0.756999969482422 0.00524995476007462
0.757999956607819 0.00599994510412216
0.75900000333786 0.00674998015165329
0.759999990463257 0.00749997049570084
0.760999977588654 0.00824996083974838
0.76199996471405 0.00899995118379593
0.763000011444092 0.00974998623132706
0.763999998569489 0.0104999765753746
0.764999985694885 0.0112499669194221
0.765999972820282 0.0119999572634697
0.767000019550323 0.0127499923110008
0.76800000667572 0.0134999826550484
0.768999993801117 0.0142499729990959
0.769999980926514 0.0149999633431435
0.771000027656555 0.0157499983906746
0.772000014781952 0.0164999887347221
0.773000001907349 0.0172499790787697
0.773999989032745 0.0179999694228172
0.775000035762787 0.0187500044703484
0.776000022888184 0.0194999948143959
0.77700001001358 0.0202499851584435
0.777999997138977 0.020999975502491
0.779000043869019 0.0217500105500221
0.780000030994415 0.0225000008940697
0.781000018119812 0.0232499912381172
0.782000005245209 0.0239999815821648
0.78300005197525 0.0247500166296959
0.783999979496002 0.0254999622702599
0.784999966621399 0.0262499526143074
0.785999953746796 0.0269999429583549
0.787000000476837 0.0277499780058861
0.787999987602234 0.0284999683499336
0.788999974727631 0.0292499586939812
0.789999961853027 0.0299999490380287
0.791000008583069 0.0307499840855598
0.791999995708466 0.0314999744296074
0.792999982833862 0.0322499647736549
0.793999969959259 0.0329999551177025
0.795000016689301 0.0337499901652336
0.796000003814697 0.0344999805092812
0.796999990940094 0.0352499708533287
0.797999978065491 0.0359999611973763
0.799000024795532 0.0367499962449074
0.800000011920929 0.0374999865889549
0.800999999046326 0.0382499769330025
0.801999986171722 0.03899996727705
0.803000032901764 0.0397500023245811
0.804000020027161 0.0404999926686287
0.805000007152557 0.0412499830126762
0.805999994277954 0.0419999733567238
0.807000041007996 0.0427500084042549
0.807999968528748 0.0434999540448189
0.808999955654144 0.0442499443888664
0.809999942779541 0.044999934732914
0.810999989509583 0.0457499697804451
0.811999976634979 0.0464999601244926
0.812999963760376 0.0472499504685402
0.813999950885773 0.0479999408125877
0.814999997615814 0.0487499758601189
0.815999984741211 0.0494999662041664
0.816999971866608 0.050249956548214
0.817999958992004 0.0509999468922615
0.819000005722046 0.0517499819397926
0.819999992847443 0.0524999722838402
0.820999979972839 0.0532499626278877
0.821999967098236 0.0539999529719353
0.823000013828278 0.0547499880194664
0.824000000953674 0.0554999783635139
0.824999988079071 0.0562499687075615
0.825999975204468 0.056999959051609
0.827000021934509 0.0577499940991402
0.828000009059906 0.0584999844431877
0.828999996185303 0.0592499747872353
0.829999983310699 0.0599999651312828
0.831000030040741 0.0607500001788139
0.832000017166138 0.0614999905228615
0.833000004291534 0.062249980866909
0.833999991416931 0.0629999712109566
0.835000038146973 0.0637500062584877
0.836000025272369 0.0644999966025352
0.837000012397766 0.0652499869465828
0.837999999523163 0.0659999772906303
0.839000046253204 0.0667500123381615
0.839999973773956 0.0674999579787254
0.840999960899353 0.068249948322773
0.84199994802475 0.0689999386668205
0.842999994754791 0.0697499737143517
0.843999981880188 0.0704999640583992
0.844999969005585 0.0712499544024467
0.845999956130981 0.0719999447464943
0.847000002861023 0.0727499797940254
0.84799998998642 0.073499970138073
0.848999977111816 0.0742499604821205
0.849999964237213 0.0749999508261681
0.851000010967255 0.0757499858736992
0.851999998092651 0.0764999762177467
0.852999985218048 0.0772499665617943
0.853999972343445 0.0779999569058418
0.855000019073486 0.078749991953373
0.856000006198883 0.0794999822974205
0.85699999332428 0.080249972641468
0.857999980449677 0.0809999629855156
0.859000027179718 0.0817499980330467
0.860000014305115 0.0824999883770943
0.861000001430511 0.0832499787211418
0.861999988555908 0.0839999690651894
0.86300003528595 0.0847500041127205
0.863999962806702 0.0854999497532845
0.864999949932098 0.086249940097332
0.865999937057495 0.0869999304413795
0.866999983787537 0.0877499654889107
0.867999970912933 0.0884999558329582
0.86899995803833 0.0892499461770058
0.869999945163727 0.0899999365210533
0.870999991893768 0.0907499715685844
0.871999979019165 0.091499961912632
0.872999966144562 0.0922499522566795
0.873999953269958 0.0929999426007271
0.875 0.0937499776482582
0.875999987125397 0.0944999754428864
0.876999974250793 0.0952499657869339
0.87799996137619 0.0959999561309814
0.879000008106232 0.0967499911785126
0.879999995231628 0.0974999815225601
0.880999982357025 0.0982499718666077
0.881999969482422 0.0989999622106552
0.883000016212463 0.0997499972581863
0.88400000333786 0.100499987602234
0.884999990463257 0.101249977946281
0.885999977588654 0.101999968290329
0.887000024318695 0.10275000333786
0.888000011444092 0.103499993681908
0.888999998569489 0.104249984025955
0.889999985694885 0.104999974370003
0.891000032424927 0.105750009417534
0.892000019550323 0.106499999761581
0.89300000667572 0.107249990105629
0.893999993801117 0.107999980449677
0.895000040531158 0.108750015497208
0.896000027656555 0.109500005841255
0.897000014781952 0.110249996185303
0.898000001907349 0.11099998652935
0.89900004863739 0.111750021576881
0.900000035762787 0.112500011920929
0.901000022888184 0.113250002264977
0.90200001001358 0.113999992609024
0.903000056743622 0.114750027656555
0.903999984264374 0.115499973297119
0.904999971389771 0.116249963641167
0.905999958515167 0.116999953985214
0.907000005245209 0.117749989032745
0.907999992370605 0.118499979376793
0.908999979496002 0.11924996972084
0.909999966621399 0.119999960064888
0.91100001335144 0.120749995112419
0.912000000476837 0.121499985456467
0.912999987602234 0.122249975800514
0.913999974727631 0.122999966144562
0.915000021457672 0.123750001192093
0.916000008583069 0.12449999153614
0.916999995708466 0.125249981880188
0.917999982833862 0.125999957323074
0.919000029563904 0.126749992370605
0.920000016689301 0.127499997615814
0.921000003814697 0.128249973058701
0.921999990940094 0.128999978303909
0.923000037670135 0.12975001335144
0.924000024795532 0.130499988794327
0.925000011920929 0.131249994039536
0.925999999046326 0.131999969482422
0.927000045776367 0.132750004529953
0.927999973297119 0.133499950170517
0.928999960422516 0.134249955415726
0.929999947547913 0.134999930858612
0.930999994277954 0.135749965906143
0.931999981403351 0.136499971151352
0.932999968528748 0.137249946594238
0.933999955654144 0.137999951839447
0.935000002384186 0.138749986886978
0.935999989509583 0.139499962329865
0.936999976634979 0.140249967575073
0.937999963760376 0.14099994301796
0.939000010490417 0.141749978065491
0.939999997615814 0.142499983310699
0.940999984741211 0.143249958753586
0.941999971866608 0.143999963998795
0.943000018596649 0.144749999046326
0.944000005722046 0.145499974489212
0.944999992847443 0.146249979734421
0.945999979972839 0.146999955177307
0.947000026702881 0.147749990224838
0.948000013828278 0.148499995470047
0.949000000953674 0.149249970912933
0.949999988079071 0.149999976158142
0.951000034809113 0.150750011205673
0.952000021934509 0.15149998664856
0.953000009059906 0.152249991893768
0.953999996185303 0.152999967336655
0.955000042915344 0.153750002384186
0.956000030040741 0.154500007629395
0.957000017166138 0.155249983072281
0.958000004291534 0.15599998831749
0.959000051021576 0.156750023365021
0.959999978542328 0.157499969005585
0.960999965667725 0.158249944448471
0.961999952793121 0.15899994969368
0.962999999523163 0.159749984741211
0.96399998664856 0.160499960184097
0.964999973773956 0.161249965429306
0.965999960899353 0.161999940872192
0.967000007629395 0.162749975919724
0.967999994754791 0.163499981164932
0.968999981880188 0.164249956607819
0.969999969005585 0.164999961853027
0.971000015735626 0.165749996900558
0.972000002861023 0.166499972343445
0.97299998998642 0.167249977588654
0.973999977111816 0.16799995303154
0.975000023841858 0.168749988079071
0.976000010967255 0.16949999332428
0.976999998092651 0.170249968767166
0.977999985218048 0.170999974012375
0.97900003194809 0.171750009059906
0.980000019073486 0.172499984502792
0.981000006198883 0.173249989748001
0.98199999332428 0.173999965190887
0.983000040054321 0.174750000238419
0.984000027179718 0.175500005483627
0.985000014305115 0.176249980926514
0.986000001430511 0.176999986171722
0.987000048160553 0.177750021219254
0.98800003528595 0.17849999666214
0.989000022411346 0.179250001907349
0.990000009536743 0.179999977350235
0.991000056266785 0.180750012397766
0.991999983787537 0.18149995803833
0.992999970912933 0.182249963283539
0.994000017642975 0.18299999833107
0.995000004768372 0.183749973773956
0.995999991893768 0.184499979019165
0.996999979019165 0.185249954462051
0.998000025749207 0.185999989509583
0.999000012874603 0.186749994754791
1 0.187499970197678
};
\addplot [very thick, sienna1408675]
table {%
0 0.5
0.00100000004749745 0.499000012874603
0.0020000000949949 0.498000025749207
0.00300000002607703 0.496999979019165
0.00400000018998981 0.495999991893768
0.00500000035390258 0.495000004768372
0.00600000005215406 0.494000017642975
0.00700000021606684 0.492999970912933
0.00800000037997961 0.491999983787537
0.00900000054389238 0.49099999666214
0.0100000007078052 0.490000009536743
0.0110000008717179 0.489000022411346
0.0120000001043081 0.487999975681305
0.0130000002682209 0.486999988555908
0.0140000004321337 0.486000001430511
0.0150000005960464 0.485000014305115
0.0160000007599592 0.484000027179718
0.017000000923872 0.482999980449677
0.0180000010877848 0.48199999332428
0.0190000012516975 0.481000006198883
0.0200000014156103 0.480000019073486
0.0210000015795231 0.478999972343445
0.0220000017434359 0.477999985218048
0.0230000019073486 0.476999998092651
0.0240000002086163 0.476000010967255
0.025000000372529 0.475000023841858
0.0260000005364418 0.473999977111816
0.0270000007003546 0.47299998998642
0.0280000008642673 0.472000002861023
0.0290000010281801 0.471000015735626
0.0300000011920929 0.470000028610229
0.0310000013560057 0.468999981880188
0.0320000015199184 0.467999994754791
0.0329999998211861 0.467000007629395
0.034000001847744 0.466000020503998
0.0350000001490116 0.464999973773956
0.0360000021755695 0.46399998664856
0.0370000004768372 0.462999999523163
0.0380000025033951 0.462000012397766
0.0390000008046627 0.461000025272369
0.0400000028312206 0.459999978542328
0.0410000011324883 0.458999991416931
0.0420000031590462 0.458000004291534
0.0430000014603138 0.457000017166138
0.0440000034868717 0.455999970436096
0.0450000017881393 0.454999983310699
0.0460000038146973 0.453999996185303
0.0470000021159649 0.453000009059906
0.0480000004172325 0.452000021934509
0.0489999987185001 0.450999975204468
0.0500000007450581 0.449999988079071
0.0509999990463257 0.449000000953674
0.0520000010728836 0.448000013828278
0.0529999993741512 0.447000026702881
0.0540000014007092 0.445999979972839
0.0549999997019768 0.444999992847443
0.0560000017285347 0.444000005722046
0.0570000000298023 0.443000018596649
0.0580000020563602 0.441999971866608
0.0590000003576279 0.440999984741211
0.0600000023841858 0.439999997615814
0.0610000006854534 0.439000010490417
0.0620000027120113 0.438000023365021
0.063000001013279 0.436999976634979
0.0640000030398369 0.435999989509583
0.0650000050663948 0.435000002384186
0.0659999996423721 0.434000015258789
0.0670000016689301 0.432999968528748
0.068000003695488 0.431999981403351
0.0690000057220459 0.430999994277954
0.0700000002980232 0.430000007152557
0.0710000023245811 0.429000020027161
0.0720000043511391 0.427999973297119
0.073000006377697 0.426999986171722
0.0740000009536743 0.425999999046326
0.0750000029802322 0.425000011920929
0.0760000050067902 0.424000024795532
0.0770000070333481 0.422999978065491
0.0780000016093254 0.421999990940094
0.0790000036358833 0.421000003814697
0.0800000056624413 0.420000016689301
0.0810000076889992 0.418999969959259
0.0820000022649765 0.417999982833862
0.0830000042915344 0.416999995708466
0.0840000063180923 0.416000008583069
0.0850000083446503 0.414999961853027
0.0860000029206276 0.413999974727631
0.0870000049471855 0.412999987602234
0.0880000069737434 0.412000000476837
0.0890000090003014 0.41100001335144
0.0900000035762787 0.409999966621399
0.0910000056028366 0.408999979496002
0.0920000076293945 0.407999992370605
0.0930000096559525 0.407000005245209
0.0940000042319298 0.406000018119812
0.0950000062584877 0.404999971389771
0.096000000834465 0.403999984264374
0.0970000028610229 0.402999997138977
0.0979999974370003 0.40200001001358
0.0989999994635582 0.401000022888184
0.100000001490116 0.399999976158142
0.101000003516674 0.398999989032745
0.101999998092651 0.398000001907349
0.103000000119209 0.397000014781952
0.104000002145767 0.396000027656555
0.105000004172325 0.394999980926514
0.105999998748302 0.393999993801117
0.10700000077486 0.39300000667572
0.108000002801418 0.392000019550323
0.109000004827976 0.390999972820282
0.109999999403954 0.389999985694885
0.111000001430511 0.388999998569489
0.112000003457069 0.388000011444092
0.113000005483627 0.38699996471405
0.114000000059605 0.385999977588654
0.115000002086163 0.384999990463257
0.11600000411272 0.38400000333786
0.117000006139278 0.383000016212463
0.118000000715256 0.381999969482422
0.119000002741814 0.380999982357025
0.120000004768372 0.379999995231628
0.12100000679493 0.379000008106232
0.122000001370907 0.378000020980835
0.123000003397465 0.376999974250793
0.124000005424023 0.375999987125397
0.125 0.375
0.126000002026558 0.374000012874603
0.127000004053116 0.373000025749207
0.128000006079674 0.371999979019165
0.129000008106232 0.370999991893768
0.13000001013279 0.370000004768372
0.131000012159348 0.36899995803833
0.131999999284744 0.368000030517578
0.133000001311302 0.366999983787537
0.13400000333786 0.36599999666214
0.135000005364418 0.365000009536743
0.136000007390976 0.363999962806702
0.137000009417534 0.362999975681305
0.138000011444092 0.361999988555908
0.13900001347065 0.361000001430511
0.140000000596046 0.360000014305115
0.141000002622604 0.358999967575073
0.142000004649162 0.357999980449677
0.14300000667572 0.35699999332428
0.144000008702278 0.356000006198883
0.145000010728836 0.355000019073486
0.146000012755394 0.353999972343445
0.147000014781952 0.352999985218048
0.148000001907349 0.351999998092651
0.149000003933907 0.351000010967255
0.150000005960464 0.350000023841858
0.151000007987022 0.348999977111816
0.15200001001358 0.34799998998642
0.153000012040138 0.347000002861023
0.154000014066696 0.345999956130981
0.155000016093254 0.344999969005585
0.156000003218651 0.343999981880188
0.157000005245209 0.342999994754791
0.158000007271767 0.342000007629395
0.159000009298325 0.340999960899353
0.160000011324883 0.339999973773956
0.16100001335144 0.33899998664856
0.162000015377998 0.337999999523163
0.163000017404556 0.337000012397766
0.164000004529953 0.335999965667725
0.165000006556511 0.334999978542328
0.166000008583069 0.333999991416931
0.167000010609627 0.333000004291534
0.168000012636185 0.332000017166138
0.169000014662743 0.330999970436096
0.170000016689301 0.329999983310699
0.171000018715858 0.328999996185303
0.172000005841255 0.328000009059906
0.173000007867813 0.327000021934509
0.174000009894371 0.325999975204468
0.175000011920929 0.324999988079071
0.176000013947487 0.324000000953674
0.177000015974045 0.322999954223633
0.178000018000603 0.321999967098236
0.179000020027161 0.320999979972839
0.180000007152557 0.319999992847443
0.181000009179115 0.319000005722046
0.182000011205673 0.317999958992004
0.183000013232231 0.316999971866608
0.184000015258789 0.315999984741211
0.185000017285347 0.314999997615814
0.186000019311905 0.314000010490417
0.187000021338463 0.312999963760376
0.18800000846386 0.311999976634979
0.189000010490417 0.310999989509583
0.190000012516975 0.310000002384186
0.191000014543533 0.309000015258789
0.19200000166893 0.307999968528748
0.193000003695488 0.306999981403351
0.194000005722046 0.305999994277954
0.195000007748604 0.305000007152557
0.195999994874001 0.304000020027161
0.196999996900558 0.302999973297119
0.197999998927116 0.301999986171722
0.199000000953674 0.300999999046326
0.200000002980232 0.300000011920929
0.20100000500679 0.299000024795532
0.202000007033348 0.297999978065491
0.203000009059906 0.296999990940094
0.203999996185303 0.296000003814697
0.204999998211861 0.295000016689301
0.206000000238419 0.294000029563904
0.207000002264977 0.292999982833862
0.208000004291534 0.291999995708466
0.209000006318092 0.291000008583069
0.21000000834465 0.289999961853027
0.211000010371208 0.288999974727631
0.211999997496605 0.287999987602234
0.212999999523163 0.287000000476837
0.214000001549721 0.28600001335144
0.215000003576279 0.284999966621399
0.216000005602837 0.283999979496002
0.217000007629395 0.282999992370605
0.218000009655952 0.282000005245209
0.21900001168251 0.281000018119812
0.219999998807907 0.279999971389771
0.221000000834465 0.278999984264374
0.222000002861023 0.277999997138977
0.223000004887581 0.27700001001358
0.224000006914139 0.276000022888184
0.225000008940697 0.274999976158142
0.226000010967255 0.273999989032745
0.227000012993813 0.273000001907349
0.228000000119209 0.272000014781952
0.229000002145767 0.271000027656555
0.230000004172325 0.269999980926514
0.231000006198883 0.268999993801117
0.232000008225441 0.26800000667572
0.233000010251999 0.266999959945679
0.234000012278557 0.265999972820282
0.235000014305115 0.264999985694885
0.236000001430511 0.263999998569489
0.237000003457069 0.263000011444092
0.238000005483627 0.26199996471405
0.239000007510185 0.260999977588654
0.240000009536743 0.259999990463257
0.241000011563301 0.25900000333786
0.242000013589859 0.258000016212463
0.243000015616417 0.256999969482422
0.244000002741814 0.255999982357025
0.245000004768372 0.254999995231628
0.24600000679493 0.254000008106232
0.247000008821487 0.253000020980835
0.248000010848045 0.251999974250793
0.249000012874603 0.250999987125397
0.25 0.25
0.251000016927719 0.24899996817112
0.252000004053116 0.248000010848045
0.253000020980835 0.246999979019165
0.254000008106232 0.245999991893768
0.255000025033951 0.24499998986721
0.256000012159348 0.243999972939491
0.256999999284744 0.243000015616417
0.258000016212463 0.241999983787537
0.25900000333786 0.24099999666214
0.260000020265579 0.239999994635582
0.261000007390976 0.238999977707863
0.262000024318695 0.237999975681305
0.263000011444092 0.236999988555908
0.263999998569489 0.236000001430511
0.264999985694885 0.235000014305115
0.266000002622604 0.233999982476234
0.266999989748001 0.23300002515316
0.26800000667572 0.23199999332428
0.268999993801117 0.231000006198883
0.270000010728836 0.230000004172325
0.270999997854233 0.228999987244606
0.272000014781952 0.227999985218048
0.273000001907349 0.226999998092651
0.274000018835068 0.225999966263771
0.275000005960464 0.225000008940697
0.276000022888184 0.223999977111816
0.27700001001358 0.22299998998642
0.278000026941299 0.221999987959862
0.279000014066696 0.220999971032143
0.280000001192093 0.220000013709068
0.28099998831749 0.218999996781349
0.282000005245209 0.217999994754791
0.282999992370605 0.217000007629395
0.284000009298325 0.215999975800514
0.284999996423721 0.21500001847744
0.28600001335144 0.21399998664856
0.287000000476837 0.212999999523163
0.288000017404556 0.211999997496605
0.289000004529953 0.210999980568886
0.290000021457672 0.209999978542328
0.291000008583069 0.208999991416931
0.292000025510788 0.207999959588051
0.293000012636185 0.207000002264977
0.294000029563904 0.205999970436096
0.295000016689301 0.204999983310699
0.296000003814697 0.203999996185303
0.296999990940094 0.203000009059906
0.298000007867813 0.202000007033348
0.29899999499321 0.200999990105629
0.300000011920929 0.199999988079071
0.300999999046326 0.199000000953674
0.302000015974045 0.197999969124794
0.303000003099442 0.19700001180172
0.304000020027161 0.195999979972839
0.305000007152557 0.194999992847443
0.306000024080276 0.193999990820885
0.307000011205673 0.192999973893166
0.308000028133392 0.191999971866608
0.309000015258789 0.190999984741211
0.310000032186508 0.189999952912331
0.311000019311905 0.188999995589256
0.312000006437302 0.187999978661537
0.312999993562698 0.187000021338463
0.314000010490417 0.185999989509583
0.314999997615814 0.185000002384186
0.316000014543533 0.184000000357628
0.31700000166893 0.182999983429909
0.318000018596649 0.181999981403351
0.319000005722046 0.180999994277954
0.320000022649765 0.179999962449074
0.321000009775162 0.179000005125999
0.322000026702881 0.177999973297119
0.323000013828278 0.176999986171722
0.324000030755997 0.175999984145164
0.325000017881393 0.174999967217445
0.326000034809113 0.173999965190887
0.327000021934509 0.172999978065491
0.328000009059906 0.171999990940094
0.328999996185303 0.171000003814697
0.330000013113022 0.169999971985817
0.331000000238419 0.169000014662743
0.332000017166138 0.167999982833862
0.333000004291534 0.166999995708466
0.334000021219254 0.165999993681908
0.33500000834465 0.164999976754189
0.336000025272369 0.163999974727631
0.337000012397766 0.162999987602234
0.338000029325485 0.161999955773354
0.339000016450882 0.160999998450279
0.340000033378601 0.159999966621399
0.341000020503998 0.158999979496002
0.342000037431717 0.157999977469444
0.343000024557114 0.156999960541725
0.34400001168251 0.156000003218651
0.344999998807907 0.154999986290932
0.346000015735626 0.153999984264374
0.347000002861023 0.152999997138977
0.348000019788742 0.151999965310097
0.349000006914139 0.151000007987022
0.350000023841858 0.149999976158142
0.351000010967255 0.148999989032745
0.352000027894974 0.147999987006187
0.35300001502037 0.146999970078468
0.35400003194809 0.14599996805191
0.355000019073486 0.144999980926514
0.356000036001205 0.143999949097633
0.357000023126602 0.142999991774559
0.358000040054321 0.141999959945679
0.359000027179718 0.140999972820282
0.360000014305115 0.139999985694885
0.361000001430511 0.138999998569489
0.362000018358231 0.137999996542931
0.363000005483627 0.136999979615211
0.364000022411346 0.135999977588654
0.365000009536743 0.134999990463257
0.366000026464462 0.133999958634377
0.367000013589859 0.133000001311302
0.368000030517578 0.131999969482422
0.369000017642975 0.130999982357025
0.370000034570694 0.129999980330467
0.371000021696091 0.128999963402748
0.37200003862381 0.12799996137619
0.373000025749207 0.126999974250793
0.374000042676926 0.125999942421913
0.375000029802322 0.124999985098839
0.376000016927719 0.12399996817112
0.377000004053116 0.123000010848045
0.378000020980835 0.121999979019165
0.379000008106232 0.120999991893768
0.380000025033951 0.11999998986721
0.381000012159348 0.118999972939491
0.382000029087067 0.117999970912933
0.383000016212463 0.116999983787537
0.38400000333786 0.11599999666214
0.384999990463257 0.115000009536743
0.386000007390976 0.113999977707863
0.386999994516373 0.113000020384789
0.388000011444092 0.111999988555908
0.388999998569489 0.111000001430511
0.390000015497208 0.109999999403954
0.391000002622604 0.108999982476234
0.392000019550323 0.107999980449677
0.39300000667572 0.10699999332428
0.394000023603439 0.105999961495399
0.395000010728836 0.105000004172325
0.396000027656555 0.103999972343445
0.397000014781952 0.102999985218048
0.398000031709671 0.10199998319149
0.399000018835068 0.100999966263771
0.400000005960464 0.100000008940697
0.400999993085861 0.0989999920129776
0.40200001001358 0.0979999899864197
0.402999997138977 0.0970000028610229
0.404000014066696 0.0959999710321426
0.405000001192093 0.0950000137090683
0.406000018119812 0.093999981880188
0.407000005245209 0.0929999947547913
0.408000022172928 0.0919999927282333
0.409000009298325 0.0909999758005142
0.410000026226044 0.0899999737739563
0.41100001335144 0.0889999866485596
0.41200003027916 0.0879999548196793
0.413000017404556 0.0869999974966049
0.414000034332275 0.0859999656677246
0.415000021457672 0.0849999785423279
0.416000008583069 0.0839999914169312
0.416999995708466 0.0830000042915344
0.418000012636185 0.0820000022649765
0.418999999761581 0.0809999853372574
0.420000016689301 0.0799999833106995
0.421000003814697 0.0789999961853027
0.422000020742416 0.0779999643564224
0.423000007867813 0.0770000070333481
0.424000024795532 0.0759999752044678
0.425000011920929 0.074999988079071
0.426000028848648 0.0739999860525131
0.427000015974045 0.072999969124794
0.428000032901764 0.0719999670982361
0.429000020027161 0.0709999799728394
0.43000003695488 0.069999948143959
0.431000024080276 0.0689999908208847
0.432000011205673 0.0679999738931656
0.43299999833107 0.0670000165700912
0.434000015258789 0.0659999847412109
0.435000002384186 0.0649999976158142
0.436000019311905 0.0639999955892563
0.437000006437302 0.0629999786615372
0.438000023365021 0.0619999766349792
0.439000010490417 0.0609999895095825
0.440000027418137 0.0599999576807022
0.441000014543533 0.0590000003576279
0.442000031471252 0.0579999685287476
0.443000018596649 0.0569999814033508
0.444000035524368 0.0559999793767929
0.445000022649765 0.0549999624490738
0.446000039577484 0.0539999604225159
0.447000026702881 0.0529999732971191
0.448000013828278 0.0519999861717224
0.449000000953674 0.0509999990463257
0.450000017881393 0.0499999672174454
0.45100000500679 0.049000009894371
0.452000021934509 0.0479999780654907
0.453000009059906 0.046999990940094
0.454000025987625 0.0459999889135361
0.455000013113022 0.044999971985817
0.456000030040741 0.043999969959259
0.457000017166138 0.0429999828338623
0.458000034093857 0.041999951004982
0.459000021219254 0.0409999936819077
0.460000038146973 0.0399999618530273
0.461000025272369 0.0389999747276306
0.462000042200089 0.0379999727010727
0.463000029325485 0.0369999557733536
0.464000016450882 0.0359999984502792
0.465000003576279 0.0349999815225601
0.466000020503998 0.0339999794960022
0.467000007629395 0.0329999923706055
0.468000024557114 0.0319999605417252
0.46900001168251 0.0310000032186508
0.470000028610229 0.0299999713897705
0.471000015735626 0.0289999842643738
0.472000032663345 0.0279999822378159
0.473000019788742 0.0269999653100967
0.474000036716461 0.0259999632835388
0.475000023841858 0.0249999761581421
0.476000040769577 0.0239999443292618
0.477000027894974 0.0229999870061874
0.478000044822693 0.0219999551773071
0.47900003194809 0.0209999680519104
0.480000019073486 0.0199999809265137
0.481000006198883 0.0189999938011169
0.482000023126602 0.017999991774559
0.483000010251999 0.0169999748468399
0.484000027179718 0.015999972820282
0.485000014305115 0.0149999856948853
0.486000031232834 0.0139999538660049
0.487000018358231 0.0129999965429306
0.48800003528595 0.0119999647140503
0.489000022411346 0.0109999775886536
0.490000039339066 0.00999997556209564
0.491000026464462 0.00899995863437653
0.492000043392181 0.0079999566078186
0.493000030517578 0.00699996948242188
0.494000047445297 0.00599993765354156
0.495000034570694 0.00499998033046722
0.496000021696091 0.00399996340274811
0.497000008821487 0.00300000607967377
0.498000025749207 0.00199997425079346
0.499000012874603 0.000999987125396729
0.5 0
0.501000046730042 0.0010000467300415
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300002098083496
0.503999948501587 0.00399994850158691
0.504999935626984 0.00499993562698364
0.50599992275238 0.00599992275238037
0.506999969482422 0.00699996948242188
0.507999956607819 0.0079999566078186
0.508999943733215 0.00899994373321533
0.509999930858612 0.00999993085861206
0.510999977588654 0.0109999775886536
0.51199996471405 0.0119999647140503
0.512999951839447 0.012999951839447
0.513999938964844 0.0139999389648438
0.514999985694885 0.0149999856948853
0.515999972820282 0.015999972820282
0.516999959945679 0.0169999599456787
0.517999947071075 0.0179999470710754
0.518999993801117 0.0189999938011169
0.519999980926514 0.0199999809265137
0.52099996805191 0.0209999680519104
0.521999955177307 0.0219999551773071
0.523000001907349 0.0230000019073486
0.523999989032745 0.0239999890327454
0.524999976158142 0.0249999761581421
0.525999963283539 0.0259999632835388
0.52700001001358 0.0270000100135803
0.527999997138977 0.0279999971389771
0.528999984264374 0.0289999842643738
0.529999971389771 0.0299999713897705
0.531000018119812 0.031000018119812
0.532000005245209 0.0320000052452087
0.532999992370605 0.0329999923706055
0.533999979496002 0.0339999794960022
0.535000026226044 0.0350000262260437
0.53600001335144 0.0360000133514404
0.537000000476837 0.0370000004768372
0.537999987602234 0.0379999876022339
0.539000034332275 0.0390000343322754
0.540000021457672 0.0400000214576721
0.541000008583069 0.0410000085830688
0.541999995708466 0.0419999957084656
0.543000042438507 0.0430000424385071
0.543999969959259 0.043999969959259
0.544999957084656 0.0449999570846558
0.545999944210052 0.0459999442100525
0.546999990940094 0.046999990940094
0.547999978065491 0.0479999780654907
0.548999965190887 0.0489999651908875
0.549999952316284 0.0499999523162842
0.550999999046326 0.0509999990463257
0.551999986171722 0.0519999861717224
0.552999973297119 0.0529999732971191
0.553999960422516 0.0539999604225159
0.555000007152557 0.0550000071525574
0.555999994277954 0.0559999942779541
0.556999981403351 0.0569999814033508
0.557999968528748 0.0579999685287476
0.559000015258789 0.0590000152587891
0.559999942779541 0.059999942779541
0.560999929904938 0.0609999299049377
0.561999917030334 0.0619999170303345
0.562999963760376 0.062999963760376
0.563999950885773 0.0639999508857727
0.564999938011169 0.0649999380111694
0.565999925136566 0.0659999251365662
0.566999971866608 0.0669999718666077
0.567999958992004 0.0679999589920044
0.568999946117401 0.0689999461174011
0.569999933242798 0.0699999332427979
0.570999979972839 0.0709999799728394
0.571999967098236 0.0719999670982361
0.572999954223633 0.0729999542236328
0.57399994134903 0.0739999413490295
0.574999988079071 0.074999988079071
0.575999975204468 0.0759999752044678
0.576999962329865 0.0769999623298645
0.577999949455261 0.0779999494552612
0.578999996185303 0.0789999961853027
0.579999983310699 0.0799999833106995
0.580999970436096 0.0809999704360962
0.581999957561493 0.0819999575614929
0.583000004291534 0.0830000042915344
0.583999991416931 0.0839999914169312
0.584999978542328 0.0849999785423279
0.585999965667725 0.0859999656677246
0.587000012397766 0.0870000123977661
0.587999999523163 0.0879999995231628
0.58899998664856 0.0889999866485596
0.589999973773956 0.0899999737739563
0.591000020503998 0.0910000205039978
0.592000007629395 0.0920000076293945
0.592999994754791 0.0929999947547913
0.593999981880188 0.093999981880188
0.595000028610229 0.0950000286102295
0.596000015735626 0.0960000157356262
0.597000002861023 0.0970000028610229
0.59799998998642 0.0979999899864197
0.599000036716461 0.0990000367164612
0.600000023841858 0.100000023841858
0.601000010967255 0.101000010967255
0.601999998092651 0.101999998092651
0.603000044822693 0.103000044822693
0.60400003194809 0.10400003194809
0.605000019073486 0.105000019073486
0.606000006198883 0.106000006198883
0.607000052928925 0.107000052928925
0.607999980449677 0.107999980449677
0.608999967575073 0.108999967575073
0.60999995470047 0.10999995470047
0.611000001430511 0.111000001430511
0.611999988555908 0.111999988555908
0.612999975681305 0.112999975681305
0.613999962806702 0.113999962806702
0.615000009536743 0.115000009536743
0.61599999666214 0.11599999666214
0.616999983787537 0.116999983787537
0.617999970912933 0.117999970912933
0.619000017642975 0.119000017642975
0.620000004768372 0.120000004768372
0.620999991893768 0.120999991893768
0.621999979019165 0.121999979019165
0.623000025749207 0.123000025749207
0.623999953269958 0.123999953269958
0.624999940395355 0.124999940395355
0.625999927520752 0.125999927520752
0.626999974250793 0.126999974250793
0.62799996137619 0.12799996137619
0.628999948501587 0.128999948501587
0.629999935626984 0.129999935626984
0.630999982357025 0.130999982357025
0.631999969482422 0.131999969482422
0.632999956607819 0.132999956607819
0.633999943733215 0.133999943733215
0.634999990463257 0.134999990463257
0.635999977588654 0.135999977588654
0.63699996471405 0.13699996471405
0.637999951839447 0.137999951839447
0.638999998569489 0.138999998569489
0.639999985694885 0.139999985694885
0.640999972820282 0.140999972820282
0.641999959945679 0.141999959945679
0.64300000667572 0.14300000667572
0.643999993801117 0.143999993801117
0.644999980926514 0.144999980926514
0.64599996805191 0.14599996805191
0.647000014781952 0.147000014781952
0.648000001907349 0.148000001907349
0.648999989032745 0.148999989032745
0.649999976158142 0.149999976158142
0.651000022888184 0.151000022888184
0.65200001001358 0.15200001001358
0.652999997138977 0.152999997138977
0.653999984264374 0.153999984264374
0.655000030994415 0.155000030994415
0.656000018119812 0.156000018119812
0.657000005245209 0.157000005245209
0.657999992370605 0.157999992370605
0.659000039100647 0.159000039100647
0.660000026226044 0.160000026226044
0.66100001335144 0.16100001335144
0.662000000476837 0.162000000476837
0.663000047206879 0.163000047206879
0.663999974727631 0.163999974727631
0.664999961853027 0.164999961853027
0.665999948978424 0.165999948978424
0.666999995708466 0.166999995708466
0.667999982833862 0.167999982833862
0.668999969959259 0.168999969959259
0.669999957084656 0.169999957084656
0.671000003814697 0.171000003814697
0.671999990940094 0.171999990940094
0.672999978065491 0.172999978065491
0.673999965190887 0.173999965190887
0.675000011920929 0.175000011920929
0.675999999046326 0.175999999046326
0.676999986171722 0.176999986171722
0.677999973297119 0.177999973297119
0.679000020027161 0.179000020027161
0.679999947547913 0.179999947547913
0.680999934673309 0.180999934673309
0.681999921798706 0.181999921798706
0.682999968528748 0.182999968528748
0.683999955654144 0.183999955654144
0.684999942779541 0.184999942779541
0.685999929904938 0.185999929904938
0.686999976634979 0.186999976634979
0.687999963760376 0.187999963760376
0.688999950885773 0.188999950885773
0.689999938011169 0.189999938011169
0.690999984741211 0.190999984741211
0.691999971866608 0.191999971866608
0.692999958992004 0.192999958992004
0.693999946117401 0.193999946117401
0.694999992847443 0.194999992847443
0.695999979972839 0.195999979972839
0.696999967098236 0.196999967098236
0.697999954223633 0.197999954223633
0.699000000953674 0.199000000953674
0.699999988079071 0.199999988079071
0.700999975204468 0.200999975204468
0.701999962329865 0.201999962329865
0.703000009059906 0.203000009059906
0.703999996185303 0.203999996185303
0.704999983310699 0.204999983310699
0.705999970436096 0.205999970436096
0.707000017166138 0.207000017166138
0.708000004291534 0.208000004291534
0.708999991416931 0.208999991416931
0.709999978542328 0.209999978542328
0.711000025272369 0.211000025272369
0.712000012397766 0.212000012397766
0.712999999523163 0.212999999523163
0.71399998664856 0.21399998664856
0.715000033378601 0.215000033378601
0.716000020503998 0.216000020503998
0.717000007629395 0.217000007629395
0.717999994754791 0.217999994754791
0.719000041484833 0.219000041484833
0.720000028610229 0.220000028610229
0.721000015735626 0.221000015735626
0.722000002861023 0.222000002861023
0.723000049591064 0.223000049591064
0.724000036716461 0.224000036716461
0.725000023841858 0.225000023841858
0.726000010967255 0.226000010967255
0.727000057697296 0.227000057697296
0.727999985218048 0.227999985218048
0.728999972343445 0.228999972343445
0.729999959468842 0.229999959468842
0.731000006198883 0.231000006198883
0.73199999332428 0.23199999332428
0.732999980449677 0.232999980449677
0.733999967575073 0.233999967575073
0.735000014305115 0.235000014305115
0.736000001430511 0.236000001430511
0.736999988555908 0.236999988555908
0.737999975681305 0.237999975681305
0.739000022411346 0.239000022411346
0.740000009536743 0.240000009536743
0.74099999666214 0.24099999666214
0.741999983787537 0.241999983787537
0.743000030517578 0.243000030517578
0.74399995803833 0.24399995803833
0.744999945163727 0.244999945163727
0.745999932289124 0.245999932289124
0.746999979019165 0.246999979019165
0.747999966144562 0.247999966144562
0.748999953269958 0.248999953269958
0.749999940395355 0.249999940395355
0.750999987125397 0.250999987125397
0.751999974250793 0.251999974250793
0.75299996137619 0.25299996137619
0.753999948501587 0.253999948501587
0.754999995231628 0.254999995231628
0.755999982357025 0.255999982357025
0.756999969482422 0.256999969482422
0.757999956607819 0.257999956607819
0.75900000333786 0.25900000333786
0.759999990463257 0.259999990463257
0.760999977588654 0.260999977588654
0.76199996471405 0.26199996471405
0.763000011444092 0.263000011444092
0.763999998569489 0.263999998569489
0.764999985694885 0.264999985694885
0.765999972820282 0.265999972820282
0.767000019550323 0.267000019550323
0.76800000667572 0.26800000667572
0.768999993801117 0.268999993801117
0.769999980926514 0.269999980926514
0.771000027656555 0.271000027656555
0.772000014781952 0.272000014781952
0.773000001907349 0.273000001907349
0.773999989032745 0.273999989032745
0.775000035762787 0.275000035762787
0.776000022888184 0.276000022888184
0.77700001001358 0.27700001001358
0.777999997138977 0.277999997138977
0.779000043869019 0.279000043869019
0.780000030994415 0.280000030994415
0.781000018119812 0.281000018119812
0.782000005245209 0.282000005245209
0.78300005197525 0.28300005197525
0.783999979496002 0.283999979496002
0.784999966621399 0.284999966621399
0.785999953746796 0.285999953746796
0.787000000476837 0.287000000476837
0.787999987602234 0.287999987602234
0.788999974727631 0.288999974727631
0.789999961853027 0.289999961853027
0.791000008583069 0.291000008583069
0.791999995708466 0.291999995708466
0.792999982833862 0.292999982833862
0.793999969959259 0.293999969959259
0.795000016689301 0.295000016689301
0.796000003814697 0.296000003814697
0.796999990940094 0.296999990940094
0.797999978065491 0.297999978065491
0.799000024795532 0.299000024795532
0.800000011920929 0.300000011920929
0.800999999046326 0.300999999046326
0.801999986171722 0.301999986171722
0.803000032901764 0.303000032901764
0.804000020027161 0.304000020027161
0.805000007152557 0.305000007152557
0.805999994277954 0.305999994277954
0.807000041007996 0.307000041007996
0.807999968528748 0.307999968528748
0.808999955654144 0.308999955654144
0.809999942779541 0.309999942779541
0.810999989509583 0.310999989509583
0.811999976634979 0.311999976634979
0.812999963760376 0.312999963760376
0.813999950885773 0.313999950885773
0.814999997615814 0.314999997615814
0.815999984741211 0.315999984741211
0.816999971866608 0.316999971866608
0.817999958992004 0.317999958992004
0.819000005722046 0.319000005722046
0.819999992847443 0.319999992847443
0.820999979972839 0.320999979972839
0.821999967098236 0.321999967098236
0.823000013828278 0.323000013828278
0.824000000953674 0.324000000953674
0.824999988079071 0.324999988079071
0.825999975204468 0.325999975204468
0.827000021934509 0.327000021934509
0.828000009059906 0.328000009059906
0.828999996185303 0.328999996185303
0.829999983310699 0.329999983310699
0.831000030040741 0.331000030040741
0.832000017166138 0.332000017166138
0.833000004291534 0.333000004291534
0.833999991416931 0.333999991416931
0.835000038146973 0.335000038146973
0.836000025272369 0.336000025272369
0.837000012397766 0.337000012397766
0.837999999523163 0.337999999523163
0.839000046253204 0.339000046253204
0.839999973773956 0.339999973773956
0.840999960899353 0.340999960899353
0.84199994802475 0.34199994802475
0.842999994754791 0.342999994754791
0.843999981880188 0.343999981880188
0.844999969005585 0.344999969005585
0.845999956130981 0.345999956130981
0.847000002861023 0.347000002861023
0.84799998998642 0.34799998998642
0.848999977111816 0.348999977111816
0.849999964237213 0.349999964237213
0.851000010967255 0.351000010967255
0.851999998092651 0.351999998092651
0.852999985218048 0.352999985218048
0.853999972343445 0.353999972343445
0.855000019073486 0.355000019073486
0.856000006198883 0.356000006198883
0.85699999332428 0.35699999332428
0.857999980449677 0.357999980449677
0.859000027179718 0.359000027179718
0.860000014305115 0.360000014305115
0.861000001430511 0.361000001430511
0.861999988555908 0.361999988555908
0.86300003528595 0.36300003528595
0.863999962806702 0.363999962806702
0.864999949932098 0.364999949932098
0.865999937057495 0.365999937057495
0.866999983787537 0.366999983787537
0.867999970912933 0.367999970912933
0.86899995803833 0.36899995803833
0.869999945163727 0.369999945163727
0.870999991893768 0.370999991893768
0.871999979019165 0.371999979019165
0.872999966144562 0.372999966144562
0.873999953269958 0.373999953269958
0.875 0.375
0.875999987125397 0.375999987125397
0.876999974250793 0.376999974250793
0.87799996137619 0.37799996137619
0.879000008106232 0.379000008106232
0.879999995231628 0.379999995231628
0.880999982357025 0.380999982357025
0.881999969482422 0.381999969482422
0.883000016212463 0.383000016212463
0.88400000333786 0.38400000333786
0.884999990463257 0.384999990463257
0.885999977588654 0.385999977588654
0.887000024318695 0.387000024318695
0.888000011444092 0.388000011444092
0.888999998569489 0.388999998569489
0.889999985694885 0.389999985694885
0.891000032424927 0.391000032424927
0.892000019550323 0.392000019550323
0.89300000667572 0.39300000667572
0.893999993801117 0.393999993801117
0.895000040531158 0.395000040531158
0.896000027656555 0.396000027656555
0.897000014781952 0.397000014781952
0.898000001907349 0.398000001907349
0.89900004863739 0.39900004863739
0.900000035762787 0.400000035762787
0.901000022888184 0.401000022888184
0.90200001001358 0.40200001001358
0.903000056743622 0.403000056743622
0.903999984264374 0.403999984264374
0.904999971389771 0.404999971389771
0.905999958515167 0.405999958515167
0.907000005245209 0.407000005245209
0.907999992370605 0.407999992370605
0.908999979496002 0.408999979496002
0.909999966621399 0.409999966621399
0.91100001335144 0.41100001335144
0.912000000476837 0.412000000476837
0.912999987602234 0.412999987602234
0.913999974727631 0.413999974727631
0.915000021457672 0.415000021457672
0.916000008583069 0.416000008583069
0.916999995708466 0.416999995708466
0.917999982833862 0.417999982833862
0.919000029563904 0.419000029563904
0.920000016689301 0.420000016689301
0.921000003814697 0.421000003814697
0.921999990940094 0.421999990940094
0.923000037670135 0.423000037670135
0.924000024795532 0.424000024795532
0.925000011920929 0.425000011920929
0.925999999046326 0.425999999046326
0.927000045776367 0.427000045776367
0.927999973297119 0.427999973297119
0.928999960422516 0.428999960422516
0.929999947547913 0.429999947547913
0.930999994277954 0.430999994277954
0.931999981403351 0.431999981403351
0.932999968528748 0.432999968528748
0.933999955654144 0.433999955654144
0.935000002384186 0.435000002384186
0.935999989509583 0.435999989509583
0.936999976634979 0.436999976634979
0.937999963760376 0.437999963760376
0.939000010490417 0.439000010490417
0.939999997615814 0.439999997615814
0.940999984741211 0.440999984741211
0.941999971866608 0.441999971866608
0.943000018596649 0.443000018596649
0.944000005722046 0.444000005722046
0.944999992847443 0.444999992847443
0.945999979972839 0.445999979972839
0.947000026702881 0.447000026702881
0.948000013828278 0.448000013828278
0.949000000953674 0.449000000953674
0.949999988079071 0.449999988079071
0.951000034809113 0.451000034809113
0.952000021934509 0.452000021934509
0.953000009059906 0.453000009059906
0.953999996185303 0.453999996185303
0.955000042915344 0.455000042915344
0.956000030040741 0.456000030040741
0.957000017166138 0.457000017166138
0.958000004291534 0.458000004291534
0.959000051021576 0.459000051021576
0.959999978542328 0.459999978542328
0.960999965667725 0.460999965667725
0.961999952793121 0.461999952793121
0.962999999523163 0.462999999523163
0.96399998664856 0.46399998664856
0.964999973773956 0.464999973773956
0.965999960899353 0.465999960899353
0.967000007629395 0.467000007629395
0.967999994754791 0.467999994754791
0.968999981880188 0.468999981880188
0.969999969005585 0.469999969005585
0.971000015735626 0.471000015735626
0.972000002861023 0.472000002861023
0.97299998998642 0.47299998998642
0.973999977111816 0.473999977111816
0.975000023841858 0.475000023841858
0.976000010967255 0.476000010967255
0.976999998092651 0.476999998092651
0.977999985218048 0.477999985218048
0.97900003194809 0.47900003194809
0.980000019073486 0.480000019073486
0.981000006198883 0.481000006198883
0.98199999332428 0.48199999332428
0.983000040054321 0.483000040054321
0.984000027179718 0.484000027179718
0.985000014305115 0.485000014305115
0.986000001430511 0.486000001430511
0.987000048160553 0.487000048160553
0.98800003528595 0.48800003528595
0.989000022411346 0.489000022411346
0.990000009536743 0.490000009536743
0.991000056266785 0.491000056266785
0.991999983787537 0.491999983787537
0.992999970912933 0.492999970912933
0.994000017642975 0.494000017642975
0.995000004768372 0.495000004768372
0.995999991893768 0.495999991893768
0.996999979019165 0.496999979019165
0.998000025749207 0.498000025749207
0.999000012874603 0.499000012874603
1 0.5
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(b)},
x grid style={gainsboro229228226},
xmajorgrids,
xmin=0, xmax=1,
xtick pos=left,
xtick style={color=black},
y grid style={gainsboro229228226},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
ytick style={color=black},
yticklabels={}
]
\addplot [very thick, steelblue31119180]
table {%
0 0.324000000953674
0.00100000004749745 0.323064535856247
0.0020000000949949 0.322130262851715
0.00300000002607703 0.321197152137756
0.00400000018998981 0.320265203714371
0.00500000035390258 0.319334357976913
0.00600000005215406 0.318404704332352
0.00700000021606684 0.317476212978363
0.00800000037997961 0.316548824310303
0.00900000054389238 0.315622687339783
0.0100000007078052 0.314697563648224
0.0110000008717179 0.313773691654205
0.0120000001043081 0.312850892543793
0.0130000002682209 0.311929315328598
0.0140000004321337 0.311008900403976
0.0150000005960464 0.310089588165283
0.0160000007599592 0.309171438217163
0.017000000923872 0.308254420757294
0.0180000010877848 0.30733859539032
0.0190000012516975 0.306423902511597
0.0200000014156103 0.305510401725769
0.0210000015795231 0.304597973823547
0.0220000017434359 0.303686738014221
0.0230000019073486 0.302776694297791
0.0240000002086163 0.301867753267288
0.025000000372529 0.300960004329681
0.0260000005364418 0.300053328275681
0.0270000007003546 0.29914790391922
0.0280000008642673 0.298243582248688
0.0290000010281801 0.297340393066406
0.0300000011920929 0.296438366174698
0.0310000013560057 0.295537531375885
0.0320000015199184 0.294637799263
0.0329999998211861 0.293739259243011
0.034000001847744 0.292841851711273
0.0350000001490116 0.291945546865463
0.0360000021755695 0.291050493717194
0.0370000004768372 0.290156543254852
0.0380000025033951 0.289263725280762
0.0390000008046627 0.288372099399567
0.0400000028312206 0.287481606006622
0.0410000011324883 0.286592245101929
0.0420000031590462 0.285704076290131
0.0430000014603138 0.284817039966583
0.0440000034868717 0.283931076526642
0.0450000017881393 0.283046364784241
0.0460000038146973 0.28216278553009
0.0470000021159649 0.281280368566513
0.0480000004172325 0.280399084091187
0.0489999987185001 0.279518932104111
0.0500000007450581 0.278640002012253
0.0509999990463257 0.277762174606323
0.0520000010728836 0.276885479688644
0.0529999993741512 0.276009976863861
0.0540000014007092 0.275135576725006
0.0549999997019768 0.274262428283691
0.0560000017285347 0.273390352725983
0.0570000000298023 0.272519409656525
0.0580000020563602 0.27164962887764
0.0590000003576279 0.270781010389328
0.0600000023841858 0.269913613796234
0.0610000006854534 0.269047260284424
0.0620000027120113 0.268182158470154
0.063000001013279 0.26731812953949
0.0640000030398369 0.266455292701721
0.0650000050663948 0.265593588352203
0.0659999996423721 0.264733076095581
0.0670000016689301 0.263873636722565
0.068000003695488 0.263015389442444
0.0690000057220459 0.262158334255219
0.0700000002980232 0.261302411556244
0.0710000023245811 0.26044762134552
0.0720000043511391 0.259593963623047
0.073000006377697 0.258741468191147
0.0740000009536743 0.257890164852142
0.0750000029802322 0.257039964199066
0.0760000050067902 0.256190985441208
0.0770000070333481 0.255343079566956
0.0780000016093254 0.254496335983276
0.0790000036358833 0.253650784492493
0.0800000056624413 0.25280636548996
0.0810000076889992 0.251963078975677
0.0820000022649765 0.251120984554291
0.0830000042915344 0.250280052423477
0.0840000063180923 0.249440252780914
0.0850000083446503 0.248601585626602
0.0860000029206276 0.247764095664024
0.0870000049471855 0.246927723288536
0.0880000069737434 0.246092557907104
0.0890000090003014 0.245258510112762
0.0900000035762787 0.244425565004349
0.0910000056028366 0.243593841791153
0.0920000076293945 0.242763236165047
0.0930000096559525 0.241933837532997
0.0940000042319298 0.241105556488037
0.0950000062584877 0.240278378129005
0.096000000834465 0.239452376961708
0.0970000028610229 0.238627552986145
0.0979999974370003 0.237803891301155
0.0989999994635582 0.236981391906738
0.100000001490116 0.236159950494766
0.101000003516674 0.235339745879173
0.101999998092651 0.234520703554153
0.103000000119209 0.233702778816223
0.104000002145767 0.232886031270027
0.105000004172325 0.23207038640976
0.105999998748302 0.231255918741226
0.10700000077486 0.230442613363266
0.108000002801418 0.229630455374718
0.109000004827976 0.22881942987442
0.109999999403954 0.228009581565857
0.111000001430511 0.227200880646706
0.112000003457069 0.226393342018127
0.113000005483627 0.225586891174316
0.114000000059605 0.224781692028046
0.115000002086163 0.223977565765381
0.11600000411272 0.22317461669445
0.117000006139278 0.222372859716415
0.118000000715256 0.221572160720825
0.119000002741814 0.220772743225098
0.120000004768372 0.219974368810654
0.12100000679493 0.219177186489105
0.122000001370907 0.21838116645813
0.123000003397465 0.217586278915405
0.124000005424023 0.216792583465576
0.125 0.215999975800514
0.126000002026558 0.215208575129509
0.127000004053116 0.214418292045593
0.128000006079674 0.213629156351089
0.129000008106232 0.21284119784832
0.13000001013279 0.212054371833801
0.131000012159348 0.211268708109856
0.131999999284744 0.210484221577644
0.133000001311302 0.209700852632523
0.13400000333786 0.208918660879135
0.135000005364418 0.208137601613998
0.136000007390976 0.207357674837112
0.137000009417534 0.206578925251961
0.138000011444092 0.205801337957382
0.13900001347065 0.205024838447571
0.140000000596046 0.2042495906353
0.141000002622604 0.203475415706635
0.142000004649162 0.202702432870865
0.14300000667572 0.201930597424507
0.144000008702278 0.201159954071045
0.145000010728836 0.200390383601189
0.146000012755394 0.199621975421906
0.147000014781952 0.198854744434357
0.148000001907349 0.198088675737381
0.149000003933907 0.197323739528656
0.150000005960464 0.196559980511665
0.151000007987022 0.195797353982925
0.15200001001358 0.195035889744759
0.153000012040138 0.194275557994843
0.154000014066696 0.1935163885355
0.155000016093254 0.19275838136673
0.156000003218651 0.192001506686211
0.157000005245209 0.191245824098587
0.158000007271767 0.190491259098053
0.159000009298325 0.18973782658577
0.160000011324883 0.188985586166382
0.16100001335144 0.188234478235245
0.162000015377998 0.187484532594681
0.163000017404556 0.18673574924469
0.164000004529953 0.185988068580627
0.165000006556511 0.18524158000946
0.166000008583069 0.184496223926544
0.167000010609627 0.183752045035362
0.168000012636185 0.183008998632431
0.169000014662743 0.182267099618912
0.170000016689301 0.181526362895966
0.171000018715858 0.180786818265915
0.172000005841255 0.180048376321793
0.173000007867813 0.179311096668243
0.174000009894371 0.178574934601784
0.175000011920929 0.17783996462822
0.176000013947487 0.17710617184639
0.177000015974045 0.176373481750488
0.178000018000603 0.17564195394516
0.179000020027161 0.174911558628082
0.180000007152557 0.174182385206223
0.181000009179115 0.173454314470291
0.182000011205673 0.17272737622261
0.183000013232231 0.172001630067825
0.184000015258789 0.171277016401291
0.185000017285347 0.170553579926491
0.186000019311905 0.169831275939941
0.187000021338463 0.169110119342804
0.18800000846386 0.16839012503624
0.189000010490417 0.167671293020248
0.190000012516975 0.166953593492508
0.191000014543533 0.166237041354179
0.19200000166893 0.165521651506424
0.193000003695488 0.16480740904808
0.194000005722046 0.164094313979149
0.195000007748604 0.163382411003113
0.195999994874001 0.162671625614166
0.196999996900558 0.16196197271347
0.197999998927116 0.161253497004509
0.199000000953674 0.160546153783798
0.200000002980232 0.159839987754822
0.20100000500679 0.159134969115257
0.202000007033348 0.158431082963943
0.203000009059906 0.157728344202042
0.203999996185303 0.157026812434196
0.204999998211861 0.156326413154602
0.206000000238419 0.155627131462097
0.207000002264977 0.154928997159004
0.208000004291534 0.154232054948807
0.209000006318092 0.15353624522686
0.21000000834465 0.152841567993164
0.211000010371208 0.152148067951202
0.211999997496605 0.151455730199814
0.212999999523163 0.150764539837837
0.214000001549721 0.150074496865273
0.215000003576279 0.14938560128212
0.216000005602837 0.148697853088379
0.217000007629395 0.148011237382889
0.218000009655952 0.147325843572617
0.21900001168251 0.146641537547112
0.219999998807907 0.145958378911018
0.221000000834465 0.145276382565498
0.222000002861023 0.144595578312874
0.223000004887581 0.143915891647339
0.224000006914139 0.143237352371216
0.225000008940697 0.142560005187988
0.226000010967255 0.14188377559185
0.227000012993813 0.141208678483963
0.228000000119209 0.140534788370132
0.229000002145767 0.13986200094223
0.230000004172325 0.139190390706062
0.231000006198883 0.138519927859306
0.232000008225441 0.137850612401962
0.233000010251999 0.13718244433403
0.234000012278557 0.136515453457832
0.235000014305115 0.135849565267563
0.236000001430511 0.13518488407135
0.237000003457069 0.134521335363388
0.238000005483627 0.133858919143677
0.239000007510185 0.133197695016861
0.240000009536743 0.132537573575974
0.241000011563301 0.131878644227982
0.242000013589859 0.13122084736824
0.243000015616417 0.130564212799072
0.244000002741814 0.129908710718155
0.245000004768372 0.129254400730133
0.24600000679493 0.12860119342804
0.247000008821487 0.127949178218842
0.248000010848045 0.127298280596733
0.249000012874603 0.126648545265198
0.25 0.125999987125397
0.251000016927719 0.125352561473846
0.252000004053116 0.124706298112869
0.253000020980835 0.124061159789562
0.254000008106232 0.12341719865799
0.255000025033951 0.12277439981699
0.256000012159348 0.12213271856308
0.256999999284744 0.121492221951485
0.258000016212463 0.120852828025818
0.25900000333786 0.120214655995369
0.260000020265579 0.119577586650848
0.261000007390976 0.118941679596901
0.262000024318695 0.118306919932365
0.263000011444092 0.117673315107822
0.263999998569489 0.117040872573853
0.264999985694885 0.116409584879875
0.266000002622604 0.11577944457531
0.266999989748001 0.115150466561317
0.26800000667572 0.114522621035576
0.268999993801117 0.113895922899246
0.270000010728836 0.113270401954651
0.270999997854233 0.112645998597145
0.272000014781952 0.112022772431374
0.273000001907349 0.111400693655014
0.274000018835068 0.110779732465744
0.275000005960464 0.110160008072853
0.276000022888184 0.109541364014149
0.27700001001358 0.108923882246017
0.278000026941299 0.108307585120201
0.279000014066696 0.107692390680313
0.280000001192093 0.107078388333321
0.28099998831749 0.10646553337574
0.282000005245209 0.105853796005249
0.282999992370605 0.105243250727654
0.284000009298325 0.104633830487728
0.284999996423721 0.104025602340698
0.28600001335144 0.103418476879597
0.287000000476837 0.102812543511391
0.288000017404556 0.102207720279694
0.289000004529953 0.101604081690311
0.290000021457672 0.10100157558918
0.291000008583069 0.100400239229202
0.292000025510788 0.0998000353574753
0.293000012636185 0.0992010235786438
0.294000029563904 0.0986031070351601
0.295000016689301 0.0980063825845718
0.296000003814697 0.0974107980728149
0.296999990940094 0.0968163907527924
0.298000007867813 0.0962231010198593
0.29899999499321 0.0956309735774994
0.300000011920929 0.0950399935245514
0.300999999046326 0.0944501757621765
0.302000015974045 0.0938614830374718
0.303000003099442 0.0932739824056625
0.304000020027161 0.0926875919103622
0.305000007152557 0.0921023860573769
0.306000024080276 0.0915183275938034
0.307000011205673 0.0909354016184807
0.308000028133392 0.0903536379337311
0.309000015258789 0.0897730365395546
0.310000032186508 0.0891935676336288
0.311000019311905 0.088615283370018
0.312000006437302 0.0880381315946579
0.312999993562698 0.0874621421098709
0.314000010490417 0.0868872851133347
0.314999997615814 0.0863135904073715
0.316000014543533 0.0857410430908203
0.31700000166893 0.0851696580648422
0.318000018596649 0.0845994055271149
0.319000005722046 0.0840303301811218
0.320000022649765 0.0834623798727989
0.321000009775162 0.0828956067562103
0.322000026702881 0.0823299735784531
0.323000013828278 0.0817654803395271
0.324000030755997 0.0812021717429161
0.325000017881393 0.080639973282814
0.326000034809113 0.0800789520144463
0.327000021934509 0.079519085586071
0.328000009059906 0.0789603739976883
0.328999996185303 0.0784028172492981
0.330000013113022 0.0778463780879974
0.331000000238419 0.0772911459207535
0.332000017166138 0.0767370164394379
0.333000004291534 0.0761840641498566
0.334000021219254 0.0756322592496872
0.33500000834465 0.075081579387188
0.336000025272369 0.074532076716423
0.337000012397766 0.0739837363362312
0.338000029325485 0.073436513543129
0.339000016450882 0.0728904828429222
0.340000033378601 0.072345569729805
0.341000020503998 0.0718018338084221
0.342000037431717 0.0712592452764511
0.343000024557114 0.0707178041338921
0.34400001168251 0.0701775401830673
0.344999998807907 0.0696383938193321
0.346000015735626 0.0691003948450089
0.347000002861023 0.0685635805130005
0.348000019788742 0.0680278837680817
0.349000006914139 0.0674933791160583
0.350000023841858 0.0669599920511246
0.351000010967255 0.0664277672767639
0.352000027894974 0.0658966973423958
0.35300001502037 0.0653667598962784
0.35400003194809 0.0648379921913147
0.355000019073486 0.0643103867769241
0.356000036001205 0.0637838989496231
0.357000023126602 0.0632586181163788
0.358000040054321 0.0627344399690628
0.359000027179718 0.0622114315629005
0.360000014305115 0.0616895891726017
0.361000001430511 0.0611688867211342
0.362000018358231 0.0606493353843689
0.363000005483627 0.0601309277117252
0.364000022411346 0.0596136823296547
0.365000009536743 0.0590975917875767
0.366000026464462 0.0585826262831688
0.367000013589859 0.058068860322237
0.368000030517578 0.0575562119483948
0.369000017642975 0.0570447221398354
0.370000034570694 0.0565343871712685
0.371000021696091 0.0560251846909523
0.37200003862381 0.0555171594023705
0.373000025749207 0.0550102815032005
0.374000042676926 0.0545045509934425
0.375000029802322 0.053999986499548
0.376000016927719 0.0534965544939041
0.377000004053116 0.0529943108558655
0.378000020980835 0.0524931699037552
0.379000008106232 0.0519932061433792
0.380000025033951 0.0514943972229958
0.381000012159348 0.050996720790863
0.382000029087067 0.0505001991987228
0.383000016212463 0.0500048473477364
0.38400000333786 0.0495106503367424
0.384999990463257 0.0490176007151604
0.386000007390976 0.0485256761312485
0.386999994516373 0.0480349436402321
0.388000011444092 0.0475453324615955
0.388999998569489 0.0470568910241127
0.390000015497208 0.0465696007013321
0.391000002622604 0.0460834428668022
0.392000019550323 0.0455984547734261
0.39300000667572 0.0451146215200424
0.394000023603439 0.0446319207549095
0.395000010728836 0.0441503971815109
0.396000027656555 0.0436700023710728
0.397000014781952 0.0431907698512077
0.398000031709671 0.0427126884460449
0.399000018835068 0.042235754430294
0.400000005960464 0.0417600050568581
0.400999993085861 0.0412853695452213
0.40200001001358 0.0408118925988674
0.402999997138977 0.0403395816683769
0.404000014066696 0.0398683995008469
0.405000001192093 0.0393984019756317
0.406000018119812 0.0389295220375061
0.407000005245209 0.0384618230164051
0.408000022172928 0.0379952564835548
0.409000009298325 0.0375298410654068
0.410000026226044 0.0370655879378319
0.41100001335144 0.0366024896502495
0.41200003027916 0.0361405164003372
0.413000017404556 0.0356797426939011
0.414000034332275 0.0352200791239738
0.415000021457672 0.03476158156991
0.416000008583069 0.0343042463064194
0.416999995708466 0.0338480621576309
0.418000012636185 0.0333930253982544
0.418999999761581 0.0329391285777092
0.420000016689301 0.0324863903224468
0.421000003814697 0.0320348180830479
0.422000020742416 0.0315843634307384
0.423000007867813 0.0311351008713245
0.424000024795532 0.0306869577616453
0.425000011920929 0.0302399955689907
0.426000028848648 0.0297941621392965
0.427000015974045 0.0293494891375303
0.428000032901764 0.0289059728384018
0.429000020027161 0.02846360206604
0.43000003695488 0.0280223749577999
0.431000024080276 0.0275823287665844
0.432000011205673 0.027143407613039
0.43299999833107 0.0267056711018085
0.434000015258789 0.026269044727087
0.435000002384186 0.0258335955440998
0.436000019311905 0.0253992900252342
0.437000006437302 0.0249661356210709
0.438000023365021 0.0245341323316097
0.439000010490417 0.0241032931953669
0.440000027418137 0.0236735828220844
0.441000014543533 0.0232450515031815
0.442000031471252 0.0228176526725292
0.443000018596649 0.0223914198577404
0.444000035524368 0.0219663232564926
0.445000022649765 0.0215423814952374
0.446000039577484 0.0211196038872004
0.447000026702881 0.0206979680806398
0.448000013828278 0.0202774982899427
0.449000000953674 0.0198581740260124
0.450000017881393 0.0194399878382683
0.45100000500679 0.0190229751169682
0.452000021934509 0.0186070911586285
0.453000009059906 0.0181923769414425
0.454000025987625 0.0177788119763136
0.455000013113022 0.0173663832247257
0.456000030040741 0.0169551223516464
0.457000017166138 0.0165450163185596
0.458000034093857 0.0161360446363688
0.459000021219254 0.0157282538712025
0.460000038146973 0.0153215881437063
0.461000025272369 0.0149160847067833
0.462000042200089 0.0145117305219173
0.463000029325485 0.0141085283830762
0.464000016450882 0.0137064885348082
0.465000003576279 0.013305589556694
0.466000020503998 0.0129058454185724
0.467000007629395 0.0125072617083788
0.468000024557114 0.0121098104864359
0.46900001168251 0.0117135383188725
0.470000028610229 0.0113183837383986
0.471000015735626 0.0109244054183364
0.472000032663345 0.0105315744876862
0.473000019788742 0.0101398918777704
0.474000036716461 0.00974935665726662
0.475000023841858 0.00935998745262623
0.476000040769577 0.00897175725549459
0.477000027894974 0.00858469307422638
0.478000044822693 0.00819876044988632
0.47900003194809 0.00781400315463543
0.480000019073486 0.00743038952350616
0.481000006198883 0.00704793306067586
0.482000023126602 0.00666662026196718
0.483000010251999 0.00628645624965429
0.484000027179718 0.00590744707733393
0.485000014305115 0.00552959926426411
0.486000031232834 0.005152877420187
0.487000018358231 0.00477734673768282
0.48800003528595 0.00440292619168758
0.489000022411346 0.00402968656271696
0.490000039339066 0.00365758826956153
0.491000026464462 0.00328663876280189
0.492000043392181 0.00291684851981699
0.493000030517578 0.00254821125417948
0.494000047445297 0.00218071090057492
0.495000034570694 0.00181439088191837
0.496000021696091 0.00144919753074646
0.497000008821487 0.00108518940396607
0.498000025749207 0.000722291995771229
0.499000012874603 0.000360574689693749
0.5 5.55111512312578e-16
0.501000046730042 0.000359440105967224
0.502000033855438 0.000717708142474294
0.503000020980835 0.00107482017483562
0.503999948501587 0.00143076805397868
0.504999935626984 0.00178557611070573
0.50599992275238 0.00213923840783536
0.506999969482422 0.00249176379293203
0.507999956607819 0.00284311990253627
0.508999943733215 0.00319332233630121
0.509999930858612 0.00354237668216228
0.510999977588654 0.00389029434882104
0.51199996471405 0.00423704739660025
0.512999951839447 0.00458263698965311
0.513999938964844 0.0049270810559392
0.514999985694885 0.00527039263397455
0.515999972820282 0.00561253540217876
0.516999959945679 0.00595351913943887
0.517999947071075 0.00629335548728704
0.518999993801117 0.00663206074386835
0.519999980926514 0.00696959439665079
0.52099996805191 0.00730597227811813
0.521999955177307 0.00764120277017355
0.523000001907349 0.00797530077397823
0.523999989032745 0.00830821879208088
0.524999976158142 0.0086399931460619
0.525999963283539 0.00897061452269554
0.52700001001358 0.00930009968578815
0.527999997138977 0.0096284169703722
0.528999984264374 0.00995557848364115
0.529999971389771 0.0102815944701433
0.531000018119812 0.0106064695864916
0.532000005245209 0.010930173099041
0.532999992370605 0.0112527329474688
0.533999979496002 0.0115741360932589
0.535000026226044 0.0118944076821208
0.53600001335144 0.0122135058045387
0.537000000476837 0.0125314518809319
0.537999987602234 0.0128482505679131
0.539000034332275 0.0131639167666435
0.540000021457672 0.0134784076362848
0.541000008583069 0.0137917455285788
0.541999995708466 0.0141039304435253
0.543000042438507 0.0144149828702211
0.543999969959259 0.0147248553112149
0.544999957084656 0.0150335840880871
0.545999944210052 0.0153411608189344
0.546999990940094 0.0156476106494665
0.547999978065491 0.01595289260149
0.548999965190887 0.0162570104002953
0.549999952316284 0.0165599845349789
0.550999999046326 0.0168618205934763
0.551999986171722 0.0171624943614006
0.552999973297119 0.0174620114266872
0.553999960422516 0.0177603717893362
0.555000007152557 0.0180575978010893
0.555999994277954 0.0183536596596241
0.556999981403351 0.0186485648155212
0.557999968528748 0.0189423263072968
0.559000015258789 0.0192349515855312
0.559999942779541 0.0195263810455799
0.560999929904938 0.0198166836053133
0.561999917030334 0.0201058350503445
0.562999963760376 0.0203938446938992
0.563999950885773 0.0206806883215904
0.564999938011169 0.0209663808345795
0.565999925136566 0.021250918507576
0.566999971866608 0.0215343236923218
0.567999958992004 0.0218165628612041
0.568999946117401 0.0220976453274488
0.569999933242798 0.0223775804042816
0.570999979972839 0.0226563755422831
0.571999967098236 0.0229340046644211
0.572999954223633 0.0232104826718569
0.57399994134903 0.0234858058393002
0.574999988079071 0.0237599927932024
0.575999975204468 0.0240330174565315
0.576999962329865 0.0243048816919327
0.577999949455261 0.0245755985379219
0.578999996185303 0.0248451810330153
0.579999983310699 0.0251135900616646
0.580999970436096 0.0253808535635471
0.581999957561493 0.0256469585001469
0.583000004291534 0.0259119309484959
0.583999991416931 0.0261757411062717
0.584999978542328 0.0264383926987648
0.585999965667725 0.0266998894512653
0.587000012397766 0.0269602593034506
0.587999999523163 0.0272194594144821
0.58899998664856 0.0274774990975857
0.589999973773956 0.027734387665987
0.591000020503998 0.0279901474714279
0.592000007629395 0.0282447338104248
0.592999994754791 0.0284981690347195
0.593999981880188 0.0287504568696022
0.595000028610229 0.0290016084909439
0.596000015735626 0.0292515885084867
0.597000002861023 0.0295004136860371
0.59799998998642 0.0297480970621109
0.599000036716461 0.029994634911418
0.600000023841858 0.030239999294281
0.601000010967255 0.0304842256009579
0.601999998092651 0.0307272933423519
0.603000044822693 0.0309692248702049
0.60400003194809 0.0312099885195494
0.605000019073486 0.0314496047794819
0.606000006198883 0.0316880643367767
0.607000052928925 0.0319253839552402
0.607999980449677 0.0321615263819695
0.608999967575073 0.0323965325951576
0.60999995470047 0.0326303839683533
0.611000001430511 0.0328631065785885
0.611999988555908 0.0330946519970894
0.612999975681305 0.0333250463008881
0.613999962806702 0.0335542894899845
0.615000009536743 0.0337824001908302
0.61599999666214 0.0340093374252319
0.616999983787537 0.0342351347208023
0.617999970912933 0.0344597697257996
0.619000017642975 0.0346832647919655
0.620000004768372 0.0349056012928486
0.620999991893768 0.0351267829537392
0.621999979019165 0.0353468060493469
0.623000025749207 0.0355656966567039
0.623999953269958 0.0357834100723267
0.624999940395355 0.035999983549118
0.625999927520752 0.0362154096364975
0.626999974250793 0.036429688334465
0.62799996137619 0.0366428010165691
0.628999948501587 0.0368547737598419
0.629999935626984 0.0370655842125416
0.630999982357025 0.0372752659022808
0.631999969482422 0.0374837592244148
0.632999956607819 0.037691131234169
0.633999943733215 0.0378973335027695
0.634999990463257 0.0381023958325386
0.635999977588654 0.0383063033223152
0.63699996471405 0.0385090485215187
0.637999951839447 0.0387106388807297
0.638999998569489 0.0389111042022705
0.639999985694885 0.039110392332077
0.640999972820282 0.0393085367977619
0.641999959945679 0.039505522698164
0.64300000667572 0.039701372385025
0.643999993801117 0.0398960635066032
0.644999980926514 0.0400895960628986
0.64599996805191 0.0402819775044918
0.647000014781952 0.040473211556673
0.648000001907349 0.0406632944941521
0.648999989032745 0.0408522225916386
0.649999976158142 0.0410399921238422
0.651000022888184 0.0412266254425049
0.65200001001358 0.0414121001958847
0.652999997138977 0.0415964126586914
0.653999984264374 0.0417795777320862
0.655000030994415 0.0419616028666496
0.656000018119812 0.0421424694359303
0.657000005245209 0.0423221774399281
0.657999992370605 0.0425007343292236
0.659000039100647 0.0426781475543976
0.660000026226044 0.042854405939579
0.66100001335144 0.0430294945836067
0.662000000476837 0.0432034507393837
0.663000047206879 0.0433762595057487
0.663999974727631 0.0435478985309601
0.664999961853027 0.0437183864414692
0.665999948978424 0.043887734413147
0.666999995708466 0.0440559312701225
0.667999982833862 0.044222965836525
0.668999969959259 0.0443888530135155
0.669999957084656 0.0445535928010941
0.671000003814697 0.0447171814739704
0.671999990940094 0.0448796115815639
0.672999978065491 0.0450408905744553
0.673999965190887 0.0452010184526443
0.675000011920929 0.0453599989414215
0.675999999046326 0.0455178208649158
0.676999986171722 0.0456744879484177
0.677999973297119 0.0458300039172173
0.679000020027161 0.0459843762218952
0.679999947547913 0.0461375936865807
0.680999934673309 0.0462896525859833
0.681999921798706 0.0464405566453934
0.682999968528748 0.0465903282165527
0.683999955654144 0.046738937497139
0.684999942779541 0.0468863882124424
0.685999929904938 0.0470326915383339
0.686999976634979 0.0471778474748135
0.687999963760376 0.0473218485713005
0.688999950885773 0.0474646985530853
0.689999938011169 0.047606386244297
0.690999984741211 0.047746941447258
0.691999971866608 0.0478863269090652
0.692999958992004 0.0480245649814606
0.693999946117401 0.048161655664444
0.694999992847443 0.0482975989580154
0.695999979972839 0.0484323799610138
0.696999967098236 0.0485660023987293
0.697999954223633 0.0486984886229038
0.699000000953674 0.0488298237323761
0.699999988079071 0.0489600002765656
0.700999975204468 0.0490890145301819
0.701999962329865 0.0492168888449669
0.703000009059906 0.0493436120450497
0.703999996185303 0.0494691804051399
0.704999983310699 0.049593597650528
0.705999970436096 0.0497168600559235
0.707000017166138 0.049838975071907
0.708000004291534 0.0499599277973175
0.708999991416931 0.050079733133316
0.709999978542328 0.0501984022557735
0.711000025272369 0.0503159090876579
0.712000012397766 0.0504322573542595
0.712999999523163 0.0505474507808685
0.71399998664856 0.0506614968180656
0.715000033378601 0.0507744029164314
0.716000020503998 0.0508861467242241
0.717000007629395 0.0509967394173145
0.717999994754791 0.0511061698198318
0.719000041484833 0.0512144602835178
0.720000028610229 0.0513215959072113
0.721000015735626 0.0514275804162025
0.722000002861023 0.0515324100852013
0.723000049591064 0.0516360998153687
0.724000036716461 0.0517386198043823
0.725000023841858 0.0518399998545647
0.726000010967255 0.0519402213394642
0.727000057697296 0.0520392954349518
0.727999985218048 0.0521372184157372
0.728999972343445 0.0522339791059494
0.729999959468842 0.05232959613204
0.731000006198883 0.0524240657687187
0.73199999332428 0.052517369389534
0.732999980449677 0.0526095330715179
0.733999967575073 0.0527005419135094
0.735000014305115 0.0527904033660889
0.736000001430511 0.0528790988028049
0.736999988555908 0.0529666468501091
0.737999975681305 0.0530530512332916
0.739000022411346 0.0531383007764816
0.740000009536743 0.0532223954796791
0.74099999666214 0.0533053427934647
0.741999983787537 0.0533871352672577
0.743000030517578 0.0534677766263485
0.74399995803833 0.0535472594201565
0.744999945163727 0.0536255948245525
0.745999932289124 0.0537027791142464
0.746999979019165 0.0537788048386574
0.747999966144562 0.0538536906242371
0.748999953269958 0.0539274141192436
0.749999940395355 0.0539999902248383
0.750999987125397 0.0540714263916016
0.751999974250793 0.0541416965425014
0.75299996137619 0.0542108118534088
0.753999948501587 0.054278776049614
0.754999995231628 0.0543456003069878
0.755999982357025 0.0544112622737885
0.756999969482422 0.0544757768511772
0.757999956607819 0.0545391216874123
0.75900000333786 0.0546013414859772
0.759999990463257 0.0546623915433884
0.760999977588654 0.0547223016619682
0.76199996471405 0.054781049489975
0.763000011444092 0.0548386536538601
0.763999998569489 0.054895106703043
0.764999985694885 0.0549503937363625
0.765999972820282 0.05500453338027
0.767000019550323 0.0550575330853462
0.76800000667572 0.0551093779504299
0.768999993801117 0.0551600530743599
0.769999980926514 0.0552095957100391
0.771000027656555 0.0552579872310162
0.772000014781952 0.0553052090108395
0.773000001907349 0.0553512871265411
0.773999989032745 0.0553962215781212
0.775000035762787 0.0554400011897087
0.776000022888184 0.0554826147854328
0.77700001001358 0.0555240884423256
0.777999997138977 0.0555644147098064
0.779000043869019 0.0556035935878754
0.780000030994415 0.0556415989995003
0.781000018119812 0.0556784644722939
0.782000005245209 0.0557141751050949
0.78300005197525 0.055748738348484
0.783999979496002 0.0557821393013
0.784999966621399 0.0558143965899944
0.785999953746796 0.0558455027639866
0.787000000476837 0.0558754503726959
0.787999987602234 0.0559042543172836
0.788999974727631 0.0559319034218788
0.789999961853027 0.0559583827853203
0.791000008583069 0.0559837371110916
0.791999995708466 0.0560079365968704
0.792999982833862 0.0560309812426567
0.793999969959259 0.0560528486967087
0.795000016689301 0.0560735985636711
0.796000003814697 0.0560931786894798
0.796999990940094 0.0561116188764572
0.797999978065491 0.0561288930475712
0.799000024795532 0.0561450123786926
0.800000011920929 0.0561600029468536
0.800999999046326 0.0561738088726997
0.801999986171722 0.0561864823102951
0.803000032901764 0.0561980083584785
0.804000020027161 0.0562083870172501
0.805000007152557 0.0562175959348679
0.805999994277954 0.0562256649136543
0.807000041007996 0.0562325790524483
0.807999968528748 0.0562383309006691
0.808999955654144 0.0562429428100586
0.809999942779541 0.0562463961541653
0.810999989509583 0.0562487132847309
0.811999976634979 0.0562498420476913
0.812999963760376 0.0562498569488525
0.813999950885773 0.0562486983835697
0.814999997615814 0.056246392428875
0.815999984741211 0.0562429428100586
0.816999971866608 0.0562383346259594
0.817999958992004 0.0562325790524483
0.819000005722046 0.0562256500124931
0.819999992847443 0.0562175922095776
0.820999979972839 0.0562083870172501
0.821999967098236 0.0561980083584785
0.823000013828278 0.0561864897608757
0.824000000953674 0.0561738163232803
0.824999988079071 0.0561600029468536
0.825999975204468 0.0561450123786926
0.827000021934509 0.0561288893222809
0.828000009059906 0.0561116188764572
0.828999996185303 0.0560931786894798
0.829999983310699 0.0560735948383808
0.831000030040741 0.0560528561472893
0.832000017166138 0.0560309812426567
0.833000004291534 0.0560079328715801
0.833999991416931 0.0559837371110916
0.835000038146973 0.0559584014117718
0.836000025272369 0.0559319034218788
0.837000012397766 0.055904246866703
0.837999999523163 0.0558754466474056
0.839000046253204 0.0558454990386963
0.839999973773956 0.0558143928647041
0.840999960899353 0.0557821430265903
0.84199994802475 0.0557487308979034
0.842999994754791 0.0557141751050949
0.843999981880188 0.0556784495711327
0.844999969005585 0.0556415989995003
0.845999956130981 0.0556035786867142
0.847000002861023 0.0555644109845161
0.84799998998642 0.0555240884423256
0.848999977111816 0.0554826110601425
0.849999964237213 0.0554400011897087
0.851000010967255 0.0553962215781212
0.851999998092651 0.0553512908518314
0.852999985218048 0.0553052127361298
0.853999972343445 0.0552579835057259
0.855000019073486 0.0552095919847488
0.856000006198883 0.0551600530743599
0.85699999332428 0.0551093816757202
0.857999980449677 0.0550575293600559
0.859000027179718 0.0550045371055603
0.860000014305115 0.0549503937363625
0.861000001430511 0.0548951141536236
0.861999988555908 0.0548386499285698
0.86300003528595 0.0547810457646847
0.863999962806702 0.0547223016619682
0.864999949932098 0.0546623915433884
0.865999937057495 0.0546013414859772
0.866999983787537 0.0545391403138638
0.867999970912933 0.0544757843017578
0.86899995803833 0.0544112622737885
0.869999945163727 0.0543456040322781
0.870999991893768 0.054278776049614
0.871999979019165 0.05421082675457
0.872999966144562 0.0541417002677917
0.873999953269958 0.0540714263916016
0.875 0.0539999976754189
0.875999987125397 0.0539274141192436
0.876999974250793 0.0538536906242371
0.87799996137619 0.053778812289238
0.879000008106232 0.053702786564827
0.879999995231628 0.0536255985498428
0.880999982357025 0.0535472631454468
0.881999969482422 0.0534677803516388
0.883000016212463 0.053387138992548
0.88400000333786 0.0533053427934647
0.884999990463257 0.0532223992049694
0.885999977588654 0.0531383045017719
0.887000024318695 0.0530530512332916
0.888000011444092 0.0529666468501091
0.888999998569489 0.0528791025280952
0.889999985694885 0.0527904070913792
0.891000032424927 0.0527005270123482
0.892000019550323 0.0526095293462276
0.89300000667572 0.052517369389534
0.893999993801117 0.0524240657687187
0.895000040531158 0.0523295998573303
0.896000027656555 0.0522339791059494
0.897000014781952 0.0521372221410275
0.898000001907349 0.0520392842590809
0.89900004863739 0.0519402101635933
0.900000035762787 0.0518399924039841
0.901000022888184 0.0517386347055435
0.90200001001358 0.0516360960900784
0.903000056743622 0.0515324026346207
0.903999984264374 0.0514275878667831
0.904999971389771 0.0513215884566307
0.905999958515167 0.0512144640088081
0.907000005245209 0.0511061772704124
0.907999992370605 0.0509967431426048
0.908999979496002 0.0508861392736435
0.909999966621399 0.0507744029164314
0.91100001335144 0.0506615042686462
0.912000000476837 0.0505474507808685
0.912999987602234 0.0504322573542595
0.913999974727631 0.0503159090876579
0.915000021457672 0.0501984059810638
0.916000008583069 0.050079733133316
0.916999995708466 0.0499599315226078
0.917999982833862 0.0498389825224876
0.919000029563904 0.0497168637812138
0.920000016689301 0.0495935939252377
0.921000003814697 0.0494691841304302
0.921999990940094 0.0493436232209206
0.923000037670135 0.0492168851196766
0.924000024795532 0.0490890145301819
0.925000011920929 0.0489600002765656
0.925999999046326 0.0488298311829567
0.927000045776367 0.0486984848976135
0.927999973297119 0.0485660172998905
0.928999960422516 0.0484323985874653
0.929999947547913 0.0482976026833057
0.930999994277954 0.0481616631150246
0.931999981403351 0.0480245724320412
0.932999968528748 0.0478863418102264
0.933999955654144 0.0477469451725483
0.935000002384186 0.0476063974201679
0.935999989509583 0.0474647134542465
0.936999976634979 0.0473218634724617
0.937999963760376 0.0471778512001038
0.939000010490417 0.0470326989889145
0.939999997615814 0.0468864068388939
0.940999984741211 0.046738937497139
0.941999971866608 0.0465903356671333
0.943000018596649 0.0464405715465546
0.944000005722046 0.0462896674871445
0.944999992847443 0.0461376011371613
0.945999979972839 0.0459843799471855
0.947000026702881 0.0458300150930882
0.948000013828278 0.0456744879484177
0.949000000953674 0.0455178208649158
0.949999988079071 0.0453600026667118
0.951000034809113 0.0452010184526443
0.952000021934509 0.0450408831238747
0.953000009059906 0.0448796115815639
0.953999996185303 0.0447171851992607
0.955000042915344 0.0445536002516747
0.956000030040741 0.0443888530135155
0.957000017166138 0.0442229732871056
0.958000004291534 0.0440559461712837
0.959000051021576 0.043887734413147
0.959999978542328 0.0437184013426304
0.960999965667725 0.0435479134321213
0.961999952793121 0.043376263231039
0.962999999523163 0.0432034507393837
0.96399998664856 0.0430295057594776
0.964999973773956 0.0428544096648693
0.965999960899353 0.042678140103817
0.967000007629395 0.0425007306039333
0.967999994754791 0.0423221811652184
0.968999981880188 0.0421424731612206
0.969999969005585 0.041961595416069
0.971000015735626 0.0417795777320862
0.972000002861023 0.041596420109272
0.97299998998642 0.0414121001958847
0.973999977111816 0.0412266291677952
0.975000023841858 0.0410399958491325
0.976000010967255 0.0408522263169289
0.976999998092651 0.0406632870435715
0.977999985218048 0.0404732227325439
0.97900003194809 0.0402819812297821
0.980000019073486 0.0400896072387695
0.981000006198883 0.0398960523307323
0.98199999332428 0.0397013761103153
0.983000040054321 0.0395055301487446
0.984000027179718 0.0393085330724716
0.985000014305115 0.039110392332077
0.986000001430511 0.0389111042022705
0.987000048160553 0.0387106537818909
0.98800003528595 0.0385090336203575
0.989000022411346 0.0383062995970249
0.990000009536743 0.0381023995578289
0.991000056266785 0.0378973409533501
0.991999983787537 0.0376911386847496
0.992999970912933 0.0374837890267372
0.994000017642975 0.0372752696275711
0.995000004768372 0.0370655953884125
0.995999991893768 0.0368547886610031
0.996999979019165 0.0366428196430206
0.998000025749207 0.0364297032356262
0.999000012874603 0.0362154133617878
1 0.0359999984502792
};
\addplot [very thick, darkorange25512714]
table {%
0 0.5625
0.00100000004749745 0.561000823974609
0.0020000000949949 0.559503018856049
0.00300000002607703 0.558006763458252
0.00400000018998981 0.556511998176575
0.00500000035390258 0.555018782615662
0.00600000005215406 0.553527057170868
0.00700000021606684 0.552036762237549
0.00800000037997961 0.550547957420349
0.00900000054389238 0.549060702323914
0.0100000007078052 0.547574996948242
0.0110000008717179 0.54609078168869
0.0120000001043081 0.544607996940613
0.0130000002682209 0.543126821517944
0.0140000004321337 0.541646957397461
0.0150000005960464 0.540168762207031
0.0160000007599592 0.538692057132721
0.017000000923872 0.537216782569885
0.0180000010877848 0.535742998123169
0.0190000012516975 0.534270763397217
0.0200000014156103 0.532799959182739
0.0210000015795231 0.531330764293671
0.0220000017434359 0.529862999916077
0.0230000019073486 0.528396844863892
0.0240000002086163 0.526932001113892
0.025000000372529 0.525468766689301
0.0260000005364418 0.524006962776184
0.0270000007003546 0.522546768188477
0.0280000008642673 0.521088004112244
0.0290000010281801 0.519630789756775
0.0300000011920929 0.518175005912781
0.0310000013560057 0.516720771789551
0.0320000015199184 0.515267968177795
0.0329999998211861 0.513816714286804
0.034000001847744 0.512367010116577
0.0350000001490116 0.510918736457825
0.0360000021755695 0.509472012519836
0.0370000004768372 0.508026719093323
0.0380000025033951 0.506582975387573
0.0390000008046627 0.505140781402588
0.0400000028312206 0.503700017929077
0.0410000011324883 0.502260804176331
0.0420000031590462 0.500823020935059
0.0430000014603138 0.499386787414551
0.0440000034868717 0.497952044010162
0.0450000017881393 0.496518760919571
0.0460000038146973 0.495086997747421
0.0470000021159649 0.493656814098358
0.0480000004172325 0.492228031158447
0.0489999987185001 0.490800738334656
0.0500000007450581 0.489375054836273
0.0509999990463257 0.48795074224472
0.0520000010728836 0.486528038978577
0.0529999993741512 0.485106825828552
0.0540000014007092 0.483687043190002
0.0549999997019768 0.48226872086525
0.0560000017285347 0.480852067470551
0.0570000000298023 0.479436784982681
0.0580000020563602 0.478022992610931
0.0590000003576279 0.476610779762268
0.0600000023841858 0.475199997425079
0.0610000006854534 0.473790764808655
0.0620000027120113 0.47238302230835
0.063000001013279 0.470976769924164
0.0640000030398369 0.469572007656097
0.0650000050663948 0.468168795108795
0.0659999996423721 0.466767072677612
0.0670000016689301 0.465366780757904
0.068000003695488 0.463968008756638
0.0690000057220459 0.462570756673813
0.0700000002980232 0.46117502450943
0.0710000023245811 0.459780752658844
0.0720000043511391 0.458388030529022
0.073000006377697 0.456996738910675
0.0740000009536743 0.455606997013092
0.0750000029802322 0.454218745231628
0.0760000050067902 0.452832013368607
0.0770000070333481 0.451446771621704
0.0780000016093254 0.450062990188599
0.0790000036358833 0.448680758476257
0.0800000056624413 0.447300016880035
0.0810000076889992 0.445920705795288
0.0820000022649765 0.44454300403595
0.0830000042915344 0.443166732788086
0.0840000063180923 0.441792011260986
0.0850000083446503 0.440418750047684
0.0860000029206276 0.4390469789505
0.0870000049471855 0.437676787376404
0.0880000069737434 0.436307996511459
0.0890000090003014 0.434940785169601
0.0900000035762787 0.433575004339218
0.0910000056028366 0.432210743427277
0.0920000076293945 0.430848002433777
0.0930000096559525 0.429486751556396
0.0940000042319298 0.428126990795135
0.0950000062584877 0.426768720149994
0.096000000834465 0.425412058830261
0.0970000028610229 0.424056768417358
0.0979999974370003 0.42270302772522
0.0989999994635582 0.4213507771492
0.100000001490116 0.420000016689301
0.101000003516674 0.41865074634552
0.101999998092651 0.417303025722504
0.103000000119209 0.415956795215607
0.104000002145767 0.414612025022507
0.105000004172325 0.413268744945526
0.105999998748302 0.411927044391632
0.10700000077486 0.410586774349213
0.108000002801418 0.409247994422913
0.109000004827976 0.407910704612732
0.109999999403954 0.40657502412796
0.111000001430511 0.405240774154663
0.112000003457069 0.403908014297485
0.113000005483627 0.402576744556427
0.114000000059605 0.401246964931488
0.115000002086163 0.399918735027313
0.11600000411272 0.398591995239258
0.117000006139278 0.397266745567322
0.118000000715256 0.395942986011505
0.119000002741814 0.394620716571808
0.120000004768372 0.393299996852875
0.12100000679493 0.391980737447739
0.122000001370907 0.390663057565689
0.123000003397465 0.389346778392792
0.124000005424023 0.388031989336014
0.125 0.386718779802322
0.126000002026558 0.385407030582428
0.127000004053116 0.384096741676331
0.128000006079674 0.382788002490997
0.129000008106232 0.381480753421783
0.13000001013279 0.380174994468689
0.131000012159348 0.378870725631714
0.131999999284744 0.377568066120148
0.133000001311302 0.376266747713089
0.13400000333786 0.374967008829117
0.135000005364418 0.373668760061264
0.136000007390976 0.372371971607208
0.137000009417534 0.371076762676239
0.138000011444092 0.369783014059067
0.13900001347065 0.368490725755692
0.140000000596046 0.367200016975403
0.141000002622604 0.365910768508911
0.142000004649162 0.364622980356216
0.14300000667572 0.363336741924286
0.144000008702278 0.362052023410797
0.145000010728836 0.360768765211105
0.146000012755394 0.359486997127533
0.147000014781952 0.35820671916008
0.148000001907349 0.356928020715714
0.149000003933907 0.355650782585144
0.150000005960464 0.354375004768372
0.151000007987022 0.353100776672363
0.15200001001358 0.351828038692474
0.153000012040138 0.35055673122406
0.154000014066696 0.34928697347641
0.155000016093254 0.348018765449524
0.156000003218651 0.346752047538757
0.157000005245209 0.345486760139465
0.158000007271767 0.344223022460938
0.159000009298325 0.342960715293884
0.160000011324883 0.341699957847595
0.16100001335144 0.34044075012207
0.162000015377998 0.33918297290802
0.163000017404556 0.337926745414734
0.164000004529953 0.336672008037567
0.165000006556511 0.335418730974197
0.166000008583069 0.334167003631592
0.167000010609627 0.332916766405106
0.168000012636185 0.331668049097061
0.169000014662743 0.330420732498169
0.170000016689301 0.329174995422363
0.171000018715858 0.327930748462677
0.172000005841255 0.32668799161911
0.173000007867813 0.325446754693985
0.174000009894371 0.324207007884979
0.175000011920929 0.322968721389771
0.176000013947487 0.321731984615326
0.177000015974045 0.320496737957001
0.178000018000603 0.319262981414795
0.179000020027161 0.318030774593353
0.180000007152557 0.316799998283386
0.181000009179115 0.315570771694183
0.182000011205673 0.314342975616455
0.183000013232231 0.313116729259491
0.184000015258789 0.311892032623291
0.185000017285347 0.310668706893921
0.186000019311905 0.30944699048996
0.187000021338463 0.308226704597473
0.18800000846386 0.307007968425751
0.189000010490417 0.305790781974792
0.190000012516975 0.304574996232986
0.191000014543533 0.303360760211945
0.19200000166893 0.3021479845047
0.193000003695488 0.300936728715897
0.194000005722046 0.299727022647858
0.195000007748604 0.298518776893616
0.195999994874001 0.297312021255493
0.196999996900558 0.29610675573349
0.197999998927116 0.294902980327606
0.199000000953674 0.293700754642487
0.200000002980232 0.292500019073486
0.20100000500679 0.291300773620605
0.202000007033348 0.290102958679199
0.203000009059906 0.288906753063202
0.203999996185303 0.287712007761002
0.204999998211861 0.286518752574921
0.206000000238419 0.285327017307281
0.207000002264977 0.284136772155762
0.208000004291534 0.282948017120361
0.209000006318092 0.28176075220108
0.21000000834465 0.280575007200241
0.211000010371208 0.279390722513199
0.211999997496605 0.278207987546921
0.212999999523163 0.277026772499084
0.214000001549721 0.275847017765045
0.215000003576279 0.274668723344803
0.216000005602837 0.273492008447647
0.217000007629395 0.272316753864288
0.218000009655952 0.271143019199371
0.21900001168251 0.269970744848251
0.219999998807907 0.268799990415573
0.221000000834465 0.267630726099014
0.222000002861023 0.26646301150322
0.223000004887581 0.265296757221222
0.224000006914139 0.264132022857666
0.225000008940697 0.262968719005585
0.226000010967255 0.261806964874268
0.227000012993813 0.260646760463715
0.228000000119209 0.259488016366959
0.229000002145767 0.258330762386322
0.230000004172325 0.257174968719482
0.231000006198883 0.256020724773407
0.232000008225441 0.254867970943451
0.233000010251999 0.253716707229614
0.234000012278557 0.252566993236542
0.235000014305115 0.251418769359589
0.236000001430511 0.25027197599411
0.237000003457069 0.249126762151718
0.238000005483627 0.247982978820801
0.239000007510185 0.246840715408325
0.240000009536743 0.245700001716614
0.241000011563301 0.244560748338699
0.242000013589859 0.243422985076904
0.243000015616417 0.242286741733551
0.244000002741814 0.24115201830864
0.245000004768372 0.240018755197525
0.24600000679493 0.238887012004852
0.247000008821487 0.237756788730621
0.248000010848045 0.236627995967865
0.249000012874603 0.235500752925873
0.25 0.234375029802322
0.251000016927719 0.233250737190247
0.252000004053116 0.232128024101257
0.253000020980835 0.231006741523743
0.254000008106232 0.22988697886467
0.255000025033951 0.228768736124039
0.256000012159348 0.227651983499527
0.256999999284744 0.226536780595779
0.258000016212463 0.225422978401184
0.25900000333786 0.224310755729675
0.260000020265579 0.223199993371964
0.261000007390976 0.222090721130371
0.262000024318695 0.22098296880722
0.263000011444092 0.219876736402512
0.263999998569489 0.218771994113922
0.264999985694885 0.217668786644936
0.266000002622604 0.216566979885101
0.266999989748001 0.215466767549515
0.26800000667572 0.214368015527725
0.268999993801117 0.213270768523216
0.270000010728836 0.212174996733665
0.270999997854233 0.211080759763718
0.272000014781952 0.209987968206406
0.273000001907349 0.20889675617218
0.274000018835068 0.207806974649429
0.275000005960464 0.206718742847443
0.276000022888184 0.205631971359253
0.27700001001358 0.204546749591827
0.278000026941299 0.203462988138199
0.279000014066696 0.202380746603012
0.280000001192093 0.201300024986267
0.28099998831749 0.200220763683319
0.282000005245209 0.19914299249649
0.282999992370605 0.198066771030426
0.284000009298325 0.196991994976997
0.284999996423721 0.195918768644333
0.28600001335144 0.194846987724304
0.287000000476837 0.19377675652504
0.288000017404556 0.192708015441895
0.289000004529953 0.191640734672546
0.290000021457672 0.190574988722801
0.291000008583069 0.189510762691498
0.292000025510788 0.188447952270508
0.293000012636185 0.187386751174927
0.294000029563904 0.18632698059082
0.295000016689301 0.185268729925156
0.296000003814697 0.184211999177933
0.296999990940094 0.183156758546829
0.298000007867813 0.182103008031845
0.29899999499321 0.18105074763298
0.300000011920929 0.179999992251396
0.300999999046326 0.178950756788254
0.302000015974045 0.177902981638908
0.303000003099442 0.176856771111488
0.304000020027161 0.175811991095543
0.305000007152557 0.1747687458992
0.306000024080276 0.173726990818977
0.307000011205673 0.172686725854874
0.308000028133392 0.171647980809212
0.309000015258789 0.170610755681992
0.310000032186508 0.169574946165085
0.311000019311905 0.168540745973587
0.312000006437302 0.167507991194725
0.312999993562698 0.166476756334305
0.314000010490417 0.165446996688843
0.314999997615814 0.164418756961823
0.316000014543533 0.163392007350922
0.31700000166893 0.16236674785614
0.318000018596649 0.161342978477478
0.319000005722046 0.160320743918419
0.320000022649765 0.159299969673157
0.321000009775162 0.15828076004982
0.322000026702881 0.157262980937958
0.323000013828278 0.156246721744537
0.324000030755997 0.155231982469559
0.325000017881393 0.154218733310699
0.326000034809113 0.15320697426796
0.327000021934509 0.152196735143661
0.328000009059906 0.151187986135483
0.328999996185303 0.150180757045746
0.330000013113022 0.149174988269806
0.331000000238419 0.14817076921463
0.332000017166138 0.147167980670929
0.333000004291534 0.146166741847992
0.334000021219254 0.145166993141174
0.33500000834465 0.144168734550476
0.336000025272369 0.143171966075897
0.337000012397766 0.142176732420921
0.338000029325485 0.141182959079742
0.339000016450882 0.140190750360489
0.340000033378601 0.13919997215271
0.341000020503998 0.138210743665695
0.342000037431717 0.137222975492477
0.343000024557114 0.136236727237701
0.34400001168251 0.135251998901367
0.344999998807907 0.134268745779991
0.346000015735626 0.133286982774734
0.347000002861023 0.132306754589081
0.348000019788742 0.131327986717224
0.349000006914139 0.130350768566132
0.350000023841858 0.129374980926514
0.351000010967255 0.12840074300766
0.352000027894974 0.127427995204926
0.35300001502037 0.126456737518311
0.35400003194809 0.125486969947815
0.355000019073486 0.124518737196922
0.356000036001205 0.123551949858665
0.357000023126602 0.122586749494076
0.358000040054321 0.12162297219038
0.359000027179718 0.120660729706287
0.360000014305115 0.119699984788895
0.361000001430511 0.118740744888783
0.362000018358231 0.117783010005951
0.363000005483627 0.116826727986336
0.364000022411346 0.115871965885162
0.365000009536743 0.114918746054173
0.366000026464462 0.113966971635818
0.367000013589859 0.11301676183939
0.368000030517578 0.112067967653275
0.369000017642975 0.111120738089085
0.370000034570694 0.110174983739853
0.371000021696091 0.109230726957321
0.37200003862381 0.108287967741489
0.373000025749207 0.107346728444099
0.374000042676926 0.106406949460506
0.375000029802322 0.105468735098839
0.376000016927719 0.104531973600388
0.377000004053116 0.103596761822701
0.378000020980835 0.102662980556488
0.379000008106232 0.101730734109879
0.380000025033951 0.10079999268055
0.381000012159348 0.0998707190155983
0.382000029087067 0.0989429727196693
0.383000016212463 0.0980167239904404
0.38400000333786 0.0970919877290726
0.384999990463257 0.0961687639355659
0.386000007390976 0.0952469855546951
0.386999994516373 0.0943267717957497
0.388000011444092 0.0934079959988594
0.388999998569489 0.0924907475709915
0.390000015497208 0.0915750041604042
0.391000002622604 0.0906607359647751
0.392000019550323 0.0897479802370071
0.39300000667572 0.088836744427681
0.394000023603439 0.0879269689321518
0.395000010728836 0.087018758058548
0.396000027656555 0.0861119627952576
0.397000014781952 0.0852067396044731
0.398000031709671 0.0843029916286469
0.399000018835068 0.0834007188677788
0.400000005960464 0.0825000107288361
0.400999993085861 0.081600733101368
0.40200001001358 0.0807029902935028
0.402999997138977 0.0798067599534988
0.404000014066696 0.0789119750261307
0.405000001192093 0.0780187621712685
0.406000018119812 0.0771269798278809
0.407000005245209 0.0762367397546768
0.408000022172928 0.0753479972481728
0.409000009298325 0.0744607299566269
0.410000026226044 0.0735749751329422
0.41100001335144 0.0726907402276993
0.41200003027916 0.0718079656362534
0.413000017404556 0.0709267556667328
0.414000034332275 0.0700469613075256
0.415000021457672 0.0691687166690826
0.416000008583069 0.0682919919490814
0.416999995708466 0.0674167424440384
0.418000012636185 0.0665429979562759
0.418999999761581 0.0656707361340523
0.420000016689301 0.0647999793291092
0.421000003814697 0.0639307647943497
0.422000020742416 0.063062958419323
0.423000007867813 0.0621967539191246
0.424000024795532 0.0613319799304008
0.425000011920929 0.0604687407612801
0.426000028848648 0.0596069917082787
0.427000015974045 0.058746725320816
0.428000032901764 0.0578879714012146
0.429000020027161 0.0570307374000549
0.43000003695488 0.0561749488115311
0.431000024080276 0.0553207322955132
0.432000011205673 0.0544679909944534
0.43299999833107 0.0536167696118355
0.434000015258789 0.0527670010924339
0.435000002384186 0.0519187524914742
0.436000019311905 0.0510720014572144
0.437000006437302 0.0502267330884933
0.438000023365021 0.0493829920887947
0.439000010490417 0.0485407412052155
0.440000027418137 0.047699972987175
0.441000014543533 0.0468607507646084
0.442000031471252 0.0460229739546776
0.443000018596649 0.0451867282390594
0.444000035524368 0.0443519726395607
0.445000022649765 0.0435187183320522
0.446000039577484 0.0426869615912437
0.447000026702881 0.0418567284941673
0.448000013828278 0.0410279966890812
0.449000000953674 0.0402007475495338
0.450000017881393 0.0393749736249447
0.45100000500679 0.03855075314641
0.452000021934509 0.037727989256382
0.453000009059906 0.0369067490100861
0.454000025987625 0.0360869988799095
0.455000013113022 0.0352687351405621
0.456000030040741 0.0344519801437855
0.457000017166138 0.0336367338895798
0.458000034093857 0.0328229628503323
0.459000021219254 0.0320107452571392
0.460000038146973 0.0311999693512917
0.461000025272369 0.0303907245397568
0.462000042200089 0.0295829735696316
0.463000029325485 0.0287767164409161
0.464000016450882 0.0279719941318035
0.465000003576279 0.027168732136488
0.466000020503998 0.026366975158453
0.467000007629395 0.0255667380988598
0.468000024557114 0.0247679762542248
0.46900001168251 0.0239707566797733
0.470000028610229 0.0231749787926674
0.471000015735626 0.022380743175745
0.472000032663345 0.0215879827737808
0.473000019788742 0.0207967311143875
0.474000036716461 0.0200069658458233
0.475000023841858 0.0192187372595072
0.476000040769577 0.0184319615364075
0.477000027894974 0.0176467336714268
0.478000044822693 0.0168629586696625
0.47900003194809 0.0160807315260172
0.480000019073486 0.015299990773201
0.481000006198883 0.0145207531750202
0.482000023126602 0.0137430019676685
0.483000010251999 0.0129667371511459
0.484000027179718 0.0121919810771942
0.485000014305115 0.0114187449216843
0.486000031232834 0.0106469616293907
0.487000018358231 0.00987674295902252
0.48800003528595 0.00910797715187073
0.489000022411346 0.00834073126316071
0.490000039339066 0.00757498294115067
0.491000026464462 0.00681072100996971
0.492000043392181 0.00604796782135963
0.493000030517578 0.00528672337532043
0.494000047445297 0.00452695414423943
0.495000034570694 0.00376872718334198
0.496000021696091 0.00301196426153183
0.497000008821487 0.00225675478577614
0.498000025749207 0.00150297582149506
0.499000012874603 0.000750750303268433
0.5 0
0.501000046730042 0.000749280676245689
0.502000033855438 0.00149703025817871
0.503000020980835 0.00224327109754086
0.503999948501587 0.00298796407878399
0.504999935626984 0.00373120978474617
0.50599992275238 0.00447294674813747
0.506999969482422 0.00521322526037693
0.507999956607819 0.00595196709036827
0.508999943733215 0.00668921135365963
0.509999930858612 0.00742494687438011
0.510999977588654 0.00815923511981964
0.51199996471405 0.00889197550714016
0.512999951839447 0.0096232183277607
0.513999938964844 0.0103529524058104
0.514999985694885 0.0110812392085791
0.515999972820282 0.0118079781532288
0.516999959945679 0.0125332195311785
0.517999947071075 0.0132569521665573
0.518999993801117 0.0139792375266552
0.519999980926514 0.014699986204505
0.52099996805191 0.0154192205518484
0.521999955177307 0.0161369685083628
0.523000001907349 0.0168532524257898
0.523999989032745 0.0175679884850979
0.524999976158142 0.0182812325656414
0.525999963283539 0.0189929790794849
0.52700001001358 0.0197032503783703
0.527999997138977 0.0204119961708784
0.528999984264374 0.0211192332208157
0.529999971389771 0.0218249838799238
0.531000018119812 0.0225292649120092
0.532000005245209 0.0232319980859756
0.532999992370605 0.0239332467317581
0.533999979496002 0.0246329940855503
0.535000026226044 0.0253312736749649
0.53600001335144 0.0260280072689056
0.537000000476837 0.026723250746727
0.537999987602234 0.0274169929325581
0.539000034332275 0.0281092785298824
0.540000021457672 0.028800006955862
0.541000008583069 0.0294892527163029
0.541999995708466 0.0301769971847534
0.543000042438507 0.0308632850646973
0.543999969959259 0.0315479747951031
0.544999957084656 0.0322312191128731
0.545999944210052 0.0329129621386528
0.546999990940094 0.0335932374000549
0.547999978065491 0.0342719815671444
0.548999965190887 0.0349492281675339
0.549999952316284 0.0356249734759331
0.550999999046326 0.0362992435693741
0.551999986171722 0.0369719825685024
0.552999973297119 0.0376432314515114
0.553999960422516 0.0383129790425301
0.555000007152557 0.0389812588691711
0.555999994277954 0.0396479964256287
0.556999981403351 0.0403132438659668
0.557999968528748 0.0409769713878632
0.559000015258789 0.0416392534971237
0.559999942779541 0.0422999635338783
0.560999929904938 0.0429591983556747
0.561999917030334 0.0436169356107712
0.562999963760376 0.0442732274532318
0.563999950885773 0.0449279733002186
0.564999938011169 0.0455812066793442
0.565999925136566 0.046232957392931
0.566999971866608 0.046883225440979
0.567999958992004 0.0475319772958755
0.568999946117401 0.0481792166829109
0.569999933242798 0.0488249585032463
0.570999979972839 0.0494692400097847
0.571999967098236 0.0501119792461395
0.572999954223633 0.0507532209157944
0.57399994134903 0.0513929575681686
0.574999988079071 0.0520312413573265
0.575999975204468 0.0526679828763008
0.576999962329865 0.0533032268285751
0.577999949455261 0.0539369583129883
0.578999996185303 0.0545692443847656
0.579999983310699 0.05519999563694
0.580999970436096 0.0558292344212532
0.581999957561493 0.0564569681882858
0.583000004291534 0.0570832565426826
0.583999991416931 0.0577080026268959
0.584999978542328 0.0583312436938286
0.585999965667725 0.0589529797434807
0.587000012397766 0.0595732629299164
0.587999999523163 0.0601919963955879
0.58899998664856 0.0608092471957207
0.589999973773956 0.0614249929785728
0.591000020503998 0.0620392635464668
0.592000007629395 0.0626520067453384
0.592999994754791 0.0632632523775101
0.593999981880188 0.0638729780912399
0.595000028610229 0.0644812732934952
0.596000015735626 0.0650880038738251
0.597000002861023 0.0656932592391968
0.59799998998642 0.0662969946861267
0.599000036716461 0.0668992698192596
0.600000023841858 0.0675000101327896
0.601000010967255 0.0680992528796196
0.601999998092651 0.0686970055103302
0.603000044822693 0.069293275475502
0.60400003194809 0.0698880180716515
0.605000019073486 0.0704812631011009
0.606000006198883 0.0710730031132698
0.607000052928925 0.0716632828116417
0.607999980449677 0.0722519978880882
0.608999967575073 0.0728392377495766
0.60999995470047 0.0734249800443649
0.611000001430511 0.0740092545747757
0.611999988555908 0.0745920017361641
0.612999975681305 0.0751732438802719
0.613999962806702 0.0757529735565186
0.615000009536743 0.0763312578201294
0.61599999666214 0.0769080072641373
0.616999983787537 0.077483244240284
0.617999970912933 0.0780569836497307
0.619000017642975 0.078629270195961
0.620000004768372 0.0792000070214272
0.620999991893768 0.0797692537307739
0.621999979019165 0.0803369954228401
0.623000025749207 0.0809032618999481
0.623999953269958 0.0814679637551308
0.624999940395355 0.082031212747097
0.625999927520752 0.0825929641723633
0.626999974250793 0.0831532329320908
0.62799996137619 0.0837119743227959
0.628999948501587 0.0842692255973816
0.629999935626984 0.0848249569535255
0.630999982357025 0.0853792354464531
0.631999969482422 0.0859319940209389
0.632999956607819 0.0864832252264023
0.633999943733215 0.0870329588651657
0.634999990463257 0.0875812470912933
0.635999977588654 0.088128000497818
0.63699996471405 0.0886732190847397
0.637999951839447 0.0892169773578644
0.638999998569489 0.0897592529654503
0.639999985694885 0.0902999863028526
0.640999972820282 0.0908392295241356
0.641999959945679 0.0913769751787186
0.64300000667572 0.0919132456183434
0.643999993801117 0.0924480110406876
0.644999980926514 0.0929812490940094
0.64599996805191 0.0935129821300507
0.647000014781952 0.0940432548522949
0.648000001907349 0.0945720002055168
0.648999989032745 0.0950992405414581
0.649999976158142 0.0956249758601189
0.651000022888184 0.0961492657661438
0.65200001001358 0.0966720059514046
0.652999997138977 0.097193256020546
0.653999984264374 0.0977129936218262
0.655000030994415 0.0982312634587288
0.656000018119812 0.0987479984760284
0.657000005245209 0.0992632508277893
0.657999992370605 0.0997769981622696
0.659000039100647 0.100289270281792
0.660000026226044 0.100800015032291
0.66100001335144 0.101309254765511
0.662000000476837 0.101817011833191
0.663000047206879 0.102323278784752
0.663999974727631 0.102827988564968
0.664999961853027 0.103331238031387
0.665999948978424 0.103832967579365
0.666999995708466 0.104333244264126
0.667999982833862 0.104831993579865
0.668999969959259 0.105329237878323
0.669999957084656 0.10582496970892
0.671000003814697 0.1063192486763
0.671999990940094 0.106812000274658
0.672999978065491 0.107303231954575
0.673999965190887 0.107792980968952
0.675000011920929 0.108281269669533
0.675999999046326 0.108768001198769
0.676999986171722 0.109253257513046
0.677999973297119 0.109736979007721
0.679000020027161 0.11021925508976
0.679999947547913 0.110699966549873
0.680999934673309 0.11117921769619
0.681999921798706 0.111656963825226
0.682999968528748 0.112133234739304
0.683999955654144 0.11260798573494
0.684999942779541 0.113081231713295
0.685999929904938 0.11355297267437
0.686999976634979 0.114023238420486
0.687999963760376 0.114491984248161
0.688999950885773 0.114959225058556
0.689999938011169 0.115424975752831
0.690999984741211 0.115889236330986
0.691999971866608 0.116351991891861
0.692999958992004 0.116813212633133
0.693999946117401 0.117272973060608
0.694999992847443 0.117731243371964
0.695999979972839 0.118187978863716
0.696999967098236 0.11864323168993
0.697999954223633 0.119096979498863
0.699000000953674 0.119549244642258
0.699999988079071 0.120000004768372
0.700999975204468 0.120449230074883
0.701999962329865 0.120896995067596
0.703000009059906 0.12134325504303
0.703999996185303 0.121787995100021
0.704999983310699 0.122231245040894
0.705999970436096 0.122672989964485
0.707000017166138 0.123113267123699
0.708000004291534 0.12355200946331
0.708999991416931 0.12398923933506
0.709999978542328 0.124424993991852
0.711000025272369 0.124859258532524
0.712000012397766 0.125292003154755
0.712999999523163 0.125723242759705
0.71399998664856 0.126152992248535
0.715000033378601 0.126581281423569
0.716000020503998 0.127008005976677
0.717000007629395 0.127433240413666
0.717999994754791 0.127856999635696
0.719000041484833 0.128279268741608
0.720000028610229 0.128700003027916
0.721000015735626 0.129119262099266
0.722000002861023 0.129536986351013
0.723000049591064 0.129953265190125
0.724000036716461 0.130368009209633
0.725000023841858 0.130781263113022
0.726000010967255 0.13119301199913
0.727000057697296 0.131603270769119
0.727999985218048 0.132012009620667
0.728999972343445 0.132419243454933
0.729999959468842 0.13282498717308
0.731000006198883 0.13322925567627
0.73199999332428 0.133632004261017
0.732999980449677 0.134033247828484
0.733999967575073 0.134433001279831
0.735000014305115 0.134831264615059
0.736000001430511 0.135228008031845
0.736999988555908 0.135623246431351
0.737999975681305 0.136016994714737
0.739000022411346 0.136409252882004
0.740000009536743 0.13680000603199
0.74099999666214 0.137189239263535
0.741999983787537 0.137576997280121
0.743000030517578 0.137963265180588
0.74399995803833 0.138347983360291
0.744999945163727 0.138731226325035
0.745999932289124 0.139112964272499
0.746999979019165 0.139493256807327
0.747999966144562 0.13987198472023
0.748999953269958 0.140249237418175
0.749999940395355 0.140624970197678
0.750999987125397 0.140999227762222
0.751999974250793 0.141371965408325
0.75299996137619 0.141743212938309
0.753999948501587 0.142112970352173
0.754999995231628 0.142481237649918
0.755999982357025 0.142847985029221
0.756999969482422 0.143213212490082
0.757999956607819 0.143576964735985
0.75900000333786 0.143939226865768
0.759999990463257 0.144299983978271
0.760999977588654 0.144659236073494
0.76199996471405 0.145016983151436
0.763000011444092 0.14537325501442
0.763999998569489 0.1457279920578
0.764999985694885 0.146081238985062
0.765999972820282 0.146432965993881
0.767000019550323 0.146783232688904
0.76800000667572 0.147131994366646
0.768999993801117 0.147479236125946
0.769999980926514 0.147824987769127
0.771000027656555 0.148169249296188
0.772000014781952 0.148512005805969
0.773000001907349 0.148853242397308
0.773999989032745 0.149192973971367
0.775000035762787 0.149531245231628
0.776000022888184 0.149868011474609
0.77700001001358 0.150203227996826
0.777999997138977 0.150536984205246
0.779000043869019 0.150869250297546
0.780000030994415 0.151199996471405
0.781000018119812 0.151529252529144
0.782000005245209 0.151856988668442
0.78300005197525 0.152183249592781
0.783999979496002 0.152507975697517
0.784999966621399 0.152831226587296
0.785999953746796 0.153152972459793
0.787000000476837 0.153473243117332
0.787999987602234 0.15379199385643
0.788999974727631 0.154109239578247
0.789999961853027 0.154424995183945
0.791000008583069 0.154739230871201
0.791999995708466 0.155051976442337
0.792999982833862 0.155363231897354
0.793999969959259 0.155672967433929
0.795000016689301 0.155981242656708
0.796000003814697 0.156287997961044
0.796999990940094 0.156593233346939
0.797999978065491 0.156896978616714
0.799000024795532 0.15719923377037
0.800000011920929 0.157499998807907
0.800999999046326 0.157799243927002
0.801999986171722 0.158096998929977
0.803000032901764 0.158393234014511
0.804000020027161 0.158688008785248
0.805000007152557 0.15898123383522
0.805999994277954 0.159272998571396
0.807000041007996 0.15956324338913
0.807999968528748 0.159851998090744
0.808999955654144 0.160139232873917
0.809999942779541 0.16042497754097
0.810999989509583 0.160709232091904
0.811999976634979 0.160991996526718
0.812999963760376 0.16127322614193
0.813999950885773 0.161552965641022
0.814999997615814 0.161831229925156
0.815999984741211 0.162107974290848
0.816999971866608 0.162383228540421
0.817999958992004 0.162656977772713
0.819000005722046 0.162929236888885
0.819999992847443 0.163199976086617
0.820999979972839 0.163469225168228
0.821999967098236 0.163736969232559
0.823000013828278 0.164003238081932
0.824000000953674 0.164267987012863
0.824999988079071 0.164531230926514
0.825999975204468 0.164792984724045
0.827000021934509 0.165053248405457
0.828000009059906 0.165311992168427
0.828999996185303 0.165569245815277
0.829999983310699 0.165824979543686
0.831000030040741 0.166079252958298
0.832000017166138 0.166331976652145
0.833000004291534 0.166583240032196
0.833999991416931 0.166832983493805
0.835000038146973 0.167081266641617
0.836000025272369 0.167327985167503
0.837000012397766 0.167573243379593
0.837999999523163 0.167816996574402
0.839000046253204 0.16805924475193
0.839999973773956 0.168299973011017
0.840999960899353 0.168539226055145
0.84199994802475 0.168776988983154
0.842999994754791 0.169013231992722
0.843999981880188 0.169247984886169
0.844999969005585 0.169481247663498
0.845999956130981 0.169712975621223
0.847000002861023 0.16994321346283
0.84799998998642 0.1701720058918
0.848999977111816 0.170399248600006
0.849999964237213 0.170624971389771
0.851000010967255 0.17084926366806
0.851999998092651 0.171071976423264
0.852999985218048 0.17129322886467
0.853999972343445 0.171512991189957
0.855000019073486 0.171731233596802
0.856000006198883 0.171947985887527
0.85699999332428 0.172163248062134
0.857999980449677 0.172376990318298
0.859000027179718 0.172589242458344
0.860000014305115 0.172800004482269
0.861000001430511 0.173009246587753
0.861999988555908 0.173216998577118
0.86300003528595 0.173423260450363
0.863999962806702 0.173627972602844
0.864999949932098 0.17383123934269
0.865999937057495 0.174032956361771
0.866999983787537 0.174233227968216
0.867999970912933 0.174431979656219
0.86899995803833 0.174629211425781
0.869999945163727 0.174824967980385
0.870999991893768 0.175019234418869
0.871999979019165 0.17521196603775
0.872999966144562 0.175403222441673
0.873999953269958 0.175592988729477
0.875 0.175781220197678
0.875999987125397 0.175967961549759
0.876999974250793 0.176153227686882
0.87799996137619 0.176336973905563
0.879000008106232 0.176519230008125
0.879999995231628 0.176699966192245
0.880999982357025 0.176879227161407
0.881999969482422 0.177056968212128
0.883000016212463 0.177233248949051
0.88400000333786 0.17740797996521
0.884999990463257 0.177581235766411
0.885999977588654 0.17775297164917
0.887000024318695 0.177923232316971
0.888000011444092 0.178092002868652
0.888999998569489 0.17825922369957
0.889999985694885 0.17842498421669
0.891000032424927 0.178589224815369
0.892000019550323 0.178751975297928
0.89300000667572 0.178913235664368
0.893999993801117 0.179073005914688
0.895000040531158 0.179231226444244
0.896000027656555 0.179387986660004
0.897000014781952 0.179543226957321
0.898000001907349 0.179696977138519
0.89900004863739 0.179849237203598
0.900000035762787 0.180000007152557
0.901000022888184 0.180149257183075
0.90200001001358 0.180296957492828
0.903000056743622 0.18044325709343
0.903999984264374 0.180588006973267
0.904999971389771 0.180731236934662
0.905999958515167 0.180872976779938
0.907000005245209 0.181013226509094
0.907999992370605 0.181151986122131
0.908999979496002 0.181289225816727
0.909999966621399 0.181424975395203
0.91100001335144 0.181559234857559
0.912000000476837 0.181691974401474
0.912999987602234 0.181823223829269
0.913999974727631 0.181952983140945
0.915000021457672 0.18208122253418
0.916000008583069 0.182207971811295
0.916999995708466 0.18233323097229
0.917999982833862 0.182456970214844
0.919000029563904 0.1825792491436
0.920000016689301 0.182699978351593
0.921000003814697 0.182819232344627
0.921999990940094 0.18293696641922
0.923000037670135 0.183053255081177
0.924000024795532 0.183167994022369
0.925000011920929 0.183281227946281
0.925999999046326 0.183392971754074
0.927000045776367 0.183503225445747
0.927999973297119 0.183611989021301
0.928999960422516 0.183719217777252
0.929999947547913 0.183824986219406
0.930999994277954 0.183929234743118
0.931999981403351 0.18403197824955
0.932999968528748 0.184133231639862
0.933999955654144 0.184232980012894
0.935000002384186 0.184331238269806
0.935999989509583 0.184427991509438
0.936999976634979 0.18452325463295
0.937999963760376 0.184616968035698
0.939000010490417 0.184709221124649
0.939999997615814 0.184799998998642
0.940999984741211 0.184889227151871
0.941999971866608 0.18497696518898
0.943000018596649 0.185063242912292
0.944000005722046 0.185148000717163
0.944999992847443 0.185231223702431
0.945999979972839 0.185312986373901
0.947000026702881 0.185393244028091
0.948000013828278 0.18547198176384
0.949000000953674 0.185549229383469
0.949999988079071 0.185624986886978
0.951000034809113 0.185699224472046
0.952000021934509 0.185771971940994
0.953000009059906 0.185843244194984
0.953999996185303 0.18591296672821
0.955000042915344 0.185981214046478
0.956000030040741 0.186048001050949
0.957000017166138 0.186113238334656
0.958000004291534 0.186176970601082
0.959000051021576 0.186239242553711
0.959999978542328 0.186299979686737
0.960999965667725 0.186359226703644
0.961999952793121 0.186416953802109
0.962999999523163 0.186473250389099
0.96399998664856 0.186527997255325
0.964999973773956 0.186581209301949
0.965999960899353 0.186632975935936
0.967000007629395 0.186683237552643
0.967999994754791 0.186731964349747
0.968999981880188 0.186779230833054
0.969999969005585 0.186824977397919
0.971000015735626 0.186869233846664
0.972000002861023 0.18691198527813
0.97299998998642 0.186953246593475
0.973999977111816 0.186992987990379
0.975000023841858 0.187031224370003
0.976000010967255 0.187067985534668
0.976999998092651 0.187103241682053
0.977999985218048 0.187136963009834
0.97900003194809 0.187169253826141
0.980000019073486 0.187199980020523
0.981000006198883 0.187229216098785
0.98199999332428 0.187256962060928
0.983000040054321 0.187283217906952
0.984000027179718 0.187307983636856
0.985000014305115 0.187331229448318
0.986000001430511 0.187352985143661
0.987000048160553 0.187373220920563
0.98800003528595 0.187391966581345
0.989000022411346 0.187409222126007
0.990000009536743 0.187424972653389
0.991000056266785 0.187439233064651
0.991999983787537 0.187451958656311
0.992999970912933 0.187463223934174
0.994000017642975 0.187472969293594
0.995000004768372 0.187481239438057
0.995999991893768 0.187487989664078
0.996999979019165 0.187493234872818
0.998000025749207 0.187496989965439
0.999000012874603 0.187499240040779
1 0.187499970197678
};
\addplot [very thick, sienna1408675]
table {%
0 0.5
0.00100000004749745 0.499000012874603
0.0020000000949949 0.498000025749207
0.00300000002607703 0.496999979019165
0.00400000018998981 0.495999991893768
0.00500000035390258 0.495000004768372
0.00600000005215406 0.494000017642975
0.00700000021606684 0.492999970912933
0.00800000037997961 0.491999983787537
0.00900000054389238 0.49099999666214
0.0100000007078052 0.490000009536743
0.0110000008717179 0.489000022411346
0.0120000001043081 0.487999975681305
0.0130000002682209 0.486999988555908
0.0140000004321337 0.486000001430511
0.0150000005960464 0.485000014305115
0.0160000007599592 0.484000027179718
0.017000000923872 0.482999980449677
0.0180000010877848 0.48199999332428
0.0190000012516975 0.481000006198883
0.0200000014156103 0.480000019073486
0.0210000015795231 0.478999972343445
0.0220000017434359 0.477999985218048
0.0230000019073486 0.476999998092651
0.0240000002086163 0.476000010967255
0.025000000372529 0.475000023841858
0.0260000005364418 0.473999977111816
0.0270000007003546 0.47299998998642
0.0280000008642673 0.472000002861023
0.0290000010281801 0.471000015735626
0.0300000011920929 0.470000028610229
0.0310000013560057 0.468999981880188
0.0320000015199184 0.467999994754791
0.0329999998211861 0.467000007629395
0.034000001847744 0.466000020503998
0.0350000001490116 0.464999973773956
0.0360000021755695 0.46399998664856
0.0370000004768372 0.462999999523163
0.0380000025033951 0.462000012397766
0.0390000008046627 0.461000025272369
0.0400000028312206 0.459999978542328
0.0410000011324883 0.458999991416931
0.0420000031590462 0.458000004291534
0.0430000014603138 0.457000017166138
0.0440000034868717 0.455999970436096
0.0450000017881393 0.454999983310699
0.0460000038146973 0.453999996185303
0.0470000021159649 0.453000009059906
0.0480000004172325 0.452000021934509
0.0489999987185001 0.450999975204468
0.0500000007450581 0.449999988079071
0.0509999990463257 0.449000000953674
0.0520000010728836 0.448000013828278
0.0529999993741512 0.447000026702881
0.0540000014007092 0.445999979972839
0.0549999997019768 0.444999992847443
0.0560000017285347 0.444000005722046
0.0570000000298023 0.443000018596649
0.0580000020563602 0.441999971866608
0.0590000003576279 0.440999984741211
0.0600000023841858 0.439999997615814
0.0610000006854534 0.439000010490417
0.0620000027120113 0.438000023365021
0.063000001013279 0.436999976634979
0.0640000030398369 0.435999989509583
0.0650000050663948 0.435000002384186
0.0659999996423721 0.434000015258789
0.0670000016689301 0.432999968528748
0.068000003695488 0.431999981403351
0.0690000057220459 0.430999994277954
0.0700000002980232 0.430000007152557
0.0710000023245811 0.429000020027161
0.0720000043511391 0.427999973297119
0.073000006377697 0.426999986171722
0.0740000009536743 0.425999999046326
0.0750000029802322 0.425000011920929
0.0760000050067902 0.424000024795532
0.0770000070333481 0.422999978065491
0.0780000016093254 0.421999990940094
0.0790000036358833 0.421000003814697
0.0800000056624413 0.420000016689301
0.0810000076889992 0.418999969959259
0.0820000022649765 0.417999982833862
0.0830000042915344 0.416999995708466
0.0840000063180923 0.416000008583069
0.0850000083446503 0.414999961853027
0.0860000029206276 0.413999974727631
0.0870000049471855 0.412999987602234
0.0880000069737434 0.412000000476837
0.0890000090003014 0.41100001335144
0.0900000035762787 0.409999966621399
0.0910000056028366 0.408999979496002
0.0920000076293945 0.407999992370605
0.0930000096559525 0.407000005245209
0.0940000042319298 0.406000018119812
0.0950000062584877 0.404999971389771
0.096000000834465 0.403999984264374
0.0970000028610229 0.402999997138977
0.0979999974370003 0.40200001001358
0.0989999994635582 0.401000022888184
0.100000001490116 0.399999976158142
0.101000003516674 0.398999989032745
0.101999998092651 0.398000001907349
0.103000000119209 0.397000014781952
0.104000002145767 0.396000027656555
0.105000004172325 0.394999980926514
0.105999998748302 0.393999993801117
0.10700000077486 0.39300000667572
0.108000002801418 0.392000019550323
0.109000004827976 0.390999972820282
0.109999999403954 0.389999985694885
0.111000001430511 0.388999998569489
0.112000003457069 0.388000011444092
0.113000005483627 0.38699996471405
0.114000000059605 0.385999977588654
0.115000002086163 0.384999990463257
0.11600000411272 0.38400000333786
0.117000006139278 0.383000016212463
0.118000000715256 0.381999969482422
0.119000002741814 0.380999982357025
0.120000004768372 0.379999995231628
0.12100000679493 0.379000008106232
0.122000001370907 0.378000020980835
0.123000003397465 0.376999974250793
0.124000005424023 0.375999987125397
0.125 0.375
0.126000002026558 0.374000012874603
0.127000004053116 0.373000025749207
0.128000006079674 0.371999979019165
0.129000008106232 0.370999991893768
0.13000001013279 0.370000004768372
0.131000012159348 0.36899995803833
0.131999999284744 0.368000030517578
0.133000001311302 0.366999983787537
0.13400000333786 0.36599999666214
0.135000005364418 0.365000009536743
0.136000007390976 0.363999962806702
0.137000009417534 0.362999975681305
0.138000011444092 0.361999988555908
0.13900001347065 0.361000001430511
0.140000000596046 0.360000014305115
0.141000002622604 0.358999967575073
0.142000004649162 0.357999980449677
0.14300000667572 0.35699999332428
0.144000008702278 0.356000006198883
0.145000010728836 0.355000019073486
0.146000012755394 0.353999972343445
0.147000014781952 0.352999985218048
0.148000001907349 0.351999998092651
0.149000003933907 0.351000010967255
0.150000005960464 0.350000023841858
0.151000007987022 0.348999977111816
0.15200001001358 0.34799998998642
0.153000012040138 0.347000002861023
0.154000014066696 0.345999956130981
0.155000016093254 0.344999969005585
0.156000003218651 0.343999981880188
0.157000005245209 0.342999994754791
0.158000007271767 0.342000007629395
0.159000009298325 0.340999960899353
0.160000011324883 0.339999973773956
0.16100001335144 0.33899998664856
0.162000015377998 0.337999999523163
0.163000017404556 0.337000012397766
0.164000004529953 0.335999965667725
0.165000006556511 0.334999978542328
0.166000008583069 0.333999991416931
0.167000010609627 0.333000004291534
0.168000012636185 0.332000017166138
0.169000014662743 0.330999970436096
0.170000016689301 0.329999983310699
0.171000018715858 0.328999996185303
0.172000005841255 0.328000009059906
0.173000007867813 0.327000021934509
0.174000009894371 0.325999975204468
0.175000011920929 0.324999988079071
0.176000013947487 0.324000000953674
0.177000015974045 0.322999954223633
0.178000018000603 0.321999967098236
0.179000020027161 0.320999979972839
0.180000007152557 0.319999992847443
0.181000009179115 0.319000005722046
0.182000011205673 0.317999958992004
0.183000013232231 0.316999971866608
0.184000015258789 0.315999984741211
0.185000017285347 0.314999997615814
0.186000019311905 0.314000010490417
0.187000021338463 0.312999963760376
0.18800000846386 0.311999976634979
0.189000010490417 0.310999989509583
0.190000012516975 0.310000002384186
0.191000014543533 0.309000015258789
0.19200000166893 0.307999968528748
0.193000003695488 0.306999981403351
0.194000005722046 0.305999994277954
0.195000007748604 0.305000007152557
0.195999994874001 0.304000020027161
0.196999996900558 0.302999973297119
0.197999998927116 0.301999986171722
0.199000000953674 0.300999999046326
0.200000002980232 0.300000011920929
0.20100000500679 0.299000024795532
0.202000007033348 0.297999978065491
0.203000009059906 0.296999990940094
0.203999996185303 0.296000003814697
0.204999998211861 0.295000016689301
0.206000000238419 0.294000029563904
0.207000002264977 0.292999982833862
0.208000004291534 0.291999995708466
0.209000006318092 0.291000008583069
0.21000000834465 0.289999961853027
0.211000010371208 0.288999974727631
0.211999997496605 0.287999987602234
0.212999999523163 0.287000000476837
0.214000001549721 0.28600001335144
0.215000003576279 0.284999966621399
0.216000005602837 0.283999979496002
0.217000007629395 0.282999992370605
0.218000009655952 0.282000005245209
0.21900001168251 0.281000018119812
0.219999998807907 0.279999971389771
0.221000000834465 0.278999984264374
0.222000002861023 0.277999997138977
0.223000004887581 0.27700001001358
0.224000006914139 0.276000022888184
0.225000008940697 0.274999976158142
0.226000010967255 0.273999989032745
0.227000012993813 0.273000001907349
0.228000000119209 0.272000014781952
0.229000002145767 0.271000027656555
0.230000004172325 0.269999980926514
0.231000006198883 0.268999993801117
0.232000008225441 0.26800000667572
0.233000010251999 0.266999959945679
0.234000012278557 0.265999972820282
0.235000014305115 0.264999985694885
0.236000001430511 0.263999998569489
0.237000003457069 0.263000011444092
0.238000005483627 0.26199996471405
0.239000007510185 0.260999977588654
0.240000009536743 0.259999990463257
0.241000011563301 0.25900000333786
0.242000013589859 0.258000016212463
0.243000015616417 0.256999969482422
0.244000002741814 0.255999982357025
0.245000004768372 0.254999995231628
0.24600000679493 0.254000008106232
0.247000008821487 0.253000020980835
0.248000010848045 0.251999974250793
0.249000012874603 0.250999987125397
0.25 0.25
0.251000016927719 0.24899996817112
0.252000004053116 0.248000010848045
0.253000020980835 0.246999979019165
0.254000008106232 0.245999991893768
0.255000025033951 0.24499998986721
0.256000012159348 0.243999972939491
0.256999999284744 0.243000015616417
0.258000016212463 0.241999983787537
0.25900000333786 0.24099999666214
0.260000020265579 0.239999994635582
0.261000007390976 0.238999977707863
0.262000024318695 0.237999975681305
0.263000011444092 0.236999988555908
0.263999998569489 0.236000001430511
0.264999985694885 0.235000014305115
0.266000002622604 0.233999982476234
0.266999989748001 0.23300002515316
0.26800000667572 0.23199999332428
0.268999993801117 0.231000006198883
0.270000010728836 0.230000004172325
0.270999997854233 0.228999987244606
0.272000014781952 0.227999985218048
0.273000001907349 0.226999998092651
0.274000018835068 0.225999966263771
0.275000005960464 0.225000008940697
0.276000022888184 0.223999977111816
0.27700001001358 0.22299998998642
0.278000026941299 0.221999987959862
0.279000014066696 0.220999971032143
0.280000001192093 0.220000013709068
0.28099998831749 0.218999996781349
0.282000005245209 0.217999994754791
0.282999992370605 0.217000007629395
0.284000009298325 0.215999975800514
0.284999996423721 0.21500001847744
0.28600001335144 0.21399998664856
0.287000000476837 0.212999999523163
0.288000017404556 0.211999997496605
0.289000004529953 0.210999980568886
0.290000021457672 0.209999978542328
0.291000008583069 0.208999991416931
0.292000025510788 0.207999959588051
0.293000012636185 0.207000002264977
0.294000029563904 0.205999970436096
0.295000016689301 0.204999983310699
0.296000003814697 0.203999996185303
0.296999990940094 0.203000009059906
0.298000007867813 0.202000007033348
0.29899999499321 0.200999990105629
0.300000011920929 0.199999988079071
0.300999999046326 0.199000000953674
0.302000015974045 0.197999969124794
0.303000003099442 0.19700001180172
0.304000020027161 0.195999979972839
0.305000007152557 0.194999992847443
0.306000024080276 0.193999990820885
0.307000011205673 0.192999973893166
0.308000028133392 0.191999971866608
0.309000015258789 0.190999984741211
0.310000032186508 0.189999952912331
0.311000019311905 0.188999995589256
0.312000006437302 0.187999978661537
0.312999993562698 0.187000021338463
0.314000010490417 0.185999989509583
0.314999997615814 0.185000002384186
0.316000014543533 0.184000000357628
0.31700000166893 0.182999983429909
0.318000018596649 0.181999981403351
0.319000005722046 0.180999994277954
0.320000022649765 0.179999962449074
0.321000009775162 0.179000005125999
0.322000026702881 0.177999973297119
0.323000013828278 0.176999986171722
0.324000030755997 0.175999984145164
0.325000017881393 0.174999967217445
0.326000034809113 0.173999965190887
0.327000021934509 0.172999978065491
0.328000009059906 0.171999990940094
0.328999996185303 0.171000003814697
0.330000013113022 0.169999971985817
0.331000000238419 0.169000014662743
0.332000017166138 0.167999982833862
0.333000004291534 0.166999995708466
0.334000021219254 0.165999993681908
0.33500000834465 0.164999976754189
0.336000025272369 0.163999974727631
0.337000012397766 0.162999987602234
0.338000029325485 0.161999955773354
0.339000016450882 0.160999998450279
0.340000033378601 0.159999966621399
0.341000020503998 0.158999979496002
0.342000037431717 0.157999977469444
0.343000024557114 0.156999960541725
0.34400001168251 0.156000003218651
0.344999998807907 0.154999986290932
0.346000015735626 0.153999984264374
0.347000002861023 0.152999997138977
0.348000019788742 0.151999965310097
0.349000006914139 0.151000007987022
0.350000023841858 0.149999976158142
0.351000010967255 0.148999989032745
0.352000027894974 0.147999987006187
0.35300001502037 0.146999970078468
0.35400003194809 0.14599996805191
0.355000019073486 0.144999980926514
0.356000036001205 0.143999949097633
0.357000023126602 0.142999991774559
0.358000040054321 0.141999959945679
0.359000027179718 0.140999972820282
0.360000014305115 0.139999985694885
0.361000001430511 0.138999998569489
0.362000018358231 0.137999996542931
0.363000005483627 0.136999979615211
0.364000022411346 0.135999977588654
0.365000009536743 0.134999990463257
0.366000026464462 0.133999958634377
0.367000013589859 0.133000001311302
0.368000030517578 0.131999969482422
0.369000017642975 0.130999982357025
0.370000034570694 0.129999980330467
0.371000021696091 0.128999963402748
0.37200003862381 0.12799996137619
0.373000025749207 0.126999974250793
0.374000042676926 0.125999942421913
0.375000029802322 0.124999985098839
0.376000016927719 0.12399996817112
0.377000004053116 0.123000010848045
0.378000020980835 0.121999979019165
0.379000008106232 0.120999991893768
0.380000025033951 0.11999998986721
0.381000012159348 0.118999972939491
0.382000029087067 0.117999970912933
0.383000016212463 0.116999983787537
0.38400000333786 0.11599999666214
0.384999990463257 0.115000009536743
0.386000007390976 0.113999977707863
0.386999994516373 0.113000020384789
0.388000011444092 0.111999988555908
0.388999998569489 0.111000001430511
0.390000015497208 0.109999999403954
0.391000002622604 0.108999982476234
0.392000019550323 0.107999980449677
0.39300000667572 0.10699999332428
0.394000023603439 0.105999961495399
0.395000010728836 0.105000004172325
0.396000027656555 0.103999972343445
0.397000014781952 0.102999985218048
0.398000031709671 0.10199998319149
0.399000018835068 0.100999966263771
0.400000005960464 0.100000008940697
0.400999993085861 0.0989999920129776
0.40200001001358 0.0979999899864197
0.402999997138977 0.0970000028610229
0.404000014066696 0.0959999710321426
0.405000001192093 0.0950000137090683
0.406000018119812 0.093999981880188
0.407000005245209 0.0929999947547913
0.408000022172928 0.0919999927282333
0.409000009298325 0.0909999758005142
0.410000026226044 0.0899999737739563
0.41100001335144 0.0889999866485596
0.41200003027916 0.0879999548196793
0.413000017404556 0.0869999974966049
0.414000034332275 0.0859999656677246
0.415000021457672 0.0849999785423279
0.416000008583069 0.0839999914169312
0.416999995708466 0.0830000042915344
0.418000012636185 0.0820000022649765
0.418999999761581 0.0809999853372574
0.420000016689301 0.0799999833106995
0.421000003814697 0.0789999961853027
0.422000020742416 0.0779999643564224
0.423000007867813 0.0770000070333481
0.424000024795532 0.0759999752044678
0.425000011920929 0.074999988079071
0.426000028848648 0.0739999860525131
0.427000015974045 0.072999969124794
0.428000032901764 0.0719999670982361
0.429000020027161 0.0709999799728394
0.43000003695488 0.069999948143959
0.431000024080276 0.0689999908208847
0.432000011205673 0.0679999738931656
0.43299999833107 0.0670000165700912
0.434000015258789 0.0659999847412109
0.435000002384186 0.0649999976158142
0.436000019311905 0.0639999955892563
0.437000006437302 0.0629999786615372
0.438000023365021 0.0619999766349792
0.439000010490417 0.0609999895095825
0.440000027418137 0.0599999576807022
0.441000014543533 0.0590000003576279
0.442000031471252 0.0579999685287476
0.443000018596649 0.0569999814033508
0.444000035524368 0.0559999793767929
0.445000022649765 0.0549999624490738
0.446000039577484 0.0539999604225159
0.447000026702881 0.0529999732971191
0.448000013828278 0.0519999861717224
0.449000000953674 0.0509999990463257
0.450000017881393 0.0499999672174454
0.45100000500679 0.049000009894371
0.452000021934509 0.0479999780654907
0.453000009059906 0.046999990940094
0.454000025987625 0.0459999889135361
0.455000013113022 0.044999971985817
0.456000030040741 0.043999969959259
0.457000017166138 0.0429999828338623
0.458000034093857 0.041999951004982
0.459000021219254 0.0409999936819077
0.460000038146973 0.0399999618530273
0.461000025272369 0.0389999747276306
0.462000042200089 0.0379999727010727
0.463000029325485 0.0369999557733536
0.464000016450882 0.0359999984502792
0.465000003576279 0.0349999815225601
0.466000020503998 0.0339999794960022
0.467000007629395 0.0329999923706055
0.468000024557114 0.0319999605417252
0.46900001168251 0.0310000032186508
0.470000028610229 0.0299999713897705
0.471000015735626 0.0289999842643738
0.472000032663345 0.0279999822378159
0.473000019788742 0.0269999653100967
0.474000036716461 0.0259999632835388
0.475000023841858 0.0249999761581421
0.476000040769577 0.0239999443292618
0.477000027894974 0.0229999870061874
0.478000044822693 0.0219999551773071
0.47900003194809 0.0209999680519104
0.480000019073486 0.0199999809265137
0.481000006198883 0.0189999938011169
0.482000023126602 0.017999991774559
0.483000010251999 0.0169999748468399
0.484000027179718 0.015999972820282
0.485000014305115 0.0149999856948853
0.486000031232834 0.0139999538660049
0.487000018358231 0.0129999965429306
0.48800003528595 0.0119999647140503
0.489000022411346 0.0109999775886536
0.490000039339066 0.00999997556209564
0.491000026464462 0.00899995863437653
0.492000043392181 0.0079999566078186
0.493000030517578 0.00699996948242188
0.494000047445297 0.00599993765354156
0.495000034570694 0.00499998033046722
0.496000021696091 0.00399996340274811
0.497000008821487 0.00300000607967377
0.498000025749207 0.00199997425079346
0.499000012874603 0.000999987125396729
0.5 0
0.501000046730042 0.0010000467300415
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300002098083496
0.503999948501587 0.00399994850158691
0.504999935626984 0.00499993562698364
0.50599992275238 0.00599992275238037
0.506999969482422 0.00699996948242188
0.507999956607819 0.0079999566078186
0.508999943733215 0.00899994373321533
0.509999930858612 0.00999993085861206
0.510999977588654 0.0109999775886536
0.51199996471405 0.0119999647140503
0.512999951839447 0.012999951839447
0.513999938964844 0.0139999389648438
0.514999985694885 0.0149999856948853
0.515999972820282 0.015999972820282
0.516999959945679 0.0169999599456787
0.517999947071075 0.0179999470710754
0.518999993801117 0.0189999938011169
0.519999980926514 0.0199999809265137
0.52099996805191 0.0209999680519104
0.521999955177307 0.0219999551773071
0.523000001907349 0.0230000019073486
0.523999989032745 0.0239999890327454
0.524999976158142 0.0249999761581421
0.525999963283539 0.0259999632835388
0.52700001001358 0.0270000100135803
0.527999997138977 0.0279999971389771
0.528999984264374 0.0289999842643738
0.529999971389771 0.0299999713897705
0.531000018119812 0.031000018119812
0.532000005245209 0.0320000052452087
0.532999992370605 0.0329999923706055
0.533999979496002 0.0339999794960022
0.535000026226044 0.0350000262260437
0.53600001335144 0.0360000133514404
0.537000000476837 0.0370000004768372
0.537999987602234 0.0379999876022339
0.539000034332275 0.0390000343322754
0.540000021457672 0.0400000214576721
0.541000008583069 0.0410000085830688
0.541999995708466 0.0419999957084656
0.543000042438507 0.0430000424385071
0.543999969959259 0.043999969959259
0.544999957084656 0.0449999570846558
0.545999944210052 0.0459999442100525
0.546999990940094 0.046999990940094
0.547999978065491 0.0479999780654907
0.548999965190887 0.0489999651908875
0.549999952316284 0.0499999523162842
0.550999999046326 0.0509999990463257
0.551999986171722 0.0519999861717224
0.552999973297119 0.0529999732971191
0.553999960422516 0.0539999604225159
0.555000007152557 0.0550000071525574
0.555999994277954 0.0559999942779541
0.556999981403351 0.0569999814033508
0.557999968528748 0.0579999685287476
0.559000015258789 0.0590000152587891
0.559999942779541 0.059999942779541
0.560999929904938 0.0609999299049377
0.561999917030334 0.0619999170303345
0.562999963760376 0.062999963760376
0.563999950885773 0.0639999508857727
0.564999938011169 0.0649999380111694
0.565999925136566 0.0659999251365662
0.566999971866608 0.0669999718666077
0.567999958992004 0.0679999589920044
0.568999946117401 0.0689999461174011
0.569999933242798 0.0699999332427979
0.570999979972839 0.0709999799728394
0.571999967098236 0.0719999670982361
0.572999954223633 0.0729999542236328
0.57399994134903 0.0739999413490295
0.574999988079071 0.074999988079071
0.575999975204468 0.0759999752044678
0.576999962329865 0.0769999623298645
0.577999949455261 0.0779999494552612
0.578999996185303 0.0789999961853027
0.579999983310699 0.0799999833106995
0.580999970436096 0.0809999704360962
0.581999957561493 0.0819999575614929
0.583000004291534 0.0830000042915344
0.583999991416931 0.0839999914169312
0.584999978542328 0.0849999785423279
0.585999965667725 0.0859999656677246
0.587000012397766 0.0870000123977661
0.587999999523163 0.0879999995231628
0.58899998664856 0.0889999866485596
0.589999973773956 0.0899999737739563
0.591000020503998 0.0910000205039978
0.592000007629395 0.0920000076293945
0.592999994754791 0.0929999947547913
0.593999981880188 0.093999981880188
0.595000028610229 0.0950000286102295
0.596000015735626 0.0960000157356262
0.597000002861023 0.0970000028610229
0.59799998998642 0.0979999899864197
0.599000036716461 0.0990000367164612
0.600000023841858 0.100000023841858
0.601000010967255 0.101000010967255
0.601999998092651 0.101999998092651
0.603000044822693 0.103000044822693
0.60400003194809 0.10400003194809
0.605000019073486 0.105000019073486
0.606000006198883 0.106000006198883
0.607000052928925 0.107000052928925
0.607999980449677 0.107999980449677
0.608999967575073 0.108999967575073
0.60999995470047 0.10999995470047
0.611000001430511 0.111000001430511
0.611999988555908 0.111999988555908
0.612999975681305 0.112999975681305
0.613999962806702 0.113999962806702
0.615000009536743 0.115000009536743
0.61599999666214 0.11599999666214
0.616999983787537 0.116999983787537
0.617999970912933 0.117999970912933
0.619000017642975 0.119000017642975
0.620000004768372 0.120000004768372
0.620999991893768 0.120999991893768
0.621999979019165 0.121999979019165
0.623000025749207 0.123000025749207
0.623999953269958 0.123999953269958
0.624999940395355 0.124999940395355
0.625999927520752 0.125999927520752
0.626999974250793 0.126999974250793
0.62799996137619 0.12799996137619
0.628999948501587 0.128999948501587
0.629999935626984 0.129999935626984
0.630999982357025 0.130999982357025
0.631999969482422 0.131999969482422
0.632999956607819 0.132999956607819
0.633999943733215 0.133999943733215
0.634999990463257 0.134999990463257
0.635999977588654 0.135999977588654
0.63699996471405 0.13699996471405
0.637999951839447 0.137999951839447
0.638999998569489 0.138999998569489
0.639999985694885 0.139999985694885
0.640999972820282 0.140999972820282
0.641999959945679 0.141999959945679
0.64300000667572 0.14300000667572
0.643999993801117 0.143999993801117
0.644999980926514 0.144999980926514
0.64599996805191 0.14599996805191
0.647000014781952 0.147000014781952
0.648000001907349 0.148000001907349
0.648999989032745 0.148999989032745
0.649999976158142 0.149999976158142
0.651000022888184 0.151000022888184
0.65200001001358 0.15200001001358
0.652999997138977 0.152999997138977
0.653999984264374 0.153999984264374
0.655000030994415 0.155000030994415
0.656000018119812 0.156000018119812
0.657000005245209 0.157000005245209
0.657999992370605 0.157999992370605
0.659000039100647 0.159000039100647
0.660000026226044 0.160000026226044
0.66100001335144 0.16100001335144
0.662000000476837 0.162000000476837
0.663000047206879 0.163000047206879
0.663999974727631 0.163999974727631
0.664999961853027 0.164999961853027
0.665999948978424 0.165999948978424
0.666999995708466 0.166999995708466
0.667999982833862 0.167999982833862
0.668999969959259 0.168999969959259
0.669999957084656 0.169999957084656
0.671000003814697 0.171000003814697
0.671999990940094 0.171999990940094
0.672999978065491 0.172999978065491
0.673999965190887 0.173999965190887
0.675000011920929 0.175000011920929
0.675999999046326 0.175999999046326
0.676999986171722 0.176999986171722
0.677999973297119 0.177999973297119
0.679000020027161 0.179000020027161
0.679999947547913 0.179999947547913
0.680999934673309 0.180999934673309
0.681999921798706 0.181999921798706
0.682999968528748 0.182999968528748
0.683999955654144 0.183999955654144
0.684999942779541 0.184999942779541
0.685999929904938 0.185999929904938
0.686999976634979 0.186999976634979
0.687999963760376 0.187999963760376
0.688999950885773 0.188999950885773
0.689999938011169 0.189999938011169
0.690999984741211 0.190999984741211
0.691999971866608 0.191999971866608
0.692999958992004 0.192999958992004
0.693999946117401 0.193999946117401
0.694999992847443 0.194999992847443
0.695999979972839 0.195999979972839
0.696999967098236 0.196999967098236
0.697999954223633 0.197999954223633
0.699000000953674 0.199000000953674
0.699999988079071 0.199999988079071
0.700999975204468 0.200999975204468
0.701999962329865 0.201999962329865
0.703000009059906 0.203000009059906
0.703999996185303 0.203999996185303
0.704999983310699 0.204999983310699
0.705999970436096 0.205999970436096
0.707000017166138 0.207000017166138
0.708000004291534 0.208000004291534
0.708999991416931 0.208999991416931
0.709999978542328 0.209999978542328
0.711000025272369 0.211000025272369
0.712000012397766 0.212000012397766
0.712999999523163 0.212999999523163
0.71399998664856 0.21399998664856
0.715000033378601 0.215000033378601
0.716000020503998 0.216000020503998
0.717000007629395 0.217000007629395
0.717999994754791 0.217999994754791
0.719000041484833 0.219000041484833
0.720000028610229 0.220000028610229
0.721000015735626 0.221000015735626
0.722000002861023 0.222000002861023
0.723000049591064 0.223000049591064
0.724000036716461 0.224000036716461
0.725000023841858 0.225000023841858
0.726000010967255 0.226000010967255
0.727000057697296 0.227000057697296
0.727999985218048 0.227999985218048
0.728999972343445 0.228999972343445
0.729999959468842 0.229999959468842
0.731000006198883 0.231000006198883
0.73199999332428 0.23199999332428
0.732999980449677 0.232999980449677
0.733999967575073 0.233999967575073
0.735000014305115 0.235000014305115
0.736000001430511 0.236000001430511
0.736999988555908 0.236999988555908
0.737999975681305 0.237999975681305
0.739000022411346 0.239000022411346
0.740000009536743 0.240000009536743
0.74099999666214 0.24099999666214
0.741999983787537 0.241999983787537
0.743000030517578 0.243000030517578
0.74399995803833 0.24399995803833
0.744999945163727 0.244999945163727
0.745999932289124 0.245999932289124
0.746999979019165 0.246999979019165
0.747999966144562 0.247999966144562
0.748999953269958 0.248999953269958
0.749999940395355 0.249999940395355
0.750999987125397 0.250999987125397
0.751999974250793 0.251999974250793
0.75299996137619 0.25299996137619
0.753999948501587 0.253999948501587
0.754999995231628 0.254999995231628
0.755999982357025 0.255999982357025
0.756999969482422 0.256999969482422
0.757999956607819 0.257999956607819
0.75900000333786 0.25900000333786
0.759999990463257 0.259999990463257
0.760999977588654 0.260999977588654
0.76199996471405 0.26199996471405
0.763000011444092 0.263000011444092
0.763999998569489 0.263999998569489
0.764999985694885 0.264999985694885
0.765999972820282 0.265999972820282
0.767000019550323 0.267000019550323
0.76800000667572 0.26800000667572
0.768999993801117 0.268999993801117
0.769999980926514 0.269999980926514
0.771000027656555 0.271000027656555
0.772000014781952 0.272000014781952
0.773000001907349 0.273000001907349
0.773999989032745 0.273999989032745
0.775000035762787 0.275000035762787
0.776000022888184 0.276000022888184
0.77700001001358 0.27700001001358
0.777999997138977 0.277999997138977
0.779000043869019 0.279000043869019
0.780000030994415 0.280000030994415
0.781000018119812 0.281000018119812
0.782000005245209 0.282000005245209
0.78300005197525 0.28300005197525
0.783999979496002 0.283999979496002
0.784999966621399 0.284999966621399
0.785999953746796 0.285999953746796
0.787000000476837 0.287000000476837
0.787999987602234 0.287999987602234
0.788999974727631 0.288999974727631
0.789999961853027 0.289999961853027
0.791000008583069 0.291000008583069
0.791999995708466 0.291999995708466
0.792999982833862 0.292999982833862
0.793999969959259 0.293999969959259
0.795000016689301 0.295000016689301
0.796000003814697 0.296000003814697
0.796999990940094 0.296999990940094
0.797999978065491 0.297999978065491
0.799000024795532 0.299000024795532
0.800000011920929 0.300000011920929
0.800999999046326 0.300999999046326
0.801999986171722 0.301999986171722
0.803000032901764 0.303000032901764
0.804000020027161 0.304000020027161
0.805000007152557 0.305000007152557
0.805999994277954 0.305999994277954
0.807000041007996 0.307000041007996
0.807999968528748 0.307999968528748
0.808999955654144 0.308999955654144
0.809999942779541 0.309999942779541
0.810999989509583 0.310999989509583
0.811999976634979 0.311999976634979
0.812999963760376 0.312999963760376
0.813999950885773 0.313999950885773
0.814999997615814 0.314999997615814
0.815999984741211 0.315999984741211
0.816999971866608 0.316999971866608
0.817999958992004 0.317999958992004
0.819000005722046 0.319000005722046
0.819999992847443 0.319999992847443
0.820999979972839 0.320999979972839
0.821999967098236 0.321999967098236
0.823000013828278 0.323000013828278
0.824000000953674 0.324000000953674
0.824999988079071 0.324999988079071
0.825999975204468 0.325999975204468
0.827000021934509 0.327000021934509
0.828000009059906 0.328000009059906
0.828999996185303 0.328999996185303
0.829999983310699 0.329999983310699
0.831000030040741 0.331000030040741
0.832000017166138 0.332000017166138
0.833000004291534 0.333000004291534
0.833999991416931 0.333999991416931
0.835000038146973 0.335000038146973
0.836000025272369 0.336000025272369
0.837000012397766 0.337000012397766
0.837999999523163 0.337999999523163
0.839000046253204 0.339000046253204
0.839999973773956 0.339999973773956
0.840999960899353 0.340999960899353
0.84199994802475 0.34199994802475
0.842999994754791 0.342999994754791
0.843999981880188 0.343999981880188
0.844999969005585 0.344999969005585
0.845999956130981 0.345999956130981
0.847000002861023 0.347000002861023
0.84799998998642 0.34799998998642
0.848999977111816 0.348999977111816
0.849999964237213 0.349999964237213
0.851000010967255 0.351000010967255
0.851999998092651 0.351999998092651
0.852999985218048 0.352999985218048
0.853999972343445 0.353999972343445
0.855000019073486 0.355000019073486
0.856000006198883 0.356000006198883
0.85699999332428 0.35699999332428
0.857999980449677 0.357999980449677
0.859000027179718 0.359000027179718
0.860000014305115 0.360000014305115
0.861000001430511 0.361000001430511
0.861999988555908 0.361999988555908
0.86300003528595 0.36300003528595
0.863999962806702 0.363999962806702
0.864999949932098 0.364999949932098
0.865999937057495 0.365999937057495
0.866999983787537 0.366999983787537
0.867999970912933 0.367999970912933
0.86899995803833 0.36899995803833
0.869999945163727 0.369999945163727
0.870999991893768 0.370999991893768
0.871999979019165 0.371999979019165
0.872999966144562 0.372999966144562
0.873999953269958 0.373999953269958
0.875 0.375
0.875999987125397 0.375999987125397
0.876999974250793 0.376999974250793
0.87799996137619 0.37799996137619
0.879000008106232 0.379000008106232
0.879999995231628 0.379999995231628
0.880999982357025 0.380999982357025
0.881999969482422 0.381999969482422
0.883000016212463 0.383000016212463
0.88400000333786 0.38400000333786
0.884999990463257 0.384999990463257
0.885999977588654 0.385999977588654
0.887000024318695 0.387000024318695
0.888000011444092 0.388000011444092
0.888999998569489 0.388999998569489
0.889999985694885 0.389999985694885
0.891000032424927 0.391000032424927
0.892000019550323 0.392000019550323
0.89300000667572 0.39300000667572
0.893999993801117 0.393999993801117
0.895000040531158 0.395000040531158
0.896000027656555 0.396000027656555
0.897000014781952 0.397000014781952
0.898000001907349 0.398000001907349
0.89900004863739 0.39900004863739
0.900000035762787 0.400000035762787
0.901000022888184 0.401000022888184
0.90200001001358 0.40200001001358
0.903000056743622 0.403000056743622
0.903999984264374 0.403999984264374
0.904999971389771 0.404999971389771
0.905999958515167 0.405999958515167
0.907000005245209 0.407000005245209
0.907999992370605 0.407999992370605
0.908999979496002 0.408999979496002
0.909999966621399 0.409999966621399
0.91100001335144 0.41100001335144
0.912000000476837 0.412000000476837
0.912999987602234 0.412999987602234
0.913999974727631 0.413999974727631
0.915000021457672 0.415000021457672
0.916000008583069 0.416000008583069
0.916999995708466 0.416999995708466
0.917999982833862 0.417999982833862
0.919000029563904 0.419000029563904
0.920000016689301 0.420000016689301
0.921000003814697 0.421000003814697
0.921999990940094 0.421999990940094
0.923000037670135 0.423000037670135
0.924000024795532 0.424000024795532
0.925000011920929 0.425000011920929
0.925999999046326 0.425999999046326
0.927000045776367 0.427000045776367
0.927999973297119 0.427999973297119
0.928999960422516 0.428999960422516
0.929999947547913 0.429999947547913
0.930999994277954 0.430999994277954
0.931999981403351 0.431999981403351
0.932999968528748 0.432999968528748
0.933999955654144 0.433999955654144
0.935000002384186 0.435000002384186
0.935999989509583 0.435999989509583
0.936999976634979 0.436999976634979
0.937999963760376 0.437999963760376
0.939000010490417 0.439000010490417
0.939999997615814 0.439999997615814
0.940999984741211 0.440999984741211
0.941999971866608 0.441999971866608
0.943000018596649 0.443000018596649
0.944000005722046 0.444000005722046
0.944999992847443 0.444999992847443
0.945999979972839 0.445999979972839
0.947000026702881 0.447000026702881
0.948000013828278 0.448000013828278
0.949000000953674 0.449000000953674
0.949999988079071 0.449999988079071
0.951000034809113 0.451000034809113
0.952000021934509 0.452000021934509
0.953000009059906 0.453000009059906
0.953999996185303 0.453999996185303
0.955000042915344 0.455000042915344
0.956000030040741 0.456000030040741
0.957000017166138 0.457000017166138
0.958000004291534 0.458000004291534
0.959000051021576 0.459000051021576
0.959999978542328 0.459999978542328
0.960999965667725 0.460999965667725
0.961999952793121 0.461999952793121
0.962999999523163 0.462999999523163
0.96399998664856 0.46399998664856
0.964999973773956 0.464999973773956
0.965999960899353 0.465999960899353
0.967000007629395 0.467000007629395
0.967999994754791 0.467999994754791
0.968999981880188 0.468999981880188
0.969999969005585 0.469999969005585
0.971000015735626 0.471000015735626
0.972000002861023 0.472000002861023
0.97299998998642 0.47299998998642
0.973999977111816 0.473999977111816
0.975000023841858 0.475000023841858
0.976000010967255 0.476000010967255
0.976999998092651 0.476999998092651
0.977999985218048 0.477999985218048
0.97900003194809 0.47900003194809
0.980000019073486 0.480000019073486
0.981000006198883 0.481000006198883
0.98199999332428 0.48199999332428
0.983000040054321 0.483000040054321
0.984000027179718 0.484000027179718
0.985000014305115 0.485000014305115
0.986000001430511 0.486000001430511
0.987000048160553 0.487000048160553
0.98800003528595 0.48800003528595
0.989000022411346 0.489000022411346
0.990000009536743 0.490000009536743
0.991000056266785 0.491000056266785
0.991999983787537 0.491999983787537
0.992999970912933 0.492999970912933
0.994000017642975 0.494000017642975
0.995000004768372 0.495000004768372
0.995999991893768 0.495999991893768
0.996999979019165 0.496999979019165
0.998000025749207 0.498000025749207
0.999000012874603 0.499000012874603
1 0.5
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(c)},
unbounded coords=jump,
x grid style={gainsboro229228226},
xmajorgrids,
xmin=0, xmax=1,
xtick pos=left,
xtick style={color=black},
y grid style={gainsboro229228226},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
ytick style={color=black},
yticklabels={}
]
\addplot [very thick, steelblue31119180]
table {%
0 nan
0.00100000004749745 0.819358110427856
0.0020000000949949 0.756884813308716
0.00300000002607703 0.720302581787109
0.00400000018998981 0.694320917129517
0.00500000035390258 0.674147725105286
0.00600000005215406 0.657648205757141
0.00700000021606684 0.643684029579163
0.00800000037997961 0.631575644016266
0.00900000054389238 0.620884418487549
0.0100000007078052 0.611310958862305
0.0110000008717179 0.602642178535461
0.0120000001043081 0.594720005989075
0.0130000002682209 0.587424993515015
0.0140000004321337 0.580664157867432
0.0150000005960464 0.574363470077515
0.0160000007599592 0.568463563919067
0.017000000923872 0.562915802001953
0.0180000010877848 0.557679951190948
0.0190000012516975 0.552722156047821
0.0200000014156103 0.548013925552368
0.0210000015795231 0.543530941009521
0.0220000017434359 0.539252161979675
0.0230000019073486 0.535159468650818
0.0240000002086163 0.531237006187439
0.025000000372529 0.527470827102661
0.0260000005364418 0.523848652839661
0.0270000007003546 0.520359516143799
0.0280000008642673 0.516993820667267
0.0290000010281801 0.513742983341217
0.0300000011920929 0.51059901714325
0.0310000013560057 0.50755512714386
0.0320000015199184 0.504604816436768
0.0329999998211861 0.501742362976074
0.034000001847744 0.498962461948395
0.0350000001490116 0.496260404586792
0.0360000021755695 0.493631720542908
0.0370000004768372 0.491072356700897
0.0380000025033951 0.488578736782074
0.0390000008046627 0.486147373914719
0.0400000028312206 0.483775049448013
0.0410000011324883 0.481458902359009
0.0420000031590462 0.47919625043869
0.0430000014603138 0.476984441280365
0.0440000034868717 0.474821358919144
0.0450000017881393 0.472704589366913
0.0460000038146973 0.470632165670395
0.0470000021159649 0.468602269887924
0.0480000004172325 0.46661302447319
0.0489999987185001 0.464662611484528
0.0500000007450581 0.462749779224396
0.0509999990463257 0.460872709751129
0.0520000010728836 0.459030151367188
0.0529999993741512 0.457220882177353
0.0540000014007092 0.455443501472473
0.0549999997019768 0.45369690656662
0.0560000017285347 0.451979905366898
0.0570000000298023 0.450291514396667
0.0580000020563602 0.448630809783936
0.0590000003576279 0.446996748447418
0.0600000023841858 0.445388376712799
0.0610000006854534 0.443804919719696
0.0620000027120113 0.442245572805405
0.063000001013279 0.44070953130722
0.0640000030398369 0.439196109771729
0.0650000050663948 0.437704533338547
0.0659999996423721 0.43623411655426
0.0670000016689301 0.434784322977066
0.068000003695488 0.433354437351227
0.0690000057220459 0.431943953037262
0.0700000002980232 0.430552244186401
0.0710000023245811 0.429178774356842
0.0720000043511391 0.427823096513748
0.073000006377697 0.426484704017639
0.0740000009536743 0.42516303062439
0.0750000029802322 0.423857688903809
0.0760000050067902 0.422568321228027
0.0770000070333481 0.421294391155243
0.0780000016093254 0.420035511255264
0.0790000036358833 0.418791353702545
0.0800000056624413 0.41756147146225
0.0810000076889992 0.416345477104187
0.0820000022649765 0.415143251419067
0.0830000042915344 0.413954257965088
0.0840000063180923 0.412778198719025
0.0850000083446503 0.411614775657654
0.0860000029206276 0.410463690757751
0.0870000049471855 0.409324675798416
0.0880000069737434 0.408197522163391
0.0890000090003014 0.407081782817841
0.0900000035762787 0.405977368354797
0.0910000056028366 0.404883861541748
0.0920000076293945 0.403801202774048
0.0930000096559525 0.402729094028473
0.0940000042319298 0.401667237281799
0.0950000062584877 0.400615364313126
0.096000000834465 0.399573564529419
0.0970000028610229 0.398541241884232
0.0979999974370003 0.397518426179886
0.0989999994635582 0.396504908800125
0.100000001490116 0.395500481128693
0.101000003516674 0.394504845142365
0.101999998092651 0.393518000841141
0.103000000119209 0.392539650201797
0.104000002145767 0.391569644212723
0.105000004172325 0.390607863664627
0.105999998748302 0.389654219150543
0.10700000077486 0.388708353042603
0.108000002801418 0.387770384550095
0.109000004827976 0.386839896440506
0.109999999403954 0.385916948318481
0.111000001430511 0.38500127196312
0.112000003457069 0.384092777967453
0.113000005483627 0.383191376924515
0.114000000059605 0.382296860218048
0.115000002086163 0.381409198045731
0.11600000411272 0.380528271198273
0.117000006139278 0.379653781652451
0.118000000715256 0.378785908222198
0.119000002741814 0.377924263477325
0.120000004768372 0.377068877220154
0.12100000679493 0.376219749450684
0.122000001370907 0.375376462936401
0.123000003397465 0.374539196491241
0.124000005424023 0.37370777130127
0.125 0.372882097959518
0.126000002026558 0.372062027454376
0.127000004053116 0.371247529983521
0.128000006079674 0.370438516139984
0.129000008106232 0.369634866714478
0.13000001013279 0.368836492300034
0.131000012159348 0.368043333292007
0.131999999284744 0.36725527048111
0.133000001311302 0.36647230386734
0.13400000333786 0.365694254636765
0.135000005364418 0.364921092987061
0.136000007390976 0.364152789115906
0.137000009417534 0.363389194011688
0.138000011444092 0.362630367279053
0.13900001347065 0.361876010894775
0.140000000596046 0.361126303672791
0.141000002622604 0.360380947589874
0.142000004649162 0.359640121459961
0.14300000667572 0.358903616666794
0.144000008702278 0.358171343803406
0.145000010728836 0.357443273067474
0.146000012755394 0.356719434261322
0.147000014781952 0.355999648571014
0.148000001907349 0.355283886194229
0.149000003933907 0.354572176933289
0.150000005960464 0.353864312171936
0.151000007987022 0.353160321712494
0.15200001001358 0.352460265159607
0.153000012040138 0.351763844490051
0.154000014066696 0.351071238517761
0.155000016093254 0.35038223862648
0.156000003218651 0.349696904420853
0.157000005245209 0.349015146493912
0.158000007271767 0.348336905241013
0.159000009298325 0.347662031650543
0.160000011324883 0.346990764141083
0.16100001335144 0.34632271528244
0.162000015377998 0.345658123493195
0.163000017404556 0.344996839761734
0.164000004529953 0.344338834285736
0.165000006556511 0.343683958053589
0.166000008583069 0.343032330274582
0.167000010609627 0.342383801937103
0.168000012636185 0.341738283634186
0.169000014662743 0.341095983982086
0.170000016689301 0.340456664562225
0.171000018715858 0.339820325374603
0.172000005841255 0.339186877012253
0.173000007867813 0.338556408882141
0.174000009894371 0.337928712368011
0.175000011920929 0.337304025888443
0.176000013947487 0.336682021617889
0.177000015974045 0.336062729358673
0.178000018000603 0.335446298122406
0.179000020027161 0.334832489490509
0.180000007152557 0.334221482276917
0.181000009179115 0.333613038063049
0.182000011205673 0.33300718665123
0.183000013232231 0.332403957843781
0.184000015258789 0.331803262233734
0.185000017285347 0.331205129623413
0.186000019311905 0.330609440803528
0.187000021338463 0.330016255378723
0.18800000846386 0.329425483942032
0.189000010490417 0.328837126493454
0.190000012516975 0.3282510638237
0.191000014543533 0.327667534351349
0.19200000166893 0.32708615064621
0.193000003695488 0.326507270336151
0.194000005722046 0.325930535793304
0.195000007748604 0.325356006622314
0.195999994874001 0.324783802032471
0.196999996900558 0.324213832616806
0.197999998927116 0.323645949363708
0.199000000953674 0.323080271482468
0.200000002980232 0.322516679763794
0.20100000500679 0.32195520401001
0.202000007033348 0.321395874023438
0.203000009059906 0.320838630199432
0.203999996185303 0.320283353328705
0.204999998211861 0.319730132818222
0.206000000238419 0.319178909063339
0.207000002264977 0.318629562854767
0.208000004291534 0.318082302808762
0.209000006318092 0.317536890506744
0.21000000834465 0.316993445158005
0.211000010371208 0.316451966762543
0.211999997496605 0.315912306308746
0.212999999523163 0.315374463796616
0.214000001549721 0.314838439226151
0.215000003576279 0.314304292201996
0.216000005602837 0.313771992921829
0.217000007629395 0.313241362571716
0.218000009655952 0.312712579965591
0.21900001168251 0.31218546628952
0.219999998807907 0.311660140752792
0.221000000834465 0.311136543750763
0.222000002861023 0.31061464548111
0.223000004887581 0.31009441614151
0.224000006914139 0.309575796127319
0.225000008940697 0.309058874845505
0.226000010967255 0.308543562889099
0.227000012993813 0.30802983045578
0.228000000119209 0.30751770734787
0.229000002145767 0.307007223367691
0.230000004172325 0.306498199701309
0.231000006198883 0.305990755558014
0.232000008225441 0.30548495054245
0.233000010251999 0.304980576038361
0.234000012278557 0.304477661848068
0.235000014305115 0.303976356983185
0.236000001430511 0.303476482629776
0.237000003457069 0.302978008985519
0.238000005483627 0.302481025457382
0.239000007510185 0.301985442638397
0.240000009536743 0.301491320133209
0.241000011563301 0.300998628139496
0.242000013589859 0.300507307052612
0.243000015616417 0.300017356872559
0.244000002741814 0.299528777599335
0.245000004768372 0.299041569232941
0.24600000679493 0.298555642366409
0.247000008821487 0.298071146011353
0.248000010848045 0.297587871551514
0.249000012874603 0.29710590839386
0.25 0.296625316143036
0.251000016927719 0.29614594578743
0.252000004053116 0.295667827129364
0.253000020980835 0.295190989971161
0.254000008106232 0.294715404510498
0.255000025033951 0.294241011142731
0.256000012159348 0.293767929077148
0.256999999284744 0.293296039104462
0.258000016212463 0.292825281620026
0.25900000333786 0.292355716228485
0.260000020265579 0.291887402534485
0.261000007390976 0.291420191526413
0.262000024318695 0.290954172611237
0.263000011444092 0.290489256381989
0.263999998569489 0.290025472640991
0.264999985694885 0.289562821388245
0.266000002622604 0.289101302623749
0.266999989748001 0.288640975952148
0.26800000667572 0.288181632757187
0.268999993801117 0.287723362445831
0.270000010728836 0.287266254425049
0.270999997854233 0.286810159683228
0.272000014781952 0.286355137825012
0.273000001907349 0.285901099443436
0.274000018835068 0.285448133945465
0.275000005960464 0.284996211528778
0.276000022888184 0.284545302391052
0.27700001001358 0.284095466136932
0.278000026941299 0.283646583557129
0.279000014066696 0.283198684453964
0.280000001192093 0.282751739025116
0.28099998831749 0.282305836677551
0.282000005245209 0.281860828399658
0.282999992370605 0.281416773796082
0.284000009298325 0.280973732471466
0.284999996423721 0.280531585216522
0.28600001335144 0.280090421438217
0.287000000476837 0.279650151729584
0.288000017404556 0.2792107462883
0.289000004529953 0.278772294521332
0.290000021457672 0.27833479642868
0.291000008583069 0.277898102998734
0.292000025510788 0.277462303638458
0.293000012636185 0.277027398347855
0.294000029563904 0.276593387126923
0.295000016689301 0.27616024017334
0.296000003814697 0.275727897882462
0.296999990940094 0.275296449661255
0.298000007867813 0.27486577630043
0.29899999499321 0.274435997009277
0.300000011920929 0.274007022380829
0.300999999046326 0.273578822612762
0.302000015974045 0.273151487112045
0.303000003099442 0.27272492647171
0.304000020027161 0.27229917049408
0.305000007152557 0.271874189376831
0.306000024080276 0.271449983119965
0.307000011205673 0.271026581525803
0.308000028133392 0.270603954792023
0.309000015258789 0.270182073116302
0.310000032186508 0.269760936498642
0.311000019311905 0.269340544939041
0.312000006437302 0.2689208984375
0.312999993562698 0.268501996994019
0.314000010490417 0.268083810806274
0.314999997615814 0.267666399478912
0.316000014543533 0.26724961400032
0.31700000166893 0.266833603382111
0.318000018596649 0.266418218612671
0.319000005722046 0.266003638505936
0.320000022649765 0.265589654445648
0.321000009775162 0.26517641544342
0.322000026702881 0.26476377248764
0.323000013828278 0.264351904392242
0.324000030755997 0.263940632343292
0.325000017881393 0.263530075550079
0.326000034809113 0.263120144605637
0.327000021934509 0.262710869312286
0.328000009059906 0.262302219867706
0.328999996185303 0.261894226074219
0.330000013113022 0.261486858129501
0.331000000238419 0.261080145835876
0.332000017166138 0.260673969984055
0.333000004291534 0.260268449783325
0.334000021219254 0.259863585233688
0.33500000834465 0.259459257125854
0.336000025272369 0.259055554866791
0.337000012397766 0.258652478456497
0.338000029325485 0.258249938488007
0.339000016450882 0.257848024368286
0.340000033378601 0.257446646690369
0.341000020503998 0.257045924663544
0.342000037431717 0.256645649671555
0.343000024557114 0.256246000528336
0.34400001168251 0.255846917629242
0.344999998807907 0.255448371171951
0.346000015735626 0.255050361156464
0.347000002861023 0.254652917385101
0.348000019788742 0.254255950450897
0.349000006914139 0.253859579563141
0.350000023841858 0.253463745117188
0.351000010967255 0.253068387508392
0.352000027894974 0.252673536539078
0.35300001502037 0.252279222011566
0.35400003194809 0.251885414123535
0.355000019073486 0.251492142677307
0.356000036001205 0.251099288463593
0.357000023126602 0.250706970691681
0.358000040054321 0.250315189361572
0.359000027179718 0.249923825263977
0.360000014305115 0.24953293800354
0.361000001430511 0.249142616987228
0.362000018358231 0.248752653598785
0.363000005483627 0.248363211750984
0.364000022411346 0.247974216938019
0.365000009536743 0.24758568406105
0.366000026464462 0.247197598218918
0.367000013589859 0.246809974312782
0.368000030517578 0.24642276763916
0.369000017642975 0.246036037802696
0.370000034570694 0.245649725198746
0.371000021696091 0.245263785123825
0.37200003862381 0.244878351688385
0.373000025749207 0.244493305683136
0.374000042676926 0.2441086769104
0.375000029802322 0.243724495172501
0.376000016927719 0.243340730667114
0.377000004053116 0.242957293987274
0.378000020980835 0.24257430434227
0.379000008106232 0.242191731929779
0.380000025033951 0.241809546947479
0.381000012159348 0.241427719593048
0.382000029087067 0.241046294569969
0.383000016212463 0.240665256977081
0.38400000333786 0.240284621715546
0.384999990463257 0.239904314279556
0.386000007390976 0.239524394273758
0.386999994516373 0.239144861698151
0.388000011444092 0.238765642046928
0.388999998569489 0.238386809825897
0.390000015497208 0.238008320331573
0.391000002622604 0.237630173563957
0.392000019550323 0.23725238442421
0.39300000667572 0.236874938011169
0.394000023603439 0.236497819423676
0.395000010728836 0.236121073365211
0.396000027656555 0.235744565725327
0.397000014781952 0.235368490219116
0.398000031709671 0.234992668032646
0.399000018835068 0.234617173671722
0.400000005960464 0.234242081642151
0.400999993085861 0.233867198228836
0.40200001001358 0.233492687344551
0.402999997138977 0.23311847448349
0.404000014066696 0.23274452984333
0.405000001192093 0.232370913028717
0.406000018119812 0.231997549533844
0.407000005245209 0.231624528765678
0.408000022172928 0.231251746416092
0.409000009298325 0.230879306793213
0.410000026226044 0.230507075786591
0.41100001335144 0.230135142803192
0.41200003027916 0.229763522744179
0.413000017404556 0.229392141103745
0.414000034332275 0.229021042585373
0.415000021457672 0.228650212287903
0.416000008583069 0.228279620409012
0.416999995708466 0.227909296751022
0.418000012636185 0.227539241313934
0.418999999761581 0.227169364690781
0.420000016689301 0.226799830794334
0.421000003814697 0.226430490612984
0.422000020742416 0.226061344146729
0.423000007867813 0.225692510604858
0.424000024795532 0.225323870778084
0.425000011920929 0.224955469369888
0.426000028848648 0.224587321281433
0.427000015974045 0.224219366908073
0.428000032901764 0.223851591348648
0.429000020027161 0.223484113812447
0.43000003695488 0.223116815090179
0.431000024080276 0.222749710083008
0.432000011205673 0.222382813692093
0.43299999833107 0.222016185522079
0.434000015258789 0.221649646759033
0.435000002384186 0.22128339111805
0.436000019311905 0.220917314291
0.437000006437302 0.220551386475563
0.438000023365021 0.22018563747406
0.439000010490417 0.219820111989975
0.440000027418137 0.219454795122147
0.441000014543533 0.219089597463608
0.442000031471252 0.218724608421326
0.443000018596649 0.218359798192978
0.444000035524368 0.217995136976242
0.445000022649765 0.217630654573441
0.446000039577484 0.217266321182251
0.447000026702881 0.216902136802673
0.448000013828278 0.216538146138191
0.449000000953674 0.216174274682999
0.450000017881393 0.215810552239418
0.45100000500679 0.215447008609772
0.452000021934509 0.215083569288254
0.453000009059906 0.214720293879509
0.454000025987625 0.214357137680054
0.455000013113022 0.213994160294533
0.456000030040741 0.213631272315979
0.457000017166138 0.213268548250198
0.458000034093857 0.212905898690224
0.459000021219254 0.212543398141861
0.460000038146973 0.212181031703949
0.461000025272369 0.211818754673004
0.462000042200089 0.211456596851349
0.463000029325485 0.211094602942467
0.464000016450882 0.210732668638229
0.465000003576279 0.21037083864212
0.466000020503998 0.210009127855301
0.467000007629395 0.209647506475449
0.468000024557114 0.209285944700241
0.46900001168251 0.208924546837807
0.470000028610229 0.208563178777695
0.471000015735626 0.208201915025711
0.472000032663345 0.207840740680695
0.473000019788742 0.207479670643806
0.474000036716461 0.207118630409241
0.475000023841858 0.206757694482803
0.476000040769577 0.206396833062172
0.477000027894974 0.206036061048508
0.478000044822693 0.205675318837166
0.47900003194809 0.205314666032791
0.480000019073486 0.204954028129578
0.481000006198883 0.204593479633331
0.482000023126602 0.20423299074173
0.483000010251999 0.203872576355934
0.484000027179718 0.203512191772461
0.485000014305115 0.203151822090149
0.486000031232834 0.202791482210159
0.487000018358231 0.202431261539459
0.48800003528595 0.202071011066437
0.489000022411346 0.20171083509922
0.490000039339066 0.201350718736649
0.491000026464462 0.200990527868271
0.492000043392181 0.200630456209183
0.493000030517578 0.200270354747772
0.494000047445297 0.199910268187523
0.495000034570694 0.19955025613308
0.496000021696091 0.199190229177475
0.497000008821487 0.198830246925354
0.498000025749207 0.198470175266266
0.499000012874603 0.198110222816467
0.5 0.197750195860863
0.501000046730042 0.197390168905258
0.502000033855438 0.19703021645546
0.503000020980835 0.196670174598694
0.503999948501587 0.196310177445412
0.504999935626984 0.195950150489807
0.50599992275238 0.195590123534203
0.506999969482422 0.195230066776276
0.507999956607819 0.194869995117188
0.508999943733215 0.194509863853455
0.509999930858612 0.194149762392044
0.510999977588654 0.193789556622505
0.51199996471405 0.193429410457611
0.512999951839447 0.193069189786911
0.513999938964844 0.192708909511566
0.514999985694885 0.192348599433899
0.515999972820282 0.191988229751587
0.516999959945679 0.191627860069275
0.517999947071075 0.191267400979996
0.518999993801117 0.190906912088394
0.519999980926514 0.19054639339447
0.52099996805191 0.190185770392418
0.521999955177307 0.189825087785721
0.523000001907349 0.18946436047554
0.523999989032745 0.189103603363037
0.524999976158142 0.188742697238922
0.525999963283539 0.188381776213646
0.52700001001358 0.188020765781403
0.527999997138977 0.187659651041031
0.528999984264374 0.187298476696014
0.529999971389771 0.186937242746353
0.531000018119812 0.186575889587402
0.532000005245209 0.186214432120323
0.532999992370605 0.185852915048599
0.533999979496002 0.185491323471069
0.535000026226044 0.185129553079605
0.53600001335144 0.184767752885818
0.537000000476837 0.18440580368042
0.537999987602234 0.184043765068054
0.539000034332275 0.183681637048721
0.540000021457672 0.183319374918938
0.541000008583069 0.182957008481026
0.541999995708466 0.182594507932663
0.543000042438507 0.182231843471527
0.543999969959259 0.181869149208069
0.544999957084656 0.181506261229515
0.545999944210052 0.181143254041672
0.546999990940094 0.180780082941055
0.547999978065491 0.180416822433472
0.548999965190887 0.180053427815437
0.549999952316284 0.179689854383469
0.550999999046326 0.179326117038727
0.551999986171722 0.178962260484695
0.552999973297119 0.178598254919052
0.553999960422516 0.178234130144119
0.555000007152557 0.177869766950607
0.555999994277954 0.177505284547806
0.556999981403351 0.17714062333107
0.557999968528748 0.176775813102722
0.559000015258789 0.176410764455795
0.559999942779541 0.176045626401901
0.560999929904938 0.175680309534073
0.561999917030334 0.175314784049988
0.562999963760376 0.174949020147324
0.563999950885773 0.174583151936531
0.564999938011169 0.174217075109482
0.565999925136566 0.173850759863853
0.566999971866608 0.17348425090313
0.567999958992004 0.173117578029633
0.568999946117401 0.172750726342201
0.569999933242798 0.172383636236191
0.570999979972839 0.17201629281044
0.571999967098236 0.171648815274239
0.572999954223633 0.171281039714813
0.57399994134903 0.170913144946098
0.574999988079071 0.170544922351837
0.575999975204468 0.170176550745964
0.576999962329865 0.169807910919189
0.577999949455261 0.169439047574997
0.578999996185303 0.169069945812225
0.579999983310699 0.168700575828552
0.580999970436096 0.168330997228622
0.581999957561493 0.167961210012436
0.583000004291534 0.167591124773026
0.583999991416931 0.167220786213875
0.584999978542328 0.166850209236145
0.585999965667725 0.166479378938675
0.587000012397766 0.166108250617981
0.587999999523163 0.165736883878708
0.58899998664856 0.165365263819695
0.589999973773956 0.164993345737457
0.591000020503998 0.164621114730835
0.592000007629395 0.164248660206795
0.592999994754791 0.163875907659531
0.593999981880188 0.163502871990204
0.595000028610229 0.163129538297653
0.596000015735626 0.162755876779556
0.597000002861023 0.16238197684288
0.59799998998642 0.162007749080658
0.599000036716461 0.161633178591728
0.600000023841858 0.161258339881897
0.601000010967255 0.160883188247681
0.601999998092651 0.160507708787918
0.603000044822693 0.16013191640377
0.60400003194809 0.159755796194077
0.605000019073486 0.159379363059998
0.606000006198883 0.159002587199211
0.607000052928925 0.158625483512878
0.607999980449677 0.158248037099838
0.608999967575073 0.157870233058929
0.60999995470047 0.157492116093636
0.611000001430511 0.157113611698151
0.611999988555908 0.156734779477119
0.612999975681305 0.156355619430542
0.613999962806702 0.15597602725029
0.615000009536743 0.155596107244492
0.61599999666214 0.155215799808502
0.616999983787537 0.154835164546967
0.617999970912933 0.154454112052917
0.619000017642975 0.154072672128677
0.620000004768372 0.153690874576569
0.620999991893768 0.153308689594269
0.621999979019165 0.152926087379456
0.623000025749207 0.152543067932129
0.623999953269958 0.152159720659256
0.624999940395355 0.151775926351547
0.625999927520752 0.151391729712486
0.626999974250793 0.151007086038589
0.62799996137619 0.150622054934502
0.628999948501587 0.150236576795578
0.629999935626984 0.149850726127625
0.630999982357025 0.14946436882019
0.631999969482422 0.149077653884888
0.632999956607819 0.148690462112427
0.633999943733215 0.148302793502808
0.634999990463257 0.147914707660675
0.635999977588654 0.147526174783707
0.63699996471405 0.147137194871902
0.637999951839447 0.146747782826424
0.638999998569489 0.146357834339142
0.639999985694885 0.145967453718185
0.640999972820282 0.145576566457748
0.641999959945679 0.145185261964798
0.64300000667572 0.144793391227722
0.643999993801117 0.144401073455811
0.644999980926514 0.144008308649063
0.64599996805191 0.14361497759819
0.647000014781952 0.143221169710159
0.648000001907349 0.142826855182648
0.648999989032745 0.142432034015656
0.649999976158142 0.14203667640686
0.651000022888184 0.141640782356262
0.65200001001358 0.141244411468506
0.652999997138977 0.140847489237785
0.653999984264374 0.140450060367584
0.655000030994415 0.140052020549774
0.656000018119812 0.139653474092484
0.657000005245209 0.139254361391068
0.657999992370605 0.138854742050171
0.659000039100647 0.138454526662827
0.660000026226044 0.138053715229034
0.66100001335144 0.137652397155762
0.662000000476837 0.137250453233719
0.663000047206879 0.136847883462906
0.663999974727631 0.136444836854935
0.664999961853027 0.136041149497032
0.665999948978424 0.135636836290359
0.666999995708466 0.1352319419384
0.667999982833862 0.134826421737671
0.668999969959259 0.134420305490494
0.669999957084656 0.134013563394547
0.671000003814697 0.133606180548668
0.671999990940094 0.133198201656342
0.672999978065491 0.1327895373106
0.673999965190887 0.132380276918411
0.675000011920929 0.131970316171646
0.675999999046326 0.131559729576111
0.676999986171722 0.131148487329483
0.677999973297119 0.130736589431763
0.679000020027161 0.130324006080627
0.679999947547913 0.1299107670784
0.680999934673309 0.129496842622757
0.681999921798706 0.129082202911377
0.682999968528748 0.128666862845421
0.683999955654144 0.128250792622566
0.684999942779541 0.12783408164978
0.685999929904938 0.127416610717773
0.686999976634979 0.126998409628868
0.687999963760376 0.126579523086548
0.688999950885773 0.126159906387329
0.689999938011169 0.125739499926567
0.690999984741211 0.125318348407745
0.691999971866608 0.124896466732025
0.692999958992004 0.124473839998245
0.693999946117401 0.124050408601761
0.694999992847443 0.123626202344894
0.695999979972839 0.123201236128807
0.696999967098236 0.122775495052338
0.697999954223633 0.122348941862583
0.699000000953674 0.121921569108963
0.699999988079071 0.12149341404438
0.700999975204468 0.12106441706419
0.701999962329865 0.120634660124779
0.703000009059906 0.120203964412212
0.703999996185303 0.119772508740425
0.704999983310699 0.119340181350708
0.705999970436096 0.118907019495964
0.707000017166138 0.11847298592329
0.708000004291534 0.118038073182106
0.708999991416931 0.117602303624153
0.709999978542328 0.11716566234827
0.711000025272369 0.116728074848652
0.712000012397766 0.116289630532265
0.712999999523163 0.115850292146206
0.71399998664856 0.115410000085831
0.715000033378601 0.114968791604042
0.716000020503998 0.114526689052582
0.717000007629395 0.114083617925644
0.717999994754791 0.113639608025551
0.719000041484833 0.113194584846497
0.720000028610229 0.112748637795448
0.721000015735626 0.112301737070084
0.722000002861023 0.111853823065758
0.723000049591064 0.111404925584793
0.724000036716461 0.11095504462719
0.725000023841858 0.110504150390625
0.726000010967255 0.11005225032568
0.727000057697296 0.109599262475967
0.727999985218048 0.109145298600197
0.728999972343445 0.108690291643143
0.729999959468842 0.108234211802483
0.731000006198883 0.107776999473572
0.73199999332428 0.107318818569183
0.732999980449677 0.106859467923641
0.733999967575073 0.106399103999138
0.735000014305115 0.105937570333481
0.736000001430511 0.105474919080734
0.736999988555908 0.105011165142059
0.737999975681305 0.104546301066875
0.739000022411346 0.104080237448215
0.740000009536743 0.103613018989563
0.74099999666214 0.103144705295563
0.741999983787537 0.102675139904022
0.743000030517578 0.102204374969006
0.74399995803833 0.101732492446899
0.744999945163727 0.101259395480156
0.745999932289124 0.100785009562969
0.746999979019165 0.100309431552887
0.747999966144562 0.0998325645923615
0.748999953269958 0.0993545055389404
0.749999940395355 0.0988751128315926
0.750999987125397 0.0983944833278656
0.751999974250793 0.0979125201702118
0.75299996137619 0.0974293202161789
0.753999948501587 0.0969447493553162
0.754999995231628 0.0964588820934296
0.755999982357025 0.0959716290235519
0.756999969482422 0.0954830497503281
0.757999956607819 0.0949931293725967
0.75900000333786 0.0945017784833908
0.759999990463257 0.0940090864896774
0.760999977588654 0.0935149192810059
0.76199996471405 0.0930194109678268
0.763000011444092 0.0925224125385284
0.763999998569489 0.0920239761471748
0.764999985694885 0.091524101793766
0.765999972820282 0.0910227298736572
0.767000019550323 0.0905198305845261
0.76800000667572 0.0900155156850815
0.768999993801117 0.0895096361637115
0.769999980926514 0.0890022218227386
0.771000027656555 0.0884932279586792
0.772000014781952 0.087982714176178
0.773000001907349 0.087470605969429
0.773999989032745 0.0869568809866905
0.775000035762787 0.0864415466785431
0.776000022888184 0.0859246402978897
0.77700001001358 0.085406020283699
0.777999997138977 0.0848857760429382
0.779000043869019 0.0843638554215431
0.780000030994415 0.0838402435183525
0.781000018119812 0.0833148956298828
0.782000005245209 0.0827878713607788
0.78300005197525 0.0822589918971062
0.783999979496002 0.0817284807562828
0.784999966621399 0.0811961442232132
0.785999953746796 0.0806619822978973
0.787000000476837 0.0801259726285934
0.787999987602234 0.0795881748199463
0.788999974727631 0.0790484994649887
0.789999961853027 0.0785069242119789
0.791000008583069 0.0779634639620781
0.791999995708466 0.0774181038141251
0.792999982833862 0.0768708288669586
0.793999969959259 0.0763215869665146
0.795000016689301 0.0757703185081482
0.796000003814697 0.0752170756459236
0.796999990940094 0.0746618285775185
0.797999978065491 0.0741045325994492
0.799000024795532 0.0735451728105545
0.800000011920929 0.0729837417602539
0.800999999046326 0.0724201798439026
0.801999986171722 0.0718544870615005
0.803000032901764 0.0712866187095642
0.804000020027161 0.070716604590416
0.805000007152557 0.0701443701982498
0.805999994277954 0.0695699155330658
0.807000041007996 0.0689931809902191
0.807999968528748 0.0684142261743546
0.808999955654144 0.0678329467773438
0.809999942779541 0.0672493353486061
0.810999989509583 0.0666633397340775
0.811999976634979 0.0660749822854996
0.812999963760376 0.0654842033982277
0.813999950885773 0.0648910105228424
0.814999997615814 0.0642953142523766
0.815999984741211 0.0636971592903137
0.816999971866608 0.0630964636802673
0.817999958992004 0.0624932385981083
0.819000005722046 0.0618873760104179
0.819999992847443 0.0612789615988731
0.820999979972839 0.060667872428894
0.821999967098236 0.0600541234016418
0.823000013828278 0.0594376251101494
0.824000000953674 0.0588184371590614
0.824999988079071 0.0581964626908302
0.825999975204468 0.0575716719031334
0.827000021934509 0.0569440126419067
0.828000009059906 0.0563135296106339
0.828999996185303 0.055680125951767
0.829999983310699 0.0550437867641449
0.831000030040741 0.0544043965637684
0.832000017166138 0.0537620559334755
0.833000004291534 0.0531166195869446
0.833999991416931 0.0524681359529495
0.835000038146973 0.0518164336681366
0.836000025272369 0.0511616095900536
0.837000012397766 0.0505035519599915
0.837999999523163 0.0498422533273697
0.839000046253204 0.0491776168346405
0.839999973773956 0.0485097169876099
0.840999960899353 0.047838382422924
0.84199994802475 0.0471636094152927
0.842999994754791 0.0464853271842003
0.843999981880188 0.0458035543560982
0.844999969005585 0.0451182089745998
0.845999956130981 0.0444292426109314
0.847000002861023 0.043736569583416
0.84799998998642 0.0430402159690857
0.848999977111816 0.042340099811554
0.849999964237213 0.0416361540555954
0.851000010967255 0.0409282818436623
0.851999998092651 0.0402165427803993
0.852999985218048 0.0395008027553558
0.853999972343445 0.0387810245156288
0.855000019073486 0.0380571149289608
0.856000006198883 0.0373290851712227
0.85699999332428 0.0365968272089958
0.857999980449677 0.035860288888216
0.859000027179718 0.0351193845272064
0.860000014305115 0.0343741104006767
0.861000001430511 0.033624354749918
0.861999988555908 0.0328700840473175
0.86300003528595 0.0321111641824245
0.863999962806702 0.0313476398587227
0.864999949932098 0.0305793359875679
0.865999937057495 0.0298062041401863
0.866999983787537 0.0290281623601913
0.867999970912933 0.02824517339468
0.86899995803833 0.0274571254849434
0.869999945163727 0.0266639590263367
0.870999991893768 0.0258655622601509
0.871999979019165 0.0250619184225798
0.872999966144562 0.0242528896778822
0.873999953269958 0.0234384015202522
0.875 0.0226183123886585
0.875999987125397 0.0217926353216171
0.876999974250793 0.0209611877799034
0.87799996137619 0.0201239604502916
0.879000008106232 0.0192807391285896
0.879999995231628 0.0184315033257008
0.880999982357025 0.0175761766731739
0.881999969482422 0.0167145654559135
0.883000016212463 0.0158465839922428
0.88400000333786 0.0149722024798393
0.884999990463257 0.0140912551432848
0.885999977588654 0.0132035724818707
0.887000024318695 0.0123090464621782
0.888000011444092 0.0114076640456915
0.888999998569489 0.0104992017149925
0.889999985694885 0.00958355516195297
0.891000032424927 0.00866051204502583
0.892000019550323 0.00773006305098534
0.89300000667572 0.00679202610626817
0.893999993801117 0.005846225656569
0.895000040531158 0.00489246193319559
0.896000027656555 0.00393075030297041
0.897000014781952 0.00296079786494374
0.898000001907349 0.00198245933279395
0.89900004863739 0.000995555426925421
0.900000035762787 2.53319711873701e-08
0.901000022888184 0.00100447819568217
0.90200001001358 0.00201801955699921
0.903000056743622 0.00304085575044155
0.903999984264374 0.0040730619803071
0.904999971389771 0.00511496607214212
0.905999958515167 0.0061667375266552
0.907000005245209 0.00722866598516703
0.907999992370605 0.00830077473074198
0.908999979496002 0.00938346330076456
0.909999966621399 0.0104768835008144
0.91100001335144 0.0115813752636313
0.912000000476837 0.0126970633864403
0.912999987602234 0.0138242766261101
0.913999974727631 0.0149632440879941
0.915000021457672 0.0161143653094769
0.916000008583069 0.0172777287662029
0.916999995708466 0.0184537991881371
0.917999982833862 0.0196427870541811
0.919000029563904 0.0208451226353645
0.920000016689301 0.0220610424876213
0.921000003814697 0.0232908651232719
0.921999990940094 0.0245350431650877
0.923000037670135 0.0257939677685499
0.924000024795532 0.0270678848028183
0.925000011920929 0.0283573009073734
0.925999999046326 0.0296625979244709
0.927000045776367 0.0309843085706234
0.927999973297119 0.0323226302862167
0.928999960422516 0.0336783081293106
0.929999947547913 0.0350517369806767
0.930999994277954 0.0364434942603111
0.931999981403351 0.0378539860248566
0.932999968528748 0.0392838791012764
0.933999955654144 0.0407336577773094
0.935000002384186 0.0422041118144989
0.935999989509583 0.0436956807971001
0.936999976634979 0.0452090948820114
0.937999963760376 0.046745128929615
0.939000010490417 0.0483045354485512
0.939999997615814 0.0498879514634609
0.940999984741211 0.0514962635934353
0.941999971866608 0.0531303212046623
0.943000018596649 0.0547911524772644
0.944000005722046 0.0564794689416885
0.944999992847443 0.0581963919103146
0.945999979972839 0.0599429979920387
0.947000026702881 0.0617204383015633
0.948000013828278 0.0635297521948814
0.949000000953674 0.0653722584247589
0.949999988079071 0.0672492533922195
0.951000034809113 0.0691622644662857
0.952000021934509 0.0711125731468201
0.953000009059906 0.0731018558144569
0.953999996185303 0.0751317515969276
0.955000042915344 0.0772042572498322
0.956000030040741 0.07932098954916
0.957000017166138 0.0814841091632843
0.958000004291534 0.0836957991123199
0.959000051021576 0.0859585925936699
0.959999978542328 0.0882745534181595
0.960999965667725 0.0906468257308006
0.961999952793121 0.0930781811475754
0.962999999523163 0.0955719649791718
0.96399998664856 0.0981312394142151
0.964999973773956 0.100759893655777
0.965999960899353 0.10346195846796
0.967000007629395 0.106241971254349
0.967999994754791 0.1091044023633
0.968999981880188 0.11205467581749
0.969999969005585 0.115098550915718
0.971000015735626 0.11824256926775
0.972000002861023 0.121493369340897
0.97299998998642 0.12485895305872
0.973999977111816 0.128348022699356
0.975000023841858 0.131970405578613
0.976000010967255 0.135736584663391
0.976999998092651 0.13965904712677
0.977999985218048 0.143751740455627
0.97900003194809 0.148030713200569
0.980000019073486 0.152513682842255
0.981000006198883 0.157221794128418
0.98199999332428 0.162179484963417
0.983000040054321 0.167415589094162
0.984000027179718 0.172963231801987
0.985000014305115 0.178863048553467
0.986000001430511 0.185163706541061
0.987000048160553 0.191924929618835
0.98800003528595 0.199219852685928
0.989000022411346 0.207141846418381
0.990000009536743 0.215810626745224
0.991000056266785 0.225384414196014
0.991999983787537 0.236074924468994
0.992999970912933 0.248183220624924
0.994000017642975 0.26214799284935
0.995000004768372 0.278647273778915
0.995999991893768 0.298820316791534
0.996999979019165 0.324801564216614
0.998000025749207 0.361385434865952
0.999000012874603 0.423858821392059
1 nan
};
\addplot [very thick, darkorange25512714]
table {%
0 nan
0.00100000004749745 1.50100636482239
0.0020000000949949 1.37085342407227
0.00300000002607703 1.29464077949524
0.00400000018998981 1.24051213264465
0.00500000035390258 1.19848442077637
0.00600000005215406 1.16411066055298
0.00700000021606684 1.13501858711243
0.00800000037997961 1.1097925901413
0.00900000054389238 1.08751916885376
0.0100000007078052 1.06757473945618
0.0110000008717179 1.04951453208923
0.0120000001043081 1.03301024436951
0.0130000002682209 1.01781237125397
0.0140000004321337 1.00372695922852
0.0150000005960464 0.99060070514679
0.0160000007599592 0.978309273719788
0.017000000923872 0.966751456260681
0.0180000010877848 0.955843448638916
0.0190000012516975 0.945514798164368
0.0200000014156103 0.93570613861084
0.0210000015795231 0.926366567611694
0.0220000017434359 0.917452394962311
0.0230000019073486 0.908925890922546
0.0240000002086163 0.900753974914551
0.025000000372529 0.892907619476318
0.0260000005364418 0.885361313819885
0.0270000007003546 0.878092408180237
0.0280000008642673 0.871080636978149
0.0290000010281801 0.864307999610901
0.0300000011920929 0.857758283615112
0.0310000013560057 0.851416826248169
0.0320000015199184 0.845270276069641
0.0329999998211861 0.839306831359863
0.034000001847744 0.833515405654907
0.0350000001490116 0.827886044979095
0.0360000021755695 0.822409629821777
0.0370000004768372 0.81707763671875
0.0380000025033951 0.811882555484772
0.0390000008046627 0.806817173957825
0.0400000028312206 0.801874816417694
0.0410000011324883 0.797049582004547
0.0420000031590462 0.792335689067841
0.0430000014603138 0.787727892398834
0.0440000034868717 0.783221364021301
0.0450000017881393 0.778811454772949
0.0460000038146973 0.774493932723999
0.0470000021159649 0.770264863967896
0.0480000004172325 0.766120553016663
0.0489999987185001 0.762057423591614
0.0500000007450581 0.758072137832642
0.0509999990463257 0.754161596298218
0.0520000010728836 0.750323057174683
0.0529999993741512 0.746553659439087
0.0540000014007092 0.742850780487061
0.0549999997019768 0.739212036132812
0.0560000017285347 0.735634982585907
0.0570000000298023 0.732117533683777
0.0580000020563602 0.728657722473145
0.0590000003576279 0.725253343582153
0.0600000023841858 0.72190272808075
0.0610000006854534 0.718603849411011
0.0620000027120113 0.715355217456818
0.063000001013279 0.712155103683472
0.0640000030398369 0.709002077579498
0.0650000050663948 0.705894708633423
0.0659999996423721 0.702831387519836
0.0670000016689301 0.699810862541199
0.068000003695488 0.696831941604614
0.0690000057220459 0.693893373012543
0.0700000002980232 0.690994024276733
0.0710000023245811 0.688132643699646
0.0720000043511391 0.685308337211609
0.073000006377697 0.682519912719727
0.0740000009536743 0.679766535758972
0.0750000029802322 0.67704713344574
0.0760000050067902 0.674360811710358
0.0770000070333481 0.671706736087799
0.0780000016093254 0.669084072113037
0.0790000036358833 0.666492104530334
0.0800000056624413 0.66392982006073
0.0810000076889992 0.661396741867065
0.0820000022649765 0.658891916275024
0.0830000042915344 0.656414866447449
0.0840000063180923 0.653964698314667
0.0850000083446503 0.651540875434875
0.0860000029206276 0.649142861366272
0.0870000049471855 0.646770000457764
0.0880000069737434 0.644421577453613
0.0890000090003014 0.642097234725952
0.0900000035762787 0.639796376228333
0.0910000056028366 0.637518286705017
0.0920000076293945 0.635262727737427
0.0930000096559525 0.633029103279114
0.0940000042319298 0.63081681728363
0.0950000062584877 0.628625631332397
0.096000000834465 0.626454949378967
0.0970000028610229 0.624304473400116
0.0979999974370003 0.622173547744751
0.0989999994635582 0.620062112808228
0.100000001490116 0.617969393730164
0.101000003516674 0.615895211696625
0.101999998092651 0.613839268684387
0.103000000119209 0.611801087856293
0.104000002145767 0.609780311584473
0.105000004172325 0.607776641845703
0.105999998748302 0.60578978061676
0.10700000077486 0.603819370269775
0.108000002801418 0.60186505317688
0.109000004827976 0.599926590919495
0.109999999403954 0.598003745079041
0.111000001430511 0.596096158027649
0.112000003457069 0.594203472137451
0.113000005483627 0.592325568199158
0.114000000059605 0.59046196937561
0.115000002086163 0.588612675666809
0.11600000411272 0.586777329444885
0.117000006139278 0.58495569229126
0.118000000715256 0.583147406578064
0.119000002741814 0.581352472305298
0.120000004768372 0.579570412635803
0.12100000679493 0.57780122756958
0.122000001370907 0.57604455947876
0.123000003397465 0.574300289154053
0.124000005424023 0.57256817817688
0.125 0.570847928524017
0.126000002026558 0.56913948059082
0.127000004053116 0.567442655563354
0.128000006079674 0.565757155418396
0.129000008106232 0.564082860946655
0.13000001013279 0.562419533729553
0.131000012159348 0.5607670545578
0.131999999284744 0.559125363826752
0.133000001311302 0.557494163513184
0.13400000333786 0.555873274803162
0.135000005364418 0.554262518882751
0.136000007390976 0.552661895751953
0.137000009417534 0.551071107387543
0.138000011444092 0.549490094184875
0.13900001347065 0.547918677330017
0.140000000596046 0.546356678009033
0.141000002622604 0.544803977012634
0.142000004649162 0.543260455131531
0.14300000667572 0.541726052761078
0.144000008702278 0.540200471878052
0.145000010728836 0.538683712482452
0.146000012755394 0.53717565536499
0.147000014781952 0.535676121711731
0.148000001907349 0.53418493270874
0.149000003933907 0.532702207565308
0.150000005960464 0.531227469444275
0.151000007987022 0.529760956764221
0.15200001001358 0.528302311897278
0.153000012040138 0.526851534843445
0.154000014066696 0.525408506393433
0.155000016093254 0.523973166942596
0.156000003218651 0.522545397281647
0.157000005245209 0.521125078201294
0.158000007271767 0.519711971282959
0.159000009298325 0.518306136131287
0.160000011324883 0.516907572746277
0.16100001335144 0.515515983104706
0.162000015377998 0.514131426811218
0.163000017404556 0.512753665447235
0.164000004529953 0.511382699012756
0.165000006556511 0.510018467903137
0.166000008583069 0.508660852909088
0.167000010609627 0.507309794425964
0.168000012636185 0.505965113639832
0.169000014662743 0.504626870155334
0.170000016689301 0.503294944763184
0.171000018715858 0.5019690990448
0.172000005841255 0.500649571418762
0.173000007867813 0.499336004257202
0.174000009894371 0.49802839756012
0.175000011920929 0.496726810932159
0.176000013947487 0.495431005954742
0.177000015974045 0.494140982627869
0.178000018000603 0.492856681346893
0.179000020027161 0.491578012704849
0.180000007152557 0.490304946899414
0.181000009179115 0.489037364721298
0.182000011205673 0.487775266170502
0.183000013232231 0.486518442630768
0.184000015258789 0.485267043113708
0.185000017285347 0.484020829200745
0.186000019311905 0.482779830694199
0.187000021338463 0.481544017791748
0.18800000846386 0.480313241481781
0.189000010490417 0.479087471961975
0.190000012516975 0.47786670923233
0.191000014543533 0.476650834083557
0.19200000166893 0.475439786911011
0.193000003695488 0.474233567714691
0.194000005722046 0.473032057285309
0.195000007748604 0.471835315227509
0.195999994874001 0.470643192529678
0.196999996900558 0.469455599784851
0.197999998927116 0.468272566795349
0.199000000953674 0.46709406375885
0.200000002980232 0.465920001268387
0.20100000500679 0.464750289916992
0.202000007033348 0.463584959506989
0.203000009059906 0.462423920631409
0.203999996185303 0.461267173290253
0.204999998211861 0.460114598274231
0.206000000238419 0.458966195583344
0.207000002264977 0.457821905612946
0.208000004291534 0.456681668758392
0.209000006318092 0.455545485019684
0.21000000834465 0.454413294792175
0.211000010371208 0.453285098075867
0.211999997496605 0.452160775661469
0.212999999523163 0.451040327548981
0.214000001549721 0.449923694133759
0.215000003576279 0.448810815811157
0.216000005602837 0.447701811790466
0.217000007629395 0.446596443653107
0.218000009655952 0.445494711399078
0.21900001168251 0.444396674633026
0.219999998807907 0.44330221414566
0.221000000834465 0.442211329936981
0.222000002861023 0.441124022006989
0.223000004887581 0.440040171146393
0.224000006914139 0.438959777355194
0.225000008940697 0.437882781028748
0.226000010967255 0.436809182167053
0.227000012993813 0.435738980770111
0.228000000119209 0.434672117233276
0.229000002145767 0.433608531951904
0.230000004172325 0.43254816532135
0.231000006198883 0.431491017341614
0.232000008225441 0.430437088012695
0.233000010251999 0.42938631772995
0.234000012278557 0.428338706493378
0.235000014305115 0.427294194698334
0.236000001430511 0.426252782344818
0.237000003457069 0.425214409828186
0.238000005483627 0.424179017543793
0.239000007510185 0.423146605491638
0.240000009536743 0.422117233276367
0.241000011563301 0.421090722084045
0.242000013589859 0.420067131519318
0.243000015616417 0.419046372175217
0.244000002741814 0.418028473854065
0.245000004768372 0.417013466358185
0.24600000679493 0.416001200675964
0.247000008821487 0.414991736412048
0.248000010848045 0.413984954357147
0.249000012874603 0.412980914115906
0.25 0.411979615688324
0.251000016927719 0.410980880260468
0.252000004053116 0.409984886646271
0.253000020980835 0.408991485834122
0.254000008106232 0.408000648021698
0.255000025033951 0.407012403011322
0.256000012159348 0.406026721000671
0.256999999284744 0.405043542385101
0.258000016212463 0.404062807559967
0.25900000333786 0.403084695339203
0.260000020265579 0.402108907699585
0.261000007390976 0.401135593652725
0.262000024318695 0.400164663791656
0.263000011444092 0.399196147918701
0.263999998569489 0.398229956626892
0.264999985694885 0.397266209125519
0.266000002622604 0.396304666996002
0.266999989748001 0.395345509052277
0.26800000667572 0.394388616085052
0.268999993801117 0.39343398809433
0.270000010728836 0.392481505870819
0.270999997854233 0.391531348228455
0.272000014781952 0.390583395957947
0.273000001907349 0.389637589454651
0.274000018835068 0.388693869113922
0.275000005960464 0.387752413749695
0.276000022888184 0.386813044548035
0.27700001001358 0.385875761508942
0.278000026941299 0.384940564632416
0.279000014066696 0.384007453918457
0.280000001192093 0.383076369762421
0.28099998831749 0.382147312164307
0.282000005245209 0.381220251321793
0.282999992370605 0.380295217037201
0.284000009298325 0.379372119903564
0.284999996423721 0.37845104932785
0.28600001335144 0.377531945705414
0.287000000476837 0.376614689826965
0.288000017404556 0.37569934129715
0.289000004529953 0.374785900115967
0.290000021457672 0.373874306678772
0.291000008583069 0.37296462059021
0.292000025510788 0.372056663036346
0.293000012636185 0.37115067243576
0.294000029563904 0.370246410369873
0.295000016689301 0.369343996047974
0.296000003814697 0.368443310260773
0.296999990940094 0.367544412612915
0.298000007867813 0.366647303104401
0.29899999499321 0.36575186252594
0.300000011920929 0.364858150482178
0.300999999046326 0.363966107368469
0.302000015974045 0.363075852394104
0.303000003099442 0.362187147140503
0.304000020027161 0.3613001704216
0.305000007152557 0.360414803028107
0.306000024080276 0.359531104564667
0.307000011205673 0.358648955821991
0.308000028133392 0.357768476009369
0.309000015258789 0.356889545917511
0.310000032186508 0.356012165546417
0.311000019311905 0.355136394500732
0.312000006437302 0.354262113571167
0.312999993562698 0.35338944196701
0.314000010490417 0.352518200874329
0.314999997615814 0.351648449897766
0.316000014543533 0.350780248641968
0.31700000166893 0.349913537502289
0.318000018596649 0.34904819726944
0.319000005722046 0.348184406757355
0.320000022649765 0.3473219871521
0.321000009775162 0.346461057662964
0.322000026702881 0.345601499080658
0.323000013828278 0.344743341207504
0.324000030755997 0.343886613845825
0.325000017881393 0.343031227588654
0.326000034809113 0.342177212238312
0.327000021934509 0.341324508190155
0.328000009059906 0.340473175048828
0.328999996185303 0.339623212814331
0.330000013113022 0.338774502277374
0.331000000238419 0.337927162647247
0.332000017166138 0.337081015110016
0.333000004291534 0.336236238479614
0.334000021219254 0.335392713546753
0.33500000834465 0.334550410509109
0.336000025272369 0.333709359169006
0.337000012397766 0.332869589328766
0.338000029325485 0.332030981779099
0.339000016450882 0.331193625926971
0.340000033378601 0.330357491970062
0.341000020503998 0.329522490501404
0.342000037431717 0.328688681125641
0.343000024557114 0.327856063842773
0.34400001168251 0.327024638652802
0.344999998807907 0.326194316148758
0.346000015735626 0.325365126132965
0.347000002861023 0.324537098407745
0.348000019788742 0.323710143566132
0.349000006914139 0.322884380817413
0.350000023841858 0.322059631347656
0.351000010967255 0.32123601436615
0.352000027894974 0.32041347026825
0.35300001502037 0.31959193944931
0.35400003194809 0.318771511316299
0.355000019073486 0.31795209646225
0.356000036001205 0.317133784294128
0.357000023126602 0.316316485404968
0.358000040054321 0.315500140190125
0.359000027179718 0.314684867858887
0.360000014305115 0.313870549201965
0.361000001430511 0.313057243824005
0.362000018358231 0.312244951725006
0.363000005483627 0.311433553695679
0.364000022411346 0.310623168945312
0.365000009536743 0.309813737869263
0.366000026464462 0.309005200862885
0.367000013589859 0.308197677135468
0.368000030517578 0.307390987873077
0.369000017642975 0.306585252285004
0.370000034570694 0.305780410766602
0.371000021696091 0.304976522922516
0.37200003862381 0.304173469543457
0.373000025749207 0.30337131023407
0.374000042676926 0.302569985389709
0.375000029802322 0.301769614219666
0.376000016927719 0.300970017910004
0.377000004053116 0.300171315670013
0.378000020980835 0.299373388290405
0.379000008106232 0.298576354980469
0.380000025033951 0.297780096530914
0.381000012159348 0.296984612941742
0.382000029087067 0.296190023422241
0.383000016212463 0.295396208763123
0.38400000333786 0.294603109359741
0.384999990463257 0.293810844421387
0.386000007390976 0.293019354343414
0.386999994516373 0.292228639125824
0.388000011444092 0.291438579559326
0.388999998569489 0.290649354457855
0.390000015497208 0.289860844612122
0.391000002622604 0.289073050022125
0.392000019550323 0.288285970687866
0.39300000667572 0.287499606609344
0.394000023603439 0.286714017391205
0.395000010728836 0.285929083824158
0.396000027656555 0.285144746303558
0.397000014781952 0.284361243247986
0.398000031709671 0.283578306436539
0.399000018835068 0.282796084880829
0.400000005960464 0.282014489173889
0.400999993085861 0.281233578920364
0.40200001001358 0.280453324317932
0.402999997138977 0.279673635959625
0.404000014066696 0.278894603252411
0.405000001192093 0.278116226196289
0.406000018119812 0.277338445186615
0.407000005245209 0.276561260223389
0.408000022172928 0.275784701108932
0.409000009298325 0.275008678436279
0.410000026226044 0.274233281612396
0.41100001335144 0.273458480834961
0.41200003027916 0.272684216499329
0.413000017404556 0.271910518407822
0.414000034332275 0.271137356758118
0.415000021457672 0.270364820957184
0.416000008583069 0.269592732191086
0.416999995708466 0.268821239471436
0.418000012636185 0.268050253391266
0.418999999761581 0.267279773950577
0.420000016689301 0.266509801149368
0.421000003814697 0.265740394592285
0.422000020742416 0.264971375465393
0.423000007867813 0.264202952384949
0.424000024795532 0.263434946537018
0.425000011920929 0.26266747713089
0.426000028848648 0.261900424957275
0.427000015974045 0.261133849620819
0.428000032901764 0.260367751121521
0.429000020027161 0.259602129459381
0.43000003695488 0.25883686542511
0.431000024080276 0.258072078227997
0.432000011205673 0.257307767868042
0.43299999833107 0.256543815135956
0.434000015258789 0.255780339241028
0.435000002384186 0.255017280578613
0.436000019311905 0.254254519939423
0.437000006437302 0.25349223613739
0.438000023365021 0.252730309963226
0.439000010490417 0.251968830823898
0.440000027418137 0.251207649707794
0.441000014543533 0.250446915626526
0.442000031471252 0.249686479568481
0.443000018596649 0.248926430940628
0.444000035524368 0.248166710138321
0.445000022649765 0.247407346963882
0.446000039577484 0.246648341417313
0.447000026702881 0.24588967859745
0.448000013828278 0.245131313800812
0.449000000953674 0.244373291730881
0.450000017881393 0.24361552298069
0.45100000500679 0.24285814166069
0.452000021934509 0.242100983858109
0.453000009059906 0.241344183683395
0.454000025987625 0.240587621927261
0.455000013113022 0.239831358194351
0.456000030040741 0.239075362682343
0.457000017166138 0.238319665193558
0.458000034093857 0.23756417632103
0.459000021219254 0.236808985471725
0.460000038146973 0.236054033041
0.461000025272369 0.235299333930016
0.462000042200089 0.234544843435287
0.463000029325485 0.2337906062603
0.464000016450882 0.23303659260273
0.465000003576279 0.232282787561417
0.466000020503998 0.231529206037521
0.467000007629395 0.230775833129883
0.468000024557114 0.230022639036179
0.46900001168251 0.229269653558731
0.470000028610229 0.228516817092896
0.471000015735626 0.227764248847961
0.472000032663345 0.227011770009995
0.473000019788742 0.226259499788284
0.474000036716461 0.225507378578186
0.475000023841858 0.224755436182022
0.476000040769577 0.224003627896309
0.477000027894974 0.22325199842453
0.478000044822693 0.222500443458557
0.47900003194809 0.221749052405357
0.480000019073486 0.220997795462608
0.481000006198883 0.22024667263031
0.482000023126602 0.219495624303818
0.483000010251999 0.218744695186615
0.484000027179718 0.217993855476379
0.485000014305115 0.217243164777756
0.486000031232834 0.216492503881454
0.487000018358231 0.215742021799088
0.48800003528595 0.214991509914398
0.489000022411346 0.214241147041321
0.490000039339066 0.213490784168243
0.491000026464462 0.212740495800972
0.492000043392181 0.211990296840668
0.493000030517578 0.211240112781525
0.494000047445297 0.210489973425865
0.495000034570694 0.20973989367485
0.496000021696091 0.208989858627319
0.497000008821487 0.208239823579788
0.498000025749207 0.207489803433418
0.499000012874603 0.206739813089371
0.5 0.20598977804184
0.501000046730042 0.205239772796631
0.502000033855438 0.2044897377491
0.503000020980835 0.203739762306213
0.503999948501587 0.202989786863327
0.504999935626984 0.202239722013474
0.50599992275238 0.20148965716362
0.506999969482422 0.200739473104477
0.507999956607819 0.199989318847656
0.508999943733215 0.199239134788513
0.509999930858612 0.198488861322403
0.510999977588654 0.197738468647003
0.51199996471405 0.196988075971603
0.512999951839447 0.196237623691559
0.513999938964844 0.195487082004547
0.514999985694885 0.194736450910568
0.515999972820282 0.193985730409622
0.516999959945679 0.193234920501709
0.517999947071075 0.192483991384506
0.518999993801117 0.191732972860336
0.519999980926514 0.190981835126877
0.52099996805191 0.190230578184128
0.521999955177307 0.189479172229767
0.523000001907349 0.188727602362633
0.523999989032745 0.187975943088531
0.524999976158142 0.187224179506302
0.525999963283539 0.186472207307816
0.52700001001358 0.185720086097717
0.527999997138977 0.184967786073685
0.528999984264374 0.184215366840363
0.529999971389771 0.183462768793106
0.531000018119812 0.182709902524948
0.532000005245209 0.181956946849823
0.532999992370605 0.181203782558441
0.533999979496002 0.180450409650803
0.535000026226044 0.179696798324585
0.53600001335144 0.178943008184433
0.537000000476837 0.178188979625702
0.537999987602234 0.177434772253036
0.539000034332275 0.176680237054825
0.540000021457672 0.175925552845001
0.541000008583069 0.175170600414276
0.541999995708466 0.174415409564972
0.543000042438507 0.173659920692444
0.543999969959259 0.172904253005981
0.544999957084656 0.172148257493973
0.545999944210052 0.171391993761063
0.546999990940094 0.170635432004929
0.547999978065491 0.169878602027893
0.548999965190887 0.169121503829956
0.549999952316284 0.168364107608795
0.550999999046326 0.167606323957443
0.551999986171722 0.166848301887512
0.552999973297119 0.166089951992035
0.553999960422516 0.165331274271011
0.555000007152557 0.164572209119797
0.555999994277954 0.163812845945358
0.556999981403351 0.163053154945374
0.557999968528748 0.162293136119843
0.559000015258789 0.161532700061798
0.559999942779541 0.16077196598053
0.560999929904938 0.16001084446907
0.561999917030334 0.15924933552742
0.562999963760376 0.158487379550934
0.563999950885773 0.157725095748901
0.564999938011169 0.156962424516678
0.565999925136566 0.156199336051941
0.566999971866608 0.155435800552368
0.567999958992004 0.154671877622604
0.568999946117401 0.153907537460327
0.569999933242798 0.153142750263214
0.570999979972839 0.152377516031265
0.571999967098236 0.151611864566803
0.572999954223633 0.150845795869827
0.57399994134903 0.150079220533371
0.574999988079071 0.149312138557434
0.575999975204468 0.148544669151306
0.576999962329865 0.147776693105698
0.577999949455261 0.147008240222931
0.578999996185303 0.146239250898361
0.579999983310699 0.145469814538956
0.580999970436096 0.144699841737747
0.581999957561493 0.143929421901703
0.583000004291534 0.143158376216888
0.583999991416931 0.142386883497238
0.584999978542328 0.141614824533463
0.585999965667725 0.140842244029045
0.587000012397766 0.14006906747818
0.587999999523163 0.139295369386673
0.58899998664856 0.138521134853363
0.589999973773956 0.137746304273605
0.591000020503998 0.1369708776474
0.592000007629395 0.13619489967823
0.592999994754791 0.135418325662613
0.593999981880188 0.134641170501709
0.595000028610229 0.133863359689713
0.596000015735626 0.133084982633591
0.597000002861023 0.132305949926376
0.59799998998642 0.131526321172714
0.599000036716461 0.130745977163315
0.600000023841858 0.12996506690979
0.601000010967255 0.129183501005173
0.601999998092651 0.128401279449463
0.603000044822693 0.127618372440338
0.60400003194809 0.126834779977798
0.605000019073486 0.126050531864166
0.606000006198883 0.125265598297119
0.607000052928925 0.124479919672012
0.607999980449677 0.123693630099297
0.608999967575073 0.122906573116779
0.60999995470047 0.122118785977364
0.611000001430511 0.121330246329308
0.611999988555908 0.120541006326675
0.612999975681305 0.119751021265984
0.613999962806702 0.118960306048393
0.615000009536743 0.118168763816357
0.61599999666214 0.11737647652626
0.616999983787537 0.116583436727524
0.617999970912933 0.115789622068405
0.619000017642975 0.114994943141937
0.620000004768372 0.114199534058571
0.620999991893768 0.113403260707855
0.621999979019165 0.112606197595596
0.623000025749207 0.111808277666569
0.623999953269958 0.111009627580643
0.624999940395355 0.110210061073303
0.625999927520752 0.109409630298615
0.626999974250793 0.108608298003674
0.62799996137619 0.107806146144867
0.628999948501587 0.107003107666969
0.629999935626984 0.106199219822884
0.630999982357025 0.105394333600998
0.631999969482422 0.104588620364666
0.632999956607819 0.103781968355179
0.633999943733215 0.102974414825439
0.634999990463257 0.102165892720222
0.635999977588654 0.101356446743011
0.63699996471405 0.100546032190323
0.637999951839447 0.0997347086668015
0.638999998569489 0.0989223569631577
0.639999985694885 0.0981090515851974
0.640999972820282 0.0972947776317596
0.641999959945679 0.0964794605970383
0.64300000667572 0.0956631153821945
0.643999993801117 0.0948458015918732
0.644999980926514 0.0940274745225906
0.64599996805191 0.0932081192731857
0.647000014781952 0.0923876315355301
0.648000001907349 0.0915661305189133
0.648999989032745 0.0907435864210129
0.649999976158142 0.0899199694395065
0.651000022888184 0.0890952199697495
0.65200001001358 0.0882694125175476
0.652999997138977 0.0874425023794174
0.653999984264374 0.0866144597530365
0.655000030994415 0.0857852399349213
0.656000018119812 0.0849549472332001
0.657000005245209 0.0841235220432281
0.657999992370605 0.0832909196615219
0.659000039100647 0.0824570804834366
0.660000026226044 0.0816221088171005
0.66100001335144 0.0807859748601913
0.662000000476837 0.0799486041069031
0.663000047206879 0.0791099965572357
0.663999974727631 0.0782702714204788
0.664999961853027 0.0774292349815369
0.665999948978424 0.076586976647377
0.666999995708466 0.0757433772087097
0.667999982833862 0.0748986005783081
0.668999969959259 0.0740525126457214
0.669999957084656 0.0732051432132721
0.671000003814697 0.0723564177751541
0.671999990940094 0.0715064108371735
0.672999978065491 0.0706551074981689
0.673999965190887 0.0698024481534958
0.675000011920929 0.0689483880996704
0.675999999046326 0.0680930018424988
0.676999986171722 0.0672362595796585
0.677999973297119 0.0663781315088272
0.679000020027161 0.0655185282230377
0.679999947547913 0.0646576285362244
0.680999934673309 0.0637952834367752
0.681999921798706 0.0629314482212067
0.682999968528748 0.0620661154389381
0.683999955654144 0.061199389398098
0.684999942779541 0.0603311732411385
0.685999929904938 0.0594614967703819
0.686999976634979 0.0585902258753777
0.687999963760376 0.0577175170183182
0.688999950885773 0.0568432733416557
0.689999938011169 0.0559674873948097
0.690999984741211 0.0550900995731354
0.691999971866608 0.0542111545801163
0.692999958992004 0.0533306822180748
0.693999946117401 0.052448570728302
0.694999992847443 0.0515647828578949
0.695999979972839 0.050679475069046
0.696999967098236 0.049792468547821
0.697999954223633 0.0489038228988647
0.699000000953674 0.0480134636163712
0.699999988079071 0.047121450304985
0.700999975204468 0.0462277680635452
0.701999962329865 0.0453323572874069
0.703000009059906 0.0444351583719254
0.703999996185303 0.0435362607240677
0.704999983310699 0.042635589838028
0.705999970436096 0.0417331606149673
0.707000017166138 0.0408288985490799
0.708000004291534 0.0399228557944298
0.708999991416931 0.0390150099992752
0.709999978542328 0.0381053239107132
0.711000025272369 0.0371936857700348
0.712000012397766 0.0362802743911743
0.712999999523163 0.0353649482131004
0.71399998664856 0.0344477072358131
0.715000033378601 0.0335285365581512
0.716000020503998 0.0326074436306953
0.717000007629395 0.0316843837499619
0.717999994754791 0.030759334564209
0.719000041484833 0.0298322662711143
0.720000028610229 0.0289032235741615
0.721000015735626 0.0279721841216087
0.722000002861023 0.027039036154747
0.723000049591064 0.0261038243770599
0.724000036716461 0.0251665487885475
0.725000023841858 0.0242271646857262
0.726000010967255 0.0232856869697571
0.727000057697296 0.0223420038819313
0.727999985218048 0.0213962569832802
0.728999972343445 0.0204482674598694
0.729999959468842 0.0194981023669243
0.731000006198883 0.0185456499457359
0.73199999332428 0.0175910070538521
0.732999980449677 0.0166341215372086
0.733999967575073 0.0156749486923218
0.735000014305115 0.0147134140133858
0.736000001430511 0.0137496143579483
0.736999988555908 0.0127834603190422
0.737999975681305 0.0118149593472481
0.739000022411346 0.0108439773321152
0.740000009536743 0.00987068563699722
0.74099999666214 0.00889494270086288
0.741999983787537 0.00791677087545395
0.743000030517578 0.00693604350090027
0.74399995803833 0.00595292448997498
0.744999945163727 0.00496721267700195
0.745999932289124 0.00397899746894836
0.746999979019165 0.00298812240362167
0.747999966144562 0.00199472159147263
0.748999953269958 0.000998727977275848
0.749999940395355 4.4703483581543e-08
0.750999987125397 0.00100131332874298
0.751999974250793 0.00200533866882324
0.75299996137619 0.00301207602024078
0.753999948501587 0.0040215328335762
0.754999995231628 0.00503385066986084
0.755999982357025 0.00604888051748276
0.756999969482422 0.0070667564868927
0.757999956607819 0.00808747112751007
0.75900000333786 0.00911111384630203
0.759999990463257 0.0101375803351402
0.760999977588654 0.0111669972538948
0.76199996471405 0.0121993720531464
0.763000011444092 0.0132348164916039
0.763999998569489 0.0142731815576553
0.764999985694885 0.0153146237134933
0.765999972820282 0.0163591206073761
0.767000019550323 0.0174067765474319
0.76800000667572 0.0184575244784355
0.768999993801117 0.0195114240050316
0.769999980926514 0.0205685272812843
0.771000027656555 0.0216289088129997
0.772000014781952 0.0226925238966942
0.773000001907349 0.0237593799829483
0.773999989032745 0.0248295962810516
0.775000035762787 0.0259032174944878
0.776000022888184 0.0269801914691925
0.77700001001358 0.0280605554580688
0.777999997138977 0.0291444063186646
0.779000043869019 0.030231811106205
0.780000030994415 0.0313226655125618
0.781000018119812 0.0324171110987663
0.782000005245209 0.033515140414238
0.78300005197525 0.0346168652176857
0.783999979496002 0.0357221588492393
0.784999966621399 0.0368312373757362
0.785999953746796 0.037944033741951
0.787000000476837 0.0390607044100761
0.787999987602234 0.0401811301708221
0.788999974727631 0.0413054525852203
0.789999961853027 0.0424336716532707
0.791000008583069 0.0435658991336823
0.791999995708466 0.044702060520649
0.792999982833862 0.0458422526717186
0.793999969959259 0.0469865277409554
0.795000016689301 0.0481349900364876
0.796000003814697 0.0492875427007675
0.796999990940094 0.0504443123936653
0.797999978065491 0.051605336368084
0.799000024795532 0.0527707263827324
0.800000011920929 0.0539404004812241
0.800999999046326 0.0551144629716873
0.801999986171722 0.0562929585576057
0.803000032901764 0.0574760511517525
0.804000020027161 0.0586635768413544
0.805000007152557 0.0598557144403458
0.805999994277954 0.061052493751049
0.807000041007996 0.062254011631012
0.807999968528748 0.0634601563215256
0.808999955654144 0.0646711587905884
0.809999942779541 0.0658870488405228
0.810999989509583 0.0671078711748123
0.811999976634979 0.0683336108922958
0.812999963760376 0.0695643723011017
0.813999950885773 0.0708002150058746
0.814999997615814 0.072041243314743
0.815999984741211 0.0732874274253845
0.816999971866608 0.0745388567447662
0.817999958992004 0.0757955759763718
0.819000005722046 0.0770577788352966
0.819999992847443 0.0783253312110901
0.820999979972839 0.0795984119176865
0.821999967098236 0.0808770656585693
0.823000013828278 0.0821614265441895
0.824000000953674 0.0834514200687408
0.824999988079071 0.0847471952438354
0.825999975204468 0.086048811674118
0.827000021934509 0.0873564332723618
0.828000009059906 0.0886699557304382
0.828999996185303 0.0899895578622818
0.829999983310699 0.0913152992725372
0.831000030040741 0.0926472991704941
0.832000017166138 0.0939855575561523
0.833000004291534 0.0953301936388016
0.833999991416931 0.0966812372207642
0.835000038146973 0.098038911819458
0.836000025272369 0.0994031429290771
0.837000012397766 0.100774064660072
0.837999999523163 0.102151781320572
0.839000046253204 0.103536456823349
0.839999973773956 0.104927912354469
0.840999960899353 0.106326550245285
0.84199994802475 0.107732310891151
0.842999994754791 0.109145402908325
0.843999981880188 0.110565766692162
0.844999969005585 0.111993551254272
0.845999956130981 0.11342890560627
0.847000002861023 0.114871978759766
0.84799998998642 0.116322696208954
0.848999977111816 0.117781281471252
0.849999964237213 0.119247853755951
0.851000010967255 0.1207225471735
0.851999998092651 0.1222053617239
0.852999985218048 0.123696491122246
0.853999972343445 0.125196009874344
0.855000019073486 0.126704186201096
0.856000006198883 0.128220915794373
0.85699999332428 0.129746437072754
0.857999980449677 0.131280869245529
0.859000027179718 0.132824450731277
0.860000014305115 0.134377092123032
0.861000001430511 0.135939061641693
0.861999988555908 0.137510478496552
0.86300003528595 0.139091596007347
0.863999962806702 0.140682250261307
0.864999949932098 0.142282858490944
0.865999937057495 0.14389356970787
0.866999983787537 0.145514518022537
0.867999970912933 0.147145748138428
0.86899995803833 0.14878748357296
0.869999945163727 0.150439888238907
0.870999991893768 0.152103245258331
0.871999979019165 0.15377750992775
0.872999966144562 0.155462980270386
0.873999953269958 0.157159805297852
0.875 0.158868342638016
0.875999987125397 0.160588532686234
0.876999974250793 0.162320673465729
0.87799996137619 0.164064943790436
0.879000008106232 0.165821641683578
0.879999995231628 0.167590871453285
0.880999982357025 0.16937281191349
0.881999969482422 0.17116779088974
0.883000016212463 0.172976091504097
0.88400000333786 0.174797713756561
0.884999990463257 0.176633059978485
0.885999977588654 0.178482383489609
0.887000024318695 0.180345952510834
0.888000011444092 0.182223856449127
0.888999998569489 0.184116512537003
0.889999985694885 0.186024099588394
0.891000032424927 0.187947139143944
0.892000019550323 0.189885556697845
0.89300000667572 0.191839784383774
0.893999993801117 0.193810194730759
0.895000040531158 0.195797175168991
0.896000027656555 0.197800785303116
0.897000014781952 0.199821531772614
0.898000001907349 0.201859712600708
0.89900004863739 0.203915774822235
0.900000035762787 0.205989867448807
0.901000022888184 0.208082497119904
0.90200001001358 0.210194051265717
0.903000056743622 0.212324976921082
0.903999984264374 0.214475393295288
0.904999971389771 0.216646015644073
0.905999958515167 0.218837201595306
0.907000005245209 0.221049547195435
0.907999992370605 0.223283141851425
0.908999979496002 0.225538715720177
0.909999966621399 0.227816671133041
0.91100001335144 0.230117723345757
0.912000000476837 0.232442051172256
0.912999987602234 0.234790399670601
0.913999974727631 0.23716327548027
0.915000021457672 0.239561423659325
0.916000008583069 0.241985112428665
0.916999995708466 0.244435250759125
0.917999982833862 0.246912330389023
0.919000029563904 0.249417185783386
0.920000016689301 0.251950323581696
0.921000003814697 0.25451248884201
0.921999990940094 0.257104516029358
0.923000037670135 0.259727269411087
0.924000024795532 0.262381285429001
0.925000011920929 0.265067547559738
0.925999999046326 0.267786920070648
0.927000045776367 0.270540475845337
0.927999973297119 0.27332866191864
0.928999960422516 0.276152998209
0.929999947547913 0.279014319181442
0.930999994277954 0.281913816928864
0.931999981403351 0.28485232591629
0.932999968528748 0.287831246852875
0.933999955654144 0.290851622819901
0.935000002384186 0.293915092945099
0.935999989509583 0.297022491693497
0.936999976634979 0.300175487995148
0.937999963760376 0.303375542163849
0.939000010490417 0.306624323129654
0.939999997615814 0.309923082590103
0.940999984741211 0.313273727893829
0.941999971866608 0.316678047180176
0.943000018596649 0.320138096809387
0.944000005722046 0.323655426502228
0.944999992847443 0.327232360839844
0.945999979972839 0.330871075391769
0.947000026702881 0.33457413315773
0.948000013828278 0.338343501091003
0.949000000953674 0.342182099819183
0.949999988079071 0.346092462539673
0.951000034809113 0.350077927112579
0.952000021934509 0.354141056537628
0.953000009059906 0.358285367488861
0.953999996185303 0.362514346837997
0.955000042915344 0.366832077503204
0.956000030040741 0.371241897344589
0.957000017166138 0.375748425722122
0.958000004291534 0.380356132984161
0.959000051021576 0.385070294141769
0.959999978542328 0.38989520072937
0.960999965667725 0.394837439060211
0.961999952793121 0.399902760982513
0.962999999523163 0.405098140239716
0.96399998664856 0.410429924726486
0.964999973773956 0.415906339883804
0.965999960899353 0.421535611152649
0.967000007629395 0.427327305078506
0.967999994754791 0.433290719985962
0.968999981880188 0.439437121152878
0.969999969005585 0.445778489112854
0.971000015735626 0.452328592538834
0.972000002861023 0.45910108089447
0.97299998998642 0.466112732887268
0.973999977111816 0.473381578922272
0.975000023841858 0.480928212404251
0.976000010967255 0.488774448633194
0.976999998092651 0.496946275234222
0.977999985218048 0.505472660064697
0.97900003194809 0.514387249946594
0.980000019073486 0.52372670173645
0.981000006198883 0.533535301685333
0.98199999332428 0.543863773345947
0.983000040054321 0.55477237701416
0.984000027179718 0.566329956054688
0.985000014305115 0.5786212682724
0.986000001430511 0.591747581958771
0.987000048160553 0.605833530426025
0.98800003528595 0.621031284332275
0.989000022411346 0.637535393238068
0.990000009536743 0.655595362186432
0.991000056266785 0.675540745258331
0.991999983787537 0.697812676429749
0.992999970912933 0.72303831577301
0.994000017642975 0.752131581306458
0.995000004768372 0.786505103111267
0.995999991893768 0.82853227853775
0.996999979019165 0.88265985250473
0.998000025749207 0.958876311779022
0.999000012874603 1.08902907371521
1 nan
};
\addplot [very thick, sienna1408675]
table {%
0 nan
0.00100000004749745 1.72668874263763
0.0020000000949949 1.55315160751343
0.00300000002607703 1.4515346288681
0.00400000018998981 1.37936329841614
0.00500000035390258 1.32332623004913
0.00600000005215406 1.27749443054199
0.00700000021606684 1.23870503902435
0.00800000037997961 1.20507037639618
0.00900000054389238 1.17537248134613
0.0100000007078052 1.14877998828888
0.0110000008717179 1.12469983100891
0.0120000001043081 1.10269403457642
0.0130000002682209 1.08243012428284
0.0140000004321337 1.06364965438843
0.0150000005960464 1.04614782333374
0.0160000007599592 1.02975928783417
0.017000000923872 1.01434898376465
0.0180000010877848 0.99980491399765
0.0190000012516975 0.98603343963623
0.0200000014156103 0.972955107688904
0.0210000015795231 0.96050238609314
0.0220000017434359 0.948616802692413
0.0230000019073486 0.937248110771179
0.0240000002086163 0.926352202892303
0.025000000372529 0.915890455245972
0.0260000005364418 0.905828654766083
0.0270000007003546 0.896136820316315
0.0280000008642673 0.886787831783295
0.0290000010281801 0.877757668495178
0.0300000011920929 0.869024693965912
0.0310000013560057 0.860569357872009
0.0320000015199184 0.852374017238617
0.0329999998211861 0.84442275762558
0.034000001847744 0.836700797080994
0.0350000001490116 0.829195022583008
0.0360000021755695 0.821893095970154
0.0370000004768372 0.814783871173859
0.0380000025033951 0.807857036590576
0.0390000008046627 0.801103174686432
0.0400000028312206 0.794513404369354
0.0410000011324883 0.788079738616943
0.0420000031590462 0.781794548034668
0.0430000014603138 0.775650858879089
0.0440000034868717 0.769642055034637
0.0450000017881393 0.763762235641479
0.0460000038146973 0.758005499839783
0.0470000021159649 0.752366840839386
0.0480000004172325 0.746841013431549
0.0489999987185001 0.741423428058624
0.0500000007450581 0.736109733581543
0.0509999990463257 0.730895817279816
0.0520000010728836 0.725777685642242
0.0529999993741512 0.720751762390137
0.0540000014007092 0.715814650058746
0.0549999997019768 0.710962951183319
0.0560000017285347 0.706193625926971
0.0570000000298023 0.701503753662109
0.0580000020563602 0.696890532970428
0.0590000003576279 0.692351400852203
0.0600000023841858 0.687883853912354
0.0610000006854534 0.683485388755798
0.0620000027120113 0.679153859615326
0.063000001013279 0.674887120723724
0.0640000030398369 0.670683026313782
0.0650000050663948 0.666539788246155
0.0659999996423721 0.662455439567566
0.0670000016689301 0.658428072929382
0.068000003695488 0.654456257820129
0.0690000057220459 0.650538146495819
0.0700000002980232 0.646672368049622
0.0710000023245811 0.642857193946838
0.0720000043511391 0.639091432094574
0.073000006377697 0.635373473167419
0.0740000009536743 0.631702303886414
0.0750000029802322 0.628076434135437
0.0760000050067902 0.624494671821594
0.0770000070333481 0.620955944061279
0.0780000016093254 0.617459058761597
0.0790000036358833 0.61400306224823
0.0800000056624413 0.610586702823639
0.0810000076889992 0.607209205627441
0.0820000022649765 0.603869497776031
0.0830000042915344 0.600566744804382
0.0840000063180923 0.597299873828888
0.0850000083446503 0.594068169593811
0.0860000029206276 0.590870797634125
0.0870000049471855 0.587706923484802
0.0880000069737434 0.584575772285461
0.0890000090003014 0.581476628780365
0.0900000035762787 0.578408718109131
0.0910000056028366 0.575371384620667
0.0920000076293945 0.572363913059235
0.0930000096559525 0.569385707378387
0.0940000042319298 0.566436111927032
0.0950000062584877 0.563514471054077
0.096000000834465 0.560620307922363
0.0970000028610229 0.557752907276154
0.0979999974370003 0.554911732673645
0.0989999994635582 0.552096366882324
0.100000001490116 0.549306154251099
0.101000003516674 0.54654061794281
0.101999998092651 0.543799340724945
0.103000000119209 0.541081726551056
0.104000002145767 0.538387358188629
0.105000004172325 0.535715818405151
0.105999998748302 0.533066630363464
0.10700000077486 0.530439436435699
0.108000002801418 0.527833759784698
0.109000004827976 0.525249123573303
0.109999999403954 0.522685289382935
0.111000001430511 0.52014172077179
0.112000003457069 0.517618238925934
0.113000005483627 0.515114307403564
0.114000000059605 0.512629568576813
0.115000002086163 0.510163903236389
0.11600000411272 0.507716715335846
0.117000006139278 0.505287766456604
0.118000000715256 0.502876877784729
0.119000002741814 0.500483512878418
0.120000004768372 0.498107552528381
0.12100000679493 0.495748579502106
0.122000001370907 0.493406414985657
0.123000003397465 0.491080641746521
0.124000005424023 0.488771110773087
0.125 0.486477553844452
0.126000002026558 0.484199613332748
0.127000004053116 0.481937110424042
0.128000006079674 0.479689747095108
0.129000008106232 0.477457404136658
0.13000001013279 0.475239664316177
0.131000012159348 0.4730364382267
0.131999999284744 0.470847457647324
0.133000001311302 0.46867248415947
0.13400000333786 0.466511249542236
0.135000005364418 0.464363694190979
0.136000007390976 0.462229490280151
0.137000009417534 0.460108458995819
0.138000011444092 0.458000421524048
0.13900001347065 0.455905139446259
0.140000000596046 0.453822493553162
0.141000002622604 0.451752245426178
0.142000004649162 0.449694216251373
0.14300000667572 0.447648286819458
0.144000008702278 0.445614278316498
0.145000010728836 0.443591922521591
0.146000012755394 0.441581130027771
0.147000014781952 0.439581722021103
0.148000001907349 0.437593549489975
0.149000003933907 0.435616493225098
0.150000005960464 0.433650255203247
0.151000007987022 0.431694805622101
0.15200001001358 0.429749995470047
0.153000012040138 0.427815705537796
0.154000014066696 0.425891667604446
0.155000016093254 0.423977851867676
0.156000003218651 0.42207407951355
0.157000005245209 0.420180320739746
0.158000007271767 0.418296247720718
0.159000009298325 0.416421830654144
0.160000011324883 0.414557039737701
0.16100001335144 0.412701517343521
0.162000015377998 0.410855442285538
0.163000017404556 0.40901842713356
0.164000004529953 0.407190561294556
0.165000006556511 0.4053715467453
0.166000008583069 0.403561353683472
0.167000010609627 0.40175998210907
0.168000012636185 0.399967074394226
0.169000014662743 0.398182690143585
0.170000016689301 0.396406829357147
0.171000018715858 0.394639134407043
0.172000005841255 0.392879664897919
0.173000007867813 0.391128271818161
0.174000009894371 0.389384835958481
0.175000011920929 0.387649357318878
0.176000013947487 0.385921657085419
0.177000015974045 0.38420158624649
0.178000018000603 0.382489204406738
0.179000020027161 0.380784273147583
0.180000007152557 0.379086881875992
0.181000009179115 0.377396702766418
0.182000011205673 0.37571394443512
0.183000013232231 0.37403815984726
0.184000015258789 0.372369647026062
0.185000017285347 0.370708048343658
0.186000019311905 0.369053393602371
0.187000021338463 0.367405593395233
0.18800000846386 0.365764588117599
0.189000010490417 0.364130258560181
0.190000012516975 0.362502545118332
0.191000014543533 0.360881388187408
0.19200000166893 0.359266638755798
0.193000003695488 0.357658356428146
0.194000005722046 0.356056392192841
0.195000007748604 0.354460686445236
0.195999994874001 0.352871179580688
0.196999996900558 0.351287722587585
0.197999998927116 0.349710404872894
0.199000000953674 0.348139047622681
0.200000002980232 0.3465735912323
0.20100000500679 0.345014005899429
0.202000007033348 0.343460202217102
0.203000009059906 0.341912180185318
0.203999996185303 0.340369790792465
0.204999998211861 0.338833034038544
0.206000000238419 0.337301850318909
0.207000002264977 0.335776120424271
0.208000004291534 0.334255814552307
0.209000006318092 0.332740902900696
0.21000000834465 0.331231355667114
0.211000010371208 0.329727023839951
0.211999997496605 0.328227967023849
0.212999999523163 0.326734006404877
0.214000001549721 0.325245201587677
0.215000003576279 0.323761403560638
0.216000005602837 0.322282671928406
0.217000007629395 0.320808827877045
0.218000009655952 0.319339901208878
0.21900001168251 0.317875862121582
0.219999998807907 0.316416591405869
0.221000000834465 0.314962089061737
0.222000002861023 0.31351226568222
0.223000004887581 0.312067151069641
0.224000006914139 0.310626626014709
0.225000008940697 0.309190630912781
0.226000010967255 0.3077592253685
0.227000012993813 0.306332260370255
0.228000000119209 0.304909735918045
0.229000002145767 0.303491592407227
0.230000004172325 0.302077770233154
0.231000006198883 0.300668299198151
0.232000008225441 0.299263060092926
0.233000010251999 0.29786205291748
0.234000012278557 0.296465218067169
0.235000014305115 0.295072555541992
0.236000001430511 0.293684005737305
0.237000003457069 0.29229947924614
0.238000005483627 0.290918946266174
0.239000007510185 0.289542436599731
0.240000009536743 0.288169860839844
0.241000011563301 0.286801189184189
0.242000013589859 0.285436421632767
0.243000015616417 0.284075409173965
0.244000002741814 0.282718300819397
0.245000004768372 0.281364858150482
0.24600000679493 0.280015200376511
0.247000008821487 0.278669238090515
0.248000010848045 0.277326881885529
0.249000012874603 0.275988161563873
0.25 0.274653077125549
0.251000016927719 0.273321479558945
0.252000004053116 0.271993488073349
0.253000020980835 0.270668894052505
0.254000008106232 0.269347816705704
0.255000025033951 0.268030166625977
0.256000012159348 0.266715884208679
0.256999999284744 0.265404999256134
0.258000016212463 0.264097392559052
0.25900000333786 0.262793153524399
0.260000020265579 0.261492133140564
0.261000007390976 0.260194361209869
0.262000024318695 0.258899807929993
0.263000011444092 0.257608443498611
0.263999998569489 0.256320238113403
0.264999985694885 0.255035161972046
0.266000002622604 0.253753155469894
0.266999989748001 0.252474308013916
0.26800000667572 0.251198381185532
0.268999993801117 0.249925538897514
0.270000010728836 0.248655647039413
0.270999997854233 0.247388735413551
0.272000014781952 0.246124744415283
0.273000001907349 0.244863659143448
0.274000018835068 0.243605434894562
0.275000005960464 0.24235013127327
0.276000022888184 0.24109759926796
0.27700001001358 0.239847928285599
0.278000026941299 0.238600984215736
0.279000014066696 0.237356826663017
0.280000001192093 0.236115410923958
0.28099998831749 0.234876662492752
0.282000005245209 0.233640611171722
0.282999992370605 0.232407242059708
0.284000009298325 0.231176450848579
0.284999996423721 0.229948341846466
0.28600001335144 0.228722780942917
0.287000000476837 0.227499783039093
0.288000017404556 0.226279348134995
0.289000004529953 0.225061416625977
0.290000021457672 0.223845988512039
0.291000008583069 0.222633063793182
0.292000025510788 0.221422523260117
0.293000012636185 0.220214486122131
0.294000029563904 0.219008833169937
0.295000016689301 0.217805594205856
0.296000003814697 0.216604709625244
0.296999990940094 0.215406179428101
0.298000007867813 0.214209973812103
0.29899999499321 0.213016077876091
0.300000011920929 0.211824461817741
0.300999999046326 0.210635110735893
0.302000015974045 0.209447994828224
0.303000003099442 0.208263143897057
0.304000020027161 0.207080453634262
0.305000007152557 0.205900013446808
0.306000024080276 0.204721704125404
0.307000011205673 0.203545540571213
0.308000028133392 0.202371522784233
0.309000015258789 0.201199620962143
0.310000032186508 0.200029775500298
0.311000019311905 0.198862075805664
0.312000006437302 0.197696417570114
0.312999993562698 0.196532785892487
0.314000010490417 0.195371150970459
0.314999997615814 0.194211542606354
0.316000014543533 0.193053930997849
0.31700000166893 0.19189827144146
0.318000018596649 0.190744534134865
0.319000005722046 0.189592808485031
0.320000022649765 0.188442915678024
0.321000009775162 0.187295004725456
0.322000026702881 0.186148896813393
0.323000013828278 0.185004711151123
0.324000030755997 0.18386235833168
0.325000017881393 0.182721853256226
0.326000034809113 0.181583151221275
0.327000021934509 0.18044625222683
0.328000009059906 0.179311186075211
0.328999996185303 0.178177863359451
0.330000013113022 0.177046239376068
0.331000000238419 0.175916448235512
0.332000017166138 0.174788281321526
0.333000004291534 0.173661887645721
0.334000021219254 0.172537162899971
0.33500000834465 0.171414107084274
0.336000025272369 0.17029270529747
0.337000012397766 0.169173002243042
0.338000029325485 0.1680548787117
0.339000016450882 0.166938439011574
0.340000033378601 0.16582353413105
0.341000020503998 0.164710253477097
0.342000037431717 0.163598507642746
0.343000024557114 0.162488341331482
0.34400001168251 0.161379784345627
0.344999998807907 0.16027270257473
0.346000015735626 0.159167140722275
0.347000002861023 0.158063068985939
0.348000019788742 0.156960487365723
0.349000006914139 0.155859440565109
0.350000023841858 0.154759794473648
0.351000010967255 0.153661608695984
0.352000027894974 0.152564853429794
0.35300001502037 0.151469528675079
0.35400003194809 0.150375604629517
0.355000019073486 0.149283096194267
0.356000036001205 0.148191928863525
0.357000023126602 0.147102206945419
0.358000040054321 0.146013781428337
0.359000027179718 0.144926726818085
0.360000014305115 0.143840998411179
0.361000001430511 0.14275661110878
0.362000018358231 0.141673505306244
0.363000005483627 0.140591681003571
0.364000022411346 0.139511168003082
0.365000009536743 0.138431906700134
0.366000026464462 0.137353852391243
0.367000013589859 0.136277139186859
0.368000030517578 0.135201558470726
0.369000017642975 0.134127289056778
0.370000034570694 0.133054181933403
0.371000021696091 0.131982266902924
0.37200003862381 0.130911529064178
0.373000025749207 0.129841983318329
0.374000042676926 0.12877357006073
0.375000029802322 0.127706408500671
0.376000016927719 0.126640290021896
0.377000004053116 0.125575348734856
0.378000020980835 0.124511450529099
0.379000008106232 0.123448729515076
0.380000025033951 0.122387021780014
0.381000012159348 0.121326431632042
0.382000029087067 0.120266944169998
0.383000016212463 0.119208484888077
0.38400000333786 0.118151113390923
0.384999990463257 0.117094725370407
0.386000007390976 0.116039365530014
0.386999994516373 0.114985078573227
0.388000011444092 0.113931730389595
0.388999998569489 0.112879410386086
0.390000015497208 0.111828029155731
0.391000002622604 0.110777646303177
0.392000019550323 0.109728246927261
0.39300000667572 0.108679786324501
0.394000023603439 0.107632249593735
0.395000010728836 0.106585681438446
0.396000027656555 0.105539977550507
0.397000014781952 0.104495212435722
0.398000031709671 0.103451356291771
0.399000018835068 0.102408349514008
0.400000005960464 0.101366296410561
0.400999993085861 0.100325018167496
0.40200001001358 0.0992846488952637
0.402999997138977 0.0982451438903809
0.404000014066696 0.0972064137458801
0.405000001192093 0.0961685925722122
0.406000018119812 0.0951315015554428
0.407000005245209 0.0940952748060226
0.408000022172928 0.0930598527193069
0.409000009298325 0.0920251905918121
0.410000026226044 0.0909913033246994
0.41100001335144 0.0899582356214523
0.41200003027916 0.0889258533716202
0.413000017404556 0.0878942906856537
0.414000034332275 0.0868634134531021
0.415000021457672 0.0858333259820938
0.416000008583069 0.0848039090633392
0.416999995708466 0.0837752521038055
0.418000012636185 0.0827472507953644
0.418999999761581 0.0817199498414993
0.420000016689301 0.0806933343410492
0.421000003814697 0.079667404294014
0.422000020742416 0.0786421149969101
0.423000007867813 0.0776175111532211
0.424000024795532 0.0765935182571411
0.425000011920929 0.0755702257156372
0.426000028848648 0.0745474845170975
0.427000015974045 0.0735253989696503
0.428000032901764 0.0725039094686508
0.429000020027161 0.0714830607175827
0.43000003695488 0.0704627633094788
0.431000024080276 0.0694430768489838
0.432000011205673 0.0684239417314529
0.43299999833107 0.0674054026603699
0.434000015258789 0.0663873702287674
0.435000002384186 0.0653699338436127
0.436000019311905 0.0643529742956161
0.437000006437302 0.0633365958929062
0.438000023365021 0.0623206943273544
0.439000010490417 0.0613053441047668
0.440000027418137 0.0602904856204987
0.441000014543533 0.0592761337757111
0.442000031471252 0.0582622438669205
0.443000018596649 0.0572488307952881
0.444000035524368 0.0562359094619751
0.445000022649765 0.0552234202623367
0.446000039577484 0.0542113929986954
0.447000026702881 0.053199827671051
0.448000013828278 0.0521886944770813
0.449000000953674 0.051177978515625
0.450000017881393 0.0501676499843597
0.45100000500679 0.0491577982902527
0.452000021934509 0.0481482744216919
0.453000009059906 0.0471391826868057
0.454000025987625 0.0461304485797882
0.455000013113022 0.0451220721006393
0.456000030040741 0.0441140681505203
0.457000017166138 0.0431064665317535
0.458000034093857 0.0420991331338882
0.459000021219254 0.0410922467708588
0.460000038146973 0.0400856286287308
0.461000025272369 0.0390793681144714
0.462000042200089 0.0380733907222748
0.463000029325485 0.037067711353302
0.464000016450882 0.0360623896121979
0.465000003576279 0.035057321190834
0.466000020503998 0.0340525358915329
0.467000007629395 0.0330480188131332
0.468000024557114 0.0320437401533127
0.46900001168251 0.031039834022522
0.470000028610229 0.0300360471010208
0.471000015735626 0.0290325731039047
0.472000032663345 0.0280293226242065
0.473000019788742 0.0270262509584427
0.474000036716461 0.0260234475135803
0.475000023841858 0.0250208377838135
0.476000040769577 0.024018406867981
0.477000027894974 0.0230162143707275
0.478000044822693 0.0220141559839249
0.47900003194809 0.0210123360157013
0.480000019073486 0.0200106799602509
0.481000006198883 0.0190091580152512
0.482000023126602 0.0180077850818634
0.483000010251999 0.0170065313577652
0.484000027179718 0.0160054415464401
0.485000014305115 0.0150044858455658
0.486000031232834 0.0140036344528198
0.487000018358231 0.0130029320716858
0.48800003528595 0.0120022892951965
0.489000022411346 0.011001780629158
0.490000039339066 0.0100013166666031
0.491000026464462 0.00900092720985413
0.492000043392181 0.00800062716007233
0.493000030517578 0.00700043141841888
0.494000047445297 0.00600025057792664
0.495000034570694 0.00500015914440155
0.496000021696091 0.00400003790855408
0.497000008821487 0.00300003588199615
0.498000025749207 0.00200000405311584
0.499000012874603 0.00100000202655792
0.5 0
0.501000046730042 0.0010000616312027
0.502000033855438 0.00200003385543823
0.503000020980835 0.00300006568431854
0.503999948501587 0.00400003790855408
0.504999935626984 0.00500009953975677
0.50599992275238 0.00600022077560425
0.506999969482422 0.00700043141841888
0.507999956607819 0.00800062716007233
0.508999943733215 0.00900092720985413
0.509999930858612 0.0100012868642807
0.510999977588654 0.011001780629158
0.51199996471405 0.0120022892951965
0.512999951839447 0.013002872467041
0.513999938964844 0.0140036046504974
0.514999985694885 0.0150044858455658
0.515999972820282 0.0160054415464401
0.516999959945679 0.0170065313577652
0.517999947071075 0.0180077403783798
0.518999993801117 0.0190091580152512
0.519999980926514 0.0200106799602509
0.52099996805191 0.0210123360157013
0.521999955177307 0.0220141559839249
0.523000001907349 0.0230162441730499
0.523999989032745 0.0240184664726257
0.524999976158142 0.0250208377838135
0.525999963283539 0.0260234475135803
0.52700001001358 0.0270262807607651
0.527999997138977 0.0280293226242065
0.528999984264374 0.0290325731039047
0.529999971389771 0.0300360471010208
0.531000018119812 0.031039834022522
0.532000005245209 0.0320437997579575
0.532999992370605 0.0330480188131332
0.533999979496002 0.0340525358915329
0.535000026226044 0.0350573807954788
0.53600001335144 0.0360624194145203
0.537000000476837 0.0370677560567856
0.537999987602234 0.0380733907222748
0.539000034332275 0.039079412817955
0.540000021457672 0.0400856882333755
0.541000008583069 0.0410922765731812
0.541999995708466 0.0420992225408554
0.543000042438507 0.0431065261363983
0.543999969959259 0.0441140681505203
0.544999957084656 0.045122042298317
0.545999944210052 0.0461303889751434
0.546999990940094 0.0471391826868057
0.547999978065491 0.0481482744216919
0.548999965190887 0.0491577237844467
0.549999952316284 0.0501676201820374
0.550999999046326 0.051177978515625
0.551999986171722 0.0521886944770813
0.552999973297119 0.053199827671051
0.553999960422516 0.0542113929986954
0.555000007152557 0.0552234500646591
0.555999994277954 0.0562359094619751
0.556999981403351 0.0572488307952881
0.557999968528748 0.0582622438669205
0.559000015258789 0.0592761635780334
0.559999942779541 0.0602904558181763
0.560999929904938 0.0613053143024445
0.561999917030334 0.062320664525032
0.562999963760376 0.0633365660905838
0.563999950885773 0.064352959394455
0.564999938011169 0.0653698742389679
0.565999925136566 0.0663873106241226
0.566999971866608 0.0674053728580475
0.567999958992004 0.0684239119291306
0.568999946117401 0.0694430470466614
0.569999933242798 0.0704627335071564
0.570999979972839 0.0714830607175827
0.571999967098236 0.0725039094686508
0.572999954223633 0.0735253989696503
0.57399994134903 0.0745474547147751
0.574999988079071 0.0755702257156372
0.575999975204468 0.0765935182571411
0.576999962329865 0.0776174962520599
0.577999949455261 0.0786420851945877
0.578999996185303 0.079667404294014
0.579999983310699 0.0806933343410492
0.580999970436096 0.0817199200391769
0.581999957561493 0.0827471911907196
0.583000004291534 0.0837752521038055
0.583999991416931 0.0848039090633392
0.584999978542328 0.0858333259820938
0.585999965667725 0.0868634134531021
0.587000012397766 0.0878943204879761
0.587999999523163 0.0889258831739426
0.58899998664856 0.0899582356214523
0.589999973773956 0.0909913033246994
0.591000020503998 0.0920252203941345
0.592000007629395 0.0930598825216293
0.592999994754791 0.0940952748060226
0.593999981880188 0.0951315015554428
0.595000028610229 0.0961685925722122
0.596000015735626 0.0972064435482025
0.597000002861023 0.0982451438903809
0.59799998998642 0.0992846488952637
0.599000036716461 0.100325077772141
0.600000023841858 0.101366296410561
0.601000010967255 0.102408394217491
0.601999998092651 0.103451356291771
0.603000044822693 0.104495257139206
0.60400003194809 0.105540037155151
0.605000019073486 0.106585681438446
0.606000006198883 0.107632264494896
0.607000052928925 0.108679845929146
0.607999980449677 0.109728246927261
0.608999967575073 0.110777616500854
0.60999995470047 0.111827999353409
0.611000001430511 0.112879410386086
0.611999988555908 0.113931730389595
0.612999975681305 0.114985048770905
0.613999962806702 0.116039365530014
0.615000009536743 0.117094725370407
0.61599999666214 0.118151113390923
0.616999983787537 0.119208484888077
0.617999970912933 0.120266944169998
0.619000017642975 0.121326476335526
0.620000004768372 0.122387051582336
0.620999991893768 0.123448729515076
0.621999979019165 0.124511450529099
0.623000025749207 0.125575348734856
0.623999953269958 0.126640260219574
0.624999940395355 0.127706348896027
0.625999927520752 0.12877357006073
0.626999974250793 0.129841983318329
0.62799996137619 0.130911529064178
0.628999948501587 0.131982237100601
0.629999935626984 0.133054137229919
0.630999982357025 0.134127289056778
0.631999969482422 0.135201558470726
0.632999956607819 0.136277109384537
0.633999943733215 0.137353852391243
0.634999990463257 0.138431906700134
0.635999977588654 0.139511168003082
0.63699996471405 0.140591681003571
0.637999951839447 0.141673445701599
0.638999998569489 0.14275661110878
0.639999985694885 0.143840998411179
0.640999972820282 0.144926726818085
0.641999959945679 0.146013781428337
0.64300000667572 0.147102236747742
0.643999993801117 0.14819198846817
0.644999980926514 0.149283096194267
0.64599996805191 0.150375604629517
0.647000014781952 0.151469588279724
0.648000001907349 0.152564883232117
0.648999989032745 0.153661608695984
0.649999976158142 0.154759794473648
0.651000022888184 0.155859470367432
0.65200001001358 0.156960532069206
0.652999997138977 0.158063068985939
0.653999984264374 0.159167140722275
0.655000030994415 0.160272747278214
0.656000018119812 0.161379784345627
0.657000005245209 0.162488400936127
0.657999992370605 0.163598537445068
0.659000039100647 0.164710313081741
0.660000026226044 0.165823578834534
0.66100001335144 0.166938439011574
0.662000000476837 0.168054923415184
0.663000047206879 0.169173061847687
0.663999974727631 0.17029270529747
0.664999961853027 0.171414077281952
0.665999948978424 0.172537118196487
0.666999995708466 0.173661887645721
0.667999982833862 0.174788281321526
0.668999969959259 0.175916403532028
0.669999957084656 0.177046209573746
0.671000003814697 0.178177863359451
0.671999990940094 0.179311186075211
0.672999978065491 0.18044625222683
0.673999965190887 0.181583151221275
0.675000011920929 0.182721883058548
0.675999999046326 0.183862388134003
0.676999986171722 0.185004711151123
0.677999973297119 0.186148896813393
0.679000020027161 0.187295034527779
0.679999947547913 0.188442885875702
0.680999934673309 0.189592719078064
0.681999921798706 0.190744489431381
0.682999968528748 0.191898241639137
0.683999955654144 0.193053871393204
0.684999942779541 0.194211483001709
0.685999929904938 0.195371061563492
0.686999976634979 0.196532756090164
0.687999963760376 0.197696387767792
0.688999950885773 0.19886203110218
0.689999938011169 0.200029745697975
0.690999984741211 0.201199620962143
0.691999971866608 0.202371522784233
0.692999958992004 0.20354551076889
0.693999946117401 0.204721659421921
0.694999992847443 0.205900013446808
0.695999979972839 0.207080453634262
0.696999967098236 0.208263128995895
0.697999954223633 0.209447965025902
0.699000000953674 0.210635110735893
0.699999988079071 0.211824461817741
0.700999975204468 0.213016048073769
0.701999962329865 0.21420992910862
0.703000009059906 0.215406179428101
0.703999996185303 0.216604709625244
0.704999983310699 0.217805594205856
0.705999970436096 0.219008833169937
0.707000017166138 0.220214515924454
0.708000004291534 0.221422582864761
0.708999991416931 0.222633063793182
0.709999978542328 0.223845988512039
0.711000025272369 0.225061476230621
0.712000012397766 0.226279377937317
0.712999999523163 0.227499783039093
0.71399998664856 0.228722780942917
0.715000033378601 0.229948371648788
0.716000020503998 0.231176495552063
0.717000007629395 0.232407242059708
0.717999994754791 0.233640611171722
0.719000041484833 0.234876722097397
0.720000028610229 0.23611544072628
0.721000015735626 0.237356841564178
0.722000002861023 0.238601014018059
0.723000049591064 0.239847987890244
0.724000036716461 0.241097688674927
0.725000023841858 0.242350161075592
0.726000010967255 0.243605494499207
0.727000057697296 0.244863748550415
0.727999985218048 0.246124744415283
0.728999972343445 0.247388705611229
0.729999959468842 0.24865560233593
0.731000006198883 0.249925538897514
0.73199999332428 0.251198381185532
0.732999980449677 0.252474248409271
0.733999967575073 0.253753125667572
0.735000014305115 0.255035161972046
0.736000001430511 0.256320238113403
0.736999988555908 0.257608443498611
0.737999975681305 0.258899807929993
0.739000022411346 0.260194420814514
0.740000009536743 0.261492133140564
0.74099999666214 0.262793153524399
0.741999983787537 0.264097392559052
0.743000030517578 0.265405029058456
0.74399995803833 0.266715854406357
0.744999945163727 0.268030107021332
0.745999932289124 0.269347727298737
0.746999979019165 0.270668894052505
0.747999966144562 0.271993428468704
0.748999953269958 0.273321449756622
0.749999940395355 0.274652987718582
0.750999987125397 0.275988161563873
0.751999974250793 0.277326881885529
0.75299996137619 0.27866917848587
0.753999948501587 0.280015140771866
0.754999995231628 0.281364858150482
0.755999982357025 0.282718241214752
0.756999969482422 0.284075409173965
0.757999956607819 0.285436362028122
0.75900000333786 0.286801218986511
0.759999990463257 0.288169860839844
0.760999977588654 0.289542406797409
0.76199996471405 0.290918916463852
0.763000011444092 0.292299509048462
0.763999998569489 0.293684005737305
0.764999985694885 0.295072555541992
0.765999972820282 0.296465218067169
0.767000019550323 0.297862112522125
0.76800000667572 0.299263119697571
0.768999993801117 0.300668299198151
0.769999980926514 0.302077770233154
0.771000027656555 0.303491622209549
0.772000014781952 0.304909765720367
0.773000001907349 0.306332260370255
0.773999989032745 0.3077592253685
0.775000035762787 0.309190690517426
0.776000022888184 0.310626655817032
0.77700001001358 0.312067151069641
0.777999997138977 0.31351226568222
0.779000043869019 0.314962148666382
0.780000030994415 0.316416621208191
0.781000018119812 0.317875891923904
0.782000005245209 0.3193399310112
0.78300005197525 0.320808887481689
0.783999979496002 0.322282612323761
0.784999966621399 0.323761373758316
0.785999953746796 0.325245141983032
0.787000000476837 0.326734006404877
0.787999987602234 0.328227937221527
0.788999974727631 0.329726994037628
0.789999961853027 0.331231296062469
0.791000008583069 0.332740962505341
0.791999995708466 0.334255814552307
0.792999982833862 0.335776090621948
0.793999969959259 0.337301760911942
0.795000016689301 0.338833063840866
0.796000003814697 0.340369790792465
0.796999990940094 0.341912180185318
0.797999978065491 0.34346017241478
0.799000024795532 0.345014035701752
0.800000011920929 0.3465735912323
0.800999999046326 0.348139047622681
0.801999986171722 0.34971034526825
0.803000032901764 0.351287811994553
0.804000020027161 0.352871179580688
0.805000007152557 0.354460686445236
0.805999994277954 0.356056392192841
0.807000041007996 0.357658445835114
0.807999968528748 0.359266638755798
0.808999955654144 0.360881298780441
0.809999942779541 0.362502455711365
0.810999989509583 0.364130258560181
0.811999976634979 0.365764558315277
0.812999963760376 0.367405563592911
0.813999950885773 0.369053363800049
0.814999997615814 0.370708048343658
0.815999984741211 0.372369647026062
0.816999971866608 0.37403815984726
0.817999958992004 0.37571382522583
0.819000005722046 0.377396762371063
0.819999992847443 0.379086881875992
0.820999979972839 0.380784273147583
0.821999967098236 0.382489204406738
0.823000013828278 0.384201616048813
0.824000000953674 0.385921657085419
0.824999988079071 0.387649357318878
0.825999975204468 0.389384776353836
0.827000021934509 0.391128271818161
0.828000009059906 0.392879664897919
0.828999996185303 0.394639194011688
0.829999983310699 0.396406829357147
0.831000030040741 0.398182839155197
0.832000017166138 0.399967193603516
0.833000004291534 0.40175998210907
0.833999991416931 0.403561353683472
0.835000038146973 0.405371636152267
0.836000025272369 0.407190591096878
0.837000012397766 0.409018486738205
0.837999999523163 0.410855442285538
0.839000046253204 0.412701666355133
0.839999973773956 0.414556980133057
0.840999960899353 0.416421830654144
0.84199994802475 0.418296158313751
0.842999994754791 0.420180320739746
0.843999981880188 0.42207407951355
0.844999969005585 0.423977792263031
0.845999956130981 0.425891607999802
0.847000002861023 0.427815705537796
0.84799998998642 0.429749995470047
0.848999977111816 0.431694805622101
0.849999964237213 0.433650195598602
0.851000010967255 0.435616493225098
0.851999998092651 0.437593549489975
0.852999985218048 0.439581722021103
0.853999972343445 0.441581130027771
0.855000019073486 0.443591982126236
0.856000006198883 0.445614278316498
0.85699999332428 0.447648286819458
0.857999980449677 0.449694216251373
0.859000027179718 0.451752305030823
0.860000014305115 0.453822553157806
0.861000001430511 0.455905139446259
0.861999988555908 0.458000421524048
0.86300003528595 0.460108518600464
0.863999962806702 0.462229371070862
0.864999949932098 0.464363545179367
0.865999937057495 0.466511160135269
0.866999983787537 0.468672424554825
0.867999970912933 0.470847368240356
0.86899995803833 0.473036378622055
0.869999945163727 0.47523957490921
0.870999991893768 0.477457404136658
0.871999979019165 0.479689747095108
0.872999966144562 0.481937021017075
0.873999953269958 0.484199464321136
0.875 0.486477553844452
0.875999987125397 0.488771110773087
0.876999974250793 0.491080641746521
0.87799996137619 0.49340632557869
0.879000008106232 0.495748579502106
0.879999995231628 0.498107552528381
0.880999982357025 0.500483512878418
0.881999969482422 0.502876758575439
0.883000016212463 0.505287885665894
0.88400000333786 0.507716715335846
0.884999990463257 0.510163843631744
0.885999977588654 0.512629568576813
0.887000024318695 0.515114367008209
0.888000011444092 0.517618238925934
0.888999998569489 0.52014172077179
0.889999985694885 0.52268522977829
0.891000032424927 0.525249242782593
0.892000019550323 0.527833819389343
0.89300000667572 0.530439436435699
0.893999993801117 0.533066630363464
0.895000040531158 0.535715937614441
0.896000027656555 0.538387417793274
0.897000014781952 0.541081786155701
0.898000001907349 0.543799340724945
0.89900004863739 0.5465407371521
0.900000035762787 0.549306213855743
0.901000022888184 0.552096426486969
0.90200001001358 0.55491179227829
0.903000056743622 0.557753026485443
0.903999984264374 0.560620248317719
0.904999971389771 0.563514411449432
0.905999958515167 0.566435992717743
0.907000005245209 0.569385766983032
0.907999992370605 0.572363913059235
0.908999979496002 0.575371384620667
0.909999966621399 0.578408598899841
0.91100001335144 0.58147668838501
0.912000000476837 0.584575772285461
0.912999987602234 0.587706923484802
0.913999974727631 0.59087073802948
0.915000021457672 0.594068288803101
0.916000008583069 0.597299873828888
0.916999995708466 0.600566744804382
0.917999982833862 0.603869497776031
0.919000029563904 0.607209324836731
0.920000016689301 0.610586822032928
0.921000003814697 0.61400306224823
0.921999990940094 0.617459058761597
0.923000037670135 0.620956063270569
0.924000024795532 0.624494791030884
0.925000011920929 0.628076493740082
0.925999999046326 0.631702303886414
0.927000045776367 0.635373711585999
0.927999973297119 0.639091312885284
0.928999960422516 0.642857074737549
0.929999947547913 0.646672129631042
0.930999994277954 0.650538146495819
0.931999981403351 0.654456198215485
0.932999968528748 0.658428072929382
0.933999955654144 0.662455260753632
0.935000002384186 0.6665398478508
0.935999989509583 0.670683026313782
0.936999976634979 0.674887001514435
0.937999963760376 0.679153740406036
0.939000010490417 0.683485448360443
0.939999997615814 0.687883853912354
0.940999984741211 0.692351341247559
0.941999971866608 0.696890413761139
0.943000018596649 0.701503872871399
0.944000005722046 0.706193625926971
0.944999992847443 0.710962891578674
0.945999979972839 0.715814530849457
0.947000026702881 0.720751881599426
0.948000013828278 0.725777745246887
0.949000000953674 0.730895817279816
0.949999988079071 0.736109673976898
0.951000034809113 0.741423606872559
0.952000021934509 0.746841132640839
0.953000009059906 0.752366900444031
0.953999996185303 0.758005499839783
0.955000042915344 0.763762474060059
0.956000030040741 0.769642233848572
0.957000017166138 0.775650978088379
0.958000004291534 0.781794548034668
0.959000051021576 0.788080096244812
0.959999978542328 0.794513285160065
0.960999965667725 0.801102995872498
0.961999952793121 0.807856738567352
0.962999999523163 0.814783871173859
0.96399998664856 0.821892976760864
0.964999973773956 0.829194843769073
0.965999960899353 0.836700558662415
0.967000007629395 0.844422817230225
0.967999994754791 0.852374017238617
0.968999981880188 0.86056923866272
0.969999969005585 0.869024395942688
0.971000015735626 0.877757847309113
0.972000002861023 0.886787831783295
0.97299998998642 0.896136701107025
0.973999977111816 0.905828475952148
0.975000023841858 0.915890693664551
0.976000010967255 0.926352322101593
0.976999998092651 0.937248110771179
0.977999985218048 0.948616564273834
0.97900003194809 0.960502624511719
0.980000019073486 0.972955346107483
0.981000006198883 0.98603343963623
0.98199999332428 0.999804794788361
0.983000040054321 1.0143495798111
0.984000027179718 1.02975964546204
0.985000014305115 1.04614806175232
0.986000001430511 1.06364977359772
0.987000048160553 1.08243107795715
0.98800003528595 1.10269474983215
0.989000022411346 1.12470030784607
0.990000009536743 1.14878022670746
0.991000056266785 1.17537403106689
0.991999983787537 1.20506989955902
0.992999970912933 1.23870408535004
0.994000017642975 1.27749514579773
0.995000004768372 1.32332646846771
0.995999991893768 1.37936282157898
0.996999979019165 1.45153284072876
0.998000025749207 1.55315482616425
0.999000012874603 1.72669196128845
1 nan
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={(d)},
x grid style={gainsboro229228226},
xmajorgrids,
xmin=0, xmax=1,
xtick pos=left,
xtick style={color=black},
y grid style={gainsboro229228226},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.690625,
ytick style={color=black},
yticklabels={}
]
\addplot [very thick, steelblue31119180]
table {%
0 1.79999995231628
0.00100000004749745 1.78214287757874
0.0020000000949949 1.76456689834595
0.00300000002607703 1.74726581573486
0.00400000018998981 1.73023235797882
0.00500000035390258 1.71346163749695
0.00600000005215406 1.69694662094116
0.00700000021606684 1.68068170547485
0.00800000037997961 1.66466164588928
0.00900000054389238 1.64888072013855
0.0100000007078052 1.63333332538605
0.0110000008717179 1.6180145740509
0.0120000001043081 1.60291969776154
0.0130000002682209 1.58804333209991
0.0140000004321337 1.57338118553162
0.0150000005960464 1.55892860889435
0.0160000007599592 1.54468083381653
0.017000000923872 1.5306339263916
0.0180000010877848 1.5167829990387
0.0190000012516975 1.50312495231628
0.0200000014156103 1.48965501785278
0.0210000015795231 1.47636985778809
0.0220000017434359 1.46326541900635
0.0230000019073486 1.45033776760101
0.0240000002086163 1.43758392333984
0.025000000372529 1.42499995231628
0.0260000005364418 1.41258275508881
0.0270000007003546 1.4003289937973
0.0280000008642673 1.38823509216309
0.0290000010281801 1.37629842758179
0.0300000011920929 1.36451613903046
0.0310000013560057 1.35288453102112
0.0320000015199184 1.34140110015869
0.0329999998211861 1.33006310462952
0.034000001847744 1.31886792182922
0.0350000001490116 1.30781245231628
0.0360000021755695 1.29689431190491
0.0370000004768372 1.2861111164093
0.0380000025033951 1.27546012401581
0.0390000008046627 1.26493906974792
0.0400000028312206 1.25454545021057
0.0410000011324883 1.24427700042725
0.0420000031590462 1.23413157463074
0.0430000014603138 1.22410702705383
0.0440000034868717 1.21420097351074
0.0450000017881393 1.20441150665283
0.0460000038146973 1.19473671913147
0.0470000021159649 1.18517422676086
0.0480000004172325 1.17572247982025
0.0489999987185001 1.16637921333313
0.0500000007450581 1.15714287757874
0.0509999990463257 1.14801120758057
0.0520000010728836 1.13898301124573
0.0529999993741512 1.13005614280701
0.0540000014007092 1.12122893333435
0.0549999997019768 1.11249995231628
0.0560000017285347 1.10386729240417
0.0570000000298023 1.09532952308655
0.0580000020563602 1.08688521385193
0.0590000003576279 1.07853245735168
0.0600000023841858 1.07027018070221
0.0610000006854534 1.06209671497345
0.0620000027120113 1.05401062965393
0.063000001013279 1.04601049423218
0.0640000030398369 1.03809499740601
0.0650000050663948 1.03026306629181
0.0659999996423721 1.02251291275024
0.0670000016689301 1.01484370231628
0.068000003695488 1.00725376605988
0.0690000057220459 0.999742150306702
0.0700000002980232 0.992307543754578
0.0710000023245811 0.984948933124542
0.0720000043511391 0.977664828300476
0.073000006377697 0.970454394817352
0.0740000009536743 0.963316559791565
0.0750000029802322 0.956249892711639
0.0760000050067902 0.949253618717194
0.0770000070333481 0.942326545715332
0.0780000016093254 0.935467958450317
0.0790000036358833 0.92867636680603
0.0800000056624413 0.921951115131378
0.0810000076889992 0.915291130542755
0.0820000022649765 0.90869551897049
0.0830000042915344 0.902163326740265
0.0840000063180923 0.89569365978241
0.0850000083446503 0.889285564422607
0.0860000029206276 0.882938325405121
0.0870000049471855 0.876650810241699
0.0880000069737434 0.87042248249054
0.0890000090003014 0.864252209663391
0.0900000035762787 0.858139455318451
0.0910000056028366 0.852083206176758
0.0920000076293945 0.846082806587219
0.0930000096559525 0.840137422084808
0.0940000042319298 0.834246516227722
0.0950000062584877 0.82840895652771
0.096000000834465 0.822624444961548
0.0970000028610229 0.81689178943634
0.0979999974370003 0.811210751533508
0.0989999994635582 0.805580377578735
0.100000001490116 0.799999952316284
0.101000003516674 0.794468879699707
0.101999998092651 0.788986682891846
0.103000000119209 0.783552646636963
0.104000002145767 0.778165817260742
0.105000004172325 0.772825956344604
0.105999998748302 0.767532348632812
0.10700000077486 0.762284398078918
0.108000002801418 0.757081508636475
0.109000004827976 0.751922965049744
0.109999999403954 0.746808528900146
0.111000001430511 0.741737186908722
0.112000003457069 0.736708760261536
0.113000005483627 0.731722474098206
0.114000000059605 0.726778149604797
0.115000002086163 0.721874833106995
0.11600000411272 0.717012405395508
0.117000006139278 0.712189972400665
0.118000000715256 0.707407355308533
0.119000002741814 0.702663838863373
0.120000004768372 0.697959005832672
0.12100000679493 0.693292617797852
0.122000001370907 0.688663899898529
0.123000003397465 0.684072494506836
0.124000005424023 0.679517984390259
0.125 0.674999952316284
0.126000002026558 0.670517921447754
0.127000004053116 0.66607141494751
0.128000006079674 0.661659955978394
0.129000008106232 0.657283425331116
0.13000001013279 0.652941107749939
0.131000012159348 0.648632705211639
0.131999999284744 0.644357919692993
0.133000001311302 0.640116214752197
0.13400000333786 0.635907292366028
0.135000005364418 0.631730675697327
0.136000007390976 0.62758606672287
0.137000009417534 0.623473167419434
0.138000011444092 0.619391560554504
0.13900001347065 0.615340828895569
0.140000000596046 0.611320674419403
0.141000002622604 0.607330679893494
0.142000004649162 0.603370726108551
0.14300000667572 0.599440217018127
0.144000008702278 0.595538973808289
0.145000010728836 0.591666579246521
0.146000012755394 0.587822794914246
0.147000014781952 0.584007263183594
0.148000001907349 0.580219745635986
0.149000003933907 0.576459765434265
0.150000005960464 0.572727203369141
0.151000007987022 0.569021582603455
0.15200001001358 0.565342783927917
0.153000012040138 0.561690628528595
0.154000014066696 0.558064460754395
0.155000016093254 0.554464221000671
0.156000003218651 0.550889611244202
0.157000005245209 0.547340333461761
0.158000007271767 0.543816208839417
0.159000009298325 0.540316820144653
0.160000011324883 0.536841988563538
0.16100001335144 0.53339147567749
0.162000015377998 0.529964983463287
0.163000017404556 0.526562392711639
0.164000004529953 0.523183286190033
0.165000006556511 0.519827485084534
0.166000008583069 0.516494750976562
0.167000010609627 0.513184785842896
0.168000012636185 0.509897470474243
0.169000014662743 0.506632447242737
0.170000016689301 0.503389656543732
0.171000018715858 0.500168800354004
0.172000005841255 0.496969610452652
0.173000007867813 0.493791878223419
0.174000009894371 0.490635395050049
0.175000011920929 0.487499952316284
0.176000013947487 0.484385311603546
0.177000015974045 0.481291234493256
0.178000018000603 0.478217661380768
0.179000020027161 0.475164324045181
0.180000007152557 0.472131073474884
0.181000009179115 0.469117552042007
0.182000011205673 0.466123700141907
0.183000013232231 0.463149309158325
0.184000015258789 0.460194110870361
0.185000017285347 0.457257926464081
0.186000019311905 0.454340696334839
0.187000021338463 0.451442182064056
0.18800000846386 0.448562204837799
0.189000010490417 0.44570055603981
0.190000012516975 0.442857027053833
0.191000014543533 0.440031558275223
0.19200000166893 0.437223881483078
0.193000003695488 0.434433907270432
0.194000005722046 0.431661367416382
0.195000007748604 0.428906202316284
0.195999994874001 0.426168203353882
0.196999996900558 0.423447102308273
0.197999998927116 0.420742958784103
0.199000000953674 0.418055534362793
0.200000002980232 0.415384560823441
0.20100000500679 0.412730038166046
0.202000007033348 0.410091668367386
0.203000009059906 0.40746945142746
0.203999996185303 0.404863178730011
0.204999998211861 0.402272641658783
0.206000000238419 0.399697840213776
0.207000002264977 0.397138476371765
0.208000004291534 0.394594579935074
0.209000006318092 0.392065823078156
0.21000000834465 0.389552175998688
0.211000010371208 0.387053489685059
0.211999997496605 0.384569704532623
0.212999999523163 0.382100582122803
0.214000001549721 0.379645943641663
0.215000003576279 0.377205789089203
0.216000005602837 0.374779939651489
0.217000007629395 0.372368335723877
0.218000009655952 0.369970798492432
0.21900001168251 0.367587149143219
0.219999998807907 0.365217298269272
0.221000000834465 0.362861186265945
0.222000002861023 0.36051869392395
0.223000004887581 0.358189612627029
0.224000006914139 0.355873882770538
0.225000008940697 0.35357129573822
0.226000010967255 0.351282000541687
0.227000012993813 0.349005609750748
0.228000000119209 0.346742153167725
0.229000002145767 0.344491481781006
0.230000004172325 0.342253446578979
0.231000006198883 0.340027987957001
0.232000008225441 0.337815046310425
0.233000010251999 0.335614442825317
0.234000012278557 0.333426058292389
0.235000014305115 0.331249892711639
0.236000001430511 0.329085826873779
0.237000003457069 0.326933652162552
0.238000005483627 0.32479327917099
0.239000007510185 0.322664737701416
0.240000009536743 0.320547878742218
0.241000011563301 0.318442523479462
0.242000013589859 0.316348701715469
0.243000015616417 0.314266175031662
0.244000002741814 0.312195032835007
0.245000004768372 0.310135096311569
0.24600000679493 0.308086186647415
0.247000008821487 0.306048333644867
0.248000010848045 0.30402135848999
0.249000012874603 0.302005231380463
0.25 0.299999892711639
0.251000016927719 0.298005223274231
0.252000004053116 0.296021223068237
0.253000020980835 0.294047504663467
0.254000008106232 0.292084395885468
0.255000025033951 0.290131509304047
0.256000012159348 0.288188874721527
0.256999999284744 0.286256462335587
0.258000016212463 0.284334123134613
0.25900000333786 0.282421797513962
0.260000020265579 0.280519425868988
0.261000007390976 0.27862685918808
0.262000024318695 0.276744067668915
0.263000011444092 0.274871051311493
0.263999998569489 0.273007661104202
0.264999985694885 0.271153807640076
0.266000002622604 0.269309401512146
0.266999989748001 0.267474472522736
0.26800000667572 0.265648782253265
0.268999993801117 0.263832449913025
0.270000010728836 0.262025237083435
0.270999997854233 0.260227203369141
0.272000014781952 0.258438229560852
0.273000001907349 0.256658256053925
0.274000018835068 0.254887133836746
0.275000005960464 0.253124952316284
0.276000022888184 0.251371443271637
0.27700001001358 0.249626815319061
0.278000026941299 0.247890740633011
0.279000014066696 0.246163308620453
0.280000001192093 0.244444414973259
0.28099998831749 0.242733955383301
0.282000005245209 0.241031855344772
0.282999992370605 0.23933818936348
0.284000009298325 0.237652733922005
0.284999996423721 0.235975563526154
0.28600001335144 0.234306529164314
0.287000000476837 0.232645571231842
0.288000017404556 0.230992674827576
0.289000004529953 0.229347765445709
0.290000021457672 0.227710753679276
0.291000008583069 0.226081624627113
0.292000025510788 0.224460333585739
0.293000012636185 0.222846806049347
0.294000029563904 0.221240937709808
0.295000016689301 0.219642817974091
0.296000003814697 0.218052208423615
0.296999990940094 0.216469168663025
0.298000007867813 0.21489354968071
0.29899999499321 0.213325455784798
0.300000011920929 0.211764603853226
0.300999999046326 0.210211247205734
0.302000015974045 0.208665043115616
0.303000003099442 0.207126140594482
0.304000020027161 0.205594331026077
0.305000007152557 0.204069703817368
0.306000024080276 0.202552139759064
0.307000011205673 0.201041579246521
0.308000028133392 0.199538022279739
0.309000015258789 0.198041379451752
0.310000032186508 0.196551620960236
0.311000019311905 0.195068746805191
0.312000006437302 0.193592607975006
0.312999993562698 0.192123264074326
0.314000010490417 0.190660566091537
0.314999997615814 0.189204484224319
0.316000014543533 0.187755063176155
0.31700000166893 0.186312139034271
0.318000018596649 0.184875786304474
0.319000005722046 0.183445930480957
0.320000022649765 0.182022392749786
0.321000009775162 0.180605322122574
0.322000026702881 0.179194539785385
0.323000013828278 0.177790090441704
0.324000030755997 0.176391914486885
0.325000017881393 0.174999922513962
0.326000034809113 0.173614114522934
0.327000021934509 0.172234445810318
0.328000009059906 0.170860886573792
0.328999996185303 0.169493317604065
0.330000013113022 0.168131798505783
0.331000000238419 0.166776314377785
0.332000017166138 0.165426641702652
0.333000004291534 0.164082899689674
0.334000021219254 0.162745028734207
0.33500000834465 0.161412984132767
0.336000025272369 0.160086691379547
0.337000012397766 0.158766180276871
0.338000029325485 0.157451301813126
0.339000016450882 0.156142175197601
0.340000033378601 0.154838606715202
0.341000020503998 0.153540700674057
0.342000037431717 0.152248352766037
0.343000024557114 0.150961399078369
0.34400001168251 0.149680107831955
0.344999998807907 0.148404210805893
0.346000015735626 0.147133708000183
0.347000002861023 0.145868584513664
0.348000019788742 0.144608795642853
0.349000006914139 0.143354400992393
0.350000023841858 0.14210519194603
0.351000010967255 0.14086127281189
0.352000027894974 0.139622569084167
0.35300001502037 0.138389080762863
0.35400003194809 0.137160643935204
0.355000019073486 0.135937452316284
0.356000036001205 0.134719207882881
0.357000023126602 0.133506178855896
0.358000040054321 0.132298067212105
0.359000027179718 0.131094932556152
0.360000014305115 0.129896879196167
0.361000001430511 0.128703683614731
0.362000018358231 0.127515345811844
0.363000005483627 0.126331925392151
0.364000022411346 0.125153303146362
0.365000009536743 0.123979531228542
0.366000026464462 0.122810512781143
0.367000013589859 0.121646285057068
0.368000030517578 0.120486736297607
0.369000017642975 0.119331926107407
0.370000034570694 0.118181735277176
0.371000021696091 0.117036238312721
0.37200003862381 0.11589527130127
0.373000025749207 0.114758968353271
0.374000042676926 0.113627135753632
0.375000029802322 0.112499967217445
0.376000016927719 0.11137717962265
0.377000004053116 0.11025895178318
0.378000020980835 0.109145075082779
0.379000008106232 0.108035698533058
0.380000025033951 0.106930650770664
0.381000012159348 0.105829983949661
0.382000029087067 0.104733660817146
0.383000016212463 0.103641673922539
0.38400000333786 0.102553963661194
0.384999990463257 0.101470559835434
0.386000007390976 0.10039134323597
0.386999994516373 0.0993163958191872
0.388000011444092 0.0982455909252167
0.388999998569489 0.0971789360046387
0.390000015497208 0.0961164534091949
0.391000002622604 0.0950581133365631
0.392000019550323 0.0940038114786148
0.39300000667572 0.0929536074399948
0.394000023603439 0.0919074341654778
0.395000010728836 0.0908653512597084
0.396000027656555 0.0898271948099136
0.397000014781952 0.0887930393218994
0.398000031709671 0.087762862443924
0.399000018835068 0.0867365524172783
0.400000005960464 0.0857142806053162
0.400999993085861 0.0846957638859749
0.40200001001358 0.0836811810731888
0.402999997138977 0.0826704055070877
0.404000014066696 0.0816634595394135
0.405000001192093 0.0806603729724884
0.406000018119812 0.079660952091217
0.407000005245209 0.0786653608083725
0.408000022172928 0.0776735097169876
0.409000009298325 0.0766853541135788
0.410000026226044 0.0757008641958237
0.41100001335144 0.0747200846672058
0.41200003027916 0.0737429261207581
0.413000017404556 0.0727694779634476
0.414000034332275 0.07179956138134
0.415000021457672 0.0708332657814026
0.416000008583069 0.0698705613613129
0.416999995708466 0.0689114034175873
0.418000012636185 0.0679557472467422
0.418999999761581 0.0670036375522614
0.420000016689301 0.0660550147294998
0.421000003814697 0.0651098638772964
0.422000020742416 0.0641681104898453
0.423000007867813 0.0632299035787582
0.424000024795532 0.0622950047254562
0.425000011920929 0.061363585293293
0.426000028848648 0.0604355186223984
0.427000015974045 0.0595108047127724
0.428000032901764 0.0585894286632538
0.429000020027161 0.0576714277267456
0.43000003695488 0.0567566752433777
0.431000024080276 0.0558452904224396
0.432000011205673 0.0549371130764484
0.43299999833107 0.0540322586894035
0.434000015258789 0.0531305260956287
0.435000002384186 0.0522321052849293
0.436000019311905 0.0513368435204029
0.437000006437302 0.0504447780549526
0.438000023365021 0.0495558828115463
0.439000010490417 0.0486701801419258
0.440000027418137 0.0477875247597694
0.441000014543533 0.0469081252813339
0.442000031471252 0.0460317097604275
0.443000018596649 0.0451584160327911
0.444000035524368 0.0442881844937801
0.445000022649765 0.0434209778904915
0.446000039577484 0.0425568521022797
0.447000026702881 0.0416957288980484
0.448000013828278 0.0408376306295395
0.449000000953674 0.0399825721979141
0.450000017881393 0.0391303673386574
0.45100000500679 0.0382812283933163
0.452000021934509 0.0374349653720856
0.453000009059906 0.0365916565060616
0.454000025987625 0.0357512757182121
0.455000013113022 0.0349137485027313
0.456000030040741 0.0340791270136833
0.457000017166138 0.0332473963499069
0.458000034093857 0.0324184447526932
0.459000021219254 0.0315924137830734
0.460000038146973 0.0307691656053066
0.461000025272369 0.0299487393349409
0.462000042200089 0.029131107032299
0.463000029325485 0.0283162631094456
0.464000016450882 0.0275042280554771
0.465000003576279 0.0266948919743299
0.466000020503998 0.0258882977068424
0.467000007629395 0.0250843986868858
0.468000024557114 0.0242832638323307
0.46900001168251 0.0234848409891129
0.470000028610229 0.0226890370249748
0.471000015735626 0.0218959134072065
0.472000032663345 0.021105483174324
0.473000019788742 0.0203176364302635
0.474000036716461 0.0195325184613466
0.475000023841858 0.0187499448657036
0.476000040769577 0.0179699528962374
0.477000027894974 0.0171926729381084
0.478000044822693 0.0164178535342216
0.47900003194809 0.0156456641852856
0.480000019073486 0.0148760071024299
0.481000006198883 0.0141088953241706
0.482000023126602 0.0133442804217339
0.483000010251999 0.0125821698457003
0.484000027179718 0.0118226036429405
0.485000014305115 0.0110655352473259
0.486000031232834 0.0103108938783407
0.487000018358231 0.00955882016569376
0.48800003528595 0.00880909524857998
0.489000022411346 0.00806183740496635
0.490000039339066 0.00731702987104654
0.491000026464462 0.00657461816444993
0.492000043392181 0.0058346027508378
0.493000030517578 0.00509704276919365
0.494000047445297 0.00436177803203464
0.495000034570694 0.00362895708531141
0.496000021696091 0.00289851403795183
0.497000008821487 0.00217040767893195
0.498000025749207 0.00144456024281681
0.499000012874603 0.000721120741218328
0.5 2.23517400144146e-08
0.501000046730042 0.000718903494998813
0.502000033855438 0.00143545854371041
0.503000020980835 0.00214973068796098
0.503999948501587 0.00286166043952107
0.504999935626984 0.00357143254950643
0.50599992275238 0.00427888613194227
0.506999969482422 0.00498420558869839
0.507999956607819 0.00568721257150173
0.508999943733215 0.00638800207525492
0.509999930858612 0.00708658620715141
0.510999977588654 0.00778301898390055
0.51199996471405 0.0084772277623415
0.512999951839447 0.00916925072669983
0.513999938964844 0.0098591260612011
0.514999985694885 0.0105468742549419
0.515999972820282 0.011232434771955
0.516999959945679 0.0119159091264009
0.517999947071075 0.0125971660017967
0.518999993801117 0.013276444748044
0.519999980926514 0.0139535181224346
0.52099996805191 0.0146285053342581
0.521999955177307 0.0153013877570629
0.523000001907349 0.0159722492098808
0.523999989032745 0.0166410319507122
0.524999976158142 0.0173077099025249
0.525999963283539 0.0179723780602217
0.52700001001358 0.0186349973082542
0.527999997138977 0.0192955899983644
0.528999984264374 0.0199541561305523
0.529999971389771 0.0206106714904308
0.531000018119812 0.0212652962654829
0.532000005245209 0.0219178479164839
0.532999992370605 0.0225683897733688
0.533999979496002 0.0232170205563307
0.535000026226044 0.0238637011498213
0.53600001335144 0.0245083384215832
0.537000000476837 0.0251510962843895
0.537999987602234 0.0257918816059828
0.539000034332275 0.0264307651668787
0.540000021457672 0.0270677134394646
0.541000008583069 0.027702746912837
0.541999995708466 0.0283358618617058
0.543000042438507 0.0289671048521996
0.543999969959259 0.029596421867609
0.544999957084656 0.0302238985896111
0.545999944210052 0.0308494828641415
0.546999990940094 0.0314732268452644
0.547999978065491 0.0320951268076897
0.548999965190887 0.0327151492238045
0.549999952316284 0.0333333387970924
0.550999999046326 0.0339496992528439
0.551999986171722 0.0345642603933811
0.552999973297119 0.0351769849658012
0.553999960422516 0.035787932574749
0.555000007152557 0.0363970994949341
0.555999994277954 0.0370044410228729
0.556999981403351 0.0376099795103073
0.557999968528748 0.038213774561882
0.559000015258789 0.0388158187270164
0.559999942779541 0.039416030049324
0.560999929904938 0.0400145500898361
0.561999917030334 0.0406113490462303
0.562999963760376 0.0412063933908939
0.563999950885773 0.0417996980249882
0.564999938011169 0.042391300201416
0.565999925136566 0.0429811477661133
0.566999971866608 0.0435693822801113
0.567999958992004 0.0441558286547661
0.568999946117401 0.0447406135499477
0.569999933242798 0.0453237444162369
0.570999979972839 0.0459051951766014
0.571999967098236 0.0464849397540092
0.572999954223633 0.0470630303025246
0.57399994134903 0.0476394556462765
0.574999988079071 0.0482143089175224
0.575999975204468 0.0487874411046505
0.576999962329865 0.0493589788675308
0.577999949455261 0.0499288700520992
0.578999996185303 0.0504971891641617
0.579999983310699 0.0510638430714607
0.580999970436096 0.0516289174556732
0.581999957561493 0.0521923750638962
0.583000004291534 0.052754282951355
0.583999991416931 0.0533145628869534
0.584999978542328 0.0538732707500458
0.585999965667725 0.0544304028153419
0.587000012397766 0.0549860000610352
0.587999999523163 0.0555399917066097
0.58899998664856 0.0560924559831619
0.589999973773956 0.0566433444619179
0.591000020503998 0.057192787528038
0.592000007629395 0.0577406138181686
0.592999994754791 0.0582869127392769
0.593999981880188 0.0588317103683949
0.595000028610229 0.0593750476837158
0.596000015735626 0.0599168390035629
0.597000002861023 0.0604570731520653
0.59799998998642 0.0609958618879318
0.599000036716461 0.0615331754088402
0.600000023841858 0.062068983912468
0.601000010967255 0.0626033544540405
0.601999998092651 0.0631361901760101
0.603000044822693 0.0636676549911499
0.60400003194809 0.0641975402832031
0.605000019073486 0.0647260546684265
0.606000006198883 0.0652530863881111
0.607000052928925 0.0657787173986435
0.607999980449677 0.0663028806447983
0.608999967575073 0.0668256133794785
0.60999995470047 0.0673469454050064
0.611000001430511 0.0678668469190598
0.611999988555908 0.0683853775262833
0.612999975681305 0.068902462720871
0.613999962806702 0.0694181248545647
0.615000009536743 0.0699324756860733
0.61599999666214 0.0704453736543655
0.616999983787537 0.0709569007158279
0.617999970912933 0.0714670270681381
0.619000017642975 0.0719758272171021
0.620000004768372 0.0724832266569138
0.620999991893768 0.0729892998933792
0.621999979019165 0.0734939649701118
0.623000025749207 0.0739973783493042
0.623999953269958 0.0744993090629578
0.624999940395355 0.074999988079071
0.625999927520752 0.0754993557929993
0.626999974250793 0.0759973675012589
0.62799996137619 0.0764940455555916
0.628999948501587 0.0769893676042557
0.629999935626984 0.0774834305047989
0.630999982357025 0.0779761970043182
0.631999969482422 0.0784676373004913
0.632999956607819 0.0789577811956406
0.633999943733215 0.0794466584920883
0.634999990463257 0.079934224486351
0.635999977588654 0.0804204940795898
0.63699996471405 0.080905482172966
0.637999951839447 0.0813892334699631
0.638999998569489 0.0818717479705811
0.639999985694885 0.0823529288172722
0.640999972820282 0.0828329101204872
0.641999959945679 0.083311602473259
0.64300000667572 0.0837890729308128
0.643999993801117 0.0842653065919876
0.644999980926514 0.0847402811050415
0.64599996805191 0.0852140039205551
0.647000014781952 0.0856865718960762
0.648000001907349 0.086157850921154
0.648999989032745 0.0866279155015945
0.649999976158142 0.0870967730879784
0.651000022888184 0.0875644683837891
0.65200001001358 0.0880309194326401
0.652999997138977 0.088496133685112
0.653999984264374 0.0889602154493332
0.655000030994415 0.0894230902194977
0.656000018119812 0.0898848026990891
0.657000005245209 0.0903452932834625
0.657999992370605 0.0908046141266823
0.659000039100647 0.0912627875804901
0.660000026226044 0.091719776391983
0.66100001335144 0.0921756029129028
0.662000000476837 0.0926302820444107
0.663000047206879 0.0930837765336037
0.663999974727631 0.0935361236333847
0.664999961853027 0.0939873680472374
0.665999948978424 0.0944374054670334
0.666999995708466 0.0948863998055458
0.667999982833862 0.0953341871500015
0.668999969959259 0.0957808569073677
0.669999957084656 0.0962264314293861
0.671000003814697 0.0966708809137344
0.671999990940094 0.0971141904592514
0.672999978065491 0.0975563898682594
0.673999965190887 0.0979974865913391
0.675000011920929 0.0984375029802322
0.675999999046326 0.0988763943314552
0.676999986171722 0.0993142426013947
0.677999973297119 0.0997509658336639
0.679000020027161 0.100186608731747
0.679999947547913 0.10062113404274
0.680999934673309 0.101054593920708
0.681999921798706 0.10148698091507
0.682999968528748 0.101918339729309
0.683999955654144 0.102348580956459
0.684999942779541 0.102777779102325
0.685999929904938 0.103205919265747
0.686999976634979 0.103633016347885
0.687999963760376 0.104059047996998
0.688999950885773 0.104484021663666
0.689999938011169 0.10490794479847
0.690999984741211 0.105330921709538
0.691999971866608 0.105752766132355
0.692999958992004 0.106173604726791
0.693999946117401 0.106593385338783
0.694999992847443 0.10701222717762
0.695999979972839 0.107429973781109
0.696999967098236 0.107846707105637
0.697999954223633 0.108262456953526
0.699000000953674 0.108677223324776
0.699999988079071 0.109090924263
0.700999975204468 0.109503649175167
0.701999962329865 0.109915375709534
0.703000009059906 0.110326088964939
0.703999996185303 0.110735826194286
0.704999983310699 0.111144572496414
0.705999970436096 0.111552342772484
0.707000017166138 0.111959189176559
0.708000004291534 0.11236497759819
0.708999991416931 0.112769789993763
0.709999978542328 0.113173678517342
0.711000025272369 0.113576576113701
0.712000012397766 0.113978534936905
0.712999999523163 0.114379525184631
0.71399998664856 0.114779502153397
0.715000033378601 0.11517858505249
0.716000020503998 0.115576699376106
0.717000007629395 0.115973919630051
0.717999994754791 0.116370126605034
0.719000041484833 0.116765417158604
0.720000028610229 0.11715979129076
0.721000015735626 0.117553234100342
0.722000002861023 0.117945685982704
0.723000049591064 0.118337273597717
0.724000036716461 0.118727974593639
0.725000023841858 0.119117692112923
0.726000010967255 0.119506478309631
0.727000057697296 0.119894415140152
0.727999985218048 0.120281353592873
0.728999972343445 0.120667427778244
0.729999959468842 0.121052622795105
0.731000006198883 0.121436908841133
0.73199999332428 0.121820330619812
0.732999980449677 0.122202783823013
0.733999967575073 0.122584402561188
0.735000014305115 0.122965149581432
0.736000001430511 0.123344965279102
0.736999988555908 0.123723909258842
0.737999975681305 0.12410195171833
0.739000022411346 0.124479189515114
0.740000009536743 0.124855518341064
0.74099999666214 0.125230967998505
0.741999983787537 0.125605553388596
0.743000030517578 0.125979274511337
0.74399995803833 0.126352146267891
0.744999945163727 0.126724153757095
0.745999932289124 0.127095267176628
0.746999979019165 0.127465575933456
0.747999966144562 0.127835065126419
0.748999953269958 0.128203690052032
0.749999940395355 0.128571420907974
0.750999987125397 0.128938347101212
0.751999974250793 0.129304483532906
0.75299996137619 0.129669725894928
0.753999948501587 0.130034148693085
0.754999995231628 0.130397707223892
0.755999982357025 0.13076052069664
0.756999969482422 0.131122440099716
0.757999956607819 0.131483539938927
0.75900000333786 0.131843939423561
0.759999990463257 0.132203429937363
0.760999977588654 0.132562085986137
0.76199996471405 0.132919937372208
0.763000011444092 0.133277043700218
0.763999998569489 0.133633300662041
0.764999985694885 0.133988797664642
0.765999972820282 0.134343445301056
0.767000019550323 0.13469734787941
0.76800000667572 0.135050415992737
0.768999993801117 0.135402679443359
0.769999980926514 0.135754197835922
0.771000027656555 0.136104941368103
0.772000014781952 0.136454850435257
0.773000001907349 0.136804044246674
0.773999989032745 0.137152388691902
0.775000035762787 0.137500017881393
0.776000022888184 0.137846872210503
0.77700001001358 0.138192921876907
0.777999997138977 0.138538211584091
0.779000043869019 0.138882771134377
0.780000030994415 0.139226570725441
0.781000018119812 0.13956955075264
0.782000005245209 0.13991180062294
0.78300005197525 0.140253365039825
0.783999979496002 0.140594065189362
0.784999966621399 0.140934079885483
0.785999953746796 0.141273319721222
0.787000000476837 0.141611874103546
0.787999987602234 0.141949638724327
0.788999974727631 0.142286658287048
0.789999961853027 0.142622947692871
0.791000008583069 0.142958521842957
0.791999995708466 0.143293350934982
0.792999982833862 0.143627479672432
0.793999969959259 0.143960803747177
0.795000016689301 0.144293487071991
0.796000003814697 0.144625440239906
0.796999990940094 0.14495661854744
0.797999978065491 0.145287096500397
0.799000024795532 0.145616918802261
0.800000011920929 0.145945996046066
0.800999999046326 0.146274343132973
0.801999986171722 0.146601945161819
0.803000032901764 0.146928906440735
0.804000020027161 0.147255152463913
0.805000007152557 0.147580653429031
0.805999994277954 0.147905498743057
0.807000041007996 0.148229628801346
0.807999968528748 0.148553028702736
0.808999955654144 0.148875772953033
0.809999942779541 0.1491978764534
0.810999989509583 0.149519234895706
0.811999976634979 0.149839907884598
0.812999963760376 0.150159895420074
0.813999950885773 0.150479257106781
0.814999997615814 0.150797888636589
0.815999984741211 0.151115834712982
0.816999971866608 0.151433140039444
0.817999958992004 0.151749730110168
0.819000005722046 0.1520656645298
0.819999992847443 0.15238094329834
0.820999979972839 0.152695596218109
0.821999967098236 0.153009504079819
0.823000013828278 0.153322786092758
0.824000000953674 0.153635442256927
0.824999988079071 0.153947353363037
0.825999975204468 0.154258638620377
0.827000021934509 0.154569357633591
0.828000009059906 0.154879361391068
0.828999996185303 0.155188724398613
0.829999983310699 0.155497372150421
0.831000030040741 0.155805438756943
0.832000017166138 0.156112879514694
0.833000004291534 0.156419664621353
0.833999991416931 0.156725764274597
0.835000038146973 0.157031282782555
0.836000025272369 0.15733614563942
0.837000012397766 0.15764032304287
0.837999999523163 0.157943904399872
0.839000046253204 0.158246919512749
0.839999973773956 0.158549249172211
0.840999960899353 0.158850938081741
0.84199994802475 0.159152045845985
0.842999994754791 0.159452512860298
0.843999981880188 0.15975233912468
0.844999969005585 0.160051554441452
0.845999956130981 0.160350143909454
0.847000002861023 0.160648167133331
0.84799998998642 0.160945534706116
0.848999977111816 0.161242321133614
0.849999964237213 0.161538481712341
0.851000010967255 0.16183403134346
0.851999998092651 0.162128984928131
0.852999985218048 0.162423342466354
0.853999972343445 0.16271710395813
0.855000019073486 0.163010239601135
0.856000006198883 0.16330274939537
0.85699999332428 0.16359469294548
0.857999980449677 0.163886070251465
0.859000027179718 0.164176851511002
0.860000014305115 0.164467006921768
0.861000001430511 0.164756596088409
0.861999988555908 0.165045619010925
0.86300003528595 0.16533400118351
0.863999962806702 0.165621846914291
0.864999949932098 0.165909111499786
0.865999937057495 0.166195780038834
0.866999983787537 0.166481852531433
0.867999970912933 0.166767403483391
0.86899995803833 0.167052298784256
0.869999945163727 0.167336672544479
0.870999991893768 0.1676205098629
0.871999979019165 0.167903751134872
0.872999966144562 0.168186366558075
0.873999953269958 0.168468475341797
0.875 0.168750047683716
0.875999987125397 0.169030964374542
0.876999974250793 0.16931140422821
0.87799996137619 0.169591248035431
0.879000008106232 0.169870555400848
0.879999995231628 0.170149281620979
0.880999982357025 0.170427441596985
0.881999969482422 0.170705080032349
0.883000016212463 0.170982152223587
0.88400000333786 0.171258687973022
0.884999990463257 0.171534657478333
0.885999977588654 0.171810120344162
0.887000024318695 0.172085002064705
0.888000011444092 0.172359302639961
0.888999998569489 0.172633156180382
0.889999985694885 0.172906443476677
0.891000032424927 0.173179164528847
0.892000019550323 0.173451334238052
0.89300000667572 0.173723012208939
0.893999993801117 0.173994109034538
0.895000040531158 0.174264699220657
0.896000027656555 0.174534767866135
0.897000014781952 0.174804344773293
0.898000001907349 0.17507329583168
0.89900004863739 0.175341784954071
0.900000035762787 0.175609767436981
0.901000022888184 0.175877243280411
0.90200001001358 0.176144108176231
0.903000056743622 0.176410555839539
0.903999984264374 0.176676377654076
0.904999971389771 0.176941752433777
0.905999958515167 0.177206620573997
0.907000005245209 0.177470952272415
0.907999992370605 0.177734777331352
0.908999979496002 0.177998065948486
0.909999966621399 0.178260862827301
0.91100001335144 0.178523182868958
0.912000000476837 0.178784996271133
0.912999987602234 0.179046243429184
0.913999974727631 0.179307013750076
0.915000021457672 0.179567337036133
0.916000008583069 0.179827094078064
0.916999995708466 0.180086404085159
0.917999982833862 0.180345177650452
0.919000029563904 0.180603489279747
0.920000016689301 0.180861264467239
0.921000003814697 0.181118577718735
0.921999990940094 0.181375354528427
0.923000037670135 0.181631684303284
0.924000024795532 0.18188750743866
0.925000011920929 0.182142838835716
0.925999999046326 0.182397723197937
0.927000045776367 0.182652086019516
0.927999973297119 0.182906001806259
0.928999960422516 0.183159396052361
0.929999947547913 0.183412328362465
0.930999994277954 0.18366476893425
0.931999981403351 0.183916747570038
0.932999968528748 0.184168234467506
0.933999955654144 0.184419244527817
0.935000002384186 0.184669822454453
0.935999989509583 0.184919908642769
0.936999976634979 0.185169458389282
0.937999963760376 0.185418635606766
0.939000010490417 0.185667335987091
0.939999997615814 0.185915529727936
0.940999984741211 0.186163246631622
0.941999971866608 0.186410486698151
0.943000018596649 0.186657309532166
0.944000005722046 0.186903670430183
0.944999992847443 0.187149524688721
0.945999979972839 0.187394976615906
0.947000026702881 0.187639951705933
0.948000013828278 0.187884449958801
0.949000000953674 0.188128471374512
0.949999988079071 0.188372120261192
0.951000034809113 0.188615262508392
0.952000021934509 0.188857913017273
0.953000009059906 0.189100176095963
0.953999996185303 0.189342021942139
0.955000042915344 0.189583376049995
0.956000030040741 0.189824253320694
0.957000017166138 0.190064698457718
0.958000004291534 0.190304726362228
0.959000051021576 0.190544292330742
0.959999978542328 0.19078341126442
0.960999965667725 0.191022127866745
0.961999952793121 0.191260367631912
0.962999999523163 0.191498160362244
0.96399998664856 0.191735506057739
0.964999973773956 0.191972464323044
0.965999960899353 0.192208990454674
0.967000007629395 0.192445069551468
0.967999994754791 0.192680686712265
0.968999981880188 0.192915931344032
0.969999969005585 0.193150714039803
0.971000015735626 0.193385034799576
0.972000002861023 0.193618968129158
0.97299998998642 0.193852484226227
0.973999977111816 0.194085538387299
0.975000023841858 0.194318205118179
0.976000010967255 0.194550424814224
0.976999998092651 0.194782197475433
0.977999985218048 0.195013612508774
0.97900003194809 0.195244580507278
0.980000019073486 0.19547513127327
0.981000006198883 0.195705220103264
0.98199999332428 0.195934981107712
0.983000040054321 0.19616425037384
0.984000027179718 0.196393176913261
0.985000014305115 0.196621656417847
0.986000001430511 0.196849673986435
0.987000048160553 0.197077393531799
0.98800003528595 0.197304576635361
0.989000022411346 0.197531446814537
0.990000009536743 0.197757869958878
0.991000056266785 0.197983935475349
0.991999983787537 0.198209509253502
0.992999970912933 0.198434725403786
0.994000017642975 0.198659539222717
0.995000004768372 0.198883920907974
0.995999991893768 0.199107944965363
0.996999979019165 0.19933158159256
0.998000025749207 0.199554815888405
0.999000012874603 0.199777573347092
1 0.200000032782555
};
\addlegendentry{$S(\boldsymbol{\alpha})_{1}$ = 0.9}
\addplot [very thick, darkorange25512714]
table {%
0 1.5
0.00100000004749745 1.49401211738586
0.0020000000949949 1.48804783821106
0.00300000002607703 1.48210740089417
0.00400000018998981 1.4761905670166
0.00500000035390258 1.47029709815979
0.00600000005215406 1.46442699432373
0.00700000021606684 1.45858001708984
0.00800000037997961 1.45275592803955
0.00900000054389238 1.44695496559143
0.0100000007078052 1.44117665290833
0.0110000008717179 1.43542075157166
0.0120000001043081 1.42968773841858
0.0130000002682209 1.42397665977478
0.0140000004321337 1.41828799247742
0.0150000005960464 1.41262149810791
0.0160000007599592 1.4069766998291
0.017000000923872 1.40135383605957
0.0180000010877848 1.39575290679932
0.0190000012516975 1.39017343521118
0.0200000014156103 1.38461542129517
0.0210000015795231 1.37907886505127
0.0220000017434359 1.37356328964233
0.0230000019073486 1.36806893348694
0.0240000002086163 1.3625955581665
0.025000000372529 1.35714292526245
0.0260000005364418 1.35171103477478
0.0270000007003546 1.34629988670349
0.0280000008642673 1.34090924263
0.0290000010281801 1.33553862571716
0.0300000011920929 1.3301887512207
0.0310000013560057 1.32485866546631
0.0320000015199184 1.31954884529114
0.0329999998211861 1.31425905227661
0.034000001847744 1.30898880958557
0.0350000001490116 1.3037383556366
0.0360000021755695 1.29850745201111
0.0370000004768372 1.29329609870911
0.0380000025033951 1.28810429573059
0.0390000008046627 1.28293132781982
0.0400000028312206 1.27777767181396
0.0410000011324883 1.27264332771301
0.0420000031590462 1.26752781867981
0.0430000014603138 1.26243114471436
0.0440000034868717 1.25735306739807
0.0450000017881393 1.25229358673096
0.0460000038146973 1.24725270271301
0.0470000021159649 1.24223041534424
0.0480000004172325 1.23722624778748
0.0489999987185001 1.2322404384613
0.0500000007450581 1.22727274894714
0.0509999990463257 1.222323179245
0.0520000010728836 1.2173912525177
0.0529999993741512 1.21247744560242
0.0540000014007092 1.20758128166199
0.0549999997019768 1.20270276069641
0.0560000017285347 1.19784188270569
0.0570000000298023 1.19299817085266
0.0580000020563602 1.18817210197449
0.0590000003576279 1.18336319923401
0.0600000023841858 1.17857146263123
0.0610000006854534 1.17379689216614
0.0620000027120113 1.16903924942017
0.063000001013279 1.16429829597473
0.0640000030398369 1.15957450866699
0.0650000050663948 1.15486741065979
0.0659999996423721 1.15017676353455
0.0670000016689301 1.14550280570984
0.068000003695488 1.14084506034851
0.0690000057220459 1.13620376586914
0.0700000002980232 1.13157892227173
0.0710000023245811 1.1269702911377
0.0720000043511391 1.12237763404846
0.073000006377697 1.11780095100403
0.0740000009536743 1.11324048042297
0.0750000029802322 1.10869550704956
0.0760000050067902 1.10416674613953
0.0770000070333481 1.09965324401855
0.0780000016093254 1.09515571594238
0.0790000036358833 1.09067368507385
0.0800000056624413 1.08620691299438
0.0810000076889992 1.08175563812256
0.0820000022649765 1.07731962203979
0.0830000042915344 1.07289886474609
0.0840000063180923 1.06849336624146
0.0850000083446503 1.06410241127014
0.0860000029206276 1.05972719192505
0.0870000049471855 1.0553662776947
0.0880000069737434 1.05102038383484
0.0890000090003014 1.04668927192688
0.0900000035762787 1.04237270355225
0.0910000056028366 1.0380711555481
0.0920000076293945 1.03378391265869
0.0930000096559525 1.02951097488403
0.0940000042319298 1.0252525806427
0.0950000062584877 1.02100825309753
0.096000000834465 1.01677846908569
0.0970000028610229 1.0125629901886
0.0979999974370003 1.00836110115051
0.0989999994635582 1.00417351722717
0.100000001490116 0.999999940395355
0.101000003516674 0.99584025144577
0.101999998092651 0.991694390773773
0.103000000119209 0.98756217956543
0.104000002145767 0.983443737030029
0.105000004172325 0.979338824748993
0.105999998748302 0.97524756193161
0.10700000077486 0.971169769763947
0.108000002801418 0.967105329036713
0.109000004827976 0.963054120540619
0.109999999403954 0.959016382694244
0.111000001430511 0.95499187707901
0.112000003457069 0.950980424880981
0.113000005483627 0.946981966495514
0.114000000059605 0.942996799945831
0.115000002086163 0.939024388790131
0.11600000411272 0.935064852237701
0.117000006139278 0.931118309497833
0.118000000715256 0.927184402942657
0.119000002741814 0.923263311386108
0.120000004768372 0.919354856014252
0.12100000679493 0.915458858013153
0.122000001370907 0.911575496196747
0.123000003397465 0.907704651355743
0.124000005424023 0.903846204280853
0.125 0.900000035762787
0.126000002026558 0.896166086196899
0.127000004053116 0.892344534397125
0.128000006079674 0.88853508234024
0.129000008106232 0.884737730026245
0.13000001013279 0.880952417850494
0.131000012159348 0.877179026603699
0.131999999284744 0.873417675495148
0.133000001311302 0.869668304920197
0.13400000333786 0.865930616855621
0.135000005364418 0.862204670906067
0.136000007390976 0.858490467071533
0.137000009417534 0.85478800535202
0.138000011444092 0.851097166538239
0.13900001347065 0.847417771816254
0.140000000596046 0.843749940395355
0.141000002622604 0.840093553066254
0.142000004649162 0.836448609828949
0.14300000667572 0.832814931869507
0.144000008702278 0.829192578792572
0.145000010728836 0.82558137178421
0.146000012755394 0.821981370449066
0.147000014781952 0.81839257478714
0.148000001907349 0.814814805984497
0.149000003933907 0.811248004436493
0.150000005960464 0.807692348957062
0.151000007987022 0.80414742231369
0.15200001001358 0.800613462924957
0.153000012040138 0.797090291976929
0.154000014066696 0.79357784986496
0.155000016093254 0.790076315402985
0.156000003218651 0.78658539056778
0.157000005245209 0.7831050157547
0.158000007271767 0.779635310173035
0.159000009298325 0.776175975799561
0.160000011324883 0.772727310657501
0.16100001335144 0.769288957118988
0.162000015377998 0.765860974788666
0.163000017404556 0.762443423271179
0.164000004529953 0.759036123752594
0.165000006556511 0.755639135837555
0.166000008583069 0.752252280712128
0.167000010609627 0.748875558376312
0.168000012636185 0.745508968830109
0.169000014662743 0.742152392864227
0.170000016689301 0.738805890083313
0.171000018715858 0.735469460487366
0.172000005841255 0.732142865657806
0.173000007867813 0.72882616519928
0.174000009894371 0.725519239902496
0.175000011920929 0.722222208976746
0.176000013947487 0.718934893608093
0.177000015974045 0.715657234191895
0.178000018000603 0.712389409542084
0.179000020027161 0.709131062030792
0.180000007152557 0.70588231086731
0.181000009179115 0.702643275260925
0.182000011205673 0.699413418769836
0.183000013232231 0.696193158626556
0.184000015258789 0.692982494831085
0.185000017285347 0.689781010150909
0.186000019311905 0.686588943004608
0.187000021338463 0.683406054973602
0.18800000846386 0.680232584476471
0.189000010490417 0.67706823348999
0.190000012516975 0.673913061618805
0.191000014543533 0.67076700925827
0.19200000166893 0.667630016803741
0.193000003695488 0.664502203464508
0.194000005722046 0.661383330821991
0.195000007748604 0.65827339887619
0.195999994874001 0.655172407627106
0.196999996900558 0.652080357074738
0.197999998927116 0.648997128009796
0.199000000953674 0.645922780036926
0.200000002980232 0.642857134342194
0.20100000500679 0.639800369739532
0.202000007033348 0.636752188205719
0.203000009059906 0.633712649345398
0.203999996185303 0.630681812763214
0.204999998211861 0.627659618854523
0.206000000238419 0.624645948410034
0.207000002264977 0.621640741825104
0.208000004291534 0.618643999099731
0.209000006318092 0.615655899047852
0.21000000834465 0.612675964832306
0.211000010371208 0.609704673290253
0.211999997496605 0.606741607189178
0.212999999523163 0.603786766529083
0.214000001549721 0.600840389728546
0.215000003576279 0.597901999950409
0.216000005602837 0.59497207403183
0.217000007629395 0.59205025434494
0.218000009655952 0.589136481285095
0.21900001168251 0.586230933666229
0.219999998807907 0.583333313465118
0.221000000834465 0.580443799495697
0.222000002861023 0.577562391757965
0.223000004887581 0.574688851833344
0.224000006914139 0.571823239326477
0.225000008940697 0.568965494632721
0.226000010967255 0.566115617752075
0.227000012993813 0.563273727893829
0.228000000119209 0.56043952703476
0.229000002145767 0.5576131939888
0.230000004172325 0.554794549942017
0.231000006198883 0.551983535289764
0.232000008225441 0.549180328845978
0.233000010251999 0.546384632587433
0.234000012278557 0.543596684932709
0.235000014305115 0.540816307067871
0.236000001430511 0.53804349899292
0.237000003457069 0.535278141498566
0.238000005483627 0.532520234584808
0.239000007510185 0.529769957065582
0.240000009536743 0.527027070522308
0.241000011563301 0.524291455745697
0.242000013589859 0.521563351154327
0.243000015616417 0.51884251832962
0.244000002741814 0.516128957271576
0.245000004768372 0.513422787189484
0.24600000679493 0.510723888874054
0.247000008821487 0.508032143115997
0.248000010848045 0.505347549915314
0.249000012874603 0.502670228481293
0.25 0.500000059604645
0.251000016927719 0.497336864471436
0.252000004053116 0.494680821895599
0.253000020980835 0.492031842470169
0.254000008106232 0.489389896392822
0.255000025033951 0.486754864454269
0.256000012159348 0.48412698507309
0.256999999284744 0.481505930423737
0.258000016212463 0.478891849517822
0.25900000333786 0.476284623146057
0.260000020265579 0.473684191703796
0.261000007390976 0.471090644598007
0.262000024318695 0.468503892421722
0.263000011444092 0.465923994779587
0.263999998569489 0.463350802659988
0.264999985694885 0.460784435272217
0.266000002622604 0.458224534988403
0.266999989748001 0.455671489238739
0.26800000667572 0.453125029802322
0.268999993801117 0.450585186481476
0.270000010728836 0.448051929473877
0.270999997854233 0.445525288581848
0.272000014781952 0.4430051445961
0.273000001907349 0.440491616725922
0.274000018835068 0.43798440694809
0.275000005960464 0.435483872890472
0.276000022888184 0.432989686727524
0.27700001001358 0.430501937866211
0.278000026941299 0.428020477294922
0.279000014066696 0.425545573234558
0.280000001192093 0.423076927661896
0.28099998831749 0.42061460018158
0.282000005245209 0.41815859079361
0.282999992370605 0.415708839893341
0.284000009298325 0.413265287876129
0.284999996423721 0.410828053951263
0.28600001335144 0.40839695930481
0.287000000476837 0.405972063541412
0.288000017404556 0.403553277254105
0.289000004529953 0.401140689849854
0.290000021457672 0.398734122514725
0.291000008583069 0.396333813667297
0.292000025510788 0.393939316272736
0.293000012636185 0.391551077365875
0.294000029563904 0.389168739318848
0.295000016689301 0.386792421340942
0.296000003814697 0.384422123432159
0.296999990940094 0.382057726383209
0.298000007867813 0.379699230194092
0.29899999499321 0.37734666466713
0.300000011920929 0.374999970197678
0.300999999046326 0.372659206390381
0.302000015974045 0.37032413482666
0.303000003099442 0.367995023727417
0.304000020027161 0.365671664476395
0.305000007152557 0.363354057073593
0.306000024080276 0.361042141914368
0.307000011205673 0.358736038208008
0.308000028133392 0.356435567140579
0.309000015258789 0.354140937328339
0.310000032186508 0.351851761341095
0.311000019311905 0.349568396806717
0.312000006437302 0.347290635108948
0.312999993562698 0.34501850605011
0.314000010490417 0.342751830816269
0.314999997615814 0.340490818023682
0.316000014543533 0.338235318660736
0.31700000166893 0.33598530292511
0.318000018596649 0.333740800619125
0.319000005722046 0.331501841545105
0.320000022649765 0.329268217086792
0.321000009775162 0.327040195465088
0.322000026702881 0.324817508459091
0.323000013828278 0.322600245475769
0.324000030755997 0.320388317108154
0.325000017881393 0.318181753158569
0.326000034809113 0.315980613231659
0.327000021934509 0.313784778118134
0.328000009059906 0.311594218015671
0.328999996185303 0.309408962726593
0.330000013113022 0.307228863239288
0.331000000238419 0.305054187774658
0.332000017166138 0.302884638309479
0.333000004291534 0.300720274448395
0.334000021219254 0.298561155796051
0.33500000834465 0.296407163143158
0.336000025272369 0.294258326292038
0.337000012397766 0.292114675045013
0.338000029325485 0.289976060390472
0.339000016450882 0.287842690944672
0.340000033378601 0.285714209079742
0.341000020503998 0.283590972423553
0.342000037431717 0.281472653150558
0.343000024557114 0.279359400272369
0.34400001168251 0.277251213788986
0.344999998807907 0.275147944688797
0.346000015735626 0.273049622774124
0.347000002861023 0.270956337451935
0.348000019788742 0.268867909908295
0.349000006914139 0.266784489154816
0.350000023841858 0.264705896377563
0.351000010967255 0.262632191181183
0.352000027894974 0.260563373565674
0.35300001502037 0.258499383926392
0.35400003194809 0.256440222263336
0.355000019073486 0.254385948181152
0.356000036001205 0.252336382865906
0.357000023126602 0.250291705131531
0.358000040054321 0.248251676559448
0.359000027179718 0.246216505765915
0.360000014305115 0.244186043739319
0.361000001430511 0.24216029047966
0.362000018358231 0.240139245986938
0.363000005483627 0.238122820854187
0.364000022411346 0.23611107468605
0.365000009536743 0.234104037284851
0.366000026464462 0.232101559638977
0.367000013589859 0.230103850364685
0.368000030517578 0.228110551834106
0.369000017642975 0.226121962070465
0.370000034570694 0.224137902259827
0.371000021696091 0.222158402204514
0.37200003862381 0.220183461904526
0.373000025749207 0.218213021755219
0.374000042676926 0.216247081756592
0.375000029802322 0.214285671710968
0.376000016927719 0.212328732013702
0.377000004053116 0.210376292467117
0.378000020980835 0.208428233861923
0.379000008106232 0.206484645605087
0.380000025033951 0.204545468091965
0.381000012159348 0.202610641717911
0.382000029087067 0.20068022608757
0.383000016212463 0.198754221200943
0.38400000333786 0.196832597255707
0.384999990463257 0.194915294647217
0.386000007390976 0.193002253770828
0.386999994516373 0.191093653440475
0.388000011444092 0.189189195632935
0.388999998569489 0.187289118766785
0.390000015497208 0.185393244028091
0.391000002622604 0.183501690626144
0.392000019550323 0.181614369153976
0.39300000667572 0.179731249809265
0.394000023603439 0.17785233259201
0.395000010728836 0.175977647304535
0.396000027656555 0.174107134342194
0.397000014781952 0.172240793704987
0.398000031709671 0.170378565788269
0.399000018835068 0.168520569801331
0.400000005960464 0.166666686534882
0.400999993085861 0.1648168861866
0.40200001001358 0.162971168756485
0.402999997138977 0.161129593849182
0.404000014066696 0.159292012453079
0.405000001192093 0.157458603382111
0.406000018119812 0.155629128217697
0.407000005245209 0.153803795576096
0.408000022172928 0.151982396841049
0.409000009298325 0.150164991617203
0.410000026226044 0.148351639509201
0.41100001335144 0.146542251110077
0.41200003027916 0.144736796617508
0.413000017404556 0.142935395240784
0.414000034332275 0.141137808561325
0.415000021457672 0.139344274997711
0.416000008583069 0.137554615736008
0.416999995708466 0.135768830776215
0.418000012636185 0.133986979722977
0.418999999761581 0.132208943367004
0.420000016689301 0.130434781312943
0.421000003814697 0.128664523363113
0.422000020742416 0.126898020505905
0.423000007867813 0.125135451555252
0.424000024795532 0.123376607894897
0.425000011920929 0.121621653437614
0.426000028848648 0.119870409369469
0.427000015974045 0.118122950196266
0.428000032901764 0.116379275918007
0.429000020027161 0.114639356732368
0.43000003695488 0.112903162837029
0.431000024080276 0.111170768737793
0.432000011205673 0.109442040324211
0.43299999833107 0.107717081904411
0.434000015258789 0.10599572956562
0.435000002384186 0.104278087615967
0.436000019311905 0.102564096450806
0.437000006437302 0.100853800773621
0.438000023365021 0.0991471111774445
0.439000010490417 0.097444087266922
0.440000027418137 0.0957446247339249
0.441000014543533 0.0940488874912262
0.442000031471252 0.0923566371202469
0.443000018596649 0.0906680673360825
0.444000035524368 0.088983029127121
0.445000022649765 0.0873015522956848
0.446000039577484 0.085623636841774
0.447000026702881 0.0839492976665497
0.448000013828278 0.0822784751653671
0.449000000953674 0.0806111991405487
0.450000017881393 0.0789473205804825
0.45100000500679 0.0772871077060699
0.452000021934509 0.0756302624940872
0.453000009059906 0.0739769488573074
0.454000025987625 0.0723270177841187
0.455000013113022 0.0706806033849716
0.456000030040741 0.0690376460552216
0.457000017166138 0.0673981308937073
0.458000034093857 0.0657619386911392
0.459000021219254 0.0641293078660965
0.460000038146973 0.0624999739229679
0.461000025272369 0.0608740746974945
0.462000042200089 0.0592515170574188
0.463000029325485 0.0576323419809341
0.464000016450882 0.0560166090726852
0.465000003576279 0.0544041246175766
0.466000020503998 0.052795022726059
0.467000007629395 0.0511892735958099
0.468000024557114 0.0495867729187012
0.46900001168251 0.0479876399040222
0.470000028610229 0.0463917255401611
0.471000015735626 0.0447991788387299
0.472000032663345 0.0432098656892776
0.473000019788742 0.0416238307952881
0.474000036716461 0.0400410294532776
0.475000023841858 0.0384615361690521
0.476000040769577 0.0368851721286774
0.477000027894974 0.0353121757507324
0.478000044822693 0.033742293715477
0.47900003194809 0.0321756601333618
0.480000019073486 0.0306122452020645
0.481000006198883 0.0290520042181015
0.482000023126602 0.0274948924779892
0.483000010251999 0.0259409546852112
0.484000027179718 0.024390235543251
0.485000014305115 0.0228426456451416
0.486000031232834 0.0212981253862381
0.487000018358231 0.0197568535804749
0.48800003528595 0.0182185769081116
0.489000022411346 0.0166835337877274
0.490000039339066 0.0151515156030655
0.491000026464462 0.0136225521564484
0.492000043392181 0.0120967179536819
0.493000030517578 0.010573998093605
0.494000047445297 0.00905425846576691
0.495000034570694 0.00753770768642426
0.496000021696091 0.0060240775346756
0.497000008821487 0.00451356172561646
0.498000025749207 0.00300596654415131
0.499000012874603 0.00150153040885925
0.5 5.96046447753906e-08
0.501000046730042 0.00149854272603989
0.502000033855438 0.00299405306577682
0.503000020980835 0.00448653101921082
0.503999948501587 0.00597597658634186
0.504999935626984 0.00746253132820129
0.50599992275238 0.00894618779420853
0.506999969482422 0.0104269459843636
0.507999956607819 0.0119046494364738
0.508999943733215 0.0133794620633125
0.509999930858612 0.014851339161396
0.510999977588654 0.0163204073905945
0.51199996471405 0.0177864581346512
0.512999951839447 0.0192496702075005
0.513999938964844 0.0207099393010139
0.514999985694885 0.0221674218773842
0.515999972820282 0.0236219465732574
0.516999959945679 0.0250736400485039
0.517999947071075 0.0265224799513817
0.518999993801117 0.0279685333371162
0.519999980926514 0.0294116884469986
0.52099996805191 0.0308520197868347
0.521999955177307 0.0322895050048828
0.523000001907349 0.0337243005633354
0.523999989032745 0.0351561829447746
0.524999976158142 0.0365852862596512
0.525999963283539 0.0380116105079651
0.52700001001358 0.0394352003931999
0.527999997138977 0.0408559814095497
0.528999984264374 0.0422739833593369
0.529999971389771 0.0436892434954643
0.531000018119812 0.0451018363237381
0.532000005245209 0.0465115830302238
0.532999992370605 0.0479186475276947
0.533999979496002 0.0493229776620865
0.535000026226044 0.050724633038044
0.53600001335144 0.0521235391497612
0.537000000476837 0.0535197407007217
0.537999987602234 0.0549132451415062
0.539000034332275 0.0563041642308235
0.540000021457672 0.0576922968029976
0.541000008583069 0.0590777695178986
0.541999995708466 0.06046062707901
0.543000042438507 0.0618408545851707
0.543999969959259 0.0632182955741882
0.544999957084656 0.0645932108163834
0.545999944210052 0.0659654438495636
0.546999990940094 0.0673351883888245
0.547999978065491 0.0687022358179092
0.548999965190887 0.0700666308403015
0.549999952316284 0.0714284628629684
0.550999999046326 0.0727877914905548
0.551999986171722 0.0741444230079651
0.552999973297119 0.0754985064268112
0.553999960422516 0.0768499970436096
0.555000007152557 0.0781990140676498
0.555999994277954 0.0795453935861588
0.556999981403351 0.0808892399072647
0.557999968528748 0.0822305530309677
0.559000015258789 0.0835693776607513
0.559999942779541 0.0849055498838425
0.560999929904938 0.0862392634153366
0.561999917030334 0.087570458650589
0.562999963760376 0.0888992697000504
0.563999950885773 0.0902254432439804
0.564999938011169 0.0915492027997971
0.565999925136566 0.0928704142570496
0.566999971866608 0.0941892266273499
0.567999958992004 0.0955055058002472
0.568999946117401 0.0968193411827087
0.569999933242798 0.0981307178735733
0.570999979972839 0.0994396954774857
0.571999967098236 0.100746169686317
0.572999954223633 0.102050229907036
0.57399994134903 0.103351816534996
0.574999988079071 0.10465107858181
0.575999975204468 0.105947896838188
0.576999962329865 0.107242271304131
0.577999949455261 0.108534201979637
0.578999996185303 0.109823897480965
0.579999983310699 0.111111059784889
0.580999970436096 0.112395852804184
0.581999957561493 0.113678276538849
0.583000004291534 0.114958420395851
0.583999991416931 0.116236105561256
0.584999978542328 0.117511421442032
0.585999965667725 0.118784442543983
0.587000012397766 0.12005515396595
0.587999999523163 0.121323511004448
0.58899998664856 0.122589483857155
0.589999973773956 0.123853147029877
0.591000020503998 0.125114560127258
0.592000007629395 0.126373589038849
0.592999994754791 0.127630323171616
0.593999981880188 0.128884762525558
0.595000028610229 0.130136996507645
0.596000015735626 0.13138684630394
0.597000002861023 0.132634401321411
0.59799998998642 0.133879721164703
0.599000036716461 0.135122835636139
0.600000023841858 0.136363625526428
0.601000010967255 0.137602150440216
0.601999998092651 0.138838440179825
0.603000044822693 0.140072554349899
0.60400003194809 0.141304343938828
0.605000019073486 0.142533957958221
0.606000006198883 0.143761277198792
0.607000052928925 0.144986480474472
0.607999980449677 0.146209299564362
0.608999967575073 0.147430032491684
0.60999995470047 0.14864856004715
0.611000001430511 0.149864912033081
0.611999988555908 0.151079118251801
0.612999975681305 0.152291029691696
0.613999962806702 0.15350079536438
0.615000009536743 0.154708504676819
0.61599999666214 0.155913949012756
0.616999983787537 0.15711721777916
0.617999970912933 0.158318340778351
0.619000017642975 0.15951743721962
0.620000004768372 0.160714238882065
0.620999991893768 0.161908954381943
0.621999979019165 0.163101553916931
0.623000025749207 0.164292067289352
0.623999953269958 0.165480315685272
0.624999940395355 0.16666653752327
0.625999927520752 0.167850703001022
0.626999974250793 0.169032722711563
0.62799996137619 0.170212686061859
0.628999948501587 0.171390503644943
0.629999935626984 0.172566264867783
0.630999982357025 0.1737399995327
0.631999969482422 0.174911588430405
0.632999956607819 0.176081091165543
0.633999943733215 0.177248567342758
0.634999990463257 0.178414046764374
0.635999977588654 0.1795774102211
0.63699996471405 0.180738657712936
0.637999951839447 0.181897968053818
0.638999998569489 0.183055281639099
0.639999985694885 0.184210449457169
0.640999972820282 0.18536365032196
0.641999959945679 0.186514794826508
0.64300000667572 0.187664002180099
0.643999993801117 0.188811123371124
0.644999980926514 0.189956277608871
0.64599996805191 0.191099405288696
0.647000014781952 0.192240595817566
0.648000001907349 0.193379759788513
0.648999989032745 0.194516912102699
0.649999976158142 0.195652097463608
0.651000022888184 0.196785405278206
0.65200001001358 0.197916656732559
0.652999997138977 0.199045911431313
0.653999984264374 0.200173288583755
0.655000030994415 0.201298713684082
0.656000018119812 0.202422142028809
0.657000005245209 0.203543603420258
0.657999992370605 0.204663187265396
0.659000039100647 0.205780833959579
0.660000026226044 0.206896543502808
0.66100001335144 0.208010315895081
0.662000000476837 0.209122180938721
0.663000047206879 0.210232153534889
0.663999974727631 0.211340099573135
0.664999961853027 0.212446287274361
0.665999948978424 0.213550508022308
0.666999995708466 0.214652925729752
0.667999982833862 0.215753376483917
0.668999969959259 0.216851949691772
0.669999957084656 0.217948615550995
0.671000003814697 0.219043478369713
0.671999990940094 0.22013646364212
0.672999978065491 0.221227571368217
0.673999965190887 0.222316816449165
0.675000011920929 0.223404228687286
0.675999999046326 0.224489718675613
0.676999986171722 0.22557345032692
0.677999973297119 0.226655289530754
0.679000020027161 0.227735310792923
0.679999947547913 0.22881343960762
0.680999934673309 0.229889810085297
0.681999921798706 0.230964347720146
0.682999968528748 0.232037097215652
0.683999955654144 0.233108013868332
0.684999942779541 0.234177097678185
0.685999929904938 0.235244423151016
0.686999976634979 0.236309945583344
0.687999963760376 0.237373620271683
0.688999950885773 0.238435566425323
0.689999938011169 0.239495664834976
0.690999984741211 0.240554064512253
0.691999971866608 0.241610661149025
0.692999958992004 0.242665439844131
0.693999946117401 0.243718504905701
0.694999992847443 0.244769841432571
0.695999979972839 0.245819315314293
0.696999967098236 0.246867075562477
0.697999954223633 0.247913122177124
0.699000000953674 0.24895741045475
0.699999988079071 0.249999940395355
0.700999975204468 0.251040726900101
0.701999962329865 0.252079784870148
0.703000009059906 0.253117144107819
0.703999996185303 0.254152774810791
0.704999983310699 0.255186676979065
0.705999970436096 0.256218820810318
0.707000017166138 0.257249355316162
0.708000004291534 0.258278131484985
0.708999991416931 0.259305149316788
0.709999978542328 0.260330498218536
0.711000025272369 0.261354207992554
0.712000012397766 0.262376189231873
0.712999999523163 0.263396501541138
0.71399998664856 0.264415055513382
0.715000033378601 0.265432059764862
0.716000020503998 0.266447365283966
0.717000007629395 0.267460912466049
0.717999994754791 0.268472850322723
0.719000041484833 0.269483178853989
0.720000028610229 0.270491778850555
0.721000015735626 0.271498739719391
0.722000002861023 0.272504031658173
0.723000049591064 0.27350777387619
0.724000036716461 0.274509787559509
0.725000023841858 0.275510191917419
0.726000010967255 0.276508927345276
0.727000057697296 0.277506113052368
0.727999985218048 0.278501600027084
0.728999972343445 0.279495418071747
0.729999959468842 0.280487716197968
0.731000006198883 0.281478404998779
0.73199999332428 0.282467484474182
0.732999980449677 0.283454895019531
0.733999967575073 0.284440755844116
0.735000014305115 0.285425066947937
0.736000001430511 0.286407709121704
0.736999988555908 0.287388801574707
0.737999975681305 0.288368284702301
0.739000022411346 0.289346218109131
0.740000009536743 0.290322542190552
0.74099999666214 0.291297316551208
0.741999983787537 0.292270481586456
0.743000030517578 0.293242156505585
0.74399995803833 0.294212132692337
0.744999945163727 0.29518061876297
0.745999932289124 0.296147584915161
0.746999979019165 0.297112941741943
0.747999966144562 0.298076868057251
0.748999953269958 0.299039125442505
0.749999940395355 0.299999892711639
0.750999987125397 0.30095911026001
0.751999974250793 0.301916837692261
0.75299996137619 0.302873015403748
0.753999948501587 0.30382764339447
0.754999995231628 0.304780811071396
0.755999982357025 0.30573245882988
0.756999969482422 0.306682497262955
0.757999956607819 0.307631015777588
0.75900000333786 0.308578193187714
0.759999990463257 0.30952376127243
0.760999977588654 0.310467779636383
0.76199996471405 0.311410367488861
0.763000011444092 0.312351524829865
0.763999998569489 0.313291072845459
0.764999985694885 0.314229190349579
0.765999972820282 0.315165817737579
0.767000019550323 0.316101014614105
0.76800000667572 0.317034661769867
0.768999993801117 0.317966818809509
0.769999980926514 0.318897604942322
0.771000027656555 0.319826871156693
0.772000014781952 0.320754706859589
0.773000001907349 0.321681022644043
0.773999989032745 0.322605907917023
0.775000035762787 0.323529362678528
0.776000022888184 0.324451386928558
0.77700001001358 0.325371861457825
0.777999997138977 0.326291024684906
0.779000043869019 0.32720872759819
0.780000030994415 0.328124940395355
0.781000018119812 0.329039752483368
0.782000005245209 0.329953134059906
0.78300005197525 0.330865144729614
0.783999979496002 0.331775605678558
0.784999966621399 0.332684725522995
0.785999953746796 0.333592474460602
0.787000000476837 0.334498763084412
0.787999987602234 0.335403680801392
0.788999974727631 0.336307168006897
0.789999961853027 0.337209224700928
0.791000008583069 0.338109910488129
0.791999995708466 0.3390092253685
0.792999982833862 0.339907109737396
0.793999969959259 0.340803623199463
0.795000016689301 0.341698825359344
0.796000003814697 0.342592477798462
0.796999990940094 0.343484938144684
0.797999978065491 0.344375908374786
0.799000024795532 0.345265567302704
0.800000011920929 0.346153736114502
0.800999999046326 0.347040712833405
0.801999986171722 0.347926199436188
0.803000032901764 0.348810374736786
0.804000020027161 0.349693238735199
0.805000007152557 0.350574731826782
0.805999994277954 0.351454794406891
0.807000041007996 0.352333605289459
0.807999968528748 0.353210926055908
0.808999955654144 0.354086995124817
0.809999942779541 0.354961752891541
0.810999989509583 0.355835199356079
0.811999976634979 0.356707215309143
0.812999963760376 0.357577979564667
0.813999950885773 0.358447372913361
0.814999997615814 0.359315574169159
0.815999984741211 0.360182285308838
0.816999971866608 0.361047744750977
0.817999958992004 0.36191189289093
0.819000005722046 0.362774789333344
0.819999992847443 0.363636255264282
0.820999979972839 0.364496529102325
0.821999967098236 0.365355432033539
0.823000013828278 0.366213083267212
0.824000000953674 0.3670694231987
0.824999988079071 0.367924451828003
0.825999975204468 0.368778228759766
0.827000021934509 0.369630694389343
0.828000009059906 0.370481908321381
0.828999996185303 0.371331751346588
0.829999983310699 0.3721804022789
0.831000030040741 0.373027801513672
0.832000017166138 0.373873829841614
0.833000004291534 0.37471866607666
0.833999991416931 0.375562131404877
0.835000038146973 0.376404464244843
0.836000025272369 0.377245426177979
0.837000012397766 0.378085196018219
0.837999999523163 0.378923714160919
0.839000046253204 0.379760980606079
0.839999973773956 0.380596876144409
0.840999960899353 0.381431698799133
0.84199994802475 0.382265150547028
0.842999994754791 0.383097469806671
0.843999981880188 0.38392847776413
0.844999969005585 0.384758293628693
0.845999956130981 0.385586857795715
0.847000002861023 0.386414229869843
0.84799998998642 0.387240290641785
0.848999977111816 0.388065159320831
0.849999964237213 0.388888776302338
0.851000010967255 0.389711260795593
0.851999998092651 0.390532493591309
0.852999985218048 0.391352474689484
0.853999972343445 0.392171263694763
0.855000019073486 0.392988920211792
0.856000006198883 0.393805205821991
0.85699999332428 0.394620418548584
0.857999980449677 0.395434379577637
0.859000027179718 0.396247208118439
0.860000014305115 0.3970587849617
0.861000001430511 0.397869229316711
0.861999988555908 0.398678362369537
0.86300003528595 0.399486422538757
0.863999962806702 0.400293171405792
0.864999949932098 0.401098787784576
0.865999937057495 0.40190327167511
0.866999983787537 0.402706623077393
0.867999970912933 0.403508722782135
0.86899995803833 0.404309630393982
0.869999945163727 0.405109345912933
0.870999991893768 0.405908048152924
0.871999979019165 0.406705439090729
0.872999966144562 0.407501757144928
0.873999953269958 0.408296853303909
0.875 0.409090876579285
0.875999987125397 0.409883677959442
0.876999974250793 0.410675287246704
0.87799996137619 0.411465853452682
0.879000008106232 0.412255167961121
0.879999995231628 0.413043439388275
0.880999982357025 0.413830518722534
0.881999969482422 0.414616405963898
0.883000016212463 0.4154012799263
0.88400000333786 0.416184902191162
0.884999990463257 0.416967451572418
0.885999977588654 0.417748868465424
0.887000024318695 0.418529152870178
0.888000011444092 0.419308304786682
0.888999998569489 0.420086324214935
0.889999985694885 0.420863270759583
0.891000032424927 0.421639084815979
0.892000019550323 0.422413766384125
0.89300000667572 0.42318731546402
0.893999993801117 0.423959791660309
0.895000040531158 0.424731135368347
0.896000027656555 0.42550140619278
0.897000014781952 0.426270604133606
0.898000001907349 0.427038550376892
0.89900004863739 0.427805542945862
0.900000035762787 0.428571403026581
0.901000022888184 0.429336130619049
0.90200001001358 0.430099785327911
0.903000056743622 0.430862426757812
0.903999984264374 0.431623935699463
0.904999971389771 0.432384252548218
0.905999958515167 0.433143615722656
0.907000005245209 0.433901876211166
0.907999992370605 0.434659004211426
0.908999979496002 0.435415089130402
0.909999966621399 0.436170160770416
0.91100001335144 0.43692409992218
0.912000000476837 0.437677025794983
0.912999987602234 0.438428819179535
0.913999974727631 0.439179599285126
0.915000021457672 0.439929306507111
0.916000008583069 0.440677911043167
0.916999995708466 0.441425502300262
0.917999982833862 0.442171990871429
0.919000029563904 0.44291752576828
0.920000016689301 0.44366192817688
0.921000003814697 0.444405317306519
0.921999990940094 0.445147573947906
0.923000037670135 0.445888996124268
0.924000024795532 0.446629166603088
0.925000011920929 0.44736835360527
0.925999999046326 0.448106527328491
0.927000045776367 0.448843717575073
0.927999973297119 0.449579775333405
0.928999960422516 0.450314819812775
0.929999947547913 0.451048851013184
0.930999994277954 0.451781928539276
0.931999981403351 0.452513873577118
0.932999968528748 0.453244864940643
0.933999955654144 0.453974813222885
0.935000002384186 0.454703748226166
0.935999989509583 0.455431699752808
0.936999976634979 0.456158578395844
0.937999963760376 0.456884503364563
0.939000010490417 0.457609415054321
0.939999997615814 0.458333253860474
0.940999984741211 0.45905613899231
0.941999971866608 0.459778010845184
0.943000018596649 0.460498929023743
0.944000005722046 0.461218774318695
0.944999992847443 0.461937665939331
0.945999979972839 0.462655544281006
0.947000026702881 0.463372468948364
0.948000013828278 0.464088380336761
0.949000000953674 0.464803278446198
0.949999988079071 0.465517163276672
0.951000034809113 0.466230154037476
0.952000021934509 0.466942101716995
0.953000009059906 0.467653155326843
0.953999996185303 0.468363106250763
0.955000042915344 0.469072133302689
0.956000030040741 0.469780206680298
0.957000017166138 0.470487236976624
0.958000004291534 0.471193313598633
0.959000051021576 0.471898555755615
0.959999978542328 0.472602725028992
0.960999965667725 0.473305881023407
0.961999952793121 0.474008113145828
0.962999999523163 0.474709510803223
0.96399998664856 0.475409746170044
0.964999973773956 0.476109117269516
0.965999960899353 0.476807534694672
0.967000007629395 0.477505087852478
0.967999994754791 0.478201568126678
0.968999981880188 0.478897154331207
0.969999969005585 0.479591757059097
0.971000015735626 0.480285465717316
0.972000002861023 0.480978190898895
0.97299998998642 0.481670022010803
0.973999977111816 0.48236083984375
0.975000023841858 0.48305082321167
0.976000010967255 0.483739793300629
0.976999998092651 0.484427809715271
0.977999985218048 0.485114932060242
0.97900003194809 0.485801190137863
0.980000019073486 0.486486434936523
0.981000006198883 0.48717075586319
0.98199999332428 0.487854182720184
0.983000040054321 0.488536715507507
0.984000027179718 0.489218294620514
0.985000014305115 0.489898920059204
0.986000001430511 0.490578651428223
0.987000048160553 0.491257518529892
0.98800003528595 0.491935461759567
0.989000022411346 0.492612481117249
0.990000009536743 0.493288516998291
0.991000056266785 0.493963778018951
0.991999983787537 0.494638025760651
0.992999970912933 0.495311409235001
0.994000017642975 0.495983898639679
0.995000004768372 0.496655464172363
0.995999991893768 0.497326135635376
0.996999979019165 0.497995913028717
0.998000025749207 0.498664885759354
0.999000012874603 0.499332904815674
1 0.499999940395355
};
\addlegendentry{$S(\boldsymbol{\alpha})_{1}$ = 0.75}
\addplot [very thick, sienna1408675]
table {%
0 1
0.00100000004749745 0.998000025749207
0.0020000000949949 0.996000051498413
0.00300000002607703 0.99399995803833
0.00400000018998981 0.991999983787537
0.00500000035390258 0.990000009536743
0.00600000005215406 0.98800003528595
0.00700000021606684 0.985999941825867
0.00800000037997961 0.983999967575073
0.00900000054389238 0.98199999332428
0.0100000007078052 0.980000019073486
0.0110000008717179 0.978000044822693
0.0120000001043081 0.97599995136261
0.0130000002682209 0.973999977111816
0.0140000004321337 0.972000002861023
0.0150000005960464 0.970000028610229
0.0160000007599592 0.968000054359436
0.017000000923872 0.965999960899353
0.0180000010877848 0.96399998664856
0.0190000012516975 0.962000012397766
0.0200000014156103 0.960000038146973
0.0210000015795231 0.95799994468689
0.0220000017434359 0.955999970436096
0.0230000019073486 0.953999996185303
0.0240000002086163 0.952000021934509
0.025000000372529 0.950000047683716
0.0260000005364418 0.947999954223633
0.0270000007003546 0.945999979972839
0.0280000008642673 0.944000005722046
0.0290000010281801 0.942000031471252
0.0300000011920929 0.940000057220459
0.0310000013560057 0.937999963760376
0.0320000015199184 0.935999989509583
0.0329999998211861 0.934000015258789
0.034000001847744 0.932000041007996
0.0350000001490116 0.929999947547913
0.0360000021755695 0.927999973297119
0.0370000004768372 0.925999999046326
0.0380000025033951 0.924000024795532
0.0390000008046627 0.922000050544739
0.0400000028312206 0.919999957084656
0.0410000011324883 0.917999982833862
0.0420000031590462 0.916000008583069
0.0430000014603138 0.914000034332275
0.0440000034868717 0.911999940872192
0.0450000017881393 0.909999966621399
0.0460000038146973 0.907999992370605
0.0470000021159649 0.906000018119812
0.0480000004172325 0.904000043869019
0.0489999987185001 0.901999950408936
0.0500000007450581 0.899999976158142
0.0509999990463257 0.898000001907349
0.0520000010728836 0.896000027656555
0.0529999993741512 0.894000053405762
0.0540000014007092 0.891999959945679
0.0549999997019768 0.889999985694885
0.0560000017285347 0.888000011444092
0.0570000000298023 0.886000037193298
0.0580000020563602 0.883999943733215
0.0590000003576279 0.881999969482422
0.0600000023841858 0.879999995231628
0.0610000006854534 0.878000020980835
0.0620000027120113 0.876000046730042
0.063000001013279 0.873999953269958
0.0640000030398369 0.871999979019165
0.0650000050663948 0.870000004768372
0.0659999996423721 0.868000030517578
0.0670000016689301 0.865999937057495
0.068000003695488 0.863999962806702
0.0690000057220459 0.861999988555908
0.0700000002980232 0.860000014305115
0.0710000023245811 0.858000040054321
0.0720000043511391 0.855999946594238
0.073000006377697 0.853999972343445
0.0740000009536743 0.851999998092651
0.0750000029802322 0.850000023841858
0.0760000050067902 0.848000049591064
0.0770000070333481 0.845999956130981
0.0780000016093254 0.843999981880188
0.0790000036358833 0.842000007629395
0.0800000056624413 0.840000033378601
0.0810000076889992 0.837999939918518
0.0820000022649765 0.835999965667725
0.0830000042915344 0.833999991416931
0.0840000063180923 0.832000017166138
0.0850000083446503 0.829999923706055
0.0860000029206276 0.827999949455261
0.0870000049471855 0.825999975204468
0.0880000069737434 0.824000000953674
0.0890000090003014 0.822000026702881
0.0900000035762787 0.819999933242798
0.0910000056028366 0.817999958992004
0.0920000076293945 0.815999984741211
0.0930000096559525 0.814000010490417
0.0940000042319298 0.812000036239624
0.0950000062584877 0.809999942779541
0.096000000834465 0.807999968528748
0.0970000028610229 0.805999994277954
0.0979999974370003 0.804000020027161
0.0989999994635582 0.802000045776367
0.100000001490116 0.799999952316284
0.101000003516674 0.797999978065491
0.101999998092651 0.796000003814697
0.103000000119209 0.794000029563904
0.104000002145767 0.79200005531311
0.105000004172325 0.789999961853027
0.105999998748302 0.787999987602234
0.10700000077486 0.78600001335144
0.108000002801418 0.784000039100647
0.109000004827976 0.781999945640564
0.109999999403954 0.779999971389771
0.111000001430511 0.777999997138977
0.112000003457069 0.776000022888184
0.113000005483627 0.773999929428101
0.114000000059605 0.771999955177307
0.115000002086163 0.769999980926514
0.11600000411272 0.76800000667572
0.117000006139278 0.766000032424927
0.118000000715256 0.763999938964844
0.119000002741814 0.76199996471405
0.120000004768372 0.759999990463257
0.12100000679493 0.758000016212463
0.122000001370907 0.75600004196167
0.123000003397465 0.753999948501587
0.124000005424023 0.751999974250793
0.125 0.75
0.126000002026558 0.748000025749207
0.127000004053116 0.746000051498413
0.128000006079674 0.74399995803833
0.129000008106232 0.741999983787537
0.13000001013279 0.740000009536743
0.131000012159348 0.73799991607666
0.131999999284744 0.736000061035156
0.133000001311302 0.733999967575073
0.13400000333786 0.73199999332428
0.135000005364418 0.730000019073486
0.136000007390976 0.727999925613403
0.137000009417534 0.72599995136261
0.138000011444092 0.723999977111816
0.13900001347065 0.722000002861023
0.140000000596046 0.720000028610229
0.141000002622604 0.717999935150146
0.142000004649162 0.715999960899353
0.14300000667572 0.71399998664856
0.144000008702278 0.712000012397766
0.145000010728836 0.710000038146973
0.146000012755394 0.70799994468689
0.147000014781952 0.705999970436096
0.148000001907349 0.703999996185303
0.149000003933907 0.702000021934509
0.150000005960464 0.700000047683716
0.151000007987022 0.697999954223633
0.15200001001358 0.695999979972839
0.153000012040138 0.694000005722046
0.154000014066696 0.691999912261963
0.155000016093254 0.689999938011169
0.156000003218651 0.687999963760376
0.157000005245209 0.685999989509583
0.158000007271767 0.684000015258789
0.159000009298325 0.681999921798706
0.160000011324883 0.679999947547913
0.16100001335144 0.677999973297119
0.162000015377998 0.675999999046326
0.163000017404556 0.674000024795532
0.164000004529953 0.671999931335449
0.165000006556511 0.669999957084656
0.166000008583069 0.667999982833862
0.167000010609627 0.666000008583069
0.168000012636185 0.664000034332275
0.169000014662743 0.661999940872192
0.170000016689301 0.659999966621399
0.171000018715858 0.657999992370605
0.172000005841255 0.656000018119812
0.173000007867813 0.654000043869019
0.174000009894371 0.651999950408936
0.175000011920929 0.649999976158142
0.176000013947487 0.648000001907349
0.177000015974045 0.645999908447266
0.178000018000603 0.643999934196472
0.179000020027161 0.641999959945679
0.180000007152557 0.639999985694885
0.181000009179115 0.638000011444092
0.182000011205673 0.635999917984009
0.183000013232231 0.633999943733215
0.184000015258789 0.631999969482422
0.185000017285347 0.629999995231628
0.186000019311905 0.628000020980835
0.187000021338463 0.625999927520752
0.18800000846386 0.623999953269958
0.189000010490417 0.621999979019165
0.190000012516975 0.620000004768372
0.191000014543533 0.618000030517578
0.19200000166893 0.615999937057495
0.193000003695488 0.613999962806702
0.194000005722046 0.611999988555908
0.195000007748604 0.610000014305115
0.195999994874001 0.608000040054321
0.196999996900558 0.605999946594238
0.197999998927116 0.603999972343445
0.199000000953674 0.601999998092651
0.200000002980232 0.600000023841858
0.20100000500679 0.598000049591064
0.202000007033348 0.595999956130981
0.203000009059906 0.593999981880188
0.203999996185303 0.592000007629395
0.204999998211861 0.590000033378601
0.206000000238419 0.588000059127808
0.207000002264977 0.585999965667725
0.208000004291534 0.583999991416931
0.209000006318092 0.582000017166138
0.21000000834465 0.579999923706055
0.211000010371208 0.577999949455261
0.211999997496605 0.575999975204468
0.212999999523163 0.574000000953674
0.214000001549721 0.572000026702881
0.215000003576279 0.569999933242798
0.216000005602837 0.567999958992004
0.217000007629395 0.565999984741211
0.218000009655952 0.564000010490417
0.21900001168251 0.562000036239624
0.219999998807907 0.559999942779541
0.221000000834465 0.557999968528748
0.222000002861023 0.555999994277954
0.223000004887581 0.554000020027161
0.224000006914139 0.552000045776367
0.225000008940697 0.549999952316284
0.226000010967255 0.547999978065491
0.227000012993813 0.546000003814697
0.228000000119209 0.544000029563904
0.229000002145767 0.54200005531311
0.230000004172325 0.539999961853027
0.231000006198883 0.537999987602234
0.232000008225441 0.53600001335144
0.233000010251999 0.533999919891357
0.234000012278557 0.531999945640564
0.235000014305115 0.529999971389771
0.236000001430511 0.527999997138977
0.237000003457069 0.526000022888184
0.238000005483627 0.523999929428101
0.239000007510185 0.521999955177307
0.240000009536743 0.519999980926514
0.241000011563301 0.51800000667572
0.242000013589859 0.516000032424927
0.243000015616417 0.513999938964844
0.244000002741814 0.51199996471405
0.245000004768372 0.509999990463257
0.24600000679493 0.508000016212463
0.247000008821487 0.50600004196167
0.248000010848045 0.503999948501587
0.249000012874603 0.501999974250793
0.25 0.5
0.251000016927719 0.497999936342239
0.252000004053116 0.496000021696091
0.253000020980835 0.49399995803833
0.254000008106232 0.491999983787537
0.255000025033951 0.489999979734421
0.256000012159348 0.487999945878983
0.256999999284744 0.486000031232834
0.258000016212463 0.483999967575073
0.25900000333786 0.48199999332428
0.260000020265579 0.479999989271164
0.261000007390976 0.477999955415726
0.262000024318695 0.47599995136261
0.263000011444092 0.473999977111816
0.263999998569489 0.472000002861023
0.264999985694885 0.470000028610229
0.266000002622604 0.467999964952469
0.266999989748001 0.46600005030632
0.26800000667572 0.46399998664856
0.268999993801117 0.462000012397766
0.270000010728836 0.46000000834465
0.270999997854233 0.457999974489212
0.272000014781952 0.455999970436096
0.273000001907349 0.453999996185303
0.274000018835068 0.451999932527542
0.275000005960464 0.450000017881393
0.276000022888184 0.447999954223633
0.27700001001358 0.445999979972839
0.278000026941299 0.443999975919724
0.279000014066696 0.441999942064285
0.280000001192093 0.440000027418137
0.28099998831749 0.437999993562698
0.282000005245209 0.435999989509583
0.282999992370605 0.434000015258789
0.284000009298325 0.431999951601028
0.284999996423721 0.43000003695488
0.28600001335144 0.427999973297119
0.287000000476837 0.425999999046326
0.288000017404556 0.42399999499321
0.289000004529953 0.421999961137772
0.290000021457672 0.419999957084656
0.291000008583069 0.417999982833862
0.292000025510788 0.415999919176102
0.293000012636185 0.414000004529953
0.294000029563904 0.411999940872192
0.295000016689301 0.409999966621399
0.296000003814697 0.407999992370605
0.296999990940094 0.406000018119812
0.298000007867813 0.404000014066696
0.29899999499321 0.401999980211258
0.300000011920929 0.399999976158142
0.300999999046326 0.398000001907349
0.302000015974045 0.395999938249588
0.303000003099442 0.394000023603439
0.304000020027161 0.391999959945679
0.305000007152557 0.389999985694885
0.306000024080276 0.387999981641769
0.307000011205673 0.385999947786331
0.308000028133392 0.383999943733215
0.309000015258789 0.381999969482422
0.310000032186508 0.379999905824661
0.311000019311905 0.377999991178513
0.312000006437302 0.375999957323074
0.312999993562698 0.374000042676926
0.314000010490417 0.371999979019165
0.314999997615814 0.370000004768372
0.316000014543533 0.368000000715256
0.31700000166893 0.365999966859818
0.318000018596649 0.363999962806702
0.319000005722046 0.361999988555908
0.320000022649765 0.359999924898148
0.321000009775162 0.358000010251999
0.322000026702881 0.355999946594238
0.323000013828278 0.353999972343445
0.324000030755997 0.351999968290329
0.325000017881393 0.349999934434891
0.326000034809113 0.347999930381775
0.327000021934509 0.345999956130981
0.328000009059906 0.343999981880188
0.328999996185303 0.342000007629395
0.330000013113022 0.339999943971634
0.331000000238419 0.338000029325485
0.332000017166138 0.335999965667725
0.333000004291534 0.333999991416931
0.334000021219254 0.331999987363815
0.33500000834465 0.329999953508377
0.336000025272369 0.327999949455261
0.337000012397766 0.325999975204468
0.338000029325485 0.323999911546707
0.339000016450882 0.321999996900558
0.340000033378601 0.319999933242798
0.341000020503998 0.317999958992004
0.342000037431717 0.315999954938889
0.343000024557114 0.31399992108345
0.34400001168251 0.312000006437302
0.344999998807907 0.309999972581863
0.346000015735626 0.307999968528748
0.347000002861023 0.305999994277954
0.348000019788742 0.303999930620193
0.349000006914139 0.302000015974045
0.350000023841858 0.299999952316284
0.351000010967255 0.297999978065491
0.352000027894974 0.295999974012375
0.35300001502037 0.293999940156937
0.35400003194809 0.291999936103821
0.355000019073486 0.289999961853027
0.356000036001205 0.287999898195267
0.357000023126602 0.285999983549118
0.358000040054321 0.283999919891357
0.359000027179718 0.281999945640564
0.360000014305115 0.279999971389771
0.361000001430511 0.277999997138977
0.362000018358231 0.275999993085861
0.363000005483627 0.273999959230423
0.364000022411346 0.271999955177307
0.365000009536743 0.269999980926514
0.366000026464462 0.267999917268753
0.367000013589859 0.266000002622604
0.368000030517578 0.263999938964844
0.369000017642975 0.26199996471405
0.370000034570694 0.259999960660934
0.371000021696091 0.257999926805496
0.37200003862381 0.25599992275238
0.373000025749207 0.253999948501587
0.374000042676926 0.251999884843826
0.375000029802322 0.249999970197678
0.376000016927719 0.247999936342239
0.377000004053116 0.246000021696091
0.378000020980835 0.24399995803833
0.379000008106232 0.241999983787537
0.380000025033951 0.239999979734421
0.381000012159348 0.237999945878983
0.382000029087067 0.235999941825867
0.383000016212463 0.233999967575073
0.38400000333786 0.23199999332428
0.384999990463257 0.230000019073486
0.386000007390976 0.227999955415726
0.386999994516373 0.226000040769577
0.388000011444092 0.223999977111816
0.388999998569489 0.222000002861023
0.390000015497208 0.219999998807907
0.391000002622604 0.217999964952469
0.392000019550323 0.215999960899353
0.39300000667572 0.21399998664856
0.394000023603439 0.211999922990799
0.395000010728836 0.21000000834465
0.396000027656555 0.20799994468689
0.397000014781952 0.205999970436096
0.398000031709671 0.20399996638298
0.399000018835068 0.201999932527542
0.400000005960464 0.200000017881393
0.400999993085861 0.197999984025955
0.40200001001358 0.195999979972839
0.402999997138977 0.194000005722046
0.404000014066696 0.191999942064285
0.405000001192093 0.190000027418137
0.406000018119812 0.187999963760376
0.407000005245209 0.185999989509583
0.408000022172928 0.183999985456467
0.409000009298325 0.181999951601028
0.410000026226044 0.179999947547913
0.41100001335144 0.177999973297119
0.41200003027916 0.175999909639359
0.413000017404556 0.17399999499321
0.414000034332275 0.171999931335449
0.415000021457672 0.169999957084656
0.416000008583069 0.167999982833862
0.416999995708466 0.166000008583069
0.418000012636185 0.164000004529953
0.418999999761581 0.161999970674515
0.420000016689301 0.159999966621399
0.421000003814697 0.157999992370605
0.422000020742416 0.155999928712845
0.423000007867813 0.154000014066696
0.424000024795532 0.151999950408936
0.425000011920929 0.149999976158142
0.426000028848648 0.147999972105026
0.427000015974045 0.145999938249588
0.428000032901764 0.143999934196472
0.429000020027161 0.141999959945679
0.43000003695488 0.139999896287918
0.431000024080276 0.137999981641769
0.432000011205673 0.135999947786331
0.43299999833107 0.134000033140182
0.434000015258789 0.131999969482422
0.435000002384186 0.129999995231628
0.436000019311905 0.127999991178513
0.437000006437302 0.125999957323074
0.438000023365021 0.123999953269958
0.439000010490417 0.121999979019165
0.440000027418137 0.119999915361404
0.441000014543533 0.118000000715256
0.442000031471252 0.115999937057495
0.443000018596649 0.113999962806702
0.444000035524368 0.111999958753586
0.445000022649765 0.109999924898148
0.446000039577484 0.107999920845032
0.447000026702881 0.105999946594238
0.448000013828278 0.103999972343445
0.449000000953674 0.101999998092651
0.450000017881393 0.0999999344348907
0.45100000500679 0.0980000197887421
0.452000021934509 0.0959999561309814
0.453000009059906 0.093999981880188
0.454000025987625 0.0919999778270721
0.455000013113022 0.0899999439716339
0.456000030040741 0.0879999399185181
0.457000017166138 0.0859999656677246
0.458000034093857 0.083999902009964
0.459000021219254 0.0819999873638153
0.460000038146973 0.0799999237060547
0.461000025272369 0.0779999494552612
0.462000042200089 0.0759999454021454
0.463000029325485 0.0739999115467072
0.464000016450882 0.0719999969005585
0.465000003576279 0.0699999630451202
0.466000020503998 0.0679999589920044
0.467000007629395 0.0659999847412109
0.468000024557114 0.0639999210834503
0.46900001168251 0.0620000064373016
0.470000028610229 0.059999942779541
0.471000015735626 0.0579999685287476
0.472000032663345 0.0559999644756317
0.473000019788742 0.0539999306201935
0.474000036716461 0.0519999265670776
0.475000023841858 0.0499999523162842
0.476000040769577 0.0479998886585236
0.477000027894974 0.0459999740123749
0.478000044822693 0.0439999103546143
0.47900003194809 0.0419999361038208
0.480000019073486 0.0399999618530273
0.481000006198883 0.0379999876022339
0.482000023126602 0.035999983549118
0.483000010251999 0.0339999496936798
0.484000027179718 0.031999945640564
0.485000014305115 0.0299999713897705
0.486000031232834 0.0279999077320099
0.487000018358231 0.0259999930858612
0.48800003528595 0.0239999294281006
0.489000022411346 0.0219999551773071
0.490000039339066 0.0199999511241913
0.491000026464462 0.0179999172687531
0.492000043392181 0.0159999132156372
0.493000030517578 0.0139999389648438
0.494000047445297 0.0119998753070831
0.495000034570694 0.00999996066093445
0.496000021696091 0.00799992680549622
0.497000008821487 0.00600001215934753
0.498000025749207 0.00399994850158691
0.499000012874603 0.00199997425079346
0.5 0
0.501000046730042 0.00200009346008301
0.502000033855438 0.00400006771087646
0.503000020980835 0.00600004196166992
0.503999948501587 0.00799989700317383
0.504999935626984 0.00999987125396729
0.50599992275238 0.0119998455047607
0.506999969482422 0.0139999389648438
0.507999956607819 0.0159999132156372
0.508999943733215 0.0179998874664307
0.509999930858612 0.0199998617172241
0.510999977588654 0.0219999551773071
0.51199996471405 0.0239999294281006
0.512999951839447 0.025999903678894
0.513999938964844 0.0279998779296875
0.514999985694885 0.0299999713897705
0.515999972820282 0.031999945640564
0.516999959945679 0.0339999198913574
0.517999947071075 0.0359998941421509
0.518999993801117 0.0379999876022339
0.519999980926514 0.0399999618530273
0.52099996805191 0.0419999361038208
0.521999955177307 0.0439999103546143
0.523000001907349 0.0460000038146973
0.523999989032745 0.0479999780654907
0.524999976158142 0.0499999523162842
0.525999963283539 0.0519999265670776
0.52700001001358 0.0540000200271606
0.527999997138977 0.0559999942779541
0.528999984264374 0.0579999685287476
0.529999971389771 0.059999942779541
0.531000018119812 0.062000036239624
0.532000005245209 0.0640000104904175
0.532999992370605 0.0659999847412109
0.533999979496002 0.0679999589920044
0.535000026226044 0.0700000524520874
0.53600001335144 0.0720000267028809
0.537000000476837 0.0740000009536743
0.537999987602234 0.0759999752044678
0.539000034332275 0.0780000686645508
0.540000021457672 0.0800000429153442
0.541000008583069 0.0820000171661377
0.541999995708466 0.0839999914169312
0.543000042438507 0.0860000848770142
0.543999969959259 0.0879999399185181
0.544999957084656 0.0899999141693115
0.545999944210052 0.091999888420105
0.546999990940094 0.093999981880188
0.547999978065491 0.0959999561309814
0.548999965190887 0.0979999303817749
0.549999952316284 0.0999999046325684
0.550999999046326 0.101999998092651
0.551999986171722 0.103999972343445
0.552999973297119 0.105999946594238
0.553999960422516 0.107999920845032
0.555000007152557 0.110000014305115
0.555999994277954 0.111999988555908
0.556999981403351 0.113999962806702
0.557999968528748 0.115999937057495
0.559000015258789 0.118000030517578
0.559999942779541 0.119999885559082
0.560999929904938 0.121999859809875
0.561999917030334 0.123999834060669
0.562999963760376 0.125999927520752
0.563999950885773 0.127999901771545
0.564999938011169 0.129999876022339
0.565999925136566 0.131999850273132
0.566999971866608 0.133999943733215
0.567999958992004 0.135999917984009
0.568999946117401 0.137999892234802
0.569999933242798 0.139999866485596
0.570999979972839 0.141999959945679
0.571999967098236 0.143999934196472
0.572999954223633 0.145999908447266
0.57399994134903 0.147999882698059
0.574999988079071 0.149999976158142
0.575999975204468 0.151999950408936
0.576999962329865 0.153999924659729
0.577999949455261 0.155999898910522
0.578999996185303 0.157999992370605
0.579999983310699 0.159999966621399
0.580999970436096 0.161999940872192
0.581999957561493 0.163999915122986
0.583000004291534 0.166000008583069
0.583999991416931 0.167999982833862
0.584999978542328 0.169999957084656
0.585999965667725 0.171999931335449
0.587000012397766 0.174000024795532
0.587999999523163 0.175999999046326
0.58899998664856 0.177999973297119
0.589999973773956 0.179999947547913
0.591000020503998 0.182000041007996
0.592000007629395 0.184000015258789
0.592999994754791 0.185999989509583
0.593999981880188 0.187999963760376
0.595000028610229 0.190000057220459
0.596000015735626 0.192000031471252
0.597000002861023 0.194000005722046
0.59799998998642 0.195999979972839
0.599000036716461 0.198000073432922
0.600000023841858 0.200000047683716
0.601000010967255 0.202000021934509
0.601999998092651 0.203999996185303
0.603000044822693 0.206000089645386
0.60400003194809 0.208000063896179
0.605000019073486 0.210000038146973
0.606000006198883 0.212000012397766
0.607000052928925 0.214000105857849
0.607999980449677 0.215999960899353
0.608999967575073 0.217999935150146
0.60999995470047 0.21999990940094
0.611000001430511 0.222000002861023
0.611999988555908 0.223999977111816
0.612999975681305 0.22599995136261
0.613999962806702 0.227999925613403
0.615000009536743 0.230000019073486
0.61599999666214 0.23199999332428
0.616999983787537 0.233999967575073
0.617999970912933 0.235999941825867
0.619000017642975 0.23800003528595
0.620000004768372 0.240000009536743
0.620999991893768 0.241999983787537
0.621999979019165 0.24399995803833
0.623000025749207 0.246000051498413
0.623999953269958 0.247999906539917
0.624999940395355 0.24999988079071
0.625999927520752 0.251999855041504
0.626999974250793 0.253999948501587
0.62799996137619 0.25599992275238
0.628999948501587 0.257999897003174
0.629999935626984 0.259999871253967
0.630999982357025 0.26199996471405
0.631999969482422 0.263999938964844
0.632999956607819 0.265999913215637
0.633999943733215 0.267999887466431
0.634999990463257 0.269999980926514
0.635999977588654 0.271999955177307
0.63699996471405 0.273999929428101
0.637999951839447 0.275999903678894
0.638999998569489 0.277999997138977
0.639999985694885 0.279999971389771
0.640999972820282 0.281999945640564
0.641999959945679 0.283999919891357
0.64300000667572 0.28600001335144
0.643999993801117 0.287999987602234
0.644999980926514 0.289999961853027
0.64599996805191 0.291999936103821
0.647000014781952 0.294000029563904
0.648000001907349 0.296000003814697
0.648999989032745 0.297999978065491
0.649999976158142 0.299999952316284
0.651000022888184 0.302000045776367
0.65200001001358 0.304000020027161
0.652999997138977 0.305999994277954
0.653999984264374 0.307999968528748
0.655000030994415 0.310000061988831
0.656000018119812 0.312000036239624
0.657000005245209 0.314000010490417
0.657999992370605 0.315999984741211
0.659000039100647 0.318000078201294
0.660000026226044 0.320000052452087
0.66100001335144 0.322000026702881
0.662000000476837 0.324000000953674
0.663000047206879 0.326000094413757
0.663999974727631 0.327999949455261
0.664999961853027 0.329999923706055
0.665999948978424 0.331999897956848
0.666999995708466 0.333999991416931
0.667999982833862 0.335999965667725
0.668999969959259 0.337999939918518
0.669999957084656 0.339999914169312
0.671000003814697 0.342000007629395
0.671999990940094 0.343999981880188
0.672999978065491 0.345999956130981
0.673999965190887 0.347999930381775
0.675000011920929 0.350000023841858
0.675999999046326 0.351999998092651
0.676999986171722 0.353999972343445
0.677999973297119 0.355999946594238
0.679000020027161 0.358000040054321
0.679999947547913 0.359999895095825
0.680999934673309 0.361999869346619
0.681999921798706 0.363999843597412
0.682999968528748 0.365999937057495
0.683999955654144 0.367999911308289
0.684999942779541 0.369999885559082
0.685999929904938 0.371999859809875
0.686999976634979 0.373999953269958
0.687999963760376 0.375999927520752
0.688999950885773 0.377999901771545
0.689999938011169 0.379999876022339
0.690999984741211 0.381999969482422
0.691999971866608 0.383999943733215
0.692999958992004 0.385999917984009
0.693999946117401 0.387999892234802
0.694999992847443 0.389999985694885
0.695999979972839 0.391999959945679
0.696999967098236 0.393999934196472
0.697999954223633 0.395999908447266
0.699000000953674 0.398000001907349
0.699999988079071 0.399999976158142
0.700999975204468 0.401999950408936
0.701999962329865 0.403999924659729
0.703000009059906 0.406000018119812
0.703999996185303 0.407999992370605
0.704999983310699 0.409999966621399
0.705999970436096 0.411999940872192
0.707000017166138 0.414000034332275
0.708000004291534 0.416000008583069
0.708999991416931 0.417999982833862
0.709999978542328 0.419999957084656
0.711000025272369 0.422000050544739
0.712000012397766 0.424000024795532
0.712999999523163 0.425999999046326
0.71399998664856 0.427999973297119
0.715000033378601 0.430000066757202
0.716000020503998 0.432000041007996
0.717000007629395 0.434000015258789
0.717999994754791 0.435999989509583
0.719000041484833 0.438000082969666
0.720000028610229 0.440000057220459
0.721000015735626 0.442000031471252
0.722000002861023 0.444000005722046
0.723000049591064 0.446000099182129
0.724000036716461 0.448000073432922
0.725000023841858 0.450000047683716
0.726000010967255 0.452000021934509
0.727000057697296 0.454000115394592
0.727999985218048 0.455999970436096
0.728999972343445 0.45799994468689
0.729999959468842 0.459999918937683
0.731000006198883 0.462000012397766
0.73199999332428 0.46399998664856
0.732999980449677 0.465999960899353
0.733999967575073 0.467999935150146
0.735000014305115 0.470000028610229
0.736000001430511 0.472000002861023
0.736999988555908 0.473999977111816
0.737999975681305 0.47599995136261
0.739000022411346 0.478000044822693
0.740000009536743 0.480000019073486
0.74099999666214 0.48199999332428
0.741999983787537 0.483999967575073
0.743000030517578 0.486000061035156
0.74399995803833 0.48799991607666
0.744999945163727 0.489999890327454
0.745999932289124 0.491999864578247
0.746999979019165 0.49399995803833
0.747999966144562 0.495999932289124
0.748999953269958 0.497999906539917
0.749999940395355 0.49999988079071
0.750999987125397 0.501999974250793
0.751999974250793 0.503999948501587
0.75299996137619 0.50599992275238
0.753999948501587 0.507999897003174
0.754999995231628 0.509999990463257
0.755999982357025 0.51199996471405
0.756999969482422 0.513999938964844
0.757999956607819 0.515999913215637
0.75900000333786 0.51800000667572
0.759999990463257 0.519999980926514
0.760999977588654 0.521999955177307
0.76199996471405 0.523999929428101
0.763000011444092 0.526000022888184
0.763999998569489 0.527999997138977
0.764999985694885 0.529999971389771
0.765999972820282 0.531999945640564
0.767000019550323 0.534000039100647
0.76800000667572 0.53600001335144
0.768999993801117 0.537999987602234
0.769999980926514 0.539999961853027
0.771000027656555 0.54200005531311
0.772000014781952 0.544000029563904
0.773000001907349 0.546000003814697
0.773999989032745 0.547999978065491
0.775000035762787 0.550000071525574
0.776000022888184 0.552000045776367
0.77700001001358 0.554000020027161
0.777999997138977 0.555999994277954
0.779000043869019 0.558000087738037
0.780000030994415 0.560000061988831
0.781000018119812 0.562000036239624
0.782000005245209 0.564000010490417
0.78300005197525 0.5660001039505
0.783999979496002 0.567999958992004
0.784999966621399 0.569999933242798
0.785999953746796 0.571999907493591
0.787000000476837 0.574000000953674
0.787999987602234 0.575999975204468
0.788999974727631 0.577999949455261
0.789999961853027 0.579999923706055
0.791000008583069 0.582000017166138
0.791999995708466 0.583999991416931
0.792999982833862 0.585999965667725
0.793999969959259 0.587999939918518
0.795000016689301 0.590000033378601
0.796000003814697 0.592000007629395
0.796999990940094 0.593999981880188
0.797999978065491 0.595999956130981
0.799000024795532 0.598000049591064
0.800000011920929 0.600000023841858
0.800999999046326 0.601999998092651
0.801999986171722 0.603999972343445
0.803000032901764 0.606000065803528
0.804000020027161 0.608000040054321
0.805000007152557 0.610000014305115
0.805999994277954 0.611999988555908
0.807000041007996 0.614000082015991
0.807999968528748 0.615999937057495
0.808999955654144 0.617999911308289
0.809999942779541 0.619999885559082
0.810999989509583 0.621999979019165
0.811999976634979 0.623999953269958
0.812999963760376 0.625999927520752
0.813999950885773 0.627999901771545
0.814999997615814 0.629999995231628
0.815999984741211 0.631999969482422
0.816999971866608 0.633999943733215
0.817999958992004 0.635999917984009
0.819000005722046 0.638000011444092
0.819999992847443 0.639999985694885
0.820999979972839 0.641999959945679
0.821999967098236 0.643999934196472
0.823000013828278 0.646000027656555
0.824000000953674 0.648000001907349
0.824999988079071 0.649999976158142
0.825999975204468 0.651999950408936
0.827000021934509 0.654000043869019
0.828000009059906 0.656000018119812
0.828999996185303 0.657999992370605
0.829999983310699 0.659999966621399
0.831000030040741 0.662000060081482
0.832000017166138 0.664000034332275
0.833000004291534 0.666000008583069
0.833999991416931 0.667999982833862
0.835000038146973 0.670000076293945
0.836000025272369 0.672000050544739
0.837000012397766 0.674000024795532
0.837999999523163 0.675999999046326
0.839000046253204 0.678000092506409
0.839999973773956 0.679999947547913
0.840999960899353 0.681999921798706
0.84199994802475 0.6839998960495
0.842999994754791 0.685999989509583
0.843999981880188 0.687999963760376
0.844999969005585 0.689999938011169
0.845999956130981 0.691999912261963
0.847000002861023 0.694000005722046
0.84799998998642 0.695999979972839
0.848999977111816 0.697999954223633
0.849999964237213 0.699999928474426
0.851000010967255 0.702000021934509
0.851999998092651 0.703999996185303
0.852999985218048 0.705999970436096
0.853999972343445 0.70799994468689
0.855000019073486 0.710000038146973
0.856000006198883 0.712000012397766
0.85699999332428 0.71399998664856
0.857999980449677 0.715999960899353
0.859000027179718 0.718000054359436
0.860000014305115 0.720000028610229
0.861000001430511 0.722000002861023
0.861999988555908 0.723999977111816
0.86300003528595 0.726000070571899
0.863999962806702 0.727999925613403
0.864999949932098 0.729999899864197
0.865999937057495 0.73199987411499
0.866999983787537 0.733999967575073
0.867999970912933 0.735999941825867
0.86899995803833 0.73799991607666
0.869999945163727 0.739999890327454
0.870999991893768 0.741999983787537
0.871999979019165 0.74399995803833
0.872999966144562 0.745999932289124
0.873999953269958 0.747999906539917
0.875 0.75
0.875999987125397 0.751999974250793
0.876999974250793 0.753999948501587
0.87799996137619 0.75599992275238
0.879000008106232 0.758000016212463
0.879999995231628 0.759999990463257
0.880999982357025 0.76199996471405
0.881999969482422 0.763999938964844
0.883000016212463 0.766000032424927
0.88400000333786 0.76800000667572
0.884999990463257 0.769999980926514
0.885999977588654 0.771999955177307
0.887000024318695 0.77400004863739
0.888000011444092 0.776000022888184
0.888999998569489 0.777999997138977
0.889999985694885 0.779999971389771
0.891000032424927 0.782000064849854
0.892000019550323 0.784000039100647
0.89300000667572 0.78600001335144
0.893999993801117 0.787999987602234
0.895000040531158 0.790000081062317
0.896000027656555 0.79200005531311
0.897000014781952 0.794000029563904
0.898000001907349 0.796000003814697
0.89900004863739 0.79800009727478
0.900000035762787 0.800000071525574
0.901000022888184 0.802000045776367
0.90200001001358 0.804000020027161
0.903000056743622 0.806000113487244
0.903999984264374 0.807999968528748
0.904999971389771 0.809999942779541
0.905999958515167 0.811999917030334
0.907000005245209 0.814000010490417
0.907999992370605 0.815999984741211
0.908999979496002 0.817999958992004
0.909999966621399 0.819999933242798
0.91100001335144 0.822000026702881
0.912000000476837 0.824000000953674
0.912999987602234 0.825999975204468
0.913999974727631 0.827999949455261
0.915000021457672 0.830000042915344
0.916000008583069 0.832000017166138
0.916999995708466 0.833999991416931
0.917999982833862 0.835999965667725
0.919000029563904 0.838000059127808
0.920000016689301 0.840000033378601
0.921000003814697 0.842000007629395
0.921999990940094 0.843999981880188
0.923000037670135 0.846000075340271
0.924000024795532 0.848000049591064
0.925000011920929 0.850000023841858
0.925999999046326 0.851999998092651
0.927000045776367 0.854000091552734
0.927999973297119 0.855999946594238
0.928999960422516 0.857999920845032
0.929999947547913 0.859999895095825
0.930999994277954 0.861999988555908
0.931999981403351 0.863999962806702
0.932999968528748 0.865999937057495
0.933999955654144 0.867999911308289
0.935000002384186 0.870000004768372
0.935999989509583 0.871999979019165
0.936999976634979 0.873999953269958
0.937999963760376 0.875999927520752
0.939000010490417 0.878000020980835
0.939999997615814 0.879999995231628
0.940999984741211 0.881999969482422
0.941999971866608 0.883999943733215
0.943000018596649 0.886000037193298
0.944000005722046 0.888000011444092
0.944999992847443 0.889999985694885
0.945999979972839 0.891999959945679
0.947000026702881 0.894000053405762
0.948000013828278 0.896000027656555
0.949000000953674 0.898000001907349
0.949999988079071 0.899999976158142
0.951000034809113 0.902000069618225
0.952000021934509 0.904000043869019
0.953000009059906 0.906000018119812
0.953999996185303 0.907999992370605
0.955000042915344 0.910000085830688
0.956000030040741 0.912000060081482
0.957000017166138 0.914000034332275
0.958000004291534 0.916000008583069
0.959000051021576 0.918000102043152
0.959999978542328 0.919999957084656
0.960999965667725 0.921999931335449
0.961999952793121 0.923999905586243
0.962999999523163 0.925999999046326
0.96399998664856 0.927999973297119
0.964999973773956 0.929999947547913
0.965999960899353 0.931999921798706
0.967000007629395 0.934000015258789
0.967999994754791 0.935999989509583
0.968999981880188 0.937999963760376
0.969999969005585 0.939999938011169
0.971000015735626 0.942000031471252
0.972000002861023 0.944000005722046
0.97299998998642 0.945999979972839
0.973999977111816 0.947999954223633
0.975000023841858 0.950000047683716
0.976000010967255 0.952000021934509
0.976999998092651 0.953999996185303
0.977999985218048 0.955999970436096
0.97900003194809 0.958000063896179
0.980000019073486 0.960000038146973
0.981000006198883 0.962000012397766
0.98199999332428 0.96399998664856
0.983000040054321 0.966000080108643
0.984000027179718 0.968000054359436
0.985000014305115 0.970000028610229
0.986000001430511 0.972000002861023
0.987000048160553 0.974000096321106
0.98800003528595 0.976000070571899
0.989000022411346 0.978000044822693
0.990000009536743 0.980000019073486
0.991000056266785 0.982000112533569
0.991999983787537 0.983999967575073
0.992999970912933 0.985999941825867
0.994000017642975 0.98800003528595
0.995000004768372 0.990000009536743
0.995999991893768 0.991999983787537
0.996999979019165 0.99399995803833
0.998000025749207 0.996000051498413
0.999000012874603 0.998000025749207
1 1
};
\addlegendentry{$S(\boldsymbol{\alpha})_{1}$ = 0.5}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.04!(current bounding box.north west)$}) node[
  scale=1.3,
  anchor=base,
  text=black,
  rotate=0.0
]{$\mathbf{p}_1$};
\end{tikzpicture}


==> figures/testttt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=157,
xtick style={color=black},
y grid style={darkgray176},
ylabel={New Label Accuarcy},
ymajorgrids,
ymin=0.325, ymax=0.925,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.46000000834465
33 0.46000000834465
34 0.46000000834465
35 0.46000000834465
36 0.46000000834465
37 0.46000000834465
38 0.46000000834465
39 0.46000000834465
40 0.46000000834465
41 0.46000000834465
42 0.46000000834465
43 0.46000000834465
44 0.46000000834465
45 0.46000000834465
46 0.46000000834465
47 0.46000000834465
48 0.46000000834465
49 0.46000000834465
50 0.46000000834465
51 0.46000000834465
52 0.46000000834465
53 0.46000000834465
54 0.46000000834465
55 0.46000000834465
56 0.46000000834465
57 0.46000000834465
58 0.46000000834465
59 0.46000000834465
60 0.46000000834465
61 0.46000000834465
62 0.46000000834465
63 0.46000000834465
64 0.46000000834465
65 0.46000000834465
66 0.46000000834465
67 0.46000000834465
68 0.46000000834465
69 0.46000000834465
70 0.460466653108597
71 0.467133343219757
72 0.49157777428627
73 0.523866653442383
74 0.554933309555054
75 0.584466695785522
76 0.610088884830475
77 0.633022248744965
78 0.653444468975067
79 0.672044456005096
80 0.689355552196503
81 0.705911099910736
82 0.719488859176636
83 0.73199999332428
84 0.743777751922607
85 0.754199981689453
86 0.7646444439888
87 0.77417778968811
88 0.783066689968109
89 0.791244447231293
90 0.798600018024445
91 0.804866671562195
92 0.810711085796356
93 0.815999984741211
94 0.821288883686066
95 0.825711131095886
96 0.830777764320374
97 0.834844470024109
98 0.839066684246063
99 0.842999994754791
100 0.846733331680298
101 0.850222229957581
102 0.853600025177002
103 0.856711089611053
104 0.859111130237579
105 0.861444473266602
106 0.86424446105957
107 0.866688907146454
108 0.868844449520111
109 0.870777785778046
110 0.872777760028839
111 0.874577760696411
112 0.876222193241119
113 0.877933323383331
114 0.879244446754456
115 0.880466639995575
116 0.8817999958992
117 0.883177757263184
118 0.884155571460724
119 0.885088860988617
120 0.886244416236877
121 0.887311100959778
122 0.888022243976593
123 0.888666689395905
124 0.889466643333435
125 0.890200018882751
126 0.890955567359924
127 0.891555547714233
128 0.892066657543182
129 0.892599999904633
130 0.892888903617859
131 0.893155574798584
132 0.893666684627533
133 0.893977761268616
134 0.894155561923981
135 0.894266664981842
136 0.894488871097565
137 0.894733309745789
138 0.894911110401154
139 0.895155549049377
140 0.895133316516876
141 0.895222246646881
142 0.895466685295105
143 0.895666658878326
144 0.895777761936188
145 0.896022200584412
146 0.896111130714417
147 0.896311104297638
148 0.896444439888
149 0.896644473075867
150 0.896688878536224
151 0.896844446659088
152 0.896799981594086
153 0.896977782249451
154 0.897088885307312
};
\addlegendentry{$\eta_{\alpha}$ = 3}
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.46000000834465
33 0.46000000834465
34 0.460066676139832
35 0.46399998664856
36 0.48937776684761
37 0.533266663551331
38 0.57542222738266
39 0.611222207546234
40 0.642799973487854
41 0.669755578041077
42 0.694022238254547
43 0.714511096477509
44 0.733355581760406
45 0.749711096286774
46 0.764133334159851
47 0.777266681194305
48 0.788266658782959
49 0.796800017356873
50 0.80522221326828
51 0.812644422054291
52 0.819800019264221
53 0.825466692447662
54 0.830777764320374
55 0.836088895797729
56 0.840622246265411
57 0.843999981880188
58 0.847733318805695
59 0.851199984550476
60 0.854200005531311
61 0.856955528259277
62 0.859555542469025
63 0.862155556678772
64 0.864711105823517
65 0.866955578327179
66 0.869177758693695
67 0.870377779006958
68 0.871333360671997
69 0.872911095619202
70 0.874511122703552
71 0.875866651535034
72 0.876666665077209
73 0.877644419670105
74 0.878488898277283
75 0.879111111164093
76 0.879533350467682
77 0.879999995231628
78 0.880533337593079
79 0.880822241306305
80 0.881466686725616
81 0.881911098957062
82 0.882311105728149
83 0.8828444480896
84 0.883266687393188
85 0.88355553150177
86 0.8839111328125
87 0.883933305740356
88 0.884222209453583
89 0.884644448757172
90 0.884911119937897
91 0.885288894176483
92 0.885622203350067
93 0.885444462299347
94 0.885644435882568
95 0.88575553894043
96 0.886066675186157
97 0.886177778244019
98 0.886066675186157
99 0.886155545711517
100 0.886466681957245
101 0.886555552482605
102 0.886600017547607
103 0.88673335313797
104 0.886799991130829
105 0.88682222366333
106 0.886933326721191
107 0.88691109418869
108 0.887088894844055
109 0.886955559253693
110 0.887111127376556
111 0.887066662311554
112 0.887133359909058
113 0.887199997901917
114 0.88726669549942
115 0.887222230434418
116 0.88726669549942
117 0.88726669549942
118 0.887333333492279
119 0.887288868427277
120 0.887333333492279
121 0.887311100959778
122 0.887311100959778
123 0.887288868427277
124 0.88735556602478
125 0.887377798557281
126 0.887488901615143
127 0.887511134147644
128 0.887555539608002
129 0.887622237205505
130 0.887600004673004
131 0.887644469738007
132 0.887666642665863
133 0.887644469738007
134 0.887711107730865
135 0.887666642665863
136 0.887733340263367
137 0.887688875198364
138 0.887688875198364
139 0.887777805328369
140 0.887777805328369
141 0.887799978256226
142 0.887755572795868
143 0.887733340263367
144 0.887799978256226
145 0.887733340263367
146 0.887733340263367
147 0.887666642665863
148 0.887755572795868
149 0.887755572795868
150 0.887777805328369
151 0.887777805328369
152 0.887733340263367
153 0.887733340263367
154 0.887733340263367
};
\addlegendentry{$\eta_{\alpha}$ = 6}
\addplot [line width=1pt, forestgreen4416044]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.460555553436279
24 0.473333328962326
25 0.508311092853546
26 0.552533328533173
27 0.593555569648743
28 0.630533337593079
29 0.659088909626007
30 0.68693333864212
31 0.710200011730194
32 0.730555534362793
33 0.748333334922791
34 0.763022243976593
35 0.775488913059235
36 0.786133348941803
37 0.79613333940506
38 0.80451112985611
39 0.811644434928894
40 0.81811112165451
41 0.823511123657227
42 0.827822208404541
43 0.832888901233673
44 0.836777806282043
45 0.839688897132874
46 0.842377781867981
47 0.844888865947723
48 0.847111105918884
49 0.848888874053955
50 0.850288867950439
51 0.851866662502289
52 0.853088915348053
53 0.854066669940948
54 0.854866683483124
55 0.856044471263885
56 0.856511116027832
57 0.856800019741058
58 0.857311129570007
59 0.85815554857254
60 0.859155535697937
61 0.859333336353302
62 0.859222233295441
63 0.859622240066528
64 0.85964447259903
65 0.859777748584747
66 0.85991108417511
67 0.859933316707611
68 0.860466659069061
69 0.860288918018341
70 0.860511124134064
71 0.860866665840149
72 0.861222207546234
73 0.861199975013733
74 0.861844420433044
75 0.861999988555908
76 0.86211109161377
77 0.862088918685913
78 0.862022221088409
79 0.862066686153412
80 0.862133324146271
81 0.862333357334137
82 0.862488865852356
83 0.862711131572723
84 0.862511098384857
85 0.862622201442719
86 0.862511098384857
87 0.86264443397522
88 0.862622201442719
89 0.862888872623444
90 0.862999975681305
91 0.863244473934174
92 0.863288879394531
93 0.863222241401672
94 0.863422214984894
95 0.863355576992035
96 0.863244473934174
97 0.863288879394531
98 0.863466680049896
99 0.863511085510254
100 0.863577783107758
101 0.863644421100616
102 0.863666653633118
103 0.863844454288483
104 0.86379998922348
105 0.863777756690979
106 0.863844454288483
107 0.863866686820984
108 0.86388885974884
109 0.863844454288483
110 0.86388885974884
111 0.86388885974884
112 0.863822221755981
113 0.863822221755981
114 0.863777756690979
115 0.863933324813843
116 0.863977789878845
117 0.863933324813843
118 0.864044427871704
119 0.864022195339203
120 0.863911092281342
121 0.864000022411346
122 0.864066660404205
123 0.864000022411346
124 0.864000022411346
125 0.864022195339203
126 0.864066660404205
127 0.863977789878845
128 0.864066660404205
129 0.864066660404205
130 0.864088892936707
131 0.864066660404205
132 0.864066660404205
133 0.864111125469208
134 0.864111125469208
135 0.864177763462067
136 0.864133358001709
137 0.864088892936707
138 0.864133358001709
139 0.864088892936707
140 0.864111125469208
141 0.864133358001709
142 0.864155530929565
143 0.864111125469208
144 0.864133358001709
145 0.864155530929565
146 0.864133358001709
147 0.864155530929565
148 0.864199995994568
149 0.864155530929565
150 0.864177763462067
151 0.864199995994568
152 0.864155530929565
153 0.864155530929565
154 0.864155530929565
};
\addlegendentry{$\eta_{\alpha}$ = 9}
\addplot [line width=1pt, crimson2143940]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.460022211074829
17 0.460533320903778
18 0.477933347225189
19 0.522155582904816
20 0.569355547428131
21 0.610133349895477
22 0.647333323955536
23 0.677422225475311
24 0.702933311462402
25 0.725333333015442
26 0.744177758693695
27 0.759311139583588
28 0.772933304309845
29 0.784155547618866
30 0.794044435024261
31 0.801622211933136
32 0.808244466781616
33 0.814333319664001
34 0.819222211837769
35 0.823044419288635
36 0.825888872146606
37 0.828111112117767
38 0.830200016498566
39 0.832177758216858
40 0.833822250366211
41 0.83504444360733
42 0.836511135101318
43 0.837355554103851
44 0.837844431400299
45 0.838022232055664
46 0.838555574417114
47 0.839155554771423
48 0.839511096477509
49 0.839755535125732
50 0.840111136436462
51 0.84015554189682
52 0.8399778008461
53 0.840422213077545
54 0.840533316135406
55 0.840799987316132
56 0.841066658496857
57 0.840911090373993
58 0.840933322906494
59 0.840799987316132
60 0.841044425964355
61 0.841422200202942
62 0.841488897800446
63 0.841511130332947
64 0.841888904571533
65 0.841733336448669
66 0.842088878154755
67 0.84182220697403
68 0.842111110687256
69 0.842044472694397
70 0.842022240161896
71 0.842155575752258
72 0.842155575752258
73 0.84235554933548
74 0.84226667881012
75 0.842377781867981
76 0.842599987983704
77 0.842666685581207
78 0.842911124229431
79 0.842866659164429
80 0.843022227287292
81 0.843088865280151
82 0.842844426631927
83 0.843066692352295
84 0.843244433403015
85 0.84342223405838
86 0.843288898468018
87 0.843688905239105
88 0.843800008296967
89 0.843555569648743
90 0.84351110458374
91 0.843711137771606
92 0.843800008296967
93 0.843888878822327
94 0.84404444694519
95 0.843999981880188
96 0.844200015068054
97 0.844111084938049
98 0.844066679477692
99 0.844311118125916
100 0.844222247600555
101 0.844266653060913
102 0.844355583190918
103 0.844444453716278
104 0.844466686248779
105 0.844399988651276
106 0.844355583190918
107 0.844311118125916
108 0.844355583190918
109 0.844288885593414
110 0.844399988651276
111 0.844466686248779
112 0.844466686248779
113 0.844377756118774
114 0.844288885593414
115 0.844288885593414
116 0.844311118125916
117 0.844288885593414
118 0.844266653060913
119 0.844222247600555
120 0.844333350658417
121 0.844377756118774
122 0.844377756118774
123 0.844444453716278
124 0.844488859176636
125 0.844377756118774
126 0.844444453716278
127 0.844466686248779
128 0.844444453716278
129 0.844533324241638
130 0.844488859176636
131 0.844555556774139
132 0.844488859176636
133 0.844511091709137
134 0.844444453716278
135 0.844466686248779
136 0.844488859176636
137 0.844444453716278
138 0.844444453716278
139 0.844511091709137
140 0.844422221183777
141 0.844399988651276
142 0.844422221183777
143 0.844422221183777
144 0.844422221183777
145 0.844488859176636
146 0.844399988651276
147 0.844444453716278
148 0.844399988651276
149 0.844466686248779
150 0.844444453716278
151 0.844466686248779
152 0.844488859176636
153 0.844577789306641
154 0.844600021839142
};
\addlegendentry{$\eta_{\alpha}$ = 12}
\addplot [line width=1pt, mediumpurple148103189]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46004444360733
14 0.462088882923126
15 0.479000002145767
16 0.518577754497528
17 0.561666667461395
18 0.603377759456635
19 0.637733340263367
20 0.66655558347702
21 0.690333306789398
22 0.711333334445953
23 0.727999985218048
24 0.740955531597137
25 0.753511130809784
26 0.76393336057663
27 0.771422207355499
28 0.777377784252167
29 0.781888902187347
30 0.784422218799591
31 0.787644445896149
32 0.789444446563721
33 0.791244447231293
34 0.791711091995239
35 0.793644428253174
36 0.793911099433899
37 0.794133305549622
38 0.794888913631439
39 0.795422196388245
40 0.79559999704361
41 0.795466661453247
42 0.795844435691833
43 0.795733332633972
44 0.795444428920746
45 0.795777797698975
46 0.796266674995422
47 0.796511113643646
48 0.796444416046143
49 0.797022223472595
50 0.797177791595459
51 0.797066688537598
52 0.797111093997955
53 0.796866655349731
54 0.79728889465332
55 0.797044456005096
56 0.797444462776184
57 0.797399997711182
58 0.79720002412796
59 0.797555565834045
60 0.797666668891907
61 0.797800004482269
62 0.797688901424408
63 0.798133313655853
64 0.798466682434082
65 0.798288881778717
66 0.798644423484802
67 0.798333346843719
68 0.798355579376221
69 0.798377752304077
70 0.79842221736908
71 0.798311114311218
72 0.798111140727997
73 0.798022210597992
74 0.798488914966583
75 0.798688888549805
76 0.79851108789444
77 0.798466682434082
78 0.798333346843719
79 0.798288881778717
80 0.798533320426941
81 0.798466682434082
82 0.798688888549805
83 0.798711121082306
84 0.798733353614807
85 0.799111127853394
86 0.799133360385895
87 0.799266695976257
88 0.799377799034119
89 0.799355566501617
90 0.799600005149841
91 0.799466669559479
92 0.799511134624481
93 0.79957777261734
94 0.79948890209198
95 0.799600005149841
96 0.799644470214844
97 0.799688875675201
98 0.799822211265564
99 0.799888908863068
100 0.799866676330566
101 0.799711108207703
102 0.799888908863068
103 0.799977779388428
104 0.799866676330566
105 0.799977779388428
106 0.799844443798065
107 0.799977779388428
108 0.80002224445343
109 0.799955546855927
110 0.799977779388428
111 0.799799978733063
112 0.799866676330566
113 0.799866676330566
114 0.799911081790924
115 0.799911081790924
116 0.799866676330566
117 0.800000011920929
118 0.799977779388428
119 0.800066649913788
120 0.80011111497879
121 0.800088882446289
122 0.800000011920929
123 0.800044417381287
124 0.800066649913788
125 0.800000011920929
126 0.799977779388428
127 0.80002224445343
128 0.800066649913788
129 0.800155580043793
130 0.80019998550415
131 0.800177752971649
132 0.800177752971649
133 0.800155580043793
134 0.800133347511292
135 0.80011111497879
136 0.80011111497879
137 0.800155580043793
138 0.800133347511292
139 0.800222218036652
140 0.800177752971649
141 0.800177752971649
142 0.800155580043793
143 0.800244450569153
144 0.800311088562012
145 0.800288915634155
146 0.800266683101654
147 0.800177752971649
148 0.80019998550415
149 0.800244450569153
150 0.800266683101654
151 0.800244450569153
152 0.800266683101654
153 0.800288915634155
154 0.800311088562012
};
\addlegendentry{$\eta_{\alpha}$ = 15}
\addplot [line width=1pt, sienna1408675]
table {%
0 0.46000000834465
1 0.460177779197693
2 0.501733362674713
3 0.593155562877655
4 0.629666686058044
5 0.631688892841339
6 0.628066658973694
7 0.62042224407196
8 0.614555537700653
9 0.609799981117249
10 0.606355547904968
11 0.603333353996277
12 0.60180002450943
13 0.601044416427612
14 0.59924441576004
15 0.598733305931091
16 0.59808886051178
17 0.597533345222473
18 0.59731113910675
19 0.596266686916351
20 0.595844447612762
21 0.595066666603088
22 0.595355570316315
23 0.595355570316315
24 0.594466686248779
25 0.594511091709137
26 0.595422208309174
27 0.5946444272995
28 0.594799995422363
29 0.595111131668091
30 0.594444453716278
31 0.594200015068054
32 0.594488859176636
33 0.594222247600555
34 0.594466686248779
35 0.59404444694519
36 0.593977749347687
37 0.594311118125916
38 0.594111084938049
39 0.594377756118774
40 0.594666659832001
41 0.594533324241638
42 0.594577789306641
43 0.594466686248779
44 0.594844460487366
45 0.594577789306641
46 0.595311105251312
47 0.594822227954865
48 0.595555543899536
49 0.595311105251312
50 0.595955550670624
51 0.595644474029541
52 0.595333337783813
53 0.595577776432037
54 0.595355570316315
55 0.595511138439178
56 0.595377802848816
57 0.595666646957397
58 0.595022201538086
59 0.595733344554901
60 0.595644474029541
61 0.595644474029541
62 0.59624445438385
63 0.596222221851349
64 0.596266686916351
65 0.596400022506714
66 0.595688879489899
67 0.596111118793488
68 0.596644461154938
69 0.596733331680298
70 0.596133351325989
71 0.596822202205658
72 0.596711099147797
73 0.597133338451385
74 0.597222208976746
75 0.596755564212799
76 0.5967777967453
77 0.596755564212799
78 0.597022235393524
79 0.597088873386383
80 0.597022235393524
81 0.597622215747833
82 0.597688913345337
83 0.597555577754974
84 0.597800016403198
85 0.597777783870697
86 0.597577750682831
87 0.598155558109283
88 0.597822248935699
89 0.597933351993561
90 0.598422229290009
91 0.59844446182251
92 0.598111093044281
93 0.598111093044281
94 0.598155558109283
95 0.59799998998642
96 0.598177790641785
97 0.598222196102142
98 0.597866654396057
99 0.597933351993561
100 0.598222196102142
101 0.598266661167145
102 0.598200023174286
103 0.598200023174286
104 0.598133325576782
105 0.598333358764648
106 0.598333358764648
107 0.598266661167145
108 0.598333358764648
109 0.598288893699646
110 0.598266661167145
111 0.598133325576782
112 0.598222196102142
113 0.598111093044281
114 0.598333358764648
115 0.598377764225006
116 0.598288893699646
117 0.598333358764648
118 0.598466694355011
119 0.598311126232147
120 0.598377764225006
121 0.598488867282867
122 0.598311126232147
123 0.598733305931091
124 0.59844446182251
125 0.598577797412872
126 0.598511099815369
127 0.598599970340729
128 0.598399996757507
129 0.598355531692505
130 0.598555564880371
131 0.598377764225006
132 0.598355531692505
133 0.598511099815369
134 0.598422229290009
135 0.598377764225006
136 0.59862220287323
137 0.598511099815369
138 0.598377764225006
139 0.598399996757507
140 0.598488867282867
141 0.598511099815369
142 0.598688900470734
143 0.598666667938232
144 0.598399996757507
145 0.598555564880371
146 0.598511099815369
147 0.598422229290009
148 0.598355531692505
149 0.598355531692505
150 0.598399996757507
151 0.598488867282867
152 0.59853333234787
153 0.59844446182251
154 0.598555564880371
};
\addlegendentry{$\eta_{\alpha}$ = 99}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={(b)},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=157,
xtick style={color=black},
y grid style={darkgray176},
ylabel={New Label Accuarcy},
ymajorgrids,
ymin=0.325, ymax=0.925,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.460022211074829
33 0.460022211074829
34 0.460022211074829
35 0.460022211074829
36 0.460022211074829
37 0.46004444360733
38 0.46004444360733
39 0.460066676139832
40 0.460066676139832
41 0.460133343935013
42 0.460222214460373
43 0.460288882255554
44 0.460422217845917
45 0.460533320903778
46 0.460644453763962
47 0.460777789354324
48 0.460888892412186
49 0.461044430732727
50 0.461333334445953
51 0.461577773094177
52 0.462000012397766
53 0.462555557489395
54 0.463066667318344
55 0.46340000629425
56 0.463933318853378
57 0.464711099863052
58 0.465488880872726
59 0.466399997472763
60 0.467466652393341
61 0.469222217798233
62 0.471177786588669
63 0.474133342504501
64 0.477800011634827
65 0.482400000095367
66 0.486955553293228
67 0.492533326148987
68 0.500244438648224
69 0.508111119270325
70 0.516244471073151
71 0.525955557823181
72 0.536422193050385
73 0.546688914299011
74 0.557533323764801
75 0.568577766418457
76 0.579888880252838
77 0.59077775478363
78 0.601000010967255
79 0.609955549240112
80 0.620177805423737
81 0.629311084747314
82 0.637733340263367
83 0.646600008010864
84 0.654999971389771
85 0.662599980831146
86 0.66902220249176
87 0.675044417381287
88 0.680022239685059
89 0.684555530548096
90 0.688533306121826
91 0.69195556640625
92 0.694977760314941
93 0.697088897228241
94 0.699177801609039
95 0.701088905334473
96 0.702733337879181
97 0.704200029373169
98 0.705288887023926
99 0.706044435501099
100 0.706866681575775
101 0.707199990749359
102 0.707511126995087
103 0.708377778530121
104 0.708622217178345
105 0.709288895130157
106 0.70951110124588
107 0.709888875484467
108 0.710066676139832
109 0.710333347320557
110 0.710644423961639
111 0.710777759552002
112 0.711022198200226
113 0.711133360862732
114 0.711288869380951
115 0.711355566978455
116 0.711355566978455
117 0.711600005626678
118 0.711577773094177
119 0.711555540561676
120 0.711733341217041
121 0.711777806282043
122 0.711866676807404
123 0.711844444274902
124 0.711866676807404
125 0.711955547332764
126 0.712044417858124
127 0.712044417858124
128 0.712022244930267
129 0.712177753448486
130 0.712199985980988
131 0.712199985980988
132 0.71224445104599
133 0.71224445104599
134 0.71215558052063
135 0.712088882923126
136 0.712177753448486
137 0.712222218513489
138 0.712311089038849
139 0.71233332157135
140 0.71233332157135
141 0.712288916110992
142 0.712311089038849
143 0.712355554103851
144 0.71233332157135
145 0.712311089038849
146 0.712311089038849
147 0.712377786636353
148 0.712288916110992
149 0.712266683578491
150 0.712377786636353
151 0.712311089038849
152 0.712311089038849
153 0.712355554103851
154 0.71233332157135
};
\addlegendentry{$\alpha_{init}$ = 0.95}
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.460133343935013
16 0.460777789354324
17 0.465400010347366
18 0.476799994707108
19 0.496488898992538
20 0.521222233772278
21 0.549088895320892
22 0.578755557537079
23 0.606422245502472
24 0.632177770137787
25 0.657266676425934
26 0.679266691207886
27 0.701511085033417
28 0.721711099147797
29 0.737399995326996
30 0.752666652202606
31 0.766177773475647
32 0.778999984264374
33 0.78828889131546
34 0.797599971294403
35 0.805422246456146
36 0.811777770519257
37 0.817822217941284
38 0.822955548763275
39 0.826355576515198
40 0.829333305358887
41 0.8321333527565
42 0.83459997177124
43 0.836733341217041
44 0.838533341884613
45 0.839911103248596
46 0.841333329677582
47 0.842288911342621
48 0.843711137771606
49 0.845133304595947
50 0.84579998254776
51 0.84642219543457
52 0.846955537796021
53 0.847488880157471
54 0.847933351993561
55 0.848577797412872
56 0.848711133003235
57 0.84960001707077
58 0.849866688251495
59 0.850044429302216
60 0.850688874721527
61 0.851133346557617
62 0.8514444231987
63 0.851466655731201
64 0.852444469928741
65 0.852911114692688
66 0.852866649627686
67 0.85295557975769
68 0.853066682815552
69 0.853377759456635
70 0.853533327579498
71 0.853977799415588
72 0.853799998760223
73 0.85417777299881
74 0.854511082172394
75 0.854466676712036
76 0.854577779769897
77 0.854577779769897
78 0.854777753353119
79 0.854644417762756
80 0.855044424533844
81 0.854977786540985
82 0.855133354663849
83 0.855400025844574
84 0.85524445772171
85 0.855555534362793
86 0.855688869953156
87 0.855644464492798
88 0.855888903141022
89 0.855822205543518
90 0.855866670608521
91 0.856133341789246
92 0.856088876724243
93 0.856177806854248
94 0.856000006198883
95 0.856266677379608
96 0.856111109256744
97 0.856111109256744
98 0.856022238731384
99 0.856066644191742
100 0.856155574321747
101 0.856199979782104
102 0.856022238731384
103 0.856177806854248
104 0.856155574321747
105 0.856111109256744
106 0.856177806854248
107 0.856266677379608
108 0.856199979782104
109 0.856199979782104
110 0.856155574321747
111 0.856111109256744
112 0.856199979782104
113 0.856199979782104
114 0.856155574321747
115 0.856133341789246
116 0.856088876724243
117 0.856177806854248
118 0.856177806854248
119 0.856111109256744
120 0.856177806854248
121 0.856133341789246
122 0.856155574321747
123 0.856111109256744
124 0.856111109256744
125 0.856088876724243
126 0.856111109256744
127 0.856088876724243
128 0.856088876724243
129 0.856111109256744
130 0.856111109256744
131 0.856155574321747
132 0.856133341789246
133 0.856133341789246
134 0.856177806854248
135 0.856199979782104
136 0.856155574321747
137 0.856155574321747
138 0.856155574321747
139 0.856155574321747
140 0.856155574321747
141 0.856155574321747
142 0.856177806854248
143 0.856199979782104
144 0.856177806854248
145 0.856222212314606
146 0.856222212314606
147 0.856244444847107
148 0.856266677379608
149 0.856266677379608
150 0.856199979782104
151 0.856266677379608
152 0.856266677379608
153 0.856177806854248
154 0.856199979782104
};
\addlegendentry{$\alpha_{init}$ = 0.75}
\addplot [line width=1pt, forestgreen4416044]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.461844444274902
9 0.483266681432724
10 0.536577761173248
11 0.585311114788055
12 0.625022232532501
13 0.655777752399445
14 0.681955575942993
15 0.702088892459869
16 0.718177795410156
17 0.72971111536026
18 0.736622214317322
19 0.740755558013916
20 0.743711113929749
21 0.745222210884094
22 0.746511101722717
23 0.747911095619202
24 0.747355580329895
25 0.747311115264893
26 0.746888875961304
27 0.746355533599854
28 0.746377766132355
29 0.745777785778046
30 0.745733320713043
31 0.744777798652649
32 0.744733333587646
33 0.744488894939423
34 0.744666695594788
35 0.744844436645508
36 0.74373334646225
37 0.744066655635834
38 0.743977785110474
39 0.743866682052612
40 0.743688881397247
41 0.743844449520111
42 0.743888914585114
43 0.743799984455109
44 0.74382221698761
45 0.743799984455109
46 0.743777751922607
47 0.743955552577972
48 0.743644416332245
49 0.743622243404388
50 0.74382221698761
51 0.743488907814026
52 0.74382221698761
53 0.743777751922607
54 0.743755578994751
55 0.743377804756165
56 0.743755578994751
57 0.743977785110474
58 0.744244456291199
59 0.744333326816559
60 0.744533360004425
61 0.7442666888237
62 0.744155526161194
63 0.744044423103333
64 0.744177758693695
65 0.743933320045471
66 0.743866682052612
67 0.743799984455109
68 0.743933320045471
69 0.744333326816559
70 0.744022250175476
71 0.744488894939423
72 0.744311094284058
73 0.74435555934906
74 0.744288861751556
75 0.744466662406921
76 0.744244456291199
77 0.744488894939423
78 0.744400024414062
79 0.744400024414062
80 0.744711101055145
81 0.744822204113007
82 0.744688868522644
83 0.745088875293732
84 0.745133340358734
85 0.745000004768372
86 0.745088875293732
87 0.74497777223587
88 0.745111107826233
89 0.745222210884094
90 0.745088875293732
91 0.745199978351593
92 0.745155572891235
93 0.745155572891235
94 0.745400011539459
95 0.745533347129822
96 0.745577752590179
97 0.745688915252686
98 0.745666682720184
99 0.745644450187683
100 0.745622217655182
101 0.745911121368408
102 0.745733320713043
103 0.745688915252686
104 0.745711088180542
105 0.745733320713043
106 0.745822250843048
107 0.745800018310547
108 0.745733320713043
109 0.745800018310547
110 0.745622217655182
111 0.745733320713043
112 0.745844423770905
113 0.745888888835907
114 0.745888888835907
115 0.745866656303406
116 0.745955526828766
117 0.74602222442627
118 0.746044456958771
119 0.74602222442627
120 0.745977759361267
121 0.745955526828766
122 0.746088862419128
123 0.74602222442627
124 0.746044456958771
125 0.74602222442627
126 0.745977759361267
127 0.74611109495163
128 0.74611109495163
129 0.74611109495163
130 0.746177792549133
131 0.746200025081635
132 0.746200025081635
133 0.746222198009491
134 0.746155560016632
135 0.746200025081635
136 0.746266663074493
137 0.746177792549133
138 0.746222198009491
139 0.746244430541992
140 0.746244430541992
141 0.746177792549133
142 0.746133327484131
143 0.74611109495163
144 0.746155560016632
145 0.746044456958771
146 0.746066689491272
147 0.74611109495163
148 0.746177792549133
149 0.746133327484131
150 0.746177792549133
151 0.746177792549133
152 0.746155560016632
153 0.74611109495163
154 0.746066689491272
};
\addlegendentry{$\alpha_{init}$ = 0.45}
\addplot [line width=1pt, crimson2143940]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.460066676139832
5 0.482022225856781
6 0.493711113929749
7 0.484466671943665
8 0.472066670656204
9 0.458244442939758
10 0.444888889789581
11 0.434444457292557
12 0.424955546855927
13 0.418377786874771
14 0.413622230291367
15 0.409155547618866
16 0.405866652727127
17 0.40308889746666
18 0.401533335447311
19 0.399644434452057
20 0.397977769374847
21 0.396688878536224
22 0.394822210073471
23 0.393933326005936
24 0.392355561256409
25 0.391666680574417
26 0.390555560588837
27 0.390155553817749
28 0.389555543661118
29 0.389311105012894
30 0.388688892126083
31 0.387733340263367
32 0.387755542993546
33 0.386888891458511
34 0.386933326721191
35 0.38628888130188
36 0.385577768087387
37 0.385133326053619
38 0.384666681289673
39 0.384933322668076
40 0.384688884019852
41 0.384155541658401
42 0.384422212839127
43 0.384155541658401
44 0.38400000333786
45 0.383733332157135
46 0.383777767419815
47 0.383533328771591
48 0.383533328771591
49 0.383488893508911
50 0.383533328771591
51 0.383177787065506
52 0.382977783679962
53 0.382688879966736
54 0.382222235202789
55 0.381888896226883
56 0.381866663694382
57 0.381622225046158
58 0.381644457578659
59 0.381488889455795
60 0.381533324718475
61 0.381066679954529
62 0.381044447422028
63 0.380888879299164
64 0.380955547094345
65 0.380777776241302
66 0.380622208118439
67 0.380199998617172
68 0.380377769470215
69 0.380355566740036
70 0.380400002002716
71 0.380155563354492
72 0.379888892173767
73 0.38011109828949
74 0.380088895559311
75 0.379688888788223
76 0.379777789115906
77 0.379777789115906
78 0.379511117935181
79 0.379466652870178
80 0.379444450139999
81 0.379511117935181
82 0.379533320665359
83 0.379555553197861
84 0.379466652870178
85 0.379400014877319
86 0.379444450139999
87 0.379177778959274
88 0.379000008106232
89 0.379022210836411
90 0.379000008106232
91 0.379244446754456
92 0.379177778959274
93 0.379155546426773
94 0.379088878631592
95 0.378955543041229
96 0.379044443368912
97 0.37897777557373
98 0.379266679286957
99 0.378866672515869
100 0.379088878631592
101 0.378955543041229
102 0.379000008106232
103 0.378866672515869
104 0.379022210836411
105 0.379022210836411
106 0.379022210836411
107 0.379000008106232
108 0.379133343696594
109 0.379200011491776
110 0.379088878631592
111 0.379200011491776
112 0.379111111164093
113 0.379177778959274
114 0.379200011491776
115 0.379111111164093
116 0.379111111164093
117 0.379200011491776
118 0.379288882017136
119 0.379400014877319
120 0.379266679286957
121 0.379333347082138
122 0.379333347082138
123 0.379355549812317
124 0.379288882017136
125 0.379333347082138
126 0.379333347082138
127 0.379333347082138
128 0.379444450139999
129 0.379311114549637
130 0.379377782344818
131 0.379355549812317
132 0.379288882017136
133 0.379333347082138
134 0.379444450139999
135 0.379488885402679
136 0.379400014877319
137 0.379488885402679
138 0.379533320665359
139 0.379533320665359
140 0.379511117935181
141 0.379466652870178
142 0.379377782344818
143 0.379577785730362
144 0.379377782344818
145 0.379355549812317
146 0.379533320665359
147 0.379511117935181
148 0.379488885402679
149 0.379444450139999
150 0.379466652870178
151 0.379466652870178
152 0.379488885402679
153 0.379444450139999
154 0.379577785730362
};
\addlegendentry{$\alpha_{init}$ = 0.25}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={(c)},
x grid style={darkgray176},
xlabel={\(\displaystyle \eta_{\alpha}\)},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \alpha_{init}\)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=300, ymin=0, ymax=1] {testttt-002.png};
\end{groupplot}

\end{tikzpicture}


==> figures_tex/init_perm_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender235},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={init\_alpha symbol here: 0.4},
x grid style={white},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=155,
xminorgrids,
xtick style={color=black},
y grid style={white},
ylabel={New Label Accuarcy},
ymajorgrids,
ymin=0.325, ymax=0.925,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.460155546665192
8 0.474955558776855
9 0.526799976825714
10 0.580200016498566
11 0.622200012207031
12 0.653466641902924
13 0.674622237682343
14 0.690244436264038
15 0.699866652488708
16 0.704888880252838
17 0.708288908004761
18 0.709111094474792
19 0.709533333778381
20 0.70942223072052
21 0.70880001783371
22 0.708022236824036
23 0.707511126995087
24 0.70553332567215
25 0.70553332567215
26 0.704377770423889
27 0.703555583953857
28 0.703133344650269
29 0.70279997587204
30 0.701600015163422
31 0.701111137866974
32 0.700644433498383
33 0.700311124324799
34 0.699911117553711
35 0.699599981307983
36 0.699444472789764
37 0.698711097240448
38 0.698711097240448
39 0.698777794837952
40 0.698377788066864
41 0.697977781295776
42 0.698222219944
43 0.698088884353638
44 0.697799980640411
45 0.697266638278961
46 0.697444438934326
47 0.697377800941467
48 0.69697779417038
49 0.697422206401825
50 0.697044432163239
51 0.697022199630737
52 0.697222232818604
53 0.69706666469574
54 0.697111129760742
55 0.696955561637878
56 0.697088897228241
57 0.69697779417038
58 0.696688890457153
59 0.697044432163239
60 0.696711122989655
61 0.697133362293243
62 0.696777760982513
63 0.69653332233429
64 0.696577787399292
65 0.696888864040375
66 0.696888864040375
67 0.697111129760742
68 0.696777760982513
69 0.697000026702881
70 0.697044432163239
71 0.696755528450012
72 0.69706666469574
73 0.696888864040375
74 0.696711122989655
75 0.697177767753601
76 0.696844458580017
77 0.69706666469574
78 0.696866691112518
79 0.696911096572876
80 0.696600019931793
81 0.696711122989655
82 0.696888864040375
83 0.696888864040375
84 0.697222232818604
85 0.697177767753601
86 0.697222232818604
87 0.697222232818604
88 0.697200000286102
89 0.697288870811462
90 0.697266638278961
91 0.697377800941467
92 0.697711110115051
93 0.697666645050049
94 0.697911083698273
95 0.697755575180054
96 0.697955548763275
97 0.698000013828278
98 0.698022246360779
99 0.698244452476501
100 0.698222219944
101 0.698177754878998
102 0.698288917541504
103 0.698199987411499
104 0.698444426059723
105 0.698355555534363
106 0.69831109046936
107 0.698333323001862
108 0.698288917541504
109 0.698333323001862
110 0.698288917541504
111 0.69831109046936
112 0.698288917541504
113 0.698422193527222
114 0.69831109046936
115 0.698400020599365
116 0.698199987411499
117 0.698466658592224
118 0.698422193527222
119 0.698533356189728
120 0.698488891124725
121 0.698444426059723
122 0.698400020599365
123 0.698377788066864
124 0.69831109046936
125 0.698400020599365
126 0.698400020599365
127 0.698444426059723
128 0.698577761650085
129 0.698577761650085
130 0.698444426059723
131 0.698444426059723
132 0.698488891124725
133 0.698599994182587
134 0.698533356189728
135 0.698622226715088
136 0.698644459247589
137 0.698599994182587
138 0.698555529117584
139 0.698777794837952
140 0.69866669178009
141 0.698644459247589
142 0.698599994182587
143 0.69866669178009
144 0.698688864707947
145 0.698777794837952
146 0.698844432830811
147 0.698822200298309
148 0.698800027370453
149 0.698733329772949
150 0.698800027370453
151 0.698688864707947
152 0.698711097240448
153 0.698733329772949
154 0.698822200298309
};
\addlegendentry{24}
\addplot [semithick, darkorange25512714]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.460155546665192
16 0.470977783203125
17 0.514311134815216
18 0.565488874912262
19 0.609866678714752
20 0.645311117172241
21 0.675288915634155
22 0.699444472789764
23 0.719111084938049
24 0.736044466495514
25 0.748711109161377
26 0.760800004005432
27 0.76975554227829
28 0.777577757835388
29 0.784822225570679
30 0.790022194385529
31 0.794066667556763
32 0.796911120414734
33 0.799799978733063
34 0.802533328533173
35 0.804488897323608
36 0.806488871574402
37 0.807133316993713
38 0.80795556306839
39 0.808711111545563
40 0.809222221374512
41 0.810088872909546
42 0.810066640377045
43 0.810444474220276
44 0.81033331155777
45 0.810666680335999
46 0.810599982738495
47 0.811422228813171
48 0.811266660690308
49 0.811244428157806
50 0.811577796936035
51 0.811866641044617
52 0.811888873577118
53 0.81202220916748
54 0.811999976634979
55 0.812222242355347
56 0.811755537986755
57 0.811644434928894
58 0.811622202396393
59 0.811622202396393
60 0.811733305454254
61 0.811866641044617
62 0.812111139297485
63 0.812155544757843
64 0.812222242355347
65 0.812266647815704
66 0.812422215938568
67 0.812311112880707
68 0.812311112880707
69 0.812377750873566
70 0.812533318996429
71 0.812733352184296
72 0.812955558300018
73 0.812888860702515
74 0.812644422054291
75 0.812955558300018
76 0.813022196292877
77 0.813088893890381
78 0.81306666135788
79 0.812911093235016
80 0.81315553188324
81 0.81297779083252
82 0.813111126422882
83 0.813311100006104
84 0.813244462013245
85 0.813088893890381
86 0.813311100006104
87 0.813133358955383
88 0.813377797603607
89 0.813422203063965
90 0.813444435596466
91 0.813577771186829
92 0.813488900661469
93 0.813466668128967
94 0.813577771186829
95 0.81351113319397
96 0.813444435596466
97 0.81360000371933
98 0.813577771186829
99 0.813622236251831
100 0.813733339309692
101 0.813666641712189
102 0.813666641712189
103 0.813777804374695
104 0.81368887424469
105 0.81368887424469
106 0.813755571842194
107 0.813666641712189
108 0.813799977302551
109 0.813844442367554
110 0.813755571842194
111 0.813733339309692
112 0.813577771186829
113 0.813777804374695
114 0.813777804374695
115 0.813977777957916
116 0.813799977302551
117 0.813888907432556
118 0.813911139965057
119 0.813911139965057
120 0.813888907432556
121 0.813822209835052
122 0.813911139965057
123 0.813888907432556
124 0.813933312892914
125 0.813911139965057
126 0.813822209835052
127 0.814000010490417
128 0.814000010490417
129 0.813955545425415
130 0.813933312892914
131 0.813933312892914
132 0.813955545425415
133 0.813911139965057
134 0.813955545425415
135 0.813977777957916
136 0.813933312892914
137 0.813844442367554
138 0.813933312892914
139 0.813955545425415
140 0.814022243022919
141 0.813933312892914
142 0.814088881015778
143 0.814066648483276
144 0.813955545425415
145 0.813977777957916
146 0.813911139965057
147 0.813844442367554
148 0.813888907432556
149 0.813955545425415
150 0.813977777957916
151 0.814000010490417
152 0.813955545425415
153 0.813977777957916
154 0.814044415950775
};
\addlegendentry{12}
\addplot [semithick, forestgreen4416044]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.460066676139832
21 0.464066654443741
22 0.490644454956055
23 0.538311123847961
24 0.583288908004761
25 0.621888875961304
26 0.65357780456543
27 0.681444466114044
28 0.704911112785339
29 0.724955558776855
30 0.742022216320038
31 0.755999982357025
32 0.768244445323944
33 0.780066668987274
34 0.788355529308319
35 0.795933306217194
36 0.80248886346817
37 0.808222234249115
38 0.813555538654327
39 0.818266689777374
40 0.821799993515015
41 0.82480001449585
42 0.827177762985229
43 0.829955577850342
44 0.832000017166138
45 0.834222197532654
46 0.835822224617004
47 0.836844444274902
48 0.838044464588165
49 0.839066684246063
50 0.839777767658234
51 0.840288877487183
52 0.841155529022217
53 0.841777801513672
54 0.84235554933548
55 0.842511117458344
56 0.843044459819794
57 0.843244433403015
58 0.8435999751091
59 0.844022214412689
60 0.844466686248779
61 0.844288885593414
62 0.844466686248779
63 0.844622194766998
64 0.845022201538086
65 0.844933331012726
66 0.845066666603088
67 0.845355570316315
68 0.845311105251312
69 0.845311105251312
70 0.845244467258453
71 0.845533311367035
72 0.845733344554901
73 0.845822215080261
74 0.84624445438385
75 0.846355557441711
76 0.846711099147797
77 0.846666693687439
78 0.846955537796021
79 0.847044467926025
80 0.847000002861023
81 0.847288906574249
82 0.847244441509247
83 0.847377777099609
84 0.847577750682831
85 0.847666680812836
86 0.847688913345337
87 0.847800016403198
88 0.84799998998642
89 0.848222196102142
90 0.848422229290009
91 0.84862220287323
92 0.84853333234787
93 0.848755538463593
94 0.849022209644318
95 0.848888874053955
96 0.849088907241821
97 0.84915554523468
98 0.849288880825043
99 0.849288880825043
100 0.849088907241821
101 0.849133312702179
102 0.84906667470932
103 0.849088907241821
104 0.849200010299683
105 0.849044442176819
106 0.849333345890045
107 0.849200010299683
108 0.84924441576004
109 0.849333345890045
110 0.849288880825043
111 0.849311113357544
112 0.849511086940765
113 0.849511086940765
114 0.849466681480408
115 0.849444448947906
116 0.849577784538269
117 0.849511086940765
118 0.849444448947906
119 0.849399983882904
120 0.849555552005768
121 0.849533319473267
122 0.849644422531128
123 0.849533319473267
124 0.849622249603271
125 0.849555552005768
126 0.849577784538269
127 0.849577784538269
128 0.849644422531128
129 0.849622249603271
130 0.849577784538269
131 0.84960001707077
132 0.849666655063629
133 0.849555552005768
134 0.849533319473267
135 0.849577784538269
136 0.849622249603271
137 0.849533319473267
138 0.849555552005768
139 0.84960001707077
140 0.849666655063629
141 0.84977775812149
142 0.849711120128632
143 0.849666655063629
144 0.849644422531128
145 0.849666655063629
146 0.849644422531128
147 0.849711120128632
148 0.84968888759613
149 0.84968888759613
150 0.849711120128632
151 0.84968888759613
152 0.849711120128632
153 0.849711120128632
154 0.849666655063629
};
\addlegendentry{9}
\addplot [semithick, crimson2143940]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.460022211074829
32 0.461688876152039
33 0.479911118745804
34 0.51800000667572
35 0.559644460678101
36 0.598399996757507
37 0.632177770137787
38 0.660266637802124
39 0.684222221374512
40 0.705177783966064
41 0.72415554523468
42 0.740688860416412
43 0.754844427108765
44 0.768111109733582
45 0.779600024223328
46 0.788577795028687
47 0.798377752304077
48 0.805733323097229
49 0.812111139297485
50 0.818555533885956
51 0.824000000953674
52 0.828355550765991
53 0.833222210407257
54 0.837888896465302
55 0.842088878154755
56 0.845555543899536
57 0.848511099815369
58 0.850933313369751
59 0.853555560112
60 0.855866670608521
61 0.858333349227905
62 0.859666645526886
63 0.861466646194458
64 0.862844467163086
65 0.864466667175293
66 0.865488886833191
67 0.866866648197174
68 0.867911100387573
69 0.868600010871887
70 0.869111120700836
71 0.869599997997284
72 0.870088875293732
73 0.870755553245544
74 0.871266663074493
75 0.871444463729858
76 0.872044444084167
77 0.872311115264893
78 0.873111128807068
79 0.873466670513153
80 0.873888909816742
81 0.8739333152771
82 0.87446665763855
83 0.874333322048187
84 0.874777793884277
85 0.875111103057861
86 0.875511109828949
87 0.875800013542175
88 0.875911116600037
89 0.8760666847229
90 0.876288890838623
91 0.876399993896484
92 0.876533329486847
93 0.876711130142212
94 0.87675553560257
95 0.876622200012207
96 0.876888871192932
97 0.877044439315796
98 0.876955568790436
99 0.877133309841156
100 0.87720000743866
101 0.877177774906158
102 0.877355575561523
103 0.877333343029022
104 0.877333343029022
105 0.877422213554382
106 0.87737774848938
107 0.877622246742249
108 0.877777755260468
109 0.877600014209747
110 0.87773334980011
111 0.87773334980011
112 0.877666652202606
113 0.877777755260468
114 0.877888917922974
115 0.87782222032547
116 0.877866685390472
117 0.878088891506195
118 0.878044426441193
119 0.878133356571198
120 0.877977788448334
121 0.878177762031555
122 0.878199994564056
123 0.878222227096558
124 0.878222227096558
125 0.87826669216156
126 0.878311097621918
127 0.878222227096558
128 0.878222227096558
129 0.878311097621918
130 0.878311097621918
131 0.878333330154419
132 0.878244459629059
133 0.878288865089417
134 0.878199994564056
135 0.878288865089417
136 0.878311097621918
137 0.87826669216156
138 0.878288865089417
139 0.878244459629059
140 0.878244459629059
141 0.878244459629059
142 0.878288865089417
143 0.87826669216156
144 0.878244459629059
145 0.878199994564056
146 0.878199994564056
147 0.878199994564056
148 0.87826669216156
149 0.878133356571198
150 0.87826669216156
151 0.878244459629059
152 0.87826669216156
153 0.878288865089417
154 0.878199994564056
};
\addlegendentry{6}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.46000000834465
33 0.46000000834465
34 0.46000000834465
35 0.46000000834465
36 0.46000000834465
37 0.46000000834465
38 0.46000000834465
39 0.46000000834465
40 0.46000000834465
41 0.46000000834465
42 0.46000000834465
43 0.46000000834465
44 0.46000000834465
45 0.46000000834465
46 0.46000000834465
47 0.46000000834465
48 0.46000000834465
49 0.46000000834465
50 0.46000000834465
51 0.46000000834465
52 0.46000000834465
53 0.46000000834465
54 0.46000000834465
55 0.46000000834465
56 0.46000000834465
57 0.46000000834465
58 0.46000000834465
59 0.46000000834465
60 0.46000000834465
61 0.46000000834465
62 0.46000000834465
63 0.460022211074829
64 0.461044430732727
65 0.474222213029861
66 0.507577776908875
67 0.545199990272522
68 0.579733312129974
69 0.60991108417511
70 0.635177791118622
71 0.658133327960968
72 0.677422225475311
73 0.696666657924652
74 0.712911128997803
75 0.72697776556015
76 0.740000009536743
77 0.751088917255402
78 0.762466669082642
79 0.772111117839813
80 0.781377792358398
81 0.790000021457672
82 0.796866655349731
83 0.803288877010345
84 0.809977769851685
85 0.815866649150848
86 0.820555567741394
87 0.825222194194794
88 0.830177783966064
89 0.834555566310883
90 0.838733315467834
91 0.843644440174103
92 0.847266674041748
93 0.850222229957581
94 0.852733314037323
95 0.856377780437469
96 0.859688878059387
97 0.862377762794495
98 0.864711105823517
99 0.867200016975403
100 0.869333326816559
101 0.871222198009491
102 0.873177766799927
103 0.87446665763855
104 0.876399993896484
105 0.878022193908691
106 0.879800021648407
107 0.881311118602753
108 0.882711112499237
109 0.883888900279999
110 0.885266661643982
111 0.886311113834381
112 0.887199997901917
113 0.888288915157318
114 0.889244437217712
115 0.889955580234528
116 0.890399992465973
117 0.891111135482788
118 0.891688883304596
119 0.892066657543182
120 0.892799973487854
121 0.893355548381805
122 0.893822193145752
123 0.894311130046844
124 0.894688904285431
125 0.895022213459015
126 0.89528888463974
127 0.895600020885468
128 0.896111130714417
129 0.896422207355499
130 0.896644473075867
131 0.896777749061584
132 0.897111117839813
133 0.897133350372314
134 0.897266685962677
135 0.897288918495178
136 0.89740002155304
137 0.897622227668762
138 0.897733330726624
139 0.897711098194122
140 0.897866666316986
141 0.898000001907349
142 0.898088872432709
143 0.89811110496521
144 0.898088872432709
145 0.898333311080933
146 0.898288905620575
147 0.898355543613434
148 0.898466646671295
149 0.898466646671295
150 0.898533344268799
151 0.898488879203796
152 0.8985555768013
153 0.898622214794159
154 0.898666679859161
};
\addlegendentry{3}
\addplot [semithick, sienna1408675]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.46000000834465
33 0.46000000834465
34 0.46000000834465
35 0.46000000834465
36 0.46000000834465
37 0.46000000834465
38 0.46000000834465
39 0.46000000834465
40 0.46000000834465
41 0.46000000834465
42 0.46000000834465
43 0.46000000834465
44 0.46000000834465
45 0.46000000834465
46 0.46000000834465
47 0.46000000834465
48 0.46000000834465
49 0.46000000834465
50 0.46000000834465
51 0.46000000834465
52 0.46000000834465
53 0.46000000834465
54 0.46000000834465
55 0.46000000834465
56 0.46000000834465
57 0.46000000834465
58 0.46000000834465
59 0.46000000834465
60 0.46000000834465
61 0.46000000834465
62 0.46000000834465
63 0.46000000834465
64 0.46000000834465
65 0.46000000834465
66 0.46000000834465
67 0.46000000834465
68 0.46000000834465
69 0.46000000834465
70 0.46000000834465
71 0.46000000834465
72 0.46000000834465
73 0.46000000834465
74 0.46000000834465
75 0.46000000834465
76 0.46000000834465
77 0.46000000834465
78 0.46000000834465
79 0.46000000834465
80 0.46000000834465
81 0.46000000834465
82 0.46000000834465
83 0.46000000834465
84 0.46000000834465
85 0.46000000834465
86 0.46000000834465
87 0.46000000834465
88 0.46000000834465
89 0.46000000834465
90 0.46000000834465
91 0.46000000834465
92 0.46000000834465
93 0.46000000834465
94 0.46000000834465
95 0.46000000834465
96 0.46000000834465
97 0.46000000834465
98 0.46000000834465
99 0.46000000834465
100 0.46000000834465
101 0.46000000834465
102 0.46000000834465
103 0.46000000834465
104 0.46000000834465
105 0.46000000834465
106 0.46000000834465
107 0.46000000834465
108 0.46000000834465
109 0.46000000834465
110 0.46000000834465
111 0.46000000834465
112 0.46000000834465
113 0.46000000834465
114 0.46000000834465
115 0.46000000834465
116 0.46000000834465
117 0.46000000834465
118 0.46000000834465
119 0.46000000834465
120 0.46000000834465
121 0.46000000834465
122 0.46000000834465
123 0.46000000834465
124 0.46000000834465
125 0.46000000834465
126 0.46000000834465
127 0.46000000834465
128 0.46000000834465
129 0.46000000834465
130 0.46000000834465
131 0.46000000834465
132 0.46000000834465
133 0.46000000834465
134 0.46000000834465
135 0.46000000834465
136 0.46000000834465
137 0.46000000834465
138 0.46000000834465
139 0.46000000834465
140 0.46000000834465
141 0.46000000834465
142 0.46000000834465
143 0.46000000834465
144 0.46000000834465
145 0.46000000834465
146 0.46000000834465
147 0.46000000834465
148 0.46000000834465
149 0.46000000834465
150 0.46000000834465
151 0.46000000834465
152 0.46000000834465
153 0.46000000834465
154 0.46000000834465
};
\addlegendentry{0}
\end{axis}

\end{tikzpicture}


==> figures_tex/perm_init_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender235},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={perm\_lr symbol here: 15},
x grid style={white},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=155,
xminorgrids,
xtick style={color=black},
y grid style={white},
ylabel={New Label Accuarcy},
ymajorgrids,
ymin=0.325, ymax=0.925,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.46000000834465
33 0.46000000834465
34 0.46000000834465
35 0.46000000834465
36 0.46000000834465
37 0.46000000834465
38 0.46000000834465
39 0.46000000834465
40 0.46000000834465
41 0.46000000834465
42 0.46000000834465
43 0.460022211074829
44 0.460022211074829
45 0.460022211074829
46 0.460066676139832
47 0.460200011730194
48 0.460466653108597
49 0.461022228002548
50 0.462466657161713
51 0.464377790689468
52 0.467755556106567
53 0.472600013017654
54 0.481555551290512
55 0.492577791213989
56 0.507822215557098
57 0.523577749729156
58 0.541222214698792
59 0.560355544090271
60 0.578066647052765
61 0.594977796077728
62 0.61097776889801
63 0.627244472503662
64 0.641600012779236
65 0.655066668987274
66 0.667622208595276
67 0.68022221326828
68 0.692088901996613
69 0.702266693115234
70 0.711911082267761
71 0.72079998254776
72 0.730111122131348
73 0.738933324813843
74 0.747444450855255
75 0.754155576229095
76 0.761422216892242
77 0.767955541610718
78 0.774155557155609
79 0.779711127281189
80 0.784755527973175
81 0.789822220802307
82 0.794311106204987
83 0.79895555973053
84 0.803333342075348
85 0.806777775287628
86 0.810088872909546
87 0.813111126422882
88 0.815666675567627
89 0.817799985408783
90 0.820177793502808
91 0.82162219285965
92 0.823066651821136
93 0.824133336544037
94 0.825377762317657
95 0.826355576515198
96 0.826955556869507
97 0.827844440937042
98 0.828266680240631
99 0.828666687011719
100 0.829044461250305
101 0.829466640949249
102 0.829866647720337
103 0.830133318901062
104 0.830288887023926
105 0.830488860607147
106 0.830644428730011
107 0.830866694450378
108 0.830888867378235
109 0.830933332443237
110 0.83097779750824
111 0.831177771091461
112 0.831466674804688
113 0.83160001039505
114 0.83168888092041
115 0.831911087036133
116 0.831955552101135
117 0.832044422626495
118 0.832000017166138
119 0.832044422626495
120 0.8321333527565
121 0.8321333527565
122 0.832288861274719
123 0.832111120223999
124 0.832333326339722
125 0.832199990749359
126 0.832422196865082
127 0.832444429397583
128 0.832444429397583
129 0.832466661930084
130 0.832533359527588
131 0.832622230052948
132 0.832644462585449
133 0.832644462585449
134 0.832644462585449
135 0.83266669511795
136 0.832688868045807
137 0.832866668701172
138 0.832822203636169
139 0.832777798175812
140 0.832755565643311
141 0.832733333110809
142 0.832844436168671
143 0.832777798175812
144 0.832955539226532
145 0.832844436168671
146 0.832955539226532
147 0.832822203636169
148 0.832977771759033
149 0.832733333110809
150 0.832911133766174
151 0.832822203636169
152 0.832955539226532
153 0.832755565643311
154 0.832977771759033
};
\addlegendentry{0.9}
\addplot [semithick, darkorange25512714]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.460022211074829
25 0.46113333106041
26 0.464466661214828
27 0.47291111946106
28 0.486244440078735
29 0.504511117935181
30 0.526533305644989
31 0.550044417381287
32 0.573355555534363
33 0.597044467926025
34 0.618688881397247
35 0.639355540275574
36 0.658533334732056
37 0.677111089229584
38 0.695977807044983
39 0.713066637516022
40 0.729511082172394
41 0.744022250175476
42 0.757911086082458
43 0.77135556936264
44 0.78273332118988
45 0.792844414710999
46 0.801755547523499
47 0.809488892555237
48 0.816444456577301
49 0.823288917541504
50 0.828755557537079
51 0.833822250366211
52 0.837688863277435
53 0.840933322906494
54 0.845000028610229
55 0.84844446182251
56 0.85082221031189
57 0.853222250938416
58 0.855377793312073
59 0.857422232627869
60 0.859333336353302
61 0.860933303833008
62 0.862355530261993
63 0.863600015640259
64 0.865022242069244
65 0.865977764129639
66 0.867288887500763
67 0.867955565452576
68 0.869088888168335
69 0.869755566120148
70 0.870377779006958
71 0.870999991893768
72 0.870911121368408
73 0.871800005435944
74 0.872355580329895
75 0.873000025749207
76 0.873422205448151
77 0.873711109161377
78 0.874155580997467
79 0.874222218990326
80 0.874488890171051
81 0.874755561351776
82 0.875044465065002
83 0.875688910484314
84 0.87615555524826
85 0.876399993896484
86 0.876777768135071
87 0.876800000667572
88 0.877022206783295
89 0.877177774906158
90 0.877266645431519
91 0.877422213554382
92 0.877600014209747
93 0.877622246742249
94 0.877799987792969
95 0.877799987792969
96 0.877866685390472
97 0.877866685390472
98 0.877955555915833
99 0.877955555915833
100 0.87791109085083
101 0.877888917922974
102 0.877844452857971
103 0.877955555915833
104 0.877933323383331
105 0.878044426441193
106 0.878000020980835
107 0.878111124038696
108 0.878111124038696
109 0.878222227096558
110 0.878288865089417
111 0.878311097621918
112 0.878177762031555
113 0.87826669216156
114 0.87826669216156
115 0.87835556268692
116 0.878244459629059
117 0.87826669216156
118 0.878288865089417
119 0.87826669216156
120 0.87826669216156
121 0.878288865089417
122 0.878311097621918
123 0.878311097621918
124 0.878244459629059
125 0.878244459629059
126 0.878222227096558
127 0.878222227096558
128 0.87826669216156
129 0.878311097621918
130 0.878222227096558
131 0.878199994564056
132 0.878199994564056
133 0.878177762031555
134 0.878199994564056
135 0.87826669216156
136 0.878222227096558
137 0.87826669216156
138 0.87826669216156
139 0.878199994564056
140 0.878155529499054
141 0.878199994564056
142 0.878155529499054
143 0.878222227096558
144 0.878244459629059
145 0.878288865089417
146 0.878288865089417
147 0.87826669216156
148 0.878288865089417
149 0.878288865089417
150 0.878311097621918
151 0.87835556268692
152 0.878400027751923
153 0.878400027751923
154 0.87835556268692
};
\addlegendentry{0.75}
\addplot [semithick, forestgreen4416044]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.460422217845917
18 0.466866672039032
19 0.488400012254715
20 0.523800015449524
21 0.563711106777191
22 0.602777779102325
23 0.635377764701843
24 0.664777755737305
25 0.692200005054474
26 0.717755556106567
27 0.739622235298157
28 0.758066654205322
29 0.776088893413544
30 0.788711130619049
31 0.800533354282379
32 0.810955584049225
33 0.819400012493134
34 0.826355576515198
35 0.832333326339722
36 0.837511122226715
37 0.841933310031891
38 0.845733344554901
39 0.848377764225006
40 0.851577758789062
41 0.854533314704895
42 0.856355547904968
43 0.857688903808594
44 0.858755528926849
45 0.860133349895477
46 0.861155569553375
47 0.861688911914825
48 0.862488865852356
49 0.863022208213806
50 0.863511085510254
51 0.863955557346344
52 0.864644467830658
53 0.864977777004242
54 0.865311086177826
55 0.865400016307831
56 0.865866661071777
57 0.866066694259644
58 0.866355538368225
59 0.86653333902359
60 0.866511106491089
61 0.866511106491089
62 0.867133319377899
63 0.867266654968262
64 0.867577791213989
65 0.867733359336853
66 0.867555558681488
67 0.867644429206848
68 0.867644429206848
69 0.867577791213989
70 0.867799997329712
71 0.867866694927216
72 0.8682000041008
73 0.868155539035797
74 0.86828887462616
75 0.868377804756165
76 0.868333339691162
77 0.868488907814026
78 0.868688881397247
79 0.868644416332245
80 0.868866682052612
81 0.868844449520111
82 0.869177758693695
83 0.869400024414062
84 0.869577765464783
85 0.869777798652649
86 0.869866669178009
87 0.870088875293732
88 0.870266675949097
89 0.870400011539459
90 0.870311081409454
91 0.870333313941956
92 0.870511114597321
93 0.870377779006958
94 0.87042224407196
95 0.870577752590179
96 0.870533347129822
97 0.870599985122681
98 0.870533347129822
99 0.870555579662323
100 0.870511114597321
101 0.870555579662323
102 0.870511114597321
103 0.870622217655182
104 0.870644450187683
105 0.870555579662323
106 0.870688915252686
107 0.870666682720184
108 0.870644450187683
109 0.870733320713043
110 0.870711088180542
111 0.870644450187683
112 0.870711088180542
113 0.870777785778046
114 0.870777785778046
115 0.870666682720184
116 0.870755553245544
117 0.870688915252686
118 0.870711088180542
119 0.870844423770905
120 0.870777785778046
121 0.870733320713043
122 0.870688915252686
123 0.870800018310547
124 0.870888888835907
125 0.870822250843048
126 0.870800018310547
127 0.870777785778046
128 0.870733320713043
129 0.870844423770905
130 0.870755553245544
131 0.870844423770905
132 0.870777785778046
133 0.870800018310547
134 0.870800018310547
135 0.870777785778046
136 0.870755553245544
137 0.870777785778046
138 0.870755553245544
139 0.870777785778046
140 0.870777785778046
141 0.870777785778046
142 0.870822250843048
143 0.870800018310547
144 0.870822250843048
145 0.870711088180542
146 0.870733320713043
147 0.870777785778046
148 0.870777785778046
149 0.870777785778046
150 0.870755553245544
151 0.870755553245544
152 0.870755553245544
153 0.870777785778046
154 0.870733320713043
};
\addlegendentry{0.6}
\addplot [semithick, crimson2143940]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46004444360733
14 0.462088882923126
15 0.479000002145767
16 0.518577754497528
17 0.561666667461395
18 0.603377759456635
19 0.637733340263367
20 0.66655558347702
21 0.690333306789398
22 0.711333334445953
23 0.727999985218048
24 0.740955531597137
25 0.753511130809784
26 0.76393336057663
27 0.771422207355499
28 0.777377784252167
29 0.781888902187347
30 0.784422218799591
31 0.787644445896149
32 0.789444446563721
33 0.791244447231293
34 0.791711091995239
35 0.793644428253174
36 0.793911099433899
37 0.794133305549622
38 0.794888913631439
39 0.795422196388245
40 0.79559999704361
41 0.795466661453247
42 0.795844435691833
43 0.795733332633972
44 0.795444428920746
45 0.795777797698975
46 0.796266674995422
47 0.796511113643646
48 0.796444416046143
49 0.797022223472595
50 0.797177791595459
51 0.797066688537598
52 0.797111093997955
53 0.796866655349731
54 0.79728889465332
55 0.797044456005096
56 0.797444462776184
57 0.797399997711182
58 0.79720002412796
59 0.797555565834045
60 0.797666668891907
61 0.797800004482269
62 0.797688901424408
63 0.798133313655853
64 0.798466682434082
65 0.798288881778717
66 0.798644423484802
67 0.798333346843719
68 0.798355579376221
69 0.798377752304077
70 0.79842221736908
71 0.798311114311218
72 0.798111140727997
73 0.798022210597992
74 0.798488914966583
75 0.798688888549805
76 0.79851108789444
77 0.798466682434082
78 0.798333346843719
79 0.798288881778717
80 0.798533320426941
81 0.798466682434082
82 0.798688888549805
83 0.798711121082306
84 0.798733353614807
85 0.799111127853394
86 0.799133360385895
87 0.799266695976257
88 0.799377799034119
89 0.799355566501617
90 0.799600005149841
91 0.799466669559479
92 0.799511134624481
93 0.79957777261734
94 0.79948890209198
95 0.799600005149841
96 0.799644470214844
97 0.799688875675201
98 0.799822211265564
99 0.799888908863068
100 0.799866676330566
101 0.799711108207703
102 0.799888908863068
103 0.799977779388428
104 0.799866676330566
105 0.799977779388428
106 0.799844443798065
107 0.799977779388428
108 0.80002224445343
109 0.799955546855927
110 0.799977779388428
111 0.799799978733063
112 0.799866676330566
113 0.799866676330566
114 0.799911081790924
115 0.799911081790924
116 0.799866676330566
117 0.800000011920929
118 0.799977779388428
119 0.800066649913788
120 0.80011111497879
121 0.800088882446289
122 0.800000011920929
123 0.800044417381287
124 0.800066649913788
125 0.800000011920929
126 0.799977779388428
127 0.80002224445343
128 0.800066649913788
129 0.800155580043793
130 0.80019998550415
131 0.800177752971649
132 0.800177752971649
133 0.800155580043793
134 0.800133347511292
135 0.80011111497879
136 0.80011111497879
137 0.800155580043793
138 0.800133347511292
139 0.800222218036652
140 0.800177752971649
141 0.800177752971649
142 0.800155580043793
143 0.800244450569153
144 0.800311088562012
145 0.800288915634155
146 0.800266683101654
147 0.800177752971649
148 0.80019998550415
149 0.800244450569153
150 0.800266683101654
151 0.800244450569153
152 0.800266683101654
153 0.800288915634155
154 0.800311088562012
};
\addlegendentry{0.45}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.460133343935013
10 0.482555568218231
11 0.542266666889191
12 0.594622194766998
13 0.629111111164093
14 0.653444468975067
15 0.670711100101471
16 0.682200014591217
17 0.690377771854401
18 0.697488903999329
19 0.701200008392334
20 0.702688872814178
21 0.703755557537079
22 0.70440000295639
23 0.704155564308167
24 0.703422248363495
25 0.703066647052765
26 0.702400028705597
27 0.701511085033417
28 0.700577795505524
29 0.699511110782623
30 0.698955535888672
31 0.698511123657227
32 0.698155581951141
33 0.698111116886139
34 0.697533309459686
35 0.697133362293243
36 0.696799993515015
37 0.696222245693207
38 0.69584447145462
39 0.69548887014389
40 0.694999992847443
41 0.69477778673172
42 0.694266676902771
43 0.693977773189545
44 0.694000005722046
45 0.69379997253418
46 0.693377792835236
47 0.693133354187012
48 0.693466663360596
49 0.693333327770233
50 0.693088889122009
51 0.693066656589508
52 0.69302225112915
53 0.692688882350922
54 0.692755579948425
55 0.6924889087677
56 0.692399978637695
57 0.692244470119476
58 0.692111134529114
59 0.692088901996613
60 0.692222237586975
61 0.692244470119476
62 0.692022204399109
63 0.692155539989471
64 0.692088901996613
65 0.692444443702698
66 0.69204443693161
67 0.691933333873749
68 0.692088901996613
69 0.69195556640625
70 0.69213330745697
71 0.69186669588089
72 0.692244470119476
73 0.69204443693161
74 0.692377805709839
75 0.692377805709839
76 0.692377805709839
77 0.6924889087677
78 0.692177772521973
79 0.692355573177338
80 0.692333340644836
81 0.692533314228058
82 0.692399978637695
83 0.692622244358063
84 0.692622244358063
85 0.692711114883423
86 0.692844450473785
87 0.692844450473785
88 0.692888915538788
89 0.693088889122009
90 0.692911088466644
91 0.693177759647369
92 0.692955553531647
93 0.693222224712372
94 0.693244457244873
95 0.693155527114868
96 0.693422198295593
97 0.693199992179871
98 0.693199992179871
99 0.693177759647369
100 0.69311112165451
101 0.693199992179871
102 0.693333327770233
103 0.693199992179871
104 0.693355560302734
105 0.693266689777374
106 0.693333327770233
107 0.693400025367737
108 0.693266689777374
109 0.693311095237732
110 0.693644464015961
111 0.693577766418457
112 0.693577766418457
113 0.693644464015961
114 0.69371110200882
115 0.693577766418457
116 0.693666636943817
117 0.693688869476318
118 0.693622231483459
119 0.693777799606323
120 0.693844437599182
121 0.693888902664185
122 0.693911135196686
123 0.693911135196686
124 0.693911135196686
125 0.693955540657043
126 0.693955540657043
127 0.693866670131683
128 0.693977773189545
129 0.693777799606323
130 0.693955540657043
131 0.694022238254547
132 0.694044470787048
133 0.694022238254547
134 0.694022238254547
135 0.693888902664185
136 0.69379997253418
137 0.693955540657043
138 0.694022238254547
139 0.693933308124542
140 0.693933308124542
141 0.693955540657043
142 0.693933308124542
143 0.693955540657043
144 0.693911135196686
145 0.693866670131683
146 0.693911135196686
147 0.693933308124542
148 0.694022238254547
149 0.693955540657043
150 0.693911135196686
151 0.693911135196686
152 0.694000005722046
153 0.694000005722046
154 0.694022238254547
};
\addlegendentry{0.3}
\addplot [semithick, sienna1408675]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.466822236776352
4 0.470733344554901
5 0.452688902616501
6 0.433088898658752
7 0.414511114358902
8 0.401955544948578
9 0.395133346319199
10 0.390088886022568
11 0.386999994516373
12 0.384355545043945
13 0.382466673851013
14 0.37997779250145
15 0.379777789115906
16 0.378733336925507
17 0.378733336925507
18 0.37728887796402
19 0.377177774906158
20 0.375977784395218
21 0.375555545091629
22 0.374799996614456
23 0.373800009489059
24 0.373333334922791
25 0.372888892889023
26 0.372844457626343
27 0.372466653585434
28 0.372244447469711
29 0.371777772903442
30 0.371511101722717
31 0.371511101722717
32 0.371333330869675
33 0.371199995279312
34 0.370777785778046
35 0.370755553245544
36 0.370955556631088
37 0.370266675949097
38 0.370177775621414
39 0.370555549860001
40 0.370466679334641
41 0.370311111211777
42 0.36997777223587
43 0.36988890171051
44 0.36993333697319
45 0.369733333587646
46 0.36944442987442
47 0.369622230529785
48 0.369133323431015
49 0.369133323431015
50 0.369511097669601
51 0.369511097669601
52 0.369422227144241
53 0.369155555963516
54 0.36877778172493
55 0.368622213602066
56 0.368688881397247
57 0.368800014257431
58 0.368911117315292
59 0.369088888168335
60 0.368844449520111
61 0.368911117315292
62 0.368800014257431
63 0.369088888168335
64 0.36873334646225
65 0.368844449520111
66 0.369088888168335
67 0.368955552577972
68 0.368911117315292
69 0.368911117315292
70 0.369111120700836
71 0.368888884782791
72 0.368955552577972
73 0.368977785110474
74 0.368711113929749
75 0.368844449520111
76 0.368666678667068
77 0.368577778339386
78 0.368555545806885
79 0.368800014257431
80 0.368844449520111
81 0.369044452905655
82 0.369199991226196
83 0.369044452905655
84 0.368955552577972
85 0.369133323431015
86 0.369222223758698
87 0.369333326816559
88 0.36935555934906
89 0.369733333587646
90 0.369644433259964
91 0.369844436645508
92 0.369688898324966
93 0.369644433259964
94 0.369711101055145
95 0.369755566120148
96 0.369844436645508
97 0.36988890171051
98 0.369866669178009
99 0.369911104440689
100 0.369866669178009
101 0.37002220749855
102 0.369822233915329
103 0.369911104440689
104 0.370044440031052
105 0.36993333697319
106 0.369866669178009
107 0.370111107826233
108 0.370288878679276
109 0.370200008153915
110 0.370311111211777
111 0.370244443416595
112 0.370266675949097
113 0.370422214269638
114 0.370555549860001
115 0.370533347129822
116 0.370599985122681
117 0.370555549860001
118 0.370488882064819
119 0.370622217655182
120 0.370533347129822
121 0.370511114597321
122 0.370466679334641
123 0.370333343744278
124 0.370488882064819
125 0.370355546474457
126 0.370266675949097
127 0.370466679334641
128 0.370333343744278
129 0.370422214269638
130 0.370377779006958
131 0.370400011539459
132 0.370355546474457
133 0.370311111211777
134 0.370377779006958
135 0.370488882064819
136 0.370444446802139
137 0.370355546474457
138 0.370533347129822
139 0.370422214269638
140 0.370333343744278
141 0.370288878679276
142 0.370333343744278
143 0.370377779006958
144 0.370311111211777
145 0.370377779006958
146 0.370511114597321
147 0.370577782392502
148 0.370511114597321
149 0.370577782392502
150 0.370644450187683
151 0.370755553245544
152 0.370777785778046
153 0.370799988508224
154 0.370911121368408
};
\addlegendentry{0.15}
\end{axis}

\end{tikzpicture}


==> figures_tex/side_by_side.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=157,
xtick style={color=black},
xtick distance=40,
y grid style={darkgray176},
ylabel={New Label Accuarcy},
ymajorgrids,
ymin=0.325, ymax=0.925,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.46000000834465
33 0.46000000834465
34 0.46000000834465
35 0.46000000834465
36 0.46000000834465
37 0.46000000834465
38 0.46000000834465
39 0.46000000834465
40 0.46000000834465
41 0.46000000834465
42 0.46000000834465
43 0.46000000834465
44 0.46000000834465
45 0.46000000834465
46 0.46000000834465
47 0.46000000834465
48 0.46000000834465
49 0.46000000834465
50 0.46000000834465
51 0.46000000834465
52 0.46000000834465
53 0.46000000834465
54 0.46000000834465
55 0.46000000834465
56 0.46000000834465
57 0.46000000834465
58 0.46000000834465
59 0.46000000834465
60 0.46000000834465
61 0.46000000834465
62 0.46000000834465
63 0.46000000834465
64 0.46000000834465
65 0.46000000834465
66 0.46000000834465
67 0.46000000834465
68 0.46000000834465
69 0.46000000834465
70 0.46000000834465
71 0.46000000834465
72 0.46000000834465
73 0.46000000834465
74 0.46000000834465
75 0.46000000834465
76 0.46000000834465
77 0.46000000834465
78 0.46000000834465
79 0.46000000834465
80 0.46000000834465
81 0.46000000834465
82 0.46000000834465
83 0.46000000834465
84 0.46000000834465
85 0.46000000834465
86 0.46000000834465
87 0.46000000834465
88 0.46000000834465
89 0.46000000834465
90 0.46000000834465
91 0.46000000834465
92 0.46000000834465
93 0.46000000834465
94 0.46000000834465
95 0.46000000834465
96 0.46000000834465
97 0.46000000834465
98 0.46000000834465
99 0.46000000834465
100 0.46000000834465
101 0.46000000834465
102 0.46000000834465
103 0.46000000834465
104 0.46000000834465
105 0.46000000834465
106 0.46000000834465
107 0.46000000834465
108 0.46000000834465
109 0.46000000834465
110 0.46000000834465
111 0.46000000834465
112 0.46000000834465
113 0.46000000834465
114 0.46000000834465
115 0.46000000834465
116 0.46000000834465
117 0.46000000834465
118 0.46000000834465
119 0.46000000834465
120 0.46000000834465
121 0.46000000834465
122 0.46000000834465
123 0.46000000834465
124 0.46000000834465
125 0.46000000834465
126 0.460022211074829
127 0.460111111402512
128 0.462466657161713
129 0.481466680765152
130 0.517644464969635
131 0.553177773952484
132 0.582555532455444
133 0.608733355998993
134 0.630266666412354
135 0.648155570030212
136 0.665266692638397
137 0.680088877677917
138 0.692777752876282
139 0.703800022602081
140 0.714666664600372
141 0.724888861179352
142 0.734066665172577
143 0.743688881397247
144 0.752399981021881
145 0.760599970817566
146 0.768199980258942
147 0.77522224187851
148 0.781688868999481
149 0.787577748298645
150 0.793333351612091
151 0.799155533313751
152 0.803911089897156
153 0.808511137962341
154 0.812733352184296
};
\addlegendentry{$\eta_{\alpha}$ = 1}
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.46000000834465
33 0.46000000834465
34 0.46000000834465
35 0.46000000834465
36 0.46000000834465
37 0.46000000834465
38 0.46000000834465
39 0.46000000834465
40 0.46000000834465
41 0.460022211074829
42 0.461600005626678
43 0.492599993944168
44 0.539044439792633
45 0.57824444770813
46 0.611622214317322
47 0.638644456863403
48 0.661711096763611
49 0.680577754974365
50 0.697133362293243
51 0.711644470691681
52 0.724955558776855
53 0.735733330249786
54 0.745999991893768
55 0.754999995231628
56 0.762711107730865
57 0.76957780122757
58 0.777222216129303
59 0.783155560493469
60 0.789333343505859
61 0.794066667556763
62 0.798444449901581
63 0.802822232246399
64 0.806822240352631
65 0.809822201728821
66 0.813244462013245
67 0.816888868808746
68 0.819800019264221
69 0.822666645050049
70 0.824777781963348
71 0.827000021934509
72 0.829111099243164
73 0.831399977207184
74 0.83397775888443
75 0.835688889026642
76 0.837644457817078
77 0.838977754116058
78 0.840377748012543
79 0.841711103916168
80 0.843577802181244
81 0.844977796077728
82 0.845777750015259
83 0.847000002861023
84 0.848222196102142
85 0.849355578422546
86 0.850666642189026
87 0.851644456386566
88 0.852355539798737
89 0.852888882160187
90 0.853577792644501
91 0.853622198104858
92 0.854244470596313
93 0.854488909244537
94 0.855022251605988
95 0.855666637420654
96 0.856022238731384
97 0.856199979782104
98 0.856599986553192
99 0.857022225856781
100 0.857133328914642
101 0.857177793979645
102 0.857466638088226
103 0.857422232627869
104 0.857466638088226
105 0.857511103153229
106 0.857755541801453
107 0.857911109924316
108 0.858200013637543
109 0.858111083507538
110 0.8582444190979
111 0.858311116695404
112 0.858222246170044
113 0.858399987220764
114 0.858399987220764
115 0.858533322811127
116 0.858622193336487
117 0.858577787876129
118 0.858488917350769
119 0.85868889093399
120 0.858577787876129
121 0.85860002040863
122 0.858644425868988
123 0.85868889093399
124 0.858733355998993
125 0.858911097049713
126 0.858911097049713
127 0.859022200107574
128 0.859066665172577
129 0.858977794647217
130 0.858866691589355
131 0.858933329582214
132 0.858888864517212
133 0.859000027179718
134 0.859177768230438
135 0.8592888712883
136 0.859244465827942
137 0.859311103820801
138 0.859200000762939
139 0.859399974346161
140 0.8592888712883
141 0.859244465827942
142 0.859311103820801
143 0.859399974346161
144 0.859333336353302
145 0.859333336353302
146 0.859311103820801
147 0.8592888712883
148 0.859311103820801
149 0.8592888712883
150 0.859266638755798
151 0.8592888712883
152 0.859244465827942
153 0.859311103820801
154 0.859333336353302
};
\addlegendentry{$\eta_{\alpha}$ = 3}
\addplot [line width=1pt, forestgreen4416044]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.460222214460373
21 0.474377781152725
22 0.52575558423996
23 0.572022199630737
24 0.608044445514679
25 0.634599983692169
26 0.656422197818756
27 0.672755539417267
28 0.685400009155273
29 0.695977807044983
30 0.705333352088928
31 0.713822245597839
32 0.719844460487366
33 0.726177752017975
34 0.731555581092834
35 0.735822200775146
36 0.73933333158493
37 0.742977797985077
38 0.745333313941956
39 0.747866690158844
40 0.749711096286774
41 0.751288890838623
42 0.752777755260468
43 0.754177749156952
44 0.754977762699127
45 0.755599975585938
46 0.755377769470215
47 0.756044447422028
48 0.7557333111763
49 0.756666660308838
50 0.756622195243835
51 0.756911098957062
52 0.756844460964203
53 0.756622195243835
54 0.757133305072784
55 0.756888866424561
56 0.756666660308838
57 0.756577789783478
58 0.756399989128113
59 0.756600022315979
60 0.756377756595612
61 0.755888879299164
62 0.755355536937714
63 0.755333304405212
64 0.755200028419495
65 0.755688905715942
66 0.755333304405212
67 0.755288898944855
68 0.755311131477356
69 0.755599975585938
70 0.755466639995575
71 0.755777776241302
72 0.755755543708801
73 0.755599975585938
74 0.755599975585938
75 0.755488872528076
76 0.755355536937714
77 0.754955530166626
78 0.755311131477356
79 0.755200028419495
80 0.755155563354492
81 0.754955530166626
82 0.754999995231628
83 0.755244433879852
84 0.755044460296631
85 0.755155563354492
86 0.75511109828949
87 0.755177795886993
88 0.755177795886993
89 0.755200028419495
90 0.755266666412354
91 0.755200028419495
92 0.755222201347351
93 0.755266666412354
94 0.755466639995575
95 0.755244433879852
96 0.755288898944855
97 0.755177795886993
98 0.755244433879852
99 0.755288898944855
100 0.755311131477356
101 0.755155563354492
102 0.755066692829132
103 0.755155563354492
104 0.755266666412354
105 0.755311131477356
106 0.755066692829132
107 0.755311131477356
108 0.755133330821991
109 0.755155563354492
110 0.755311131477356
111 0.755333304405212
112 0.755155563354492
113 0.755177795886993
114 0.755266666412354
115 0.755200028419495
116 0.755288898944855
117 0.755288898944855
118 0.755288898944855
119 0.755333304405212
120 0.755311131477356
121 0.755422234535217
122 0.755200028419495
123 0.755200028419495
124 0.755266666412354
125 0.755222201347351
126 0.755244433879852
127 0.755333304405212
128 0.755311131477356
129 0.755311131477356
130 0.755355536937714
131 0.755400002002716
132 0.755422234535217
133 0.755488872528076
134 0.755355536937714
135 0.755288898944855
136 0.755222201347351
137 0.755266666412354
138 0.755066692829132
139 0.755088865756989
140 0.755155563354492
141 0.755133330821991
142 0.755088865756989
143 0.755088865756989
144 0.75511109828949
145 0.755088865756989
146 0.755177795886993
147 0.755177795886993
148 0.755177795886993
149 0.755244433879852
150 0.755266666412354
151 0.755244433879852
152 0.755155563354492
153 0.755200028419495
154 0.755311131477356
};
\addlegendentry{$\eta_{\alpha}$ = 6}
\addplot [line width=1pt, crimson2143940]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.460155546665192
10 0.471044450998306
11 0.498711109161377
12 0.524066686630249
13 0.539666652679443
14 0.54851108789444
15 0.552022218704224
16 0.552088916301727
17 0.551755547523499
18 0.551177799701691
19 0.549933314323425
20 0.54737776517868
21 0.544866681098938
22 0.54233330488205
23 0.540733337402344
24 0.538555562496185
25 0.537088871002197
26 0.53546667098999
27 0.534288883209229
28 0.532466650009155
29 0.531155526638031
30 0.530044436454773
31 0.529222249984741
32 0.529133319854736
33 0.528533339500427
34 0.527977764606476
35 0.527022242546082
36 0.526733338832855
37 0.52575558423996
38 0.525266647338867
39 0.525200009346008
40 0.524999976158142
41 0.525022208690643
42 0.524688899517059
43 0.52486664056778
44 0.525066673755646
45 0.525022208690643
46 0.524622201919556
47 0.524511098861694
48 0.524733304977417
49 0.524511098861694
50 0.524155557155609
51 0.524155557155609
52 0.524088859558105
53 0.52373331785202
54 0.523800015449524
55 0.523911118507385
56 0.523822247982025
57 0.523533344268799
58 0.523466646671295
59 0.523377776145935
60 0.523155570030212
61 0.523177802562714
62 0.523000001907349
63 0.522977769374847
64 0.522911131381989
65 0.523088872432709
66 0.523155570030212
67 0.523044466972351
68 0.523266673088074
69 0.522822201251984
70 0.522533357143402
71 0.522599995136261
72 0.522222220897675
73 0.522066652774811
74 0.522222220897675
75 0.522155582904816
76 0.522244453430176
77 0.5224888920784
78 0.522666692733765
79 0.522422194480896
80 0.52257776260376
81 0.522866666316986
82 0.522599995136261
83 0.522711098194122
84 0.52257776260376
85 0.52257776260376
86 0.522755563259125
87 0.522844433784485
88 0.522688865661621
89 0.522466659545898
90 0.522511124610901
91 0.522733330726624
92 0.522777795791626
93 0.522599995136261
94 0.522800028324127
95 0.522733330726624
96 0.522755563259125
97 0.522888898849487
98 0.522777795791626
99 0.522755563259125
100 0.522733330726624
101 0.522800028324127
102 0.522644460201263
103 0.522822201251984
104 0.522911131381989
105 0.522822201251984
106 0.522822201251984
107 0.522977769374847
108 0.522599995136261
109 0.522666692733765
110 0.522888898849487
111 0.522800028324127
112 0.522777795791626
113 0.522911131381989
114 0.522977769374847
115 0.522844433784485
116 0.522800028324127
117 0.522666692733765
118 0.522911131381989
119 0.523044466972351
120 0.523088872432709
121 0.52302223443985
122 0.523333311080933
123 0.52311110496521
124 0.52319997549057
125 0.52319997549057
126 0.523066639900208
127 0.523133337497711
128 0.523044466972351
129 0.523155570030212
130 0.52311110496521
131 0.523000001907349
132 0.522911131381989
133 0.523000001907349
134 0.52311110496521
135 0.52311110496521
136 0.523155570030212
137 0.523133337497711
138 0.523222208023071
139 0.523266673088074
140 0.523177802562714
141 0.523133337497711
142 0.523177802562714
143 0.523155570030212
144 0.523133337497711
145 0.523133337497711
146 0.52311110496521
147 0.523244440555573
148 0.523177802562714
149 0.523155570030212
150 0.522955536842346
151 0.52319997549057
152 0.523133337497711
153 0.523177802562714
154 0.52319997549057
};
\addlegendentry{$\eta_{\alpha}$ = 12}
\addplot [line width=1pt, mediumpurple148103189]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.460066676139832
5 0.482022225856781
6 0.493711113929749
7 0.484466671943665
8 0.472066670656204
9 0.458244442939758
10 0.444888889789581
11 0.434444457292557
12 0.424955546855927
13 0.418377786874771
14 0.413622230291367
15 0.409155547618866
16 0.405866652727127
17 0.40308889746666
18 0.401533335447311
19 0.399644434452057
20 0.397977769374847
21 0.396688878536224
22 0.394822210073471
23 0.393933326005936
24 0.392355561256409
25 0.391666680574417
26 0.390555560588837
27 0.390155553817749
28 0.389555543661118
29 0.389311105012894
30 0.388688892126083
31 0.387733340263367
32 0.387755542993546
33 0.386888891458511
34 0.386933326721191
35 0.38628888130188
36 0.385577768087387
37 0.385133326053619
38 0.384666681289673
39 0.384933322668076
40 0.384688884019852
41 0.384155541658401
42 0.384422212839127
43 0.384155541658401
44 0.38400000333786
45 0.383733332157135
46 0.383777767419815
47 0.383533328771591
48 0.383533328771591
49 0.383488893508911
50 0.383533328771591
51 0.383177787065506
52 0.382977783679962
53 0.382688879966736
54 0.382222235202789
55 0.381888896226883
56 0.381866663694382
57 0.381622225046158
58 0.381644457578659
59 0.381488889455795
60 0.381533324718475
61 0.381066679954529
62 0.381044447422028
63 0.380888879299164
64 0.380955547094345
65 0.380777776241302
66 0.380622208118439
67 0.380199998617172
68 0.380377769470215
69 0.380355566740036
70 0.380400002002716
71 0.380155563354492
72 0.379888892173767
73 0.38011109828949
74 0.380088895559311
75 0.379688888788223
76 0.379777789115906
77 0.379777789115906
78 0.379511117935181
79 0.379466652870178
80 0.379444450139999
81 0.379511117935181
82 0.379533320665359
83 0.379555553197861
84 0.379466652870178
85 0.379400014877319
86 0.379444450139999
87 0.379177778959274
88 0.379000008106232
89 0.379022210836411
90 0.379000008106232
91 0.379244446754456
92 0.379177778959274
93 0.379155546426773
94 0.379088878631592
95 0.378955543041229
96 0.379044443368912
97 0.37897777557373
98 0.379266679286957
99 0.378866672515869
100 0.379088878631592
101 0.378955543041229
102 0.379000008106232
103 0.378866672515869
104 0.379022210836411
105 0.379022210836411
106 0.379022210836411
107 0.379000008106232
108 0.379133343696594
109 0.379200011491776
110 0.379088878631592
111 0.379200011491776
112 0.379111111164093
113 0.379177778959274
114 0.379200011491776
115 0.379111111164093
116 0.379111111164093
117 0.379200011491776
118 0.379288882017136
119 0.379400014877319
120 0.379266679286957
121 0.379333347082138
122 0.379333347082138
123 0.379355549812317
124 0.379288882017136
125 0.379333347082138
126 0.379333347082138
127 0.379333347082138
128 0.379444450139999
129 0.379311114549637
130 0.379377782344818
131 0.379355549812317
132 0.379288882017136
133 0.379333347082138
134 0.379444450139999
135 0.379488885402679
136 0.379400014877319
137 0.379488885402679
138 0.379533320665359
139 0.379533320665359
140 0.379511117935181
141 0.379466652870178
142 0.379377782344818
143 0.379577785730362
144 0.379377782344818
145 0.379355549812317
146 0.379533320665359
147 0.379511117935181
148 0.379488885402679
149 0.379444450139999
150 0.379466652870178
151 0.379466652870178
152 0.379488885402679
153 0.379444450139999
154 0.379577785730362
};
\addlegendentry{$\eta_{\alpha}$ = 24}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={(b)},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=157,
xtick style={color=black},
xtick distance=40,
y grid style={darkgray176},
% ylabel={New Label Accuarcy},
ymajorgrids,
ymin=0.325, ymax=0.925,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.46000000834465
16 0.46000000834465
17 0.46000000834465
18 0.46000000834465
19 0.46000000834465
20 0.46000000834465
21 0.46000000834465
22 0.46000000834465
23 0.46000000834465
24 0.46000000834465
25 0.46000000834465
26 0.46000000834465
27 0.46000000834465
28 0.46000000834465
29 0.46000000834465
30 0.46000000834465
31 0.46000000834465
32 0.460022211074829
33 0.460022211074829
34 0.460022211074829
35 0.460022211074829
36 0.460022211074829
37 0.46004444360733
38 0.46004444360733
39 0.460066676139832
40 0.460066676139832
41 0.460133343935013
42 0.460222214460373
43 0.460288882255554
44 0.460422217845917
45 0.460533320903778
46 0.460644453763962
47 0.460777789354324
48 0.460888892412186
49 0.461044430732727
50 0.461333334445953
51 0.461577773094177
52 0.462000012397766
53 0.462555557489395
54 0.463066667318344
55 0.46340000629425
56 0.463933318853378
57 0.464711099863052
58 0.465488880872726
59 0.466399997472763
60 0.467466652393341
61 0.469222217798233
62 0.471177786588669
63 0.474133342504501
64 0.477800011634827
65 0.482400000095367
66 0.486955553293228
67 0.492533326148987
68 0.500244438648224
69 0.508111119270325
70 0.516244471073151
71 0.525955557823181
72 0.536422193050385
73 0.546688914299011
74 0.557533323764801
75 0.568577766418457
76 0.579888880252838
77 0.59077775478363
78 0.601000010967255
79 0.609955549240112
80 0.620177805423737
81 0.629311084747314
82 0.637733340263367
83 0.646600008010864
84 0.654999971389771
85 0.662599980831146
86 0.66902220249176
87 0.675044417381287
88 0.680022239685059
89 0.684555530548096
90 0.688533306121826
91 0.69195556640625
92 0.694977760314941
93 0.697088897228241
94 0.699177801609039
95 0.701088905334473
96 0.702733337879181
97 0.704200029373169
98 0.705288887023926
99 0.706044435501099
100 0.706866681575775
101 0.707199990749359
102 0.707511126995087
103 0.708377778530121
104 0.708622217178345
105 0.709288895130157
106 0.70951110124588
107 0.709888875484467
108 0.710066676139832
109 0.710333347320557
110 0.710644423961639
111 0.710777759552002
112 0.711022198200226
113 0.711133360862732
114 0.711288869380951
115 0.711355566978455
116 0.711355566978455
117 0.711600005626678
118 0.711577773094177
119 0.711555540561676
120 0.711733341217041
121 0.711777806282043
122 0.711866676807404
123 0.711844444274902
124 0.711866676807404
125 0.711955547332764
126 0.712044417858124
127 0.712044417858124
128 0.712022244930267
129 0.712177753448486
130 0.712199985980988
131 0.712199985980988
132 0.71224445104599
133 0.71224445104599
134 0.71215558052063
135 0.712088882923126
136 0.712177753448486
137 0.712222218513489
138 0.712311089038849
139 0.71233332157135
140 0.71233332157135
141 0.712288916110992
142 0.712311089038849
143 0.712355554103851
144 0.71233332157135
145 0.712311089038849
146 0.712311089038849
147 0.712377786636353
148 0.712288916110992
149 0.712266683578491
150 0.712377786636353
151 0.712311089038849
152 0.712311089038849
153 0.712355554103851
154 0.71233332157135
};
\addlegendentry{$\alpha_{init}$ = 0.95}
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.46000000834465
9 0.46000000834465
10 0.46000000834465
11 0.46000000834465
12 0.46000000834465
13 0.46000000834465
14 0.46000000834465
15 0.460133343935013
16 0.460777789354324
17 0.465400010347366
18 0.476799994707108
19 0.496488898992538
20 0.521222233772278
21 0.549088895320892
22 0.578755557537079
23 0.606422245502472
24 0.632177770137787
25 0.657266676425934
26 0.679266691207886
27 0.701511085033417
28 0.721711099147797
29 0.737399995326996
30 0.752666652202606
31 0.766177773475647
32 0.778999984264374
33 0.78828889131546
34 0.797599971294403
35 0.805422246456146
36 0.811777770519257
37 0.817822217941284
38 0.822955548763275
39 0.826355576515198
40 0.829333305358887
41 0.8321333527565
42 0.83459997177124
43 0.836733341217041
44 0.838533341884613
45 0.839911103248596
46 0.841333329677582
47 0.842288911342621
48 0.843711137771606
49 0.845133304595947
50 0.84579998254776
51 0.84642219543457
52 0.846955537796021
53 0.847488880157471
54 0.847933351993561
55 0.848577797412872
56 0.848711133003235
57 0.84960001707077
58 0.849866688251495
59 0.850044429302216
60 0.850688874721527
61 0.851133346557617
62 0.8514444231987
63 0.851466655731201
64 0.852444469928741
65 0.852911114692688
66 0.852866649627686
67 0.85295557975769
68 0.853066682815552
69 0.853377759456635
70 0.853533327579498
71 0.853977799415588
72 0.853799998760223
73 0.85417777299881
74 0.854511082172394
75 0.854466676712036
76 0.854577779769897
77 0.854577779769897
78 0.854777753353119
79 0.854644417762756
80 0.855044424533844
81 0.854977786540985
82 0.855133354663849
83 0.855400025844574
84 0.85524445772171
85 0.855555534362793
86 0.855688869953156
87 0.855644464492798
88 0.855888903141022
89 0.855822205543518
90 0.855866670608521
91 0.856133341789246
92 0.856088876724243
93 0.856177806854248
94 0.856000006198883
95 0.856266677379608
96 0.856111109256744
97 0.856111109256744
98 0.856022238731384
99 0.856066644191742
100 0.856155574321747
101 0.856199979782104
102 0.856022238731384
103 0.856177806854248
104 0.856155574321747
105 0.856111109256744
106 0.856177806854248
107 0.856266677379608
108 0.856199979782104
109 0.856199979782104
110 0.856155574321747
111 0.856111109256744
112 0.856199979782104
113 0.856199979782104
114 0.856155574321747
115 0.856133341789246
116 0.856088876724243
117 0.856177806854248
118 0.856177806854248
119 0.856111109256744
120 0.856177806854248
121 0.856133341789246
122 0.856155574321747
123 0.856111109256744
124 0.856111109256744
125 0.856088876724243
126 0.856111109256744
127 0.856088876724243
128 0.856088876724243
129 0.856111109256744
130 0.856111109256744
131 0.856155574321747
132 0.856133341789246
133 0.856133341789246
134 0.856177806854248
135 0.856199979782104
136 0.856155574321747
137 0.856155574321747
138 0.856155574321747
139 0.856155574321747
140 0.856155574321747
141 0.856155574321747
142 0.856177806854248
143 0.856199979782104
144 0.856177806854248
145 0.856222212314606
146 0.856222212314606
147 0.856244444847107
148 0.856266677379608
149 0.856266677379608
150 0.856199979782104
151 0.856266677379608
152 0.856266677379608
153 0.856177806854248
154 0.856199979782104
};
\addlegendentry{$\alpha_{init}$ = 0.75}
\addplot [line width=1pt, forestgreen4416044]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.46000000834465
5 0.46000000834465
6 0.46000000834465
7 0.46000000834465
8 0.461844444274902
9 0.483266681432724
10 0.536577761173248
11 0.585311114788055
12 0.625022232532501
13 0.655777752399445
14 0.681955575942993
15 0.702088892459869
16 0.718177795410156
17 0.72971111536026
18 0.736622214317322
19 0.740755558013916
20 0.743711113929749
21 0.745222210884094
22 0.746511101722717
23 0.747911095619202
24 0.747355580329895
25 0.747311115264893
26 0.746888875961304
27 0.746355533599854
28 0.746377766132355
29 0.745777785778046
30 0.745733320713043
31 0.744777798652649
32 0.744733333587646
33 0.744488894939423
34 0.744666695594788
35 0.744844436645508
36 0.74373334646225
37 0.744066655635834
38 0.743977785110474
39 0.743866682052612
40 0.743688881397247
41 0.743844449520111
42 0.743888914585114
43 0.743799984455109
44 0.74382221698761
45 0.743799984455109
46 0.743777751922607
47 0.743955552577972
48 0.743644416332245
49 0.743622243404388
50 0.74382221698761
51 0.743488907814026
52 0.74382221698761
53 0.743777751922607
54 0.743755578994751
55 0.743377804756165
56 0.743755578994751
57 0.743977785110474
58 0.744244456291199
59 0.744333326816559
60 0.744533360004425
61 0.7442666888237
62 0.744155526161194
63 0.744044423103333
64 0.744177758693695
65 0.743933320045471
66 0.743866682052612
67 0.743799984455109
68 0.743933320045471
69 0.744333326816559
70 0.744022250175476
71 0.744488894939423
72 0.744311094284058
73 0.74435555934906
74 0.744288861751556
75 0.744466662406921
76 0.744244456291199
77 0.744488894939423
78 0.744400024414062
79 0.744400024414062
80 0.744711101055145
81 0.744822204113007
82 0.744688868522644
83 0.745088875293732
84 0.745133340358734
85 0.745000004768372
86 0.745088875293732
87 0.74497777223587
88 0.745111107826233
89 0.745222210884094
90 0.745088875293732
91 0.745199978351593
92 0.745155572891235
93 0.745155572891235
94 0.745400011539459
95 0.745533347129822
96 0.745577752590179
97 0.745688915252686
98 0.745666682720184
99 0.745644450187683
100 0.745622217655182
101 0.745911121368408
102 0.745733320713043
103 0.745688915252686
104 0.745711088180542
105 0.745733320713043
106 0.745822250843048
107 0.745800018310547
108 0.745733320713043
109 0.745800018310547
110 0.745622217655182
111 0.745733320713043
112 0.745844423770905
113 0.745888888835907
114 0.745888888835907
115 0.745866656303406
116 0.745955526828766
117 0.74602222442627
118 0.746044456958771
119 0.74602222442627
120 0.745977759361267
121 0.745955526828766
122 0.746088862419128
123 0.74602222442627
124 0.746044456958771
125 0.74602222442627
126 0.745977759361267
127 0.74611109495163
128 0.74611109495163
129 0.74611109495163
130 0.746177792549133
131 0.746200025081635
132 0.746200025081635
133 0.746222198009491
134 0.746155560016632
135 0.746200025081635
136 0.746266663074493
137 0.746177792549133
138 0.746222198009491
139 0.746244430541992
140 0.746244430541992
141 0.746177792549133
142 0.746133327484131
143 0.74611109495163
144 0.746155560016632
145 0.746044456958771
146 0.746066689491272
147 0.74611109495163
148 0.746177792549133
149 0.746133327484131
150 0.746177792549133
151 0.746177792549133
152 0.746155560016632
153 0.74611109495163
154 0.746066689491272
};
\addlegendentry{$\alpha_{init}$ = 0.45}
\addplot [line width=1pt, crimson2143940]
table {%
0 0.46000000834465
1 0.46000000834465
2 0.46000000834465
3 0.46000000834465
4 0.460066676139832
5 0.482022225856781
6 0.493711113929749
7 0.484466671943665
8 0.472066670656204
9 0.458244442939758
10 0.444888889789581
11 0.434444457292557
12 0.424955546855927
13 0.418377786874771
14 0.413622230291367
15 0.409155547618866
16 0.405866652727127
17 0.40308889746666
18 0.401533335447311
19 0.399644434452057
20 0.397977769374847
21 0.396688878536224
22 0.394822210073471
23 0.393933326005936
24 0.392355561256409
25 0.391666680574417
26 0.390555560588837
27 0.390155553817749
28 0.389555543661118
29 0.389311105012894
30 0.388688892126083
31 0.387733340263367
32 0.387755542993546
33 0.386888891458511
34 0.386933326721191
35 0.38628888130188
36 0.385577768087387
37 0.385133326053619
38 0.384666681289673
39 0.384933322668076
40 0.384688884019852
41 0.384155541658401
42 0.384422212839127
43 0.384155541658401
44 0.38400000333786
45 0.383733332157135
46 0.383777767419815
47 0.383533328771591
48 0.383533328771591
49 0.383488893508911
50 0.383533328771591
51 0.383177787065506
52 0.382977783679962
53 0.382688879966736
54 0.382222235202789
55 0.381888896226883
56 0.381866663694382
57 0.381622225046158
58 0.381644457578659
59 0.381488889455795
60 0.381533324718475
61 0.381066679954529
62 0.381044447422028
63 0.380888879299164
64 0.380955547094345
65 0.380777776241302
66 0.380622208118439
67 0.380199998617172
68 0.380377769470215
69 0.380355566740036
70 0.380400002002716
71 0.380155563354492
72 0.379888892173767
73 0.38011109828949
74 0.380088895559311
75 0.379688888788223
76 0.379777789115906
77 0.379777789115906
78 0.379511117935181
79 0.379466652870178
80 0.379444450139999
81 0.379511117935181
82 0.379533320665359
83 0.379555553197861
84 0.379466652870178
85 0.379400014877319
86 0.379444450139999
87 0.379177778959274
88 0.379000008106232
89 0.379022210836411
90 0.379000008106232
91 0.379244446754456
92 0.379177778959274
93 0.379155546426773
94 0.379088878631592
95 0.378955543041229
96 0.379044443368912
97 0.37897777557373
98 0.379266679286957
99 0.378866672515869
100 0.379088878631592
101 0.378955543041229
102 0.379000008106232
103 0.378866672515869
104 0.379022210836411
105 0.379022210836411
106 0.379022210836411
107 0.379000008106232
108 0.379133343696594
109 0.379200011491776
110 0.379088878631592
111 0.379200011491776
112 0.379111111164093
113 0.379177778959274
114 0.379200011491776
115 0.379111111164093
116 0.379111111164093
117 0.379200011491776
118 0.379288882017136
119 0.379400014877319
120 0.379266679286957
121 0.379333347082138
122 0.379333347082138
123 0.379355549812317
124 0.379288882017136
125 0.379333347082138
126 0.379333347082138
127 0.379333347082138
128 0.379444450139999
129 0.379311114549637
130 0.379377782344818
131 0.379355549812317
132 0.379288882017136
133 0.379333347082138
134 0.379444450139999
135 0.379488885402679
136 0.379400014877319
137 0.379488885402679
138 0.379533320665359
139 0.379533320665359
140 0.379511117935181
141 0.379466652870178
142 0.379377782344818
143 0.379577785730362
144 0.379377782344818
145 0.379355549812317
146 0.379533320665359
147 0.379511117935181
148 0.379488885402679
149 0.379444450139999
150 0.379466652870178
151 0.379466652870178
152 0.379488885402679
153 0.379444450139999
154 0.379577785730362
};
\addlegendentry{$\alpha_{init}$ = 0.25}
\end{groupplot}

\end{tikzpicture}

